Multidimensional rank-one convexification of incremental damage models at finite strains

This paper presents computationally feasible rank-one relaxation algorithms for the efficient simulation of a time-incremental damage model with nonconvex incremental stress potentials in multiple spatial dimensions. While the standard model suffers from numerical issues due to the lack of convexity, the relaxation by rank-one convexification prevents non-existence of minimizers and mesh dependence of the solutions of finite element discretizations. By the combination, modification and parallelization of the underlying convexification algorithms, the novel approach becomes computationally feasible. A descent method and a Newton scheme enhanced by step-size control prevent stability issues related to local minima in the energy landscape and the computation of derivatives. Numerical techniques for the construction of continuous derivatives of the approximated rank-one convex envelope are discussed. A series of numerical experiments demonstrates the ability of the computationally relaxed model to capture softening effects and the mesh independence of the computed approximations. An interpretation in terms of microstructural damage evolution is given, based on the rank-one lamination process.

==> figures/convexify.pgf <==
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{3.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.311364in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310719in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.310719in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310074in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.310074in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309429in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.309429in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308785in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.308785in}{3.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.866654in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.866654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.493307in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{1.493307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.119961in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.119961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{2.746614in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{2.746614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{2.871945in}}%
\pgfpathlineto{\pgfqpoint{0.324058in}{2.865385in}}%
\pgfpathlineto{\pgfqpoint{0.336753in}{2.856827in}}%
\pgfpathlineto{\pgfqpoint{0.353679in}{2.842263in}}%
\pgfpathlineto{\pgfqpoint{0.370605in}{2.824062in}}%
\pgfpathlineto{\pgfqpoint{0.387531in}{2.802216in}}%
\pgfpathlineto{\pgfqpoint{0.404457in}{2.776742in}}%
\pgfpathlineto{\pgfqpoint{0.421383in}{2.747682in}}%
\pgfpathlineto{\pgfqpoint{0.442540in}{2.706416in}}%
\pgfpathlineto{\pgfqpoint{0.463698in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{0.484855in}{2.608112in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{2.539672in}}%
\pgfpathlineto{\pgfqpoint{0.535633in}{2.464739in}}%
\pgfpathlineto{\pgfqpoint{0.565254in}{2.369865in}}%
\pgfpathlineto{\pgfqpoint{0.599106in}{2.252808in}}%
\pgfpathlineto{\pgfqpoint{0.637189in}{2.111985in}}%
\pgfpathlineto{\pgfqpoint{0.683736in}{1.930026in}}%
\pgfpathlineto{\pgfqpoint{0.751440in}{1.654526in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{0.891080in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{0.929163in}{0.958099in}}%
\pgfpathlineto{\pgfqpoint{0.963015in}{0.842111in}}%
\pgfpathlineto{\pgfqpoint{0.996867in}{0.734318in}}%
\pgfpathlineto{\pgfqpoint{1.026488in}{0.647452in}}%
\pgfpathlineto{\pgfqpoint{1.051877in}{0.578963in}}%
\pgfpathlineto{\pgfqpoint{1.077266in}{0.516289in}}%
\pgfpathlineto{\pgfqpoint{1.102655in}{0.459675in}}%
\pgfpathlineto{\pgfqpoint{1.123812in}{0.417273in}}%
\pgfpathlineto{\pgfqpoint{1.144970in}{0.379314in}}%
\pgfpathlineto{\pgfqpoint{1.166127in}{0.345870in}}%
\pgfpathlineto{\pgfqpoint{1.187285in}{0.316993in}}%
\pgfpathlineto{\pgfqpoint{1.204211in}{0.297201in}}%
\pgfpathlineto{\pgfqpoint{1.221137in}{0.280360in}}%
\pgfpathlineto{\pgfqpoint{1.238063in}{0.266469in}}%
\pgfpathlineto{\pgfqpoint{1.254989in}{0.255519in}}%
\pgfpathlineto{\pgfqpoint{1.271915in}{0.247495in}}%
\pgfpathlineto{\pgfqpoint{1.288841in}{0.242372in}}%
\pgfpathlineto{\pgfqpoint{1.305767in}{0.240121in}}%
\pgfpathlineto{\pgfqpoint{1.322693in}{0.240704in}}%
\pgfpathlineto{\pgfqpoint{1.339619in}{0.244076in}}%
\pgfpathlineto{\pgfqpoint{1.356545in}{0.250188in}}%
\pgfpathlineto{\pgfqpoint{1.373471in}{0.258983in}}%
\pgfpathlineto{\pgfqpoint{1.390397in}{0.270398in}}%
\pgfpathlineto{\pgfqpoint{1.407323in}{0.284366in}}%
\pgfpathlineto{\pgfqpoint{1.424249in}{0.300814in}}%
\pgfpathlineto{\pgfqpoint{1.445407in}{0.324739in}}%
\pgfpathlineto{\pgfqpoint{1.466564in}{0.352253in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{0.383182in}}%
\pgfpathlineto{\pgfqpoint{1.513111in}{0.424546in}}%
\pgfpathlineto{\pgfqpoint{1.538500in}{0.470231in}}%
\pgfpathlineto{\pgfqpoint{1.568120in}{0.528525in}}%
\pgfpathlineto{\pgfqpoint{1.597741in}{0.591652in}}%
\pgfpathlineto{\pgfqpoint{1.631593in}{0.668952in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{0.761399in}}%
\pgfpathlineto{\pgfqpoint{1.716223in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.779696in}{1.049350in}}%
\pgfpathlineto{\pgfqpoint{1.902409in}{1.377193in}}%
\pgfpathlineto{\pgfqpoint{1.953187in}{1.505946in}}%
\pgfpathlineto{\pgfqpoint{1.995502in}{1.607489in}}%
\pgfpathlineto{\pgfqpoint{2.033586in}{1.693335in}}%
\pgfpathlineto{\pgfqpoint{2.067438in}{1.764588in}}%
\pgfpathlineto{\pgfqpoint{2.101290in}{1.830603in}}%
\pgfpathlineto{\pgfqpoint{2.130910in}{1.883765in}}%
\pgfpathlineto{\pgfqpoint{2.160531in}{1.932412in}}%
\pgfpathlineto{\pgfqpoint{2.190152in}{1.976380in}}%
\pgfpathlineto{\pgfqpoint{2.215541in}{2.010254in}}%
\pgfpathlineto{\pgfqpoint{2.240930in}{2.040559in}}%
\pgfpathlineto{\pgfqpoint{2.266319in}{2.067275in}}%
\pgfpathlineto{\pgfqpoint{2.291708in}{2.090406in}}%
\pgfpathlineto{\pgfqpoint{2.312865in}{2.106965in}}%
\pgfpathlineto{\pgfqpoint{2.334023in}{2.121084in}}%
\pgfpathlineto{\pgfqpoint{2.355180in}{2.132806in}}%
\pgfpathlineto{\pgfqpoint{2.376338in}{2.142182in}}%
\pgfpathlineto{\pgfqpoint{2.397495in}{2.149278in}}%
\pgfpathlineto{\pgfqpoint{2.418653in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{2.439810in}{2.156932in}}%
\pgfpathlineto{\pgfqpoint{2.460968in}{2.157668in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{2.156480in}}%
\pgfpathlineto{\pgfqpoint{2.507514in}{2.152669in}}%
\pgfpathlineto{\pgfqpoint{2.532903in}{2.146456in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{2.587913in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{2.621765in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{2.659848in}{2.087626in}}%
\pgfpathlineto{\pgfqpoint{2.710627in}{2.055999in}}%
\pgfpathlineto{\pgfqpoint{2.829109in}{1.980998in}}%
\pgfpathlineto{\pgfqpoint{2.867192in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{2.901044in}{1.943853in}}%
\pgfpathlineto{\pgfqpoint{2.930665in}{1.932109in}}%
\pgfpathlineto{\pgfqpoint{2.960285in}{1.922956in}}%
\pgfpathlineto{\pgfqpoint{2.985674in}{1.917408in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{1.914163in}}%
\pgfpathlineto{\pgfqpoint{3.036452in}{1.913371in}}%
\pgfpathlineto{\pgfqpoint{3.061841in}{1.915157in}}%
\pgfpathlineto{\pgfqpoint{3.082999in}{1.918687in}}%
\pgfpathlineto{\pgfqpoint{3.104156in}{1.924120in}}%
\pgfpathlineto{\pgfqpoint{3.125314in}{1.931486in}}%
\pgfpathlineto{\pgfqpoint{3.150703in}{1.942894in}}%
\pgfpathlineto{\pgfqpoint{3.176092in}{1.957101in}}%
\pgfpathlineto{\pgfqpoint{3.201481in}{1.974072in}}%
\pgfpathlineto{\pgfqpoint{3.226870in}{1.993737in}}%
\pgfpathlineto{\pgfqpoint{3.252259in}{2.015995in}}%
\pgfpathlineto{\pgfqpoint{3.281880in}{2.045055in}}%
\pgfpathlineto{\pgfqpoint{3.311500in}{2.077180in}}%
\pgfpathlineto{\pgfqpoint{3.345352in}{2.117210in}}%
\pgfpathlineto{\pgfqpoint{3.383436in}{2.165738in}}%
\pgfpathlineto{\pgfqpoint{3.434214in}{2.234459in}}%
\pgfpathlineto{\pgfqpoint{3.552696in}{2.396692in}}%
\pgfpathlineto{\pgfqpoint{3.586548in}{2.438890in}}%
\pgfpathlineto{\pgfqpoint{3.616168in}{2.472643in}}%
\pgfpathlineto{\pgfqpoint{3.641557in}{2.498595in}}%
\pgfpathlineto{\pgfqpoint{3.666946in}{2.521276in}}%
\pgfpathlineto{\pgfqpoint{3.688104in}{2.537327in}}%
\pgfpathlineto{\pgfqpoint{3.709262in}{2.550494in}}%
\pgfpathlineto{\pgfqpoint{3.726188in}{2.558772in}}%
\pgfpathlineto{\pgfqpoint{3.743114in}{2.564903in}}%
\pgfpathlineto{\pgfqpoint{3.760040in}{2.568763in}}%
\pgfpathlineto{\pgfqpoint{3.776966in}{2.570237in}}%
\pgfpathlineto{\pgfqpoint{3.793892in}{2.569214in}}%
\pgfpathlineto{\pgfqpoint{3.810818in}{2.565598in}}%
\pgfpathlineto{\pgfqpoint{3.827744in}{2.559301in}}%
\pgfpathlineto{\pgfqpoint{3.844670in}{2.550248in}}%
\pgfpathlineto{\pgfqpoint{3.861596in}{2.538379in}}%
\pgfpathlineto{\pgfqpoint{3.878522in}{2.523649in}}%
\pgfpathlineto{\pgfqpoint{3.895448in}{2.506031in}}%
\pgfpathlineto{\pgfqpoint{3.912374in}{2.485514in}}%
\pgfpathlineto{\pgfqpoint{3.933531in}{2.455813in}}%
\pgfpathlineto{\pgfqpoint{3.954689in}{2.421678in}}%
\pgfpathlineto{\pgfqpoint{3.975846in}{2.383242in}}%
\pgfpathlineto{\pgfqpoint{4.001235in}{2.331729in}}%
\pgfpathlineto{\pgfqpoint{4.026624in}{2.274803in}}%
\pgfpathlineto{\pgfqpoint{4.056245in}{2.202435in}}%
\pgfpathlineto{\pgfqpoint{4.090097in}{2.113588in}}%
\pgfpathlineto{\pgfqpoint{4.208579in}{1.795900in}}%
\pgfpathlineto{\pgfqpoint{4.229737in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{4.246663in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.684696in}}%
\pgfpathlineto{\pgfqpoint{4.276283in}{1.666653in}}%
\pgfpathlineto{\pgfqpoint{4.288978in}{1.652364in}}%
\pgfpathlineto{\pgfqpoint{4.301672in}{1.642299in}}%
\pgfpathlineto{\pgfqpoint{4.310135in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{4.318598in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{4.327061in}{1.636866in}}%
\pgfpathlineto{\pgfqpoint{4.335524in}{1.639996in}}%
\pgfpathlineto{\pgfqpoint{4.343987in}{1.645880in}}%
\pgfpathlineto{\pgfqpoint{4.352450in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{4.360913in}{1.666629in}}%
\pgfpathlineto{\pgfqpoint{4.369376in}{1.681870in}}%
\pgfpathlineto{\pgfqpoint{4.377839in}{1.700619in}}%
\pgfpathlineto{\pgfqpoint{4.390534in}{1.735767in}}%
\pgfpathlineto{\pgfqpoint{4.403228in}{1.779988in}}%
\pgfpathlineto{\pgfqpoint{4.415923in}{1.834039in}}%
\pgfpathlineto{\pgfqpoint{4.428617in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{4.441312in}{1.974847in}}%
\pgfpathlineto{\pgfqpoint{4.454006in}{2.063307in}}%
\pgfpathlineto{\pgfqpoint{4.466701in}{2.165007in}}%
\pgfpathlineto{\pgfqpoint{4.479395in}{2.280903in}}%
\pgfpathlineto{\pgfqpoint{4.496321in}{2.459245in}}%
\pgfpathlineto{\pgfqpoint{4.513247in}{2.667093in}}%
\pgfpathlineto{\pgfqpoint{4.530173in}{2.907085in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{3.040000in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{3.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{2.871945in}}%
\pgfpathlineto{\pgfqpoint{0.533852in}{2.470198in}}%
\pgfpathlineto{\pgfqpoint{0.756340in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{1.201316in}{0.300377in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{0.300350in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{0.704011in}}%
\pgfpathlineto{\pgfqpoint{1.868780in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{1.811629in}}%
\pgfpathlineto{\pgfqpoint{2.313756in}{2.107608in}}%
\pgfpathlineto{\pgfqpoint{2.536244in}{2.145471in}}%
\pgfpathlineto{\pgfqpoint{2.758732in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{2.981220in}{1.918219in}}%
\pgfpathlineto{\pgfqpoint{3.203708in}{1.975690in}}%
\pgfpathlineto{\pgfqpoint{3.426196in}{2.223400in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{2.505313in}}%
\pgfpathlineto{\pgfqpoint{3.871172in}{2.530399in}}%
\pgfpathlineto{\pgfqpoint{4.093660in}{2.103951in}}%
\pgfpathlineto{\pgfqpoint{4.316148in}{1.636615in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{3.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311364in}{2.871945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533852in}{2.470198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756340in}{1.634395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978828in}{0.790681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201316in}{0.300377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423804in}{0.300350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646292in}{0.704011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868780in}{1.288851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091268in}{1.811629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313756in}{2.107608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536244in}{2.145471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758732in}{2.024794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981220in}{1.918219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203708in}{1.975690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426196in}{2.223400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648684in}{2.505313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871172in}{2.530399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093660in}{2.103951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316148in}{1.636615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538636in}{3.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{2.871945in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{0.790681in}}%
\pgfpathlineto{\pgfqpoint{1.201316in}{0.300377in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{0.300350in}}%
\pgfpathlineto{\pgfqpoint{4.316148in}{1.636615in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{3.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311364in}{2.871945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978828in}{0.790681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201316in}{0.300377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423804in}{0.300350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316148in}{1.636615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538636in}{3.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311364in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.533852in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.756340in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.201316in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.423804in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.646292in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{1.868780in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.091268in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.313756in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.536244in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.758732in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.981220in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.203708in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.426196in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.648684in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{3.871172in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{4.093660in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{4.316148in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{4.538636in}{0.240000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311364in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533852in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756340in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978828in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201316in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423804in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646292in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868780in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091268in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313756in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536244in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758732in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981220in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203708in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426196in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648684in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871172in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093660in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316148in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538636in}{0.240000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313756in}{0.240000in}}%
\pgfpathlineto{\pgfqpoint{2.313756in}{3.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313756in}{0.711508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.180000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{0.100000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.750000in}{3.180000in}}%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convexify2d.pgf <==
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.896000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{0.336377in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{0.336377in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{0.336377in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{0.336377in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{0.336377in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898648in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460919in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023190in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585461in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147732in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710003in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272274in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834545in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{0.537375in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{0.537375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{1.099646in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{1.099646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{1.661917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{2.224188in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{2.224188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{2.786459in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{2.786459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.336377in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{0.898648in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{1.460919in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{2.585461in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{3.147732in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{3.710003in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{4.272274in}{3.348730in}}%
\pgfpathlineto{\pgfqpoint{4.834545in}{3.348730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{0.537375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{1.099646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{2.224188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{2.786459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336377in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898648in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460919in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585461in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147732in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710003in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272274in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834545in}{3.348730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278182in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{1.427184in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{1.725187in}{1.185112in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{2.138722in}}%
\pgfpathlineto{\pgfqpoint{2.619196in}{2.615527in}}%
\pgfpathlineto{\pgfqpoint{2.917199in}{3.092332in}}%
\pgfpathlineto{\pgfqpoint{3.125801in}{3.426095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427184in}{0.708307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725187in}{1.185112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023190in}{1.661917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321193in}{2.138722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619196in}{2.615527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917199in}{3.092332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019960in}{0.554395in}}%
\pgfpathlineto{\pgfqpoint{2.775469in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{2.399329in}{1.243984in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.647050in}{2.079850in}}%
\pgfpathlineto{\pgfqpoint{1.270911in}{2.497783in}}%
\pgfpathlineto{\pgfqpoint{0.894771in}{2.915716in}}%
\pgfpathlineto{\pgfqpoint{0.556246in}{3.291855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408131in}{0.639046in}}%
\pgfpathlineto{\pgfqpoint{1.073155in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{1.548173in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{1.962761in}}%
\pgfpathlineto{\pgfqpoint{2.973225in}{2.263606in}}%
\pgfpathlineto{\pgfqpoint{3.448242in}{2.564450in}}%
\pgfpathlineto{\pgfqpoint{4.588284in}{3.286476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267137in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{2.145164in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{2.210799in}}%
\pgfpathlineto{\pgfqpoint{1.779242in}{2.759681in}}%
\pgfpathlineto{\pgfqpoint{1.657269in}{3.308562in}}%
\pgfpathlineto{\pgfqpoint{1.657269in}{3.308562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779242in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{1.779242in}{0.564153in}}%
\pgfpathlineto{\pgfqpoint{1.901216in}{1.113035in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.145164in}{2.210799in}}%
\pgfpathlineto{\pgfqpoint{2.267137in}{2.759681in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{3.308562in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{3.308562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.340522in}{2.116692in}}%
\pgfpathlineto{\pgfqpoint{0.937598in}{1.955320in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.808619in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.565986in}{1.515215in}}%
\pgfpathlineto{\pgfqpoint{3.108782in}{1.368514in}}%
\pgfpathlineto{\pgfqpoint{3.651578in}{1.221812in}}%
\pgfpathlineto{\pgfqpoint{4.737170in}{0.928409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325455in}{1.267095in}}%
\pgfpathlineto{\pgfqpoint{0.927877in}{1.407193in}}%
\pgfpathlineto{\pgfqpoint{1.475533in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{2.023190in}{1.661917in}}%
\pgfpathlineto{\pgfqpoint{2.570846in}{1.789279in}}%
\pgfpathlineto{\pgfqpoint{3.118503in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{3.666160in}{2.044003in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{2.298727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/tikz/3D-convexification-svk.tex <==
\tikzsetfigurename{3D-convexification-svk}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.99\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
ylabel={{$W(\boldsymbol{F}_s)$, $W^{\text{rc}}(\boldsymbol{F}_s)$}},
xlabel={{parameterized deformation gradient $s$}},
legend style={{at={(0.03,0.65)},
anchor=south west}}]
    \addplot[mark={none}, thick, red!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  0.13132009674344483  \\
            0.2  0.1090643911902926  \\
            0.3  0.08570656531445904  \\
            0.4  0.0623487394386255  \\
            0.5  0.038990913562791954  \\
            0.6  0.01563308768695844  \\
            0.7  -0.007724738188875046  \\
            0.8  -0.03108256406470861  \\
            0.9  -0.05415520351355607  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.052181073935045015  \\
            1.2  -0.015289527436620343  \\
            1.3  0.045689512576715885  \\
            1.4  0.10666855259005197  \\
            1.5  0.1676475926033878  \\
            1.6  0.22862663261672372  \\
            1.7  0.28960567263005893  \\
            1.8  0.35058471264339425  \\
            1.9  0.41156375265672884  \\
            2.0  0.48013641194030515  \\
        }
        ;
    \addlegendentry {uniaxial}
    \addplot[mark={none}, dashed, forget plot, red!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  0.13226803683925492  \\
            0.2  0.12432823365054202  \\
            0.3  0.11083082439678271  \\
            0.4  0.09149283894060084  \\
            0.5  0.06620980651454234  \\
            0.6  0.03548542225454793  \\
            0.7  0.0011181142789085108  \\
            0.8  -0.031082564064708607  \\
            0.9  -0.05415520351355607  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.05218107393504501  \\
            1.2  -0.01528952743662021  \\
            1.3  0.04935751822530837  \\
            1.4  0.12432823365054202  \\
            1.5  0.19470955895868436  \\
            1.6  0.25355864866234484  \\
            1.7  0.3040003978940777  \\
            1.8  0.3542590348201135  \\
            1.9  0.41156375265672923  \\
            2.0  0.4801364119403057  \\
        }
        ;
    \addplot[mark={none}, thick, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  nan  \\
            0.2  0.2318103753533321  \\
            0.3  0.21018408508893235  \\
            0.4  0.1832354428227024  \\
            0.5  0.14986073645350723  \\
            0.6  0.10875095889744382  \\
            0.7  0.060181447788077186  \\
            0.8  0.007122683911673172  \\
            0.9  -0.041683639901312804  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.03694572891288634  \\
            1.2  0.04702474834750377  \\
            1.3  0.1520432907401667  \\
            1.4  0.24106748833924013  \\
            1.5  0.31066554847660205  \\
            1.6  0.3808139714624405  \\
            1.7  0.4667810851302487  \\
            1.8  0.5752283499802369  \\
            1.9  0.7098168020190556  \\
            2.0  0.8739093128181401  \\
        }
        ;
    \addlegendentry {biaxial}
    \addplot[mark={none}, dashed, forget plot, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  0.24912336859803946  \\
            0.2  0.24106748833924035  \\
            0.3  0.22695516827912304  \\
            0.4  0.20556263696261567  \\
            0.5  0.1749304672675303  \\
            0.6  0.13265734370488302  \\
            0.7  0.07749968682388508  \\
            0.8  0.013351747421264715  \\
            0.9  -0.0416836399013128  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.03694572891288633  \\
            1.2  0.047024748347504086  \\
            1.3  0.1524976039344842  \\
            1.4  0.24106748833924035  \\
            1.5  0.31066554847660227  \\
            1.6  0.3808139714624405  \\
            1.7  0.4667810851302487  \\
            1.8  0.5752283499802369  \\
            1.9  0.7098168020190565  \\
            2.0  0.8739093128181414  \\
        }
        ;
    \addplot[mark={none}, thick, green!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  nan  \\
            0.2  0.30949512540966073  \\
            0.3  0.29032896992156776  \\
            0.4  0.2651741572216219  \\
            0.5  0.23192905043885728  \\
            0.6  0.18729429626589125  \\
            0.7  0.1278186871789492  \\
            0.8  0.0539487681131077  \\
            0.9  -0.025648772399857148  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.01735742817011088  \\
            1.2  0.10857055531394623  \\
            1.3  0.22776522045565267  \\
            1.4  0.315079832322766  \\
            1.5  0.40369733378880085  \\
            1.6  0.5183128944100832  \\
            1.7  0.6677473937843139  \\
            1.8  0.8574693127848043  \\
            1.9  1.0929974378637906  \\
            2.0  1.3801593128638197  \\
        }
        ;
    \addlegendentry {triaxial}
    \addplot[mark={none}, dashed, forget plot, green!60!gray]
        table[row sep={\\}]
        {
            \\
            0.1  0.323839468227417  \\
            0.2  0.31507983232276654  \\
            0.3  0.3003873260524275  \\
            0.4  0.27919687325130566  \\
            0.5  0.249691616690719  \\
            0.6  0.20768013544692554  \\
            0.7  0.14651801896449335  \\
            0.8  0.06276868100856342  \\
            0.9  -0.025648772399857134  \\
            1.0  -0.06306346323658707  \\
            1.1  -0.017357428170110878  \\
            1.2  0.10857055531394666  \\
            1.3  0.227765220455653  \\
            1.4  0.3150798323227663  \\
            1.5  0.4036973337888012  \\
            1.6  0.5183128944100832  \\
            1.7  0.6677473937843139  \\
            1.8  0.8574693127848043  \\
            1.9  1.0929974378637919  \\
            2.0  1.380159312863821  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/3D-convexification-svk_tension.tex <==
\tikzsetfigurename{3D-convexification-svk_tension}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.99\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
ylabel={{incremental stress potential}},
xlabel={{Deformation Gradient $s$}},
legend style={{at={(0.03,0.97)},
anchor=south east}}]
    \addplot[mark={none}, thick, red!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.052181073935045015  \\
            1.2  -0.015289527436620343  \\
            1.3  0.045689512576715885  \\
            1.4  0.10666855259005197  \\
            1.5  0.1676475926033878  \\
            1.6  0.22862663261672372  \\
            1.7  0.28960567263005893  \\
            1.8  0.35058471264339425  \\
            1.9  0.41156375265672884  \\
            2.0  0.48013641194030515  \\
        }
        ;
    \addlegendentry {uniaxial}
    \addplot[mark={none}, dashed, forget plot, red!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.05218107393504501  \\
            1.2  -0.01528952743662021  \\
            1.3  0.04935751822530837  \\
            1.4  0.12432823365054202  \\
            1.5  0.19470955895868436  \\
            1.6  0.25355864866234484  \\
            1.7  0.3040003978940777  \\
            1.8  0.3542590348201135  \\
            1.9  0.41156375265672923  \\
            2.0  0.4801364119403057  \\
        }
        ;
    \addplot[mark={none}, thick, blue!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.03694572891288634  \\
            1.2  0.04702474834750377  \\
            1.3  0.1520432907401667  \\
            1.4  0.24106748833924013  \\
            1.5  0.31066554847660205  \\
            1.6  0.3808139714624405  \\
            1.7  0.4667810851302487  \\
            1.8  0.5752283499802369  \\
            1.9  0.7098168020190556  \\
            2.0  0.8739093128181401  \\
        }
        ;
    \addlegendentry {biaxial}
    \addplot[mark={none}, dashed, forget plot, blue!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.03694572891288633  \\
            1.2  0.047024748347504086  \\
            1.3  0.1524976039344842  \\
            1.4  0.24106748833924035  \\
            1.5  0.31066554847660227  \\
            1.6  0.3808139714624405  \\
            1.7  0.4667810851302487  \\
            1.8  0.5752283499802369  \\
            1.9  0.7098168020190565  \\
            2.0  0.8739093128181414  \\
        }
        ;
    \addplot[mark={none}, thick, green!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.01735742817011088  \\
            1.2  0.10857055531394623  \\
            1.3  0.22776522045565267  \\
            1.4  0.315079832322766  \\
            1.5  0.40369733378880085  \\
            1.6  0.5183128944100832  \\
            1.7  0.6677473937843139  \\
            1.8  0.8574693127848043  \\
            1.9  1.0929974378637906  \\
            2.0  1.3801593128638197  \\
        }
        ;
    \addlegendentry {triaxial}
    \addplot[mark={none}, dashed, forget plot, green!60]
        table[row sep={\\}]
        {
            \\
            1.0  -0.06306346323658707  \\
            1.1  -0.017357428170110878  \\
            1.2  0.10857055531394666  \\
            1.3  0.227765220455653  \\
            1.4  0.3150798323227663  \\
            1.5  0.4036973337888012  \\
            1.6  0.5183128944100832  \\
            1.7  0.6677473937843139  \\
            1.8  0.8574693127848043  \\
            1.9  1.0929974378637919  \\
            2.0  1.380159312863821  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/3dconvexification-lines.tex <==
\tikzsetfigurename{3dconvexification-lines}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.99\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
ylabel={{$W(\boldsymbol{F}_s)$, $W^{\text{rc}}(\boldsymbol{F}_s)$}},
xlabel={{parameterized deformation gradient $s$}},
legend style={{at={(0.03,0.65)},
anchor=south west}}]
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  -0.03001984675045921  \\
            1.3  0.029386469143897476  \\
            1.45  0.10217247864288567  \\
            1.6  0.16956893540220302  \\
            1.75  0.22478036956158248  \\
            1.9  0.26857773375329075  \\
            2.05  0.30494206020467207  \\
            2.2  0.33796083925753184  \\
            2.35  0.37054919913251483  \\
            2.5  0.4043757221851597  \\
            2.65  0.4402411943774166  \\
            2.8  0.47846808861770806  \\
            2.95  0.5191578619830154  \\
            3.1  0.5623249792411048  \\
            3.25  0.607955460584578  \\
            3.4  0.6560287974097049  \\
        }
        ;
    \addplot+[no marks, solid, thick, red!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  -0.030019846750459347  \\
            1.3  0.015545139865247207  \\
            1.45  0.061110126480844795  \\
            1.6  0.10667511309440862  \\
            1.75  0.15224009970974356  \\
            1.9  0.1978050863236695  \\
            2.05  0.24337007293882895  \\
            2.2  0.2889350595530263  \\
            2.35  0.3345000461680092  \\
            2.5  0.3800650327824802  \\
            2.65  0.42563001939728873  \\
            2.8  0.47119500601238895  \\
            2.95  0.516759992626668  \\
            3.1  0.5623249792411049  \\
            3.25  0.607955460584578  \\
            3.4  0.6560287974097049  \\
        }
        ;
    \addlegendentry {uniaxial}
    \addplot+[no marks, dashed, thick, blue!60!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  8.785751429152278e-7  \\
            1.3  0.11265073323999095  \\
            1.45  0.2112742699288503  \\
            1.6  0.280685657796236  \\
            1.75  0.33451245078493386  \\
            1.9  0.3859704798288536  \\
            2.05  0.44104305230499896  \\
            2.2  0.5014228163331572  \\
            2.35  0.5673332752157084  \\
            2.5  0.6386663254747237  \\
            2.65  0.7152804937262646  \\
            2.8  0.7970535170176513  \\
            2.95  0.8838849955133886  \\
            3.1  0.9756924384640774  \\
            3.25  1.0724075477477846  \\
            3.4  1.1739733313558616  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  8.785751426873361e-7  \\
            1.3  0.0856736296323862  \\
            1.45  0.166453445731858  \\
            1.6  0.2423683659400153  \\
            1.75  0.3134297663825032  \\
            1.9  0.37965416898428234  \\
            2.05  0.44104305230499896  \\
            2.2  0.5014228163331574  \\
            2.35  0.5673332752157086  \\
            2.5  0.6386663254747237  \\
            2.65  0.7152804937262646  \\
            2.8  0.7970535170176513  \\
            2.95  0.8838849955133888  \\
            3.1  0.9756924384640774  \\
            3.25  1.0724075477477846  \\
            3.4  1.1739733313558616  \\
        }
        ;
    \addlegendentry {biaxial}
    \addplot+[no marks, dashed, thick, green!60!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  0.03569458947117207  \\
            1.3  0.18273103458473483  \\
            1.45  0.28203840369377964  \\
            1.6  0.35334769786291276  \\
            1.75  0.42468857546675987  \\
            1.9  0.5045881155583215  \\
            2.05  0.59392916718535  \\
            2.2  0.6923031748541145  \\
            2.35  0.7992719370731448  \\
            2.5  0.9144860260916369  \\
            2.65  1.037670355656838  \\
            2.8  1.1686060942749523  \\
            2.95  1.3071172818555197  \\
            3.1  1.4530610695532356  \\
            3.25  1.6063204981638584  \\
            3.4  1.7667990765738888  \\
        }
        ;
    \addplot+[no marks, solid, thick, green!60!gray]
        table[row sep={\\}]
        {
            \\
            1.0  -0.0519271582295569  \\
            1.15  0.035694589471171725  \\
            1.3  0.15458382140858162  \\
            1.45  0.2588565941255296  \\
            1.6  0.34850481465492755  \\
            1.75  0.42468857546675987  \\
            1.9  0.5045881155583215  \\
            2.05  0.59392916718535  \\
            2.2  0.6923031748541149  \\
            2.35  0.7992719370731448  \\
            2.5  0.9144860260916369  \\
            2.65  1.037670355656838  \\
            2.8  1.1686060942749523  \\
            2.95  1.3071172818555203  \\
            3.1  1.4530610695532356  \\
            3.25  1.6063204981638584  \\
            3.4  1.7667990765738888  \\
        }
        ;
    \addlegendentry {triaxial}
\end{axis}
\end{tikzpicture}


==> figures/tikz/biaxial.tex <==
\tikzsetfigurename{biaxial}
\begin{tikzpicture}
       \pgfmathsetmacro\sizele{5.0}
       \pgfmathsetmacro\nodesize{2.0}
       \pgfmathsetmacro\trianglesize{0.25}
       \pgfmathsetmacro\arrowsize{1.0}
       \pgfmathsetmacro\stepsize{\sizele*0.5}
       \draw[step=\stepsize,thick,fill=gray!20] (0,0) grid (\sizele,\stepsize) rectangle (0,0);
       \draw[fill=black] (0,0) circle (\nodesize pt);
       \draw[fill=black] (0,\stepsize) circle (\nodesize pt);
       \draw[fill=black] (\stepsize,\stepsize) circle (\nodesize pt);
       \draw[fill=black] (\stepsize,0) circle (\nodesize pt);
       \draw[fill=black] (\stepsize*2,\stepsize) circle (\nodesize pt);
       \draw[fill=black] (\stepsize*2,0) circle (\nodesize pt);
       %\only<1-2>{\draw[fill=rub_green] (\stepsize*1.77,\stepsize*0.77) circle (\nodesize*1.3 pt);
       %\node[] at (\stepsize*1.77,\stepsize*0.77) {$\times$};}
       \node[isosceles triangle, isosceles triangle apex angle=90,draw, inner sep=0pt, rotate=90, minimum size =\trianglesize cm,anchor=apex,ultra thick] at (0,0){};
       \node[isosceles triangle, isosceles triangle apex angle=90,draw, inner sep=0pt, rotate=0,  minimum size =\trianglesize cm,anchor=apex,ultra thick] at (0,0){};
       \node[isosceles triangle, isosceles triangle apex angle=90,draw, inner sep=0pt, rotate=0,  minimum size =\trianglesize cm,anchor=apex,ultra thick] at (0,\stepsize){};
       \node[isosceles triangle, isosceles triangle apex angle=90,draw, inner sep=0pt, rotate=90, minimum size =\trianglesize cm,anchor=apex,ultra thick] at (\stepsize,0){};
       \node[isosceles triangle, isosceles triangle apex angle=90,draw, inner sep=0pt, rotate=90, minimum size =\trianglesize cm,anchor=apex,ultra thick] at (\stepsize*2,0){};
       \draw[->,-latex,ultra thick] (\stepsize*2,0) --++ (\arrowsize,0);
       \draw[->,-latex,ultra thick] (\stepsize*2,\stepsize) --++ (\arrowsize,0);
       \draw[->,-latex,ultra thick] (\stepsize,\stepsize) --++ (0,\arrowsize);
       \draw[->,-latex,ultra thick] (0,\stepsize) --++ (0,\arrowsize);
       \draw[->,-latex,ultra thick] (\stepsize*2,\stepsize) --++ (0,\arrowsize);
       \node[align=center] at (\stepsize*0.5,\stepsize*0.5) {$D_\infty$};
       \node[align=center] at (\stepsize*1.5,\stepsize*0.5) {$D_\infty - \epsilon$};
       \draw[thin] (0,\stepsize + \arrowsize*1.5) --++ (\stepsize*2.0,0) node[align=center,pos=0.25,above]{$\kappa L$} node[align=center,pos=0.75,above]{$(1-\kappa) L$};
       \draw[thin] (0,\stepsize + \arrowsize*1.3) --++ (0,\arrowsize*0.4);
       \draw[thin] (\stepsize,\stepsize + \arrowsize*1.3) --++ (0,\arrowsize*0.4);
       \draw[thin] (\stepsize*2,\stepsize + \arrowsize*1.3) --++ (0,\arrowsize*0.4);
\end{tikzpicture}


==> figures/tikz/convexify.tex <==
% This file was created with tikzplotlib v0.10.1.

\tikzsetfigurename{convexify}
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[width=0.9\textwidth,
axis background/.style={fill=lavender234234242},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.2115, xmax=4.4415,
xtick style={color=darkslategray38},
y grid style={white},
ymajorgrids,
ymin=-2.23408934371934, ymax=46.915876218106,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue31119180, opacity=0.5]
table {%
0 42
0.00423423423423423 41.9686171486996
0.00846846846846847 41.9337320879621
0.0127027027027027 41.8953227181945
0.0169369369369369 41.8533690159175
0.0211711711711712 41.8078529965646
0.0254054054054054 41.7587586776325
0.0296396396396396 41.7060720421788
0.0338738738738739 41.6497810026667
0.0381081081081081 41.5898753651536
0.0423423423423423 41.5263467938232
0.0465765765765766 41.459188775858
0.0508108108108108 41.388396586651
0.055045045045045 41.3139672553556
0.0592792792792793 41.2358995307694
0.0635135135135135 41.1541938475538
0.0677477477477477 41.068852292784
0.071981981981982 40.97987857283
0.0762162162162162 40.8872779805663
0.0804504504504504 40.7910573629077
0.0846846846846847 40.6912250886702
0.0889189189189189 40.5877910167556
0.0931531531531532 40.4807664646568
0.0973873873873874 40.3701641772834
0.101621621621622 40.2559982961047
0.105855855855856 40.1382843286095
0.11009009009009 40.0170391180796
0.114324324324324 39.8922808136771
0.118558558558559 39.7640288408413
0.122792792792793 39.6323038719962
0.127027027027027 39.4971277975647
0.131261261261261 39.3585236972892
0.135495495495495 39.2165158118556
0.13972972972973 39.0711295148206
0.143963963963964 38.922391284839
0.148198198198198 38.7703286781902
0.152432432432432 38.6149703016025
0.156666666666667 38.4563457853722
0.160900900900901 38.2944857567771
0.165135135135135 38.1294218137825
0.169369369369369 37.9611864990371
0.173603603603604 37.7898132741583
0.177837837837838 37.6153364943048
0.182072072072072 37.4377913830342
0.186306306306306 37.2572140074451
0.190540540540541 37.0736412536011
0.194774774774775 36.8871108022354
0.199009009009009 36.6976611047347
0.203243243243243 36.5053313593998
0.207477477477477 36.3101614879821
0.211711711711712 36.1121921124944
0.215945945945946 35.9114645322939
0.22018018018018 35.7080207014354
0.224414414414414 35.5019032062945
0.228648648648649 35.2931552434579
0.232882882882883 35.0818205978794
0.237117117117117 34.8679436213005
0.241351351351351 34.6515692109334
0.245585585585586 34.4327427884052
0.24981981981982 34.2115102789618
0.254054054054054 33.9879180909288
0.258288288288288 33.76201309543
0.262522522522523 33.5338426063594
0.266756756756757 33.3034543606068
0.270990990990991 33.0708964985349
0.275225225225225 32.8362175447067
0.279459459459459 32.5994663888601
0.283693693693694 32.3606922671309
0.287927927927928 32.1199447435198
0.292162162162162 31.8772736916038
0.296396396396396 31.6327292764892
0.300630630630631 31.3863619370058
0.304864864864865 31.1382223681394
0.309099099099099 30.8883615037026
0.313333333333333 30.6368304992408
0.317567567567568 30.3836807151732
0.321801801801802 30.1289637001666
0.326036036036036 29.8727311747399
0.33027027027027 29.6150350150996
0.334504504504505 29.3559272372027
0.338738738738739 29.0954599810468
0.342972972972973 28.8336854951855
0.347207207207207 28.5706561214677
0.351441441441441 28.3064242799987
0.355675675675676 28.0410424543228
0.35990990990991 27.7745631768248
0.364144144144144 27.5070390143495
0.368378378378378 27.2385225540375
0.372612612612613 26.9690663893756
0.376846846846847 26.6987231064614
0.381081081081081 26.4275452704786
0.385315315315315 26.155585412384
0.38954954954955 25.8828960158027
0.393783783783784 25.6095295041309
0.398018018018018 25.3355382278454
0.402252252252252 25.0609744520167
0.406486486486486 24.7858903440264
0.410720720720721 24.5103379614856
0.414954954954955 24.2343692403536
0.419189189189189 23.9580359832562
0.423423423423423 23.6813898480003
0.427657657657658 23.4044823362857
0.431891891891892 23.1273647826108
0.436126126126126 22.8500883433714
0.44036036036036 22.5727039861519
0.444594594594595 22.295262479206
0.448828828828829 22.0178143811272
0.453063063063063 21.7404100307065
0.457297297297297 21.4630995369758
0.461531531531532 21.1859327694371
0.465765765765766 20.9089593484739
0.47 20.6322286359457
0.474234234234234 20.3557897259622
0.478468468468468 20.0796914358374
0.482702702702703 19.8039822972213
0.486936936936937 19.5287105474079
0.491171171171171 19.253924120819
0.495405405405405 18.9796706406607
0.49963963963964 18.7059974107537
0.503873873873874 18.4329514075336
0.508108108108108 18.1605792722211
0.512342342342342 17.8889273031611
0.516576576576577 17.6180414483287
0.520810810810811 17.3479672980002
0.525045045045045 17.0787500775897
0.529279279279279 16.8104346406475
0.533513513513514 16.5430654620213
0.537747747747748 16.2766866311774
0.541981981981982 16.0113418456809
0.546216216216216 15.7470744048336
0.55045045045045 15.4839272034691
0.554684684684685 15.2219427259024
0.558918918918919 14.9611630400334
0.563153153153153 14.7016297916039
0.567387387387387 14.4433841986044
0.571621621621622 14.1864670458329
0.575855855855856 13.9309186796003
0.58009009009009 13.6767790025852
0.584324324324324 13.424087468834
0.588558558558559 13.1728830789054
0.592792792792793 12.9232043751603
0.597027027027027 12.6750894371923
0.601261261261261 12.4285758774003
0.605495495495496 12.1837008367012
0.60972972972973 11.9405009803807
0.613963963963964 11.6990124940821
0.618198198198198 11.4592710799305
0.622432432432432 11.2213119527931
0.626666666666667 10.9851698366721
0.630900900900901 10.7508789612313
0.635135135135135 10.5184730584524
0.639369369369369 10.2879853594233
0.643603603603604 10.0594485912536
0.647837837837838 9.83289497411866
0.652072072072072 9.60835621843004
0.656306306306306 9.38586352213078
0.660540540540541 9.16544756811516
0.664774774774775 8.94713852177111
0.669009009009009 8.73096602864432
0.673243243243243 8.51695921222296
0.677477477477477 8.30514667184151
0.681711711711712 8.09555648070293
0.685945945945946 7.88821618401768
0.69018018018018 7.68315279725854
0.694414414414414 7.48039280453017
0.698648648648649 7.27996215705201
0.702882882882883 7.08188627175359
0.707117117117117 6.88619002998107
0.711351351351351 6.69289777631361
0.715585585585586 6.50203331748889
0.71981981981982 6.31361992143616
0.724054054054054 6.12768031641601
0.728288288288288 5.94423669026565
0.732522522522523 5.76331068974847
0.736756756756757 5.58492342000692
0.740990990990991 5.40909544411744
0.745225225225225 5.23584678274647
0.749459459459459 5.06519691390633
0.753693693693694 4.89716477280991
0.757927927927928 4.73176875182303
0.762162162162162 4.56902670051345
0.766396396396396 4.40895592579534
0.770630630630631 4.25157319216826
0.774864864864865 4.09689472204933
0.779099099099099 3.94493619619783
0.783333333333333 3.79571275423088
0.787567567567568 3.64923899522924
0.791801801801802 3.50552897843224
0.796036036036036 3.36459622402055
0.80027027027027 3.22645371398605
0.804504504504505 3.09111389308743
0.808738738738739 2.95858866989068
0.812972972972973 2.82888941789334
0.817207207207207 2.70202697673153
0.821441441441441 2.57801165346856
0.825675675675676 2.45685322396435
0.82990990990991 2.33856093432437
0.834144144144144 2.22314350242727
0.838378378378378 2.11060911953001
0.842612612612613 2.00096545194966
0.846846846846847 1.8942196428207
0.851081081081081 1.79037831392687
0.855315315315315 1.68944756760656
0.85954954954955 1.59143298873083
0.863783783783784 1.49633964675282
0.868018018018018 1.40417209782791
0.872252252252252 1.31493438700327
0.876486486486487 1.22863005047611
0.880720720720721 1.14526211791954
0.884954954954955 1.06483311487495
0.889189189189189 0.987345065210212
0.893423423423423 0.912799493642447
0.897657657657658 0.841197428324581
0.901891891891892 0.772539403494675
0.906126126126126 0.706825462187051
0.91036036036036 0.644055159004319
0.914594594594595 0.584227562949287
0.918828828828829 0.527341260315891
0.923063063063063 0.473394357638148
0.927297297297297 0.422384484696216
0.931531531531532 0.374308797578655
0.935765765765766 0.329163981799917
0.94 0.286946255472192
0.944234234234234 0.247651372530663
0.948468468468469 0.211274626011269
0.952702702702703 0.177810851380058
0.956936936936937 0.147254429913245
0.961171171171171 0.119599292127046
0.965405405405405 0.0948389212564279
0.96963963963964 0.0729663567818425
0.973873873873874 0.053974198003092
0.978108108108108 0.0378546076594229
0.982342342342342 0.0245993155949713
0.986576576576577 0.0141996224686919
0.990810810810811 0.00664640350789066
0.995045045045045 0.0019301123045013
0.999279279279279 4.07846532390369e-05
1.00351351351351 0.000968042430773613
1.00774774774775 0.00470109751506872
1.01198198198198 0.0112287557440371
1.01621621621622 0.0205394209126635
1.02045045045045 0.0326210988077563
1.02468468468468 0.0474614012794881
1.02891891891892 0.0650475503488965
1.03315315315315 0.085366382350504
1.03738738738739 0.108404352109246
1.04162162162162 0.134147537150883
1.04585585585586 0.162581641945065
1.05009009009009 0.193692002180253
1.05432432432432 0.227463589069698
1.05855855855856 0.263881013687628
1.06279279279279 0.302928531334901
1.06702702702703 0.344590045933283
1.07126126126126 0.388849114447595
1.0754954954955 0.435688951334896
1.07972972972973 0.485092433019965
1.08396396396396 0.537042102396291
1.0881981981982 0.591520173351757
1.09243243243243 0.6485085353183
1.09666666666667 0.707988757844769
1.1009009009009 0.769942095192171
1.10513513513514 0.834349490950614
1.10936936936937 0.901191582677156
1.1136036036036 0.970448706553802
1.11783783783784 1.04210090206492
1.12207207207207 1.11612791669336
1.12630630630631 1.19250921063445
1.13054054054054 1.27122396152725
1.13477477477477 1.35225106920225
1.13900900900901 1.43556916044484
1.14324324324324 1.52115659377374
1.14747747747748 1.60899146423383
1.15171171171171 1.69905160820255
1.15594594594595 1.79131460820914
1.16018018018018 1.88575779776609
1.16441441441441 1.98235826621213
1.16864864864865 2.0810928635659
1.17288288288288 2.18193820538986
1.17711711711712 2.28487067766341
1.18135135135135 2.38986644166497
1.18558558558559 2.4969014388619
1.18981981981982 2.60595139580791
1.19405405405405 2.71699182904715
1.19828828828829 2.82999805002427
1.20252252252252 2.94494516999996
1.20675675675676 3.06180810497107
1.21099099099099 3.18056158059492
1.21522522522523 3.30118013711692
1.21945945945946 3.42363813430097
1.22369369369369 3.54790975636203
1.22792792792793 3.67396901690011
1.23216216216216 3.80178976383511
1.2363963963964 3.93134568434196
1.24063063063063 4.06261030978522
1.24486486486486 4.19555702065279
1.2490990990991 4.33015905148785
1.25333333333333 4.46638949581866
1.25756756756757 4.60422131108537
1.2618018018018 4.74362732356346
1.26603603603604 4.88458023328313
1.27027027027027 5.02705261894385
1.2745045045045 5.17101694282384
1.27873873873874 5.31644555568366
1.28297297297297 5.46331070166326
1.28720720720721 5.61158452317218
1.29144144144144 5.76123906577206
1.29567567567568 5.912246283051
1.29990990990991 6.06457804148925
1.30414414414414 6.21820612531561
1.30837837837838 6.37310224135389
1.31261261261261 6.52923802385911
1.31684684684685 6.68658503934265
1.32108108108108 6.84511479138599
1.32531531531532 7.00479872544231
1.32954954954955 7.16560823362559
1.33378378378378 7.32751465948659
1.33801801801802 7.4904893027752
1.34225225225225 7.65450342418861
1.34648648648649 7.81952825010478
1.35072072072072 7.98553497730077
1.35495495495495 8.15249477765529
1.35918918918919 8.32037880283508
1.36342342342342 8.48915818896454
1.36765765765766 8.65880406127812
1.37189189189189 8.82928753875501
1.37612612612613 9.00057973873569
1.38036036036036 9.17265178151957
1.38459459459459 9.34547479494366
1.38882882882883 9.51901991894148
1.39306306306306 9.69325831008186
1.3972972972973 9.868161146087
1.40153153153153 10.0436996303298
1.40576576576577 10.2198449963091
1.41 10.3965685121036
1.41423423423423 10.5738414848025
1.41846846846847 10.7516352649142
1.4227027027027 10.9299212507508
1.42693693693694 11.1086708927893
1.43117117117117 11.2878556980083
1.43540540540541 11.4674472342006
1.43963963963964 11.6474171342594
1.44387387387387 11.8277371004408
1.44810810810811 12.0083789085989
1.45234234234234 12.1893144123952
1.45657657657658 12.3705155474809
1.46081081081081 12.5519543356526
1.46504504504505 12.7336028889797
1.46927927927928 12.9154334139044
1.47351351351351 13.0974182153127
1.47774774774775 13.2795297005776
1.48198198198198 13.461740383572
1.48621621621622 13.6440228886528
1.49045045045045 13.8263499546151
1.49468468468468 14.0086944386156
1.49891891891892 14.1910293200657
1.50315315315315 14.3733277044937
1.50738738738739 14.555562827375
1.51162162162162 14.7377080579316
1.51585585585586 14.9197369028979
1.52009009009009 15.1016230102561
1.52432432432432 15.2833401729364
1.52855855855856 15.4648623324867
1.53279279279279 15.6461635827063
1.53702702702703 15.8272181732475
1.54126126126126 16.0080005131824
1.5454954954955 16.1884851745351
1.54972972972973 16.3686468957797
1.55396396396396 16.5484605853025
1.5581981981982 16.7279013248289
1.56243243243243 16.9069443728152
1.56666666666667 17.0855651678035
1.5709009009009 17.2637393317412
1.57513513513514 17.4414426732625
1.57936936936937 17.6186511909346
1.5836036036036 17.7953410764656
1.58783783783784 17.9714887178749
1.59207207207207 18.1470707026266
1.59630630630631 18.3220638207243
1.60054054054054 18.4964450677673
1.60477477477477 18.6701916479689
1.60900900900901 18.8432809771354
1.61324324324324 19.015690685606
1.61747747747748 19.1873986211536
1.62171171171171 19.3583828518458
1.62594594594595 19.528621668866
1.63018018018018 19.6980935892942
1.63441441441441 19.8667773588484
1.63864864864865 20.034651954584
1.64288288288288 20.2016965875537
1.64711711711712 20.3678907054252
1.65135135135135 20.5332139950589
1.65558558558559 20.6976463850432
1.65981981981982 20.8611680481882
1.66405405405405 21.023759403978
1.66828828828829 21.1854011209806
1.67252252252252 21.3460741192156
1.67675675675676 21.505759572479
1.68099099099099 21.664438910626
1.68522522522523 21.8220938218106
1.68945945945946 21.9787062546816
1.69369369369369 22.1342584205369
1.69792792792793 22.2887327954324
1.70216216216216 22.442112122249
1.7063963963964 22.5943794127148
1.71063063063063 22.745517949384
1.71486486486487 22.8955112875713
1.7190990990991 23.0443432572424
1.72333333333333 23.1919979648601
1.72756756756757 23.3384597951855
1.7318018018018 23.4837134130352
1.73603603603604 23.6277437649931
1.74027027027027 23.7705360810774
1.7445045045045 23.912075876363
1.74873873873874 24.052348952558
1.75297297297297 24.1913413995355
1.75720720720721 24.3290395968195
1.76144144144144 24.4654302150258
1.76567567567568 24.6005002172567
1.76990990990991 24.7342368604501
1.77414414414414 24.8666276966831
1.77837837837838 24.9976605744294
1.78261261261261 25.1273236397705
1.78684684684685 25.255605337561
1.79108108108108 25.3824944125475
1.79531531531532 25.5079799104415
1.79954954954955 25.6320511789458
1.80378378378378 25.7546978687346
1.80801801801802 25.8759099343861
1.81225225225225 25.9956776352705
1.81648648648649 26.1139915363897
1.82072072072072 26.2308425091704
1.82495495495496 26.3462217322119
1.82918918918919 26.4601206919856
1.83342342342342 26.5725311834883
1.83765765765766 26.6834453108486
1.84189189189189 26.7928554878864
1.84612612612613 26.9007544386256
1.85036036036036 27.0071351977598
1.85459459459459 27.1119911110707
1.85882882882883 27.2153158358002
1.86306306306306 27.3171033409743
1.8672972972973 27.417347907682
1.87153153153153 27.5160441293051
1.87576576576577 27.6131869117024
1.88 27.7087714733459
1.88423423423423 27.8027933454106
1.88846846846847 27.8952483718178
1.8927027027027 27.9861327092304
1.89693693693694 28.0754428270014
1.90117117117117 28.1631755070762
1.90540540540541 28.2493278438478
1.90963963963964 28.333897243964
1.91387387387387 28.4168814260898
1.91810810810811 28.4982784206213
1.92234234234234 28.5780865693539
1.92657657657658 28.6563045251022
1.93081081081081 28.7329312512766
1.93504504504505 28.8079660214094
1.93927927927928 28.8814084186366
1.94351351351351 28.9532583351334
1.94774774774775 29.0235159715022
1.95198198198198 29.0921818361153
1.95621621621622 29.1592567444102
1.96045045045045 29.2247418181405
1.96468468468468 29.2886384845792
1.96891891891892 29.3509484756763
1.97315315315315 29.4116738271717
1.97738738738739 29.4708168776604
1.98162162162162 29.5283802676146
1.98585585585586 29.5843669383566
1.99009009009009 29.6387801309908
1.99432432432432 29.6916233852857
1.99855855855856 29.7429005385152
2.00279279279279 29.792615724251
2.00702702702703 29.8407733711122
2.01126126126126 29.8873782014696
2.0154954954955 29.932435230105
2.01972972972973 29.9759497628273
2.02396396396396 30.0179273950409
2.0281981981982 30.0583740102745
2.03243243243243 30.0972957786619
2.03666666666667 30.134699155381
2.0409009009009 30.1705908790478
2.04513513513514 30.2049779700684
2.04936936936937 30.237867728946
2.0536036036036 30.2692677345441
2.05783783783784 30.2991858423102
2.06207207207207 30.327630182452
2.06630630630631 30.3546091580738
2.07054054054054 30.3801314432696
2.07477477477477 30.4042059811745
2.07900900900901 30.4268419819714
2.08324324324324 30.4480489208598
2.08747747747748 30.4678365359809
2.09171171171171 30.4862148262986
2.09594594594595 30.503194049445
2.10018018018018 30.5187847195198
2.10441441441441 30.5329976048496
2.10864864864865 30.5458437257106
2.11288288288288 30.5573343520059
2.11711711711712 30.5674810009049
2.12135135135135 30.576295434443
2.12558558558559 30.5837896570816
2.12981981981982 30.5899759132276
2.13405405405405 30.594866684715
2.13828828828829 30.5984746882471
2.14252252252252 30.6008128728005
2.14675675675676 30.6018944169896
2.15099099099099 30.6017327263939
2.15522522522523 30.6003414308487
2.15945945945946 30.5977343816948
2.16369369369369 30.5939256489939
2.16792792792793 30.5889295187079
2.17216216216216 30.5827604898374
2.1763963963964 30.5754332715266
2.18063063063063 30.5669627801323
2.18486486486486 30.5573641362592
2.1890990990991 30.5466526617508
2.19333333333333 30.5348438766584
2.19756756756757 30.5219534961626
2.2018018018018 30.5079974274699
2.20603603603604 30.4929917666709
2.21027027027027 30.4769527955622
2.2145045045045 30.4598969784387
2.21873873873874 30.4418409588535
2.22297297297297 30.4228015563424
2.22720720720721 30.4027957631122
2.23144144144144 30.3818407407081
2.23567567567568 30.3599538166354
2.23990990990991 30.3371524809626
2.24414414414414 30.3134543828824
2.24837837837838 30.2888773272513
2.25261261261261 30.2634392710916
2.25684684684685 30.2371583200676
2.26108108108108 30.2100527249302
2.26531531531532 30.1821408779355
2.26954954954955 30.1534413092288
2.27378378378378 30.1239726832058
2.27801801801802 30.0937537948427
2.28225225225225 30.0628035660002
2.28648648648649 30.0311410416981
2.29072072072072 29.9987853863659
2.29495495495495 29.9657558800653
2.29918918918919 29.9320719146871
2.30342342342342 29.8977529901202
2.30765765765766 29.8628187104018
2.31189189189189 29.8272887798358
2.31612612612613 29.7911829990891
2.32036036036036 29.7545212612688
2.32459459459459 29.7173235479672
2.32882882882883 29.6796099252925
2.33306306306306 29.6414005398694
2.3372972972973 29.602715614825
2.34153153153153 29.5635754457473
2.34576576576577 29.5240003966241
2.35 29.484010895766
2.35423423423423 29.4436274316968
2.35846846846847 29.4028705490422
2.3627027027027 29.3617608443818
2.36693693693694 29.3203189620936
2.37117117117117 29.278565590175
2.37540540540541 29.2365214560483
2.37963963963964 29.1942073223493
2.38387387387387 29.1516439826962
2.38810810810811 29.1088522574439
2.39234234234234 29.0658529894226
2.39657657657658 29.0226670396627
2.40081081081081 28.9793152831027
2.40504504504504 28.9358186042817
2.40927927927928 28.892197893023
2.41351351351351 28.8484740400989
2.41774774774775 28.804667932887
2.42198198198198 28.7608004510129
2.42621621621622 28.7168924619795
2.43045045045045 28.6729648167893
2.43468468468468 28.6290383455522
2.43891891891892 28.5851338530864
2.44315315315315 28.5412721145067
2.44738738738739 28.497473870812
2.45162162162162 28.4537598244489
2.45585585585586 28.4101506348858
2.46009009009009 28.3666669141662
2.46432432432432 28.3233292224628
2.46855855855856 28.2801580636238
2.47279279279279 28.2371738807127
2.47702702702703 28.1943970515442
2.48126126126126 28.1518478842168
2.4854954954955 28.1095466126425
2.48972972972973 28.0675133920652
2.49396396396396 28.025768294595
2.4981981981982 27.9843313047165
2.50243243243243 27.9432223148208
2.50666666666667 27.9024611207171
2.5109009009009 27.8620674171555
2.51513513513514 27.822060793349
2.51936936936937 27.782460728487
2.5236036036036 27.7432865872732
2.52783783783784 27.7045576154403
2.53207207207207 27.666292935286
2.53630630630631 27.628511541204
2.54054054054054 27.5912322952222
2.54477477477477 27.5544739225483
2.54900900900901 27.5182550071203
2.55324324324324 27.4825939871606
2.55747747747748 27.4475091507401
2.56171171171171 27.4130186313486
2.56594594594595 27.3791404034769
2.57018018018018 27.3458922782079
2.57441441441441 27.3132918988091
2.57864864864865 27.2813567363495
2.58288288288288 27.2501040853165
2.58711711711712 27.2195510592602
2.59135135135135 27.1897145864187
2.59558558558559 27.1606114053994
2.59981981981982 27.1322580608411
2.60405405405405 27.1046708991078
2.60828828828829 27.0778660639903
2.61252252252252 27.0518594924268
2.61675675675676 27.0266669102501
2.62099099099099 27.0023038279246
2.62522522522523 26.9787855363436
2.62945945945946 26.956127102607
2.63369369369369 26.9343433658376
2.63792792792793 26.9134489330243
2.64216216216216 26.893458174866
2.6463963963964 26.8743852216626
2.65063063063063 26.8562439592054
2.65486486486486 26.8390480247117
2.6590990990991 26.8228108027643
2.66333333333333 26.8075454213039
2.66756756756757 26.7932647476098
2.6718018018018 26.7799813843432
2.67603603603604 26.7677076656018
2.68027027027027 26.7564556530003
2.6845045045045 26.746237131783
2.68873873873874 26.7370636069757
2.69297297297297 26.728946299557
2.69720720720721 26.7218961426593
2.70144144144144 26.7159237778217
2.70567567567568 26.7110395512509
2.70990990990991 26.7072535101312
2.71414414414414 26.7045753989692
2.71837837837838 26.7030146559724
2.72261261261261 26.7025804094604
2.72684684684685 26.7032814743166
2.73108108108108 26.705126348481
2.73531531531532 26.7081232094802
2.73954954954955 26.7122799109947
2.74378378378378 26.71760397947
2.74801801801802 26.7241026107739
2.75225225225225 26.7317826668819
2.75648648648649 26.7406506726249
2.76072072072072 26.750712812463
2.76495495495496 26.7619749273228
2.76918918918919 26.7744425114641
2.77342342342342 26.7881207094089
2.77765765765766 26.8030143128973
2.78189189189189 26.8191277579207
2.78612612612613 26.8364651217798
2.79036036036036 26.8550301201995
2.79459459459459 26.874826104511
2.79882882882883 26.8958560588617
2.80306306306306 26.9181225974973
2.8072972972973 26.9416279620824
2.81153153153153 26.9663740190991
2.81576576576577 26.9923622572738
2.82 27.0195937850842
2.82423423423423 27.0480693283026
2.82846846846847 27.0777892276222
2.8327027027027 27.1087534363348
2.83693693693694 27.1409615180435
2.84117117117117 27.1744126444888
2.84540540540541 27.2091055933741
2.84963963963964 27.2450387463211
2.85387387387387 27.2822100868334
2.85810810810811 27.320617198364
2.86234234234234 27.3602572624213
2.86657657657658 27.4011270567752
2.87081081081081 27.4432229536845
2.87504504504505 27.4865409182439
2.87927927927928 27.5310765067716
2.88351351351351 27.5768248652805
2.88774774774775 27.6237807280069
2.89198198198198 27.6719384160274
2.89621621621622 27.7212918359466
2.90045045045045 27.7718344786636
2.90468468468468 27.8235594181986
2.90891891891892 27.8764593106252
2.91315315315315 27.9305263930441
2.91738738738739 27.9857524826699
2.92162162162162 28.0421289759889
2.92585585585586 28.0996468479958
2.93009009009009 28.1582966514846
2.93432432432432 28.2180685164909
2.93855855855856 28.2789521497473
2.94279279279279 28.3409368342848
2.94702702702703 28.4040114290542
2.95126126126126 28.4681643687112
2.9554954954955 28.5333836634345
2.95972972972973 28.5996568988328
2.96396396396396 28.6669712360126
2.9681981981982 28.7353134116351
2.97243243243243 28.8046697381402
2.97666666666667 28.8750261040613
2.9809009009009 28.9463679743699
2.98513513513514 29.0186803910254
2.98936936936937 29.0919479734997
2.9936036036036 29.1661549195027
2.99783783783784 29.2412850057549
3.00207207207207 29.3173215888758
3.00630630630631 29.3942476063457
3.01054054054054 29.4720455776486
3.01477477477478 29.5506976054052
3.01900900900901 29.6301853767215
3.02324324324324 29.7104901645774
3.02747747747748 29.7915928293153
3.03171171171171 29.8734738203117
3.03594594594595 29.9561131776717
3.04018018018018 30.0394905340867
3.04441441441441 30.1235851167848
3.04864864864865 30.2083757496124
3.05288288288288 30.2938408551866
3.05711711711712 30.3799584572457
3.06135135135135 30.4667061830001
3.06558558558559 30.5540612657285
3.06981981981982 30.6420005473859
3.07405405405405 30.7305004813919
3.07828828828829 30.8195371355393
3.08252252252252 30.9090861949925
3.08675675675676 30.9991229654287
3.09099099099099 31.0896223763203
3.09522522522523 31.1805589843051
3.09945945945946 31.2719069767308
3.10369369369369 31.3636401752851
3.10792792792793 31.4557320397975
3.11216216216216 31.5481556720952
3.1163963963964 31.6408838201112
3.12063063063063 31.7338888820383
3.12486486486487 31.8271429106061
3.1290990990991 31.9206176175754
3.13333333333333 32.0142843782917
3.13756756756757 32.1081142364099
3.1418018018018 32.2020779087809
3.14603603603604 32.2961457904213
3.15027027027027 32.390287959674
3.1545045045045 32.484474183509
3.15873873873874 32.5786739229319
3.16297297297297 32.6728563385795
3.16720720720721 32.7669902964554
3.17144144144144 32.8610443737699
3.17567567567568 32.9549868650131
3.17990990990991 33.0487857880833
3.18414414414414 33.1424088906655
3.18837837837838 33.2358236566732
3.19261261261261 33.3289973128997
3.19684684684685 33.4218968358213
3.20108108108108 33.5144889585301
3.20531531531532 33.6067401778788
3.20954954954955 33.6986167616944
3.21378378378378 33.7900847562816
3.21801801801802 33.8811099939352
3.22225225225225 33.9716581008079
3.22648648648649 34.0616945046956
3.23072072072072 34.1511844432804
3.23495495495496 34.2400929722674
3.23918918918919 34.3283849738698
3.24342342342342 34.4160251654244
3.24765765765766 34.5029781081206
3.25189189189189 34.589208215979
3.25612612612613 34.6746797649521
3.26036036036036 34.7593569022543
3.26459459459459 34.843203655778
3.26882882882883 34.9261839438166
3.27306306306306 35.008261584852
3.2772972972973 35.0894003075935
3.28153153153153 35.1695637611654
3.28576576576577 35.2487155254864
3.29 35.3268191218606
3.29423423423423 35.4038380237275
3.29846846846847 35.4797356675867
3.3027027027027 35.5544754641615
3.30693693693694 35.6280208097332
3.31117117117117 35.7003350976127
3.31540540540541 35.7713817299162
3.31963963963964 35.8411241294384
3.32387387387387 35.9095257517567
3.32810810810811 35.9765500975953
3.33234234234234 36.0421607252428
3.33657657657658 36.1063212633461
3.34081081081081 36.1689954237583
3.34504504504505 36.2301470146964
3.34927927927928 36.2897399540399
3.35351351351351 36.3477382828802
3.35774774774775 36.4041061792214
3.36198198198198 36.4588079719775
3.36621621621622 36.5118081551086
3.37045045045045 36.56307140199
3.37468468468468 36.6125625799825
3.37891891891892 36.6602467652831
3.38315315315315 36.7060892579289
3.38738738738739 36.7500555970244
3.39162162162162 36.7921115761857
3.39585585585586 36.8322232592694
3.40009009009009 36.8703569962666
3.40432432432432 36.9064794394054
3.40855855855856 36.9405575595357
3.41279279279279 36.9725586627311
3.41702702702703 37.0024504070652
3.42126126126126 37.0302008196687
3.4254954954955 37.0557783140543
3.42972972972973 37.0791517075655
3.43396396396396 37.1002902391803
3.4381981981982 37.1191635874776
3.44243243243243 37.1357418888372
3.44666666666667 37.149995755953
3.4509009009009 37.161896296538
3.45513513513514 37.1714151322061
3.45936936936937 37.1785244177834
3.4636036036036 37.1831968606612
3.46783783783784 37.1854057405211
3.47207207207207 37.1851249292621
3.47630630630631 37.1823289112006
3.48054054054054 37.1769928035856
3.48477477477477 37.1690923771372
3.48900900900901 37.1586040771821
3.49324324324324 37.145505044709
3.49747747747748 37.1297731379884
3.50171171171171 37.1113869541989
3.50594594594595 37.0903258514364
3.51018018018018 37.0665699710534
3.51441441441441 37.0401002600967
3.51864864864865 37.01089849413
3.52288288288288 36.978947300333
3.52711711711712 36.9442301807506
3.53135135135135 36.906731535989
3.53558558558559 36.8664366890489
3.53981981981982 36.8233319094481
3.54405405405405 36.777404437742
3.54828828828829 36.7286425101621
3.55252252252252 36.6770353835859
3.55675675675676 36.6225733609028
3.56099099099099 36.5652478164836
3.56522522522523 36.5050512220518
3.56945945945946 36.4419771728523
3.57369369369369 36.3760204139445
3.57792792792793 36.3071768670834
3.58216216216216 36.2354436575872
3.5863963963964 36.1608191416436
3.59063063063063 36.0833029340103
3.59486486486486 36.0028959357254
3.5990990990991 35.9196003624148
3.60333333333333 35.8334197727841
3.60756756756757 35.7443590973079
3.6118018018018 35.652424667413
3.61603603603604 35.5576242447939
3.62027027027027 35.4599670512181
3.6245045045045 35.3594637984545
3.62873873873874 35.2561267186541
3.63297297297297 35.1499695948778
3.63720720720721 35.0410077921916
3.64144144144144 34.9292582888708
3.64567567567568 34.814739707933
3.64990990990991 34.697472349114
3.65414414414414 34.5774782210534
3.65837837837838 34.4547810738537
3.66261261261261 34.3294064319828
3.66684684684685 34.201381627368
3.67108108108108 34.070735833049
3.67531531531532 33.9375000969967
3.67954954954955 33.8017073762209
3.68378378378378 33.6633925713922
3.68801801801802 33.5225925616668
3.69225225225225 33.3793462398926
3.69648648648649 33.2336945480759
3.70072072072072 33.0856805133417
3.70495495495495 32.9353492841023
3.70918918918919 32.7827481666352
3.71342342342342 32.6279266619972
3.71765765765766 32.4709365032317
3.72189189189189 32.3118316930101
3.72612612612613 32.1506685416437
3.73036036036036 31.9875057052744
3.73459459459459 31.8224042246046
3.73882882882883 31.6554275639509
3.74306306306306 31.4866416505472
3.7472972972973 31.3161149143308
3.75153153153153 31.1439183280872
3.75576576576577 30.9701254478115
3.76 30.7948124536351
3.76423423423423 30.6180581909925
3.76846846846847 30.4399442122267
3.7727027027027 30.2605548184416
3.77693693693694 30.079977101939
3.78117117117117 29.8983009888189
3.78540540540541 29.7156192821665
3.78963963963964 29.5320277053199
3.79387387387387 29.3476249458765
3.79810810810811 29.1625126998087
3.80234234234234 28.9767957161185
3.80657657657658 28.7905818418158
3.81081081081081 28.6039820672053
3.81504504504505 28.4171105717897
3.81927927927928 28.2300847704009
3.82351351351351 28.0430253596163
3.82774774774775 27.8560563649103
3.83198198198198 27.6693051878026
3.83621621621622 27.4829026538529
3.84045045045045 27.2969830605295
3.84468468468468 27.1116842259995
3.84891891891892 26.927147537919
3.85315315315315 26.7435180029313
3.85738738738739 26.5609442964179
3.86162162162162 26.3795788125963
3.86585585585586 26.199577715251
3.87009009009009 26.0211009887015
3.87432432432432 25.8443124892063
3.87855855855856 25.6693799968717
3.88279279279279 25.4964752679416
3.88702702702703 25.3257740875146
3.89126126126126 25.1574563225193
3.8954954954955 24.9917059755067
3.89972972972973 24.8287112385057
3.90396396396396 24.6686645474559
3.9081981981982 24.5117626370331
3.91243243243243 24.3582065960477
3.91666666666667 24.2082019230962
3.9209009009009 24.0619585826398
3.92513513513514 23.9196910618454
3.92936936936937 23.7816184273746
3.9336036036036 23.6479643830985
3.93783783783784 23.5189573279461
3.94207207207207 23.3948304143022
3.94630630630631 23.2758216068104
3.95054054054054 23.1621737418333
3.95477477477478 23.054134587011
3.95900900900901 22.951956901663
3.96324324324324 22.8558984973302
3.96747747747748 22.7662222989198
3.97171171171171 22.6831964064508
3.97594594594595 22.6070941570066
3.98018018018018 22.5381941871685
3.98441441441441 22.4767804963032
3.98864864864865 22.423142509819
3.99288288288288 22.3775751431605
3.99711711711712 22.3403788663673
4.00135135135135 22.3118597687926
4.00558558558559 22.2923296246232
4.00981981981982 22.2821059587334
4.01405405405405 22.2815121130744
4.01828828828829 22.2908773134081
4.02252252252252 22.3105367367344
4.02675675675676 22.3408315791818
4.03099099099099 22.3821091241541
4.03522522522523 22.4347228113594
4.03945945945946 22.4990323058981
4.04369369369369 22.5754035681965
4.04792792792793 22.664208924482
4.05216216216216 22.7658271372182
4.0563963963964 22.8806434768336
4.06063063063063 23.0090497933727
4.06486486486487 23.1514445886851
4.0690990990991 23.308233089632
4.07333333333333 23.4798273212525
4.07756756756757 23.6666461806698
4.0818018018018 23.8691155114347
4.08603603603604 24.0876681787315
4.09027027027027 24.3227441444989
4.0945045045045 24.5747905436235
4.09873873873874 24.8442617603898
4.10297297297297 25.1316195054364
4.10720720720721 25.43733289359
4.11144144144144 25.7618785216518
4.11567567567568 26.105740547232
4.11990990990991 26.469410767917
4.12414414414414 26.8533887009561
4.12837837837838 27.2581816635292
4.13261261261261 27.6843048535023
4.13684684684685 28.1322814310205
4.14108108108108 28.6026426002455
4.14531531531532 29.0959276917008
4.14954954954955 29.6126842455167
4.15378378378378 30.1534680948316
4.15801801801802 30.7188434503358
4.16225225225225 31.3093829841212
4.16648648648649 31.9256679159559
4.17072072072072 32.5682880983518
4.17495495495495 33.2378421032747
4.17918918918919 33.9349373091389
4.18342342342342 34.6601899881774
4.18765765765766 35.4142253947382
4.19189189189189 36.197677853851
4.19612612612613 37.0111908505234
4.20036036036036 37.8554171195769
4.2045945945946 38.7310187361181
4.20882882882883 39.6386672065342
4.21306306306306 40.5790435601671
4.2172972972973 41.5528384413654
4.22153153153153 42.5607522025478
4.22576576576577 43.6034949972834
4.23 44.6817868743867
};
\addplot [semithick, gray127, mark=x, mark size=2.5, mark options={solid}]
table {%
0 42
0.222631578947368 35.5890126386352
0.445263157894737 22.2514540286364
0.667894736842105 8.78764473779256
0.890526315789474 0.96348641435439
1.11315789473684 0.963045346960629
1.33578947368421 7.40458177637949
1.55842105263158 16.7373347735188
1.78105263157895 25.0797131431332
2.00368421052632 29.8028834576298
2.22631578947368 30.4070869703494
2.44894736842105 28.4813578026731
2.67157894736842 26.7806554442734
2.89421052631579 27.6977652508209
3.11684210526316 31.650661268413
3.33947368421053 36.1493663589351
3.56210526315789 36.5496852456521
3.78473684210526 29.7445267431809
4.00736842105263 22.2868720809517
4.23 44.6817868743867
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 42
0.667894736842105 8.78764473779256
0.890526315789474 0.96348641435439
1.11315789473684 0.963045346960629
4.00736842105263 22.2868720809517
4.23 44.6817868743867
};
\addplot [semithick, darkorange25512714]
table {%
0 0
0.222631578947368 0
0.445263157894737 0
0.667894736842105 0
0.890526315789474 0
1.11315789473684 0
1.33578947368421 0
1.55842105263158 0
1.78105263157895 0
2.00368421052632 0
2.22631578947368 0
2.44894736842105 0
2.67157894736842 0
2.89421052631579 0
3.11684210526316 0
3.33947368421053 0
3.56210526315789 0
3.78473684210526 0
4.00736842105263 0
4.23 0
};
\addplot [semithick, gray127, opacity=0.5, mark=x, mark size=2.5, mark options={solid}, only marks]
table {%
0 0
0.222631578947368 0
0.445263157894737 0
0.667894736842105 0
0.890526315789474 0
1.11315789473684 0
1.33578947368421 0
1.55842105263158 0
1.78105263157895 0
2.00368421052632 0
2.22631578947368 0
2.44894736842105 0
2.67157894736842 0
2.89421052631579 0
3.11684210526316 0
3.33947368421053 0
3.56210526315789 0
3.78473684210526 0
4.00736842105263 0
4.23 0
};
\addplot [semithick, red, opacity=0.5]
table {%
2.00368421052632 0
2.00368421052632 44.6817868743867
};
\addplot [semithick, red, opacity=1, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2.00368421052632 7.52422280357326
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_bartels-biaxial-plane.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_bartels-biaxial-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             %point meta max=5,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,10.0)
            (0.25,0.1,10.0)
            (0.4,0.1,10.0)
            (0.55,0.1,10.0)
            (0.7,0.1,10.0)
            (0.85,0.1,10.0)
            (1.0,0.1,10.0)
            (1.15,0.1,10.0)
            (1.3,0.1,10.0)
            (1.45,0.1,10.0)
            (1.6,0.1,10.0)
            (1.75,0.1,10.0)
            (1.9,0.1,10.0)
            (2.05,0.1,10.0)
            (2.2,0.1,10.0)
            (2.35,0.1,10.0)
            (2.5,0.1,10.0)
            (2.65,0.1,10.0)
            (2.8,0.1,10.0)
            (2.95,0.1,10.0)
            (3.1,0.1,10.0)
            (3.25,0.1,10.0)
            (3.4,0.1,10.0)

            (0.1,0.25,10.0)
            (0.25,0.25,10.0)
            (0.4,0.25,10.0)
            (0.55,0.25,10.0)
            (0.7,0.25,10.0)
            (0.85,0.25,10.0)
            (1.0,0.25,10.0)
            (1.15,0.25,10.0)
            (1.3,0.25,10.0)
            (1.45,0.25,10.0)
            (1.6,0.25,10.0)
            (1.75,0.25,10.0)
            (1.9,0.25,10.0)
            (2.05,0.25,10.0)
            (2.2,0.25,10.0)
            (2.35,0.25,10.0)
            (2.5,0.25,10.0)
            (2.65,0.25,10.0)
            (2.8,0.25,10.0)
            (2.95,0.25,0.0)
            (3.1,0.25,0.0)
            (3.25,0.25,0.0)
            (3.4,0.25,0.0)

            (0.1,0.4,10.0)
            (0.25,0.4,10.0)
            (0.4,0.4,10.0)
            (0.55,0.4,10.0)
            (0.7,0.4,10.0)
            (0.85,0.4,10.0)
            (1.0,0.4,10.0)
            (1.15,0.4,10.0)
            (1.3,0.4,10.0)
            (1.45,0.4,10.0)
            (1.6,0.4,10.0)
            (1.75,0.4,10.0)
            (1.9,0.4,10.0)
            (2.05,0.4,10.0)
            (2.2,0.4,10.0)
            (2.35,0.4,10.0)
            (2.5,0.4,10.0)
            (2.65,0.4,10.0)
            (2.8,0.4,0.0)
            (2.95,0.4,0.0)
            (3.1,0.4,0.0)
            (3.25,0.4,0.0)
            (3.4,0.4,0.0)

            (0.1,0.55,10.0)
            (0.25,0.55,10.0)
            (0.4,0.55,10.0)
            (0.55,0.55,10.0)
            (0.7,0.55,10.0)
            (0.85,0.55,10.0)
            (1.0,0.55,10.0)
            (1.15,0.55,10.0)
            (1.3,0.55,10.0)
            (1.45,0.55,10.0)
            (1.6,0.55,10.0)
            (1.75,0.55,10.0)
            (1.9,0.55,10.0)
            (2.05,0.55,10.0)
            (2.2,0.55,10.0)
            (2.35,0.55,10.0)
            (2.5,0.55,10.0)
            (2.65,0.55,10.0)
            (2.8,0.55,10.0)
            (2.95,0.55,0.0)
            (3.1,0.55,0.0)
            (3.25,0.55,0.0)
            (3.4,0.55,0.0)

            (0.1,0.7,10.0)
            (0.25,0.7,10.0)
            (0.4,0.7,10.0)
            (0.55,0.7,10.0)
            (0.7,0.7,10.0)
            (0.85,0.7,10.0)
            (1.0,0.7,10.0)
            (1.15,0.7,10.0)
            (1.3,0.7,10.0)
            (1.45,0.7,10.0)
            (1.6,0.7,10.0)
            (1.75,0.7,10.0)
            (1.9,0.7,10.0)
            (2.05,0.7,10.0)
            (2.2,0.7,10.0)
            (2.35,0.7,10.0)
            (2.5,0.7,10.0)
            (2.65,0.7,10.0)
            (2.8,0.7,10.0)
            (2.95,0.7,0.0)
            (3.1,0.7,0.0)
            (3.25,0.7,0.0)
            (3.4,0.7,0.0)

            (0.1,0.85,10.0)
            (0.25,0.85,10.0)
            (0.4,0.85,10.0)
            (0.55,0.85,10.0)
            (0.7,0.85,10.0)
            (0.85,0.85,10.0)
            (1.0,0.85,10.0)
            (1.15,0.85,0.0)
            (1.3,0.85,10.0)
            (1.45,0.85,10.0)
            (1.6,0.85,10.0)
            (1.75,0.85,10.0)
            (1.9,0.85,10.0)
            (2.05,0.85,0.0)
            (2.2,0.85,10.0)
            (2.35,0.85,10.0)
            (2.5,0.85,10.0)
            (2.65,0.85,10.0)
            (2.8,0.85,10.0)
            (2.95,0.85,10.0)
            (3.1,0.85,0.0)
            (3.25,0.85,0.0)
            (3.4,0.85,0.0)

            (0.1,1.0,10.0)
            (0.25,1.0,10.0)
            (0.4,1.0,10.0)
            (0.55,1.0,10.0)
            (0.7,1.0,10.0)
            (0.85,1.0,10.0)
            (1.0,1.0,0.0)
            (1.15,1.0,0.0)
            (1.3,1.0,0.0)
            (1.45,1.0,10.0)
            (1.6,1.0,10.0)
            (1.75,1.0,10.0)
            (1.9,1.0,10.0)
            (2.05,1.0,10.0)
            (2.2,1.0,10.0)
            (2.35,1.0,10.0)
            (2.5,1.0,10.0)
            (2.65,1.0,10.0)
            (2.8,1.0,10.0)
            (2.95,1.0,10.0)
            (3.1,1.0,0.0)
            (3.25,1.0,0.0)
            (3.4,1.0,0.0)

            (0.1,1.15,10.0)
            (0.25,1.15,10.0)
            (0.4,1.15,10.0)
            (0.55,1.15,10.0)
            (0.7,1.15,10.0)
            (0.85,1.15,0.0)
            (1.0,1.15,0.0)
            (1.15,1.15,0.0)
            (1.3,1.15,10.0)
            (1.45,1.15,10.0)
            (1.6,1.15,10.0)
            (1.75,1.15,0.0)
            (1.9,1.15,10.0)
            (2.05,1.15,10.0)
            (2.2,1.15,10.0)
            (2.35,1.15,10.0)
            (2.5,1.15,10.0)
            (2.65,1.15,10.0)
            (2.8,1.15,10.0)
            (2.95,1.15,10.0)
            (3.1,1.15,0.0)
            (3.25,1.15,0.0)
            (3.4,1.15,0.0)

            (0.1,1.3,10.0)
            (0.25,1.3,10.0)
            (0.4,1.3,10.0)
            (0.55,1.3,10.0)
            (0.7,1.3,10.0)
            (0.85,1.3,10.0)
            (1.0,1.3,0.0)
            (1.15,1.3,0.0)
            (1.3,1.3,10.0)
            (1.45,1.3,10.0)
            (1.6,1.3,10.0)
            (1.75,1.3,10.0)
            (1.9,1.3,10.0)
            (2.05,1.3,10.0)
            (2.2,1.3,10.0)
            (2.35,1.3,10.0)
            (2.5,1.3,10.0)
            (2.65,1.3,10.0)
            (2.8,1.3,10.0)
            (2.95,1.3,0.0)
            (3.1,1.3,0.0)
            (3.25,1.3,0.0)
            (3.4,1.3,0.0)

            (0.1,1.45,10.0)
            (0.25,1.45,10.0)
            (0.4,1.45,10.0)
            (0.55,1.45,10.0)
            (0.7,1.45,10.0)
            (0.85,1.45,10.0)
            (1.0,1.45,10.0)
            (1.15,1.45,10.0)
            (1.3,1.45,10.0)
            (1.45,1.45,10.0)
            (1.6,1.45,10.0)
            (1.75,1.45,10.0)
            (1.9,1.45,10.0)
            (2.05,1.45,10.0)
            (2.2,1.45,10.0)
            (2.35,1.45,10.0)
            (2.5,1.45,10.0)
            (2.65,1.45,10.0)
            (2.8,1.45,0.0)
            (2.95,1.45,0.0)
            (3.1,1.45,0.0)
            (3.25,1.45,0.0)
            (3.4,1.45,0.0)

            (0.1,1.6,10.0)
            (0.25,1.6,10.0)
            (0.4,1.6,10.0)
            (0.55,1.6,10.0)
            (0.7,1.6,10.0)
            (0.85,1.6,10.0)
            (1.0,1.6,10.0)
            (1.15,1.6,10.0)
            (1.3,1.6,10.0)
            (1.45,1.6,10.0)
            (1.6,1.6,10.0)
            (1.75,1.6,10.0)
            (1.9,1.6,10.0)
            (2.05,1.6,10.0)
            (2.2,1.6,10.0)
            (2.35,1.6,10.0)
            (2.5,1.6,0.0)
            (2.65,1.6,0.0)
            (2.8,1.6,0.0)
            (2.95,1.6,0.0)
            (3.1,1.6,0.0)
            (3.25,1.6,0.0)
            (3.4,1.6,0.0)

            (0.1,1.75,10.0)
            (0.25,1.75,10.0)
            (0.4,1.75,10.0)
            (0.55,1.75,10.0)
            (0.7,1.75,10.0)
            (0.85,1.75,10.0)
            (1.0,1.75,10.0)
            (1.15,1.75,10.0)
            (1.3,1.75,10.0)
            (1.45,1.75,10.0)
            (1.6,1.75,10.0)
            (1.75,1.75,10.0)
            (1.9,1.75,10.0)
            (2.05,1.75,10.0)
            (2.2,1.75,10.0)
            (2.35,1.75,0.0)
            (2.5,1.75,0.0)
            (2.65,1.75,0.0)
            (2.8,1.75,0.0)
            (2.95,1.75,0.0)
            (3.1,1.75,0.0)
            (3.25,1.75,0.0)
            (3.4,1.75,0.0)

            (0.1,1.9,10.0)
            (0.25,1.9,10.0)
            (0.4,1.9,10.0)
            (0.55,1.9,10.0)
            (0.7,1.9,10.0)
            (0.85,1.9,10.0)
            (1.0,1.9,10.0)
            (1.15,1.9,10.0)
            (1.3,1.9,10.0)
            (1.45,1.9,10.0)
            (1.6,1.9,10.0)
            (1.75,1.9,10.0)
            (1.9,1.9,10.0)
            (2.05,1.9,10.0)
            (2.2,1.9,0.0)
            (2.35,1.9,0.0)
            (2.5,1.9,0.0)
            (2.65,1.9,0.0)
            (2.8,1.9,0.0)
            (2.95,1.9,0.0)
            (3.1,1.9,0.0)
            (3.25,1.9,0.0)
            (3.4,1.9,0.0)

            (0.1,2.05,10.0)
            (0.25,2.05,10.0)
            (0.4,2.05,10.0)
            (0.55,2.05,10.0)
            (0.7,2.05,10.0)
            (0.85,2.05,0.0)
            (1.0,2.05,10.0)
            (1.15,2.05,10.0)
            (1.3,2.05,10.0)
            (1.45,2.05,10.0)
            (1.6,2.05,10.0)
            (1.75,2.05,10.0)
            (1.9,2.05,10.0)
            (2.05,2.05,0.0)
            (2.2,2.05,0.0)
            (2.35,2.05,0.0)
            (2.5,2.05,0.0)
            (2.65,2.05,0.0)
            (2.8,2.05,0.0)
            (2.95,2.05,0.0)
            (3.1,2.05,0.0)
            (3.25,2.05,0.0)
            (3.4,2.05,0.0)

            (0.1,2.2,10.0)
            (0.25,2.2,10.0)
            (0.4,2.2,10.0)
            (0.55,2.2,10.0)
            (0.7,2.2,10.0)
            (0.85,2.2,10.0)
            (1.0,2.2,10.0)
            (1.15,2.2,10.0)
            (1.3,2.2,10.0)
            (1.45,2.2,10.0)
            (1.6,2.2,10.0)
            (1.75,2.2,10.0)
            (1.9,2.2,0.0)
            (2.05,2.2,0.0)
            (2.2,2.2,0.0)
            (2.35,2.2,0.0)
            (2.5,2.2,0.0)
            (2.65,2.2,0.0)
            (2.8,2.2,0.0)
            (2.95,2.2,0.0)
            (3.1,2.2,0.0)
            (3.25,2.2,0.0)
            (3.4,2.2,0.0)

            (0.1,2.35,10.0)
            (0.25,2.35,10.0)
            (0.4,2.35,10.0)
            (0.55,2.35,10.0)
            (0.7,2.35,10.0)
            (0.85,2.35,10.0)
            (1.0,2.35,10.0)
            (1.15,2.35,10.0)
            (1.3,2.35,10.0)
            (1.45,2.35,10.0)
            (1.6,2.35,10.0)
            (1.75,2.35,0.0)
            (1.9,2.35,0.0)
            (2.05,2.35,0.0)
            (2.2,2.35,0.0)
            (2.35,2.35,0.0)
            (2.5,2.35,0.0)
            (2.65,2.35,0.0)
            (2.8,2.35,0.0)
            (2.95,2.35,0.0)
            (3.1,2.35,0.0)
            (3.25,2.35,0.0)
            (3.4,2.35,0.0)

            (0.1,2.5,10.0)
            (0.25,2.5,10.0)
            (0.4,2.5,10.0)
            (0.55,2.5,10.0)
            (0.7,2.5,10.0)
            (0.85,2.5,10.0)
            (1.0,2.5,10.0)
            (1.15,2.5,10.0)
            (1.3,2.5,10.0)
            (1.45,2.5,10.0)
            (1.6,2.5,0.0)
            (1.75,2.5,0.0)
            (1.9,2.5,0.0)
            (2.05,2.5,0.0)
            (2.2,2.5,0.0)
            (2.35,2.5,0.0)
            (2.5,2.5,0.0)
            (2.65,2.5,0.0)
            (2.8,2.5,0.0)
            (2.95,2.5,0.0)
            (3.1,2.5,0.0)
            (3.25,2.5,0.0)
            (3.4,2.5,0.0)

            (0.1,2.65,10.0)
            (0.25,2.65,10.0)
            (0.4,2.65,10.0)
            (0.55,2.65,10.0)
            (0.7,2.65,10.0)
            (0.85,2.65,10.0)
            (1.0,2.65,10.0)
            (1.15,2.65,10.0)
            (1.3,2.65,10.0)
            (1.45,2.65,10.0)
            (1.6,2.65,0.0)
            (1.75,2.65,0.0)
            (1.9,2.65,0.0)
            (2.05,2.65,0.0)
            (2.2,2.65,0.0)
            (2.35,2.65,0.0)
            (2.5,2.65,0.0)
            (2.65,2.65,0.0)
            (2.8,2.65,0.0)
            (2.95,2.65,0.0)
            (3.1,2.65,0.0)
            (3.25,2.65,0.0)
            (3.4,2.65,0.0)

            (0.1,2.8,10.0)
            (0.25,2.8,10.0)
            (0.4,2.8,0.0)
            (0.55,2.8,10.0)
            (0.7,2.8,10.0)
            (0.85,2.8,10.0)
            (1.0,2.8,10.0)
            (1.15,2.8,10.0)
            (1.3,2.8,10.0)
            (1.45,2.8,0.0)
            (1.6,2.8,0.0)
            (1.75,2.8,0.0)
            (1.9,2.8,0.0)
            (2.05,2.8,0.0)
            (2.2,2.8,0.0)
            (2.35,2.8,0.0)
            (2.5,2.8,0.0)
            (2.65,2.8,0.0)
            (2.8,2.8,0.0)
            (2.95,2.8,0.0)
            (3.1,2.8,0.0)
            (3.25,2.8,0.0)
            (3.4,2.8,0.0)

            (0.1,2.95,10.0)
            (0.25,2.95,0.0)
            (0.4,2.95,0.0)
            (0.55,2.95,0.0)
            (0.7,2.95,0.0)
            (0.85,2.95,10.0)
            (1.0,2.95,10.0)
            (1.15,2.95,10.0)
            (1.3,2.95,0.0)
            (1.45,2.95,0.0)
            (1.6,2.95,0.0)
            (1.75,2.95,0.0)
            (1.9,2.95,0.0)
            (2.05,2.95,0.0)
            (2.2,2.95,0.0)
            (2.35,2.95,0.0)
            (2.5,2.95,0.0)
            (2.65,2.95,0.0)
            (2.8,2.95,0.0)
            (2.95,2.95,0.0)
            (3.1,2.95,0.0)
            (3.25,2.95,0.0)
            (3.4,2.95,0.0)

            (0.1,3.1,10.0)
            (0.25,3.1,0.0)
            (0.4,3.1,0.0)
            (0.55,3.1,0.0)
            (0.7,3.1,0.0)
            (0.85,3.1,0.0)
            (1.0,3.1,0.0)
            (1.15,3.1,0.0)
            (1.3,3.1,0.0)
            (1.45,3.1,0.0)
            (1.6,3.1,0.0)
            (1.75,3.1,0.0)
            (1.9,3.1,0.0)
            (2.05,3.1,0.0)
            (2.2,3.1,0.0)
            (2.35,3.1,0.0)
            (2.5,3.1,0.0)
            (2.65,3.1,0.0)
            (2.8,3.1,0.0)
            (2.95,3.1,0.0)
            (3.1,3.1,0.0)
            (3.25,3.1,0.0)
            (3.4,3.1,0.0)

            (0.1,3.25,10.0)
            (0.25,3.25,0.0)
            (0.4,3.25,0.0)
            (0.55,3.25,0.0)
            (0.7,3.25,0.0)
            (0.85,3.25,0.0)
            (1.0,3.25,0.0)
            (1.15,3.25,0.0)
            (1.3,3.25,0.0)
            (1.45,3.25,0.0)
            (1.6,3.25,0.0)
            (1.75,3.25,0.0)
            (1.9,3.25,0.0)
            (2.05,3.25,0.0)
            (2.2,3.25,0.0)
            (2.35,3.25,0.0)
            (2.5,3.25,0.0)
            (2.65,3.25,0.0)
            (2.8,3.25,0.0)
            (2.95,3.25,0.0)
            (3.1,3.25,0.0)
            (3.25,3.25,0.0)
            (3.4,3.25,0.0)

            (0.1,3.4,10.0)
            (0.25,3.4,0.0)
            (0.4,3.4,0.0)
            (0.55,3.4,0.0)
            (0.7,3.4,0.0)
            (0.85,3.4,0.0)
            (1.0,3.4,0.0)
            (1.15,3.4,0.0)
            (1.3,3.4,0.0)
            (1.45,3.4,0.0)
            (1.6,3.4,0.0)
            (1.75,3.4,0.0)
            (1.9,3.4,0.0)
            (2.05,3.4,0.0)
            (2.2,3.4,0.0)
            (2.35,3.4,0.0)
            (2.5,3.4,0.0)
            (2.65,3.4,0.0)
            (2.8,3.4,0.0)
            (2.95,3.4,0.0)
            (3.1,3.4,0.0)
            (3.25,3.4,0.0)
            (3.4,3.4,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_bartels-diagonal-offdiagonal-plane.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_bartels-diagonal-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.55,10.0)
            (0.25,-2.55,10.0)
            (0.4,-2.55,10.0)
            (0.55,-2.55,10.0)
            (0.7,-2.55,10.0)
            (0.85,-2.55,10.0)
            (1.0,-2.55,10.0)
            (1.15,-2.55,10.0)
            (1.3,-2.55,10.0)
            (1.45,-2.55,10.0)
            (1.6,-2.55,10.0)
            (1.75,-2.55,10.0)
            (1.9,-2.55,10.0)
            (2.05,-2.55,10.0)
            (2.2,-2.55,10.0)
            (2.35,-2.55,0.0)
            (2.5,-2.55,0.0)
            (2.65,-2.55,0.0)
            (2.8,-2.55,0.0)
            (2.95,-2.55,0.0)
            (3.1,-2.55,0.0)
            (3.25,-2.55,0.0)
            (3.4,-2.55,0.0)

            (0.1,-2.4,10.0)
            (0.25,-2.4,10.0)
            (0.4,-2.4,10.0)
            (0.55,-2.4,10.0)
            (0.7,-2.4,10.0)
            (0.85,-2.4,10.0)
            (1.0,-2.4,10.0)
            (1.15,-2.4,10.0)
            (1.3,-2.4,10.0)
            (1.45,-2.4,10.0)
            (1.6,-2.4,10.0)
            (1.75,-2.4,10.0)
            (1.9,-2.4,10.0)
            (2.05,-2.4,10.0)
            (2.2,-2.4,10.0)
            (2.35,-2.4,0.0)
            (2.5,-2.4,0.0)
            (2.65,-2.4,0.0)
            (2.8,-2.4,0.0)
            (2.95,-2.4,0.0)
            (3.1,-2.4,0.0)
            (3.25,-2.4,0.0)
            (3.4,-2.4,0.0)

            (0.1,-2.25,10.0)
            (0.25,-2.25,10.0)
            (0.4,-2.25,10.0)
            (0.55,-2.25,10.0)
            (0.7,-2.25,10.0)
            (0.85,-2.25,10.0)
            (1.0,-2.25,10.0)
            (1.15,-2.25,10.0)
            (1.3,-2.25,10.0)
            (1.45,-2.25,10.0)
            (1.6,-2.25,10.0)
            (1.75,-2.25,10.0)
            (1.9,-2.25,10.0)
            (2.05,-2.25,10.0)
            (2.2,-2.25,0.0)
            (2.35,-2.25,0.0)
            (2.5,-2.25,0.0)
            (2.65,-2.25,0.0)
            (2.8,-2.25,0.0)
            (2.95,-2.25,0.0)
            (3.1,-2.25,0.0)
            (3.25,-2.25,0.0)
            (3.4,-2.25,0.0)

            (0.1,-2.1,10.0)
            (0.25,-2.1,10.0)
            (0.4,-2.1,10.0)
            (0.55,-2.1,10.0)
            (0.7,-2.1,10.0)
            (0.85,-2.1,10.0)
            (1.0,-2.1,10.0)
            (1.15,-2.1,10.0)
            (1.3,-2.1,10.0)
            (1.45,-2.1,10.0)
            (1.6,-2.1,10.0)
            (1.75,-2.1,10.0)
            (1.9,-2.1,10.0)
            (2.05,-2.1,10.0)
            (2.2,-2.1,0.0)
            (2.35,-2.1,0.0)
            (2.5,-2.1,0.0)
            (2.65,-2.1,0.0)
            (2.8,-2.1,0.0)
            (2.95,-2.1,0.0)
            (3.1,-2.1,0.0)
            (3.25,-2.1,0.0)
            (3.4,-2.1,0.0)

            (0.1,-1.95,10.0)
            (0.25,-1.95,10.0)
            (0.4,-1.95,10.0)
            (0.55,-1.95,10.0)
            (0.7,-1.95,10.0)
            (0.85,-1.95,10.0)
            (1.0,-1.95,10.0)
            (1.15,-1.95,10.0)
            (1.3,-1.95,10.0)
            (1.45,-1.95,10.0)
            (1.6,-1.95,10.0)
            (1.75,-1.95,10.0)
            (1.9,-1.95,10.0)
            (2.05,-1.95,10.0)
            (2.2,-1.95,0.0)
            (2.35,-1.95,0.0)
            (2.5,-1.95,0.0)
            (2.65,-1.95,0.0)
            (2.8,-1.95,0.0)
            (2.95,-1.95,0.0)
            (3.1,-1.95,0.0)
            (3.25,-1.95,0.0)
            (3.4,-1.95,0.0)

            (0.1,-1.8,10.0)
            (0.25,-1.8,10.0)
            (0.4,-1.8,10.0)
            (0.55,-1.8,10.0)
            (0.7,-1.8,10.0)
            (0.85,-1.8,10.0)
            (1.0,-1.8,10.0)
            (1.15,-1.8,10.0)
            (1.3,-1.8,10.0)
            (1.45,-1.8,10.0)
            (1.6,-1.8,10.0)
            (1.75,-1.8,10.0)
            (1.9,-1.8,10.0)
            (2.05,-1.8,10.0)
            (2.2,-1.8,10.0)
            (2.35,-1.8,0.0)
            (2.5,-1.8,0.0)
            (2.65,-1.8,0.0)
            (2.8,-1.8,0.0)
            (2.95,-1.8,0.0)
            (3.1,-1.8,0.0)
            (3.25,-1.8,0.0)
            (3.4,-1.8,0.0)

            (0.1,-1.65,10.0)
            (0.25,-1.65,10.0)
            (0.4,-1.65,10.0)
            (0.55,-1.65,10.0)
            (0.7,-1.65,10.0)
            (0.85,-1.65,10.0)
            (1.0,-1.65,10.0)
            (1.15,-1.65,10.0)
            (1.3,-1.65,10.0)
            (1.45,-1.65,10.0)
            (1.6,-1.65,10.0)
            (1.75,-1.65,10.0)
            (1.9,-1.65,10.0)
            (2.05,-1.65,10.0)
            (2.2,-1.65,10.0)
            (2.35,-1.65,10.0)
            (2.5,-1.65,0.0)
            (2.65,-1.65,0.0)
            (2.8,-1.65,0.0)
            (2.95,-1.65,0.0)
            (3.1,-1.65,0.0)
            (3.25,-1.65,0.0)
            (3.4,-1.65,0.0)

            (0.1,-1.5,10.0)
            (0.25,-1.5,10.0)
            (0.4,-1.5,10.0)
            (0.55,-1.5,10.0)
            (0.7,-1.5,10.0)
            (0.85,-1.5,10.0)
            (1.0,-1.5,10.0)
            (1.15,-1.5,10.0)
            (1.3,-1.5,10.0)
            (1.45,-1.5,10.0)
            (1.6,-1.5,10.0)
            (1.75,-1.5,10.0)
            (1.9,-1.5,10.0)
            (2.05,-1.5,10.0)
            (2.2,-1.5,10.0)
            (2.35,-1.5,10.0)
            (2.5,-1.5,10.0)
            (2.65,-1.5,0.0)
            (2.8,-1.5,0.0)
            (2.95,-1.5,0.0)
            (3.1,-1.5,0.0)
            (3.25,-1.5,0.0)
            (3.4,-1.5,0.0)

            (0.1,-1.35,10.0)
            (0.25,-1.35,10.0)
            (0.4,-1.35,10.0)
            (0.55,-1.35,10.0)
            (0.7,-1.35,10.0)
            (0.85,-1.35,10.0)
            (1.0,-1.35,10.0)
            (1.15,-1.35,10.0)
            (1.3,-1.35,10.0)
            (1.45,-1.35,10.0)
            (1.6,-1.35,10.0)
            (1.75,-1.35,10.0)
            (1.9,-1.35,10.0)
            (2.05,-1.35,10.0)
            (2.2,-1.35,10.0)
            (2.35,-1.35,10.0)
            (2.5,-1.35,10.0)
            (2.65,-1.35,0.0)
            (2.8,-1.35,0.0)
            (2.95,-1.35,0.0)
            (3.1,-1.35,0.0)
            (3.25,-1.35,0.0)
            (3.4,-1.35,0.0)

            (0.1,-1.2,10.0)
            (0.25,-1.2,10.0)
            (0.4,-1.2,10.0)
            (0.55,-1.2,10.0)
            (0.7,-1.2,10.0)
            (0.85,-1.2,10.0)
            (1.0,-1.2,10.0)
            (1.15,-1.2,10.0)
            (1.3,-1.2,10.0)
            (1.45,-1.2,10.0)
            (1.6,-1.2,10.0)
            (1.75,-1.2,10.0)
            (1.9,-1.2,10.0)
            (2.05,-1.2,10.0)
            (2.2,-1.2,10.0)
            (2.35,-1.2,10.0)
            (2.5,-1.2,10.0)
            (2.65,-1.2,10.0)
            (2.8,-1.2,0.0)
            (2.95,-1.2,0.0)
            (3.1,-1.2,0.0)
            (3.25,-1.2,0.0)
            (3.4,-1.2,0.0)

            (0.1,-1.05,10.0)
            (0.25,-1.05,10.0)
            (0.4,-1.05,10.0)
            (0.55,-1.05,10.0)
            (0.7,-1.05,10.0)
            (0.85,-1.05,10.0)
            (1.0,-1.05,10.0)
            (1.15,-1.05,10.0)
            (1.3,-1.05,10.0)
            (1.45,-1.05,10.0)
            (1.6,-1.05,10.0)
            (1.75,-1.05,10.0)
            (1.9,-1.05,10.0)
            (2.05,-1.05,10.0)
            (2.2,-1.05,10.0)
            (2.35,-1.05,10.0)
            (2.5,-1.05,10.0)
            (2.65,-1.05,10.0)
            (2.8,-1.05,10.0)
            (2.95,-1.05,0.0)
            (3.1,-1.05,0.0)
            (3.25,-1.05,0.0)
            (3.4,-1.05,0.0)

            (0.1,-0.9,10.0)
            (0.25,-0.9,10.0)
            (0.4,-0.9,10.0)
            (0.55,-0.9,10.0)
            (0.7,-0.9,10.0)
            (0.85,-0.9,10.0)
            (1.0,-0.9,10.0)
            (1.15,-0.9,10.0)
            (1.3,-0.9,10.0)
            (1.45,-0.9,10.0)
            (1.6,-0.9,10.0)
            (1.75,-0.9,10.0)
            (1.9,-0.9,10.0)
            (2.05,-0.9,10.0)
            (2.2,-0.9,10.0)
            (2.35,-0.9,10.0)
            (2.5,-0.9,10.0)
            (2.65,-0.9,10.0)
            (2.8,-0.9,10.0)
            (2.95,-0.9,0.0)
            (3.1,-0.9,0.0)
            (3.25,-0.9,0.0)
            (3.4,-0.9,0.0)

            (0.1,-0.75,10.0)
            (0.25,-0.75,10.0)
            (0.4,-0.75,10.0)
            (0.55,-0.75,10.0)
            (0.7,-0.75,10.0)
            (0.85,-0.75,10.0)
            (1.0,-0.75,10.0)
            (1.15,-0.75,10.0)
            (1.3,-0.75,10.0)
            (1.45,-0.75,10.0)
            (1.6,-0.75,10.0)
            (1.75,-0.75,10.0)
            (1.9,-0.75,10.0)
            (2.05,-0.75,10.0)
            (2.2,-0.75,10.0)
            (2.35,-0.75,10.0)
            (2.5,-0.75,10.0)
            (2.65,-0.75,10.0)
            (2.8,-0.75,10.0)
            (2.95,-0.75,10.0)
            (3.1,-0.75,0.0)
            (3.25,-0.75,0.0)
            (3.4,-0.75,0.0)

            (0.1,-0.6,10.0)
            (0.25,-0.6,10.0)
            (0.4,-0.6,10.0)
            (0.55,-0.6,10.0)
            (0.7,-0.6,10.0)
            (0.85,-0.6,10.0)
            (1.0,-0.6,10.0)
            (1.15,-0.6,10.0)
            (1.3,-0.6,10.0)
            (1.45,-0.6,10.0)
            (1.6,-0.6,10.0)
            (1.75,-0.6,10.0)
            (1.9,-0.6,10.0)
            (2.05,-0.6,10.0)
            (2.2,-0.6,10.0)
            (2.35,-0.6,10.0)
            (2.5,-0.6,10.0)
            (2.65,-0.6,10.0)
            (2.8,-0.6,10.0)
            (2.95,-0.6,10.0)
            (3.1,-0.6,0.0)
            (3.25,-0.6,0.0)
            (3.4,-0.6,0.0)

            (0.1,-0.45,10.0)
            (0.25,-0.45,10.0)
            (0.4,-0.45,10.0)
            (0.55,-0.45,10.0)
            (0.7,-0.45,10.0)
            (0.85,-0.45,10.0)
            (1.0,-0.45,10.0)
            (1.15,-0.45,10.0)
            (1.3,-0.45,10.0)
            (1.45,-0.45,10.0)
            (1.6,-0.45,10.0)
            (1.75,-0.45,10.0)
            (1.9,-0.45,10.0)
            (2.05,-0.45,10.0)
            (2.2,-0.45,10.0)
            (2.35,-0.45,10.0)
            (2.5,-0.45,10.0)
            (2.65,-0.45,10.0)
            (2.8,-0.45,10.0)
            (2.95,-0.45,10.0)
            (3.1,-0.45,0.0)
            (3.25,-0.45,0.0)
            (3.4,-0.45,0.0)

            (0.1,-0.3,10.0)
            (0.25,-0.3,10.0)
            (0.4,-0.3,10.0)
            (0.55,-0.3,10.0)
            (0.7,-0.3,10.0)
            (0.85,-0.3,10.0)
            (1.0,-0.3,10.0)
            (1.15,-0.3,10.0)
            (1.3,-0.3,10.0)
            (1.45,-0.3,10.0)
            (1.6,-0.3,10.0)
            (1.75,-0.3,10.0)
            (1.9,-0.3,10.0)
            (2.05,-0.3,10.0)
            (2.2,-0.3,10.0)
            (2.35,-0.3,10.0)
            (2.5,-0.3,10.0)
            (2.65,-0.3,10.0)
            (2.8,-0.3,10.0)
            (2.95,-0.3,10.0)
            (3.1,-0.3,0.0)
            (3.25,-0.3,0.0)
            (3.4,-0.3,0.0)

            (0.1,-0.15,10.0)
            (0.25,-0.15,10.0)
            (0.4,-0.15,10.0)
            (0.55,-0.15,10.0)
            (0.7,-0.15,10.0)
            (0.85,-0.15,10.0)
            (1.0,-0.15,0.0)
            (1.15,-0.15,0.0)
            (1.3,-0.15,10.0)
            (1.45,-0.15,10.0)
            (1.6,-0.15,10.0)
            (1.75,-0.15,10.0)
            (1.9,-0.15,10.0)
            (2.05,-0.15,10.0)
            (2.2,-0.15,10.0)
            (2.35,-0.15,10.0)
            (2.5,-0.15,10.0)
            (2.65,-0.15,10.0)
            (2.8,-0.15,10.0)
            (2.95,-0.15,10.0)
            (3.1,-0.15,0.0)
            (3.25,-0.15,0.0)
            (3.4,-0.15,0.0)

            (0.1,0.0,10.0)
            (0.25,0.0,10.0)
            (0.4,0.0,10.0)
            (0.55,0.0,10.0)
            (0.7,0.0,10.0)
            (0.85,0.0,10.0)
            (1.0,0.0,0.0)
            (1.15,0.0,0.0)
            (1.3,0.0,0.0)
            (1.45,0.0,10.0)
            (1.6,0.0,10.0)
            (1.75,0.0,10.0)
            (1.9,0.0,10.0)
            (2.05,0.0,10.0)
            (2.2,0.0,10.0)
            (2.35,0.0,10.0)
            (2.5,0.0,10.0)
            (2.65,0.0,10.0)
            (2.8,0.0,10.0)
            (2.95,0.0,10.0)
            (3.1,0.0,0.0)
            (3.25,0.0,0.0)
            (3.4,0.0,0.0)

            (0.1,0.15,10.0)
            (0.25,0.15,10.0)
            (0.4,0.15,10.0)
            (0.55,0.15,10.0)
            (0.7,0.15,10.0)
            (0.85,0.15,10.0)
            (1.0,0.15,0.0)
            (1.15,0.15,0.0)
            (1.3,0.15,10.0)
            (1.45,0.15,10.0)
            (1.6,0.15,10.0)
            (1.75,0.15,10.0)
            (1.9,0.15,10.0)
            (2.05,0.15,10.0)
            (2.2,0.15,10.0)
            (2.35,0.15,10.0)
            (2.5,0.15,10.0)
            (2.65,0.15,10.0)
            (2.8,0.15,10.0)
            (2.95,0.15,10.0)
            (3.1,0.15,0.0)
            (3.25,0.15,0.0)
            (3.4,0.15,0.0)

            (0.1,0.3,10.0)
            (0.25,0.3,10.0)
            (0.4,0.3,10.0)
            (0.55,0.3,10.0)
            (0.7,0.3,10.0)
            (0.85,0.3,10.0)
            (1.0,0.3,10.0)
            (1.15,0.3,10.0)
            (1.3,0.3,10.0)
            (1.45,0.3,10.0)
            (1.6,0.3,10.0)
            (1.75,0.3,10.0)
            (1.9,0.3,10.0)
            (2.05,0.3,10.0)
            (2.2,0.3,10.0)
            (2.35,0.3,10.0)
            (2.5,0.3,10.0)
            (2.65,0.3,10.0)
            (2.8,0.3,10.0)
            (2.95,0.3,10.0)
            (3.1,0.3,0.0)
            (3.25,0.3,0.0)
            (3.4,0.3,0.0)

            (0.1,0.45,10.0)
            (0.25,0.45,10.0)
            (0.4,0.45,10.0)
            (0.55,0.45,10.0)
            (0.7,0.45,10.0)
            (0.85,0.45,10.0)
            (1.0,0.45,10.0)
            (1.15,0.45,10.0)
            (1.3,0.45,10.0)
            (1.45,0.45,10.0)
            (1.6,0.45,10.0)
            (1.75,0.45,10.0)
            (1.9,0.45,10.0)
            (2.05,0.45,10.0)
            (2.2,0.45,10.0)
            (2.35,0.45,10.0)
            (2.5,0.45,10.0)
            (2.65,0.45,10.0)
            (2.8,0.45,10.0)
            (2.95,0.45,10.0)
            (3.1,0.45,0.0)
            (3.25,0.45,0.0)
            (3.4,0.45,0.0)

            (0.1,0.6,10.0)
            (0.25,0.6,10.0)
            (0.4,0.6,10.0)
            (0.55,0.6,10.0)
            (0.7,0.6,10.0)
            (0.85,0.6,10.0)
            (1.0,0.6,10.0)
            (1.15,0.6,10.0)
            (1.3,0.6,10.0)
            (1.45,0.6,10.0)
            (1.6,0.6,10.0)
            (1.75,0.6,10.0)
            (1.9,0.6,10.0)
            (2.05,0.6,10.0)
            (2.2,0.6,10.0)
            (2.35,0.6,10.0)
            (2.5,0.6,10.0)
            (2.65,0.6,10.0)
            (2.8,0.6,10.0)
            (2.95,0.6,10.0)
            (3.1,0.6,0.0)
            (3.25,0.6,0.0)
            (3.4,0.6,0.0)

            (0.1,0.75,10.0)
            (0.25,0.75,10.0)
            (0.4,0.75,10.0)
            (0.55,0.75,10.0)
            (0.7,0.75,10.0)
            (0.85,0.75,10.0)
            (1.0,0.75,10.0)
            (1.15,0.75,10.0)
            (1.3,0.75,10.0)
            (1.45,0.75,10.0)
            (1.6,0.75,10.0)
            (1.75,0.75,10.0)
            (1.9,0.75,10.0)
            (2.05,0.75,10.0)
            (2.2,0.75,10.0)
            (2.35,0.75,10.0)
            (2.5,0.75,10.0)
            (2.65,0.75,10.0)
            (2.8,0.75,10.0)
            (2.95,0.75,10.0)
            (3.1,0.75,0.0)
            (3.25,0.75,0.0)
            (3.4,0.75,0.0)

            (0.1,0.9,10.0)
            (0.25,0.9,10.0)
            (0.4,0.9,10.0)
            (0.55,0.9,10.0)
            (0.7,0.9,10.0)
            (0.85,0.9,10.0)
            (1.0,0.9,10.0)
            (1.15,0.9,10.0)
            (1.3,0.9,10.0)
            (1.45,0.9,10.0)
            (1.6,0.9,10.0)
            (1.75,0.9,10.0)
            (1.9,0.9,10.0)
            (2.05,0.9,10.0)
            (2.2,0.9,10.0)
            (2.35,0.9,10.0)
            (2.5,0.9,10.0)
            (2.65,0.9,10.0)
            (2.8,0.9,10.0)
            (2.95,0.9,0.0)
            (3.1,0.9,0.0)
            (3.25,0.9,0.0)
            (3.4,0.9,0.0)

            (0.1,1.05,10.0)
            (0.25,1.05,10.0)
            (0.4,1.05,10.0)
            (0.55,1.05,10.0)
            (0.7,1.05,10.0)
            (0.85,1.05,10.0)
            (1.0,1.05,10.0)
            (1.15,1.05,10.0)
            (1.3,1.05,10.0)
            (1.45,1.05,10.0)
            (1.6,1.05,10.0)
            (1.75,1.05,10.0)
            (1.9,1.05,10.0)
            (2.05,1.05,10.0)
            (2.2,1.05,10.0)
            (2.35,1.05,10.0)
            (2.5,1.05,10.0)
            (2.65,1.05,0.0)
            (2.8,1.05,10.0)
            (2.95,1.05,0.0)
            (3.1,1.05,0.0)
            (3.25,1.05,0.0)
            (3.4,1.05,0.0)

            (0.1,1.2,10.0)
            (0.25,1.2,10.0)
            (0.4,1.2,10.0)
            (0.55,1.2,10.0)
            (0.7,1.2,10.0)
            (0.85,1.2,10.0)
            (1.0,1.2,10.0)
            (1.15,1.2,10.0)
            (1.3,1.2,10.0)
            (1.45,1.2,10.0)
            (1.6,1.2,10.0)
            (1.75,1.2,10.0)
            (1.9,1.2,10.0)
            (2.05,1.2,10.0)
            (2.2,1.2,10.0)
            (2.35,1.2,10.0)
            (2.5,1.2,10.0)
            (2.65,1.2,10.0)
            (2.8,1.2,0.0)
            (2.95,1.2,0.0)
            (3.1,1.2,0.0)
            (3.25,1.2,0.0)
            (3.4,1.2,0.0)

            (0.1,1.35,10.0)
            (0.25,1.35,10.0)
            (0.4,1.35,10.0)
            (0.55,1.35,10.0)
            (0.7,1.35,10.0)
            (0.85,1.35,10.0)
            (1.0,1.35,10.0)
            (1.15,1.35,10.0)
            (1.3,1.35,10.0)
            (1.45,1.35,10.0)
            (1.6,1.35,10.0)
            (1.75,1.35,10.0)
            (1.9,1.35,10.0)
            (2.05,1.35,10.0)
            (2.2,1.35,10.0)
            (2.35,1.35,10.0)
            (2.5,1.35,10.0)
            (2.65,1.35,0.0)
            (2.8,1.35,0.0)
            (2.95,1.35,0.0)
            (3.1,1.35,0.0)
            (3.25,1.35,0.0)
            (3.4,1.35,0.0)

            (0.1,1.5,10.0)
            (0.25,1.5,10.0)
            (0.4,1.5,10.0)
            (0.55,1.5,10.0)
            (0.7,1.5,10.0)
            (0.85,1.5,10.0)
            (1.0,1.5,10.0)
            (1.15,1.5,10.0)
            (1.3,1.5,10.0)
            (1.45,1.5,10.0)
            (1.6,1.5,10.0)
            (1.75,1.5,10.0)
            (1.9,1.5,10.0)
            (2.05,1.5,10.0)
            (2.2,1.5,10.0)
            (2.35,1.5,10.0)
            (2.5,1.5,10.0)
            (2.65,1.5,0.0)
            (2.8,1.5,0.0)
            (2.95,1.5,0.0)
            (3.1,1.5,0.0)
            (3.25,1.5,0.0)
            (3.4,1.5,0.0)

            (0.1,1.65,10.0)
            (0.25,1.65,10.0)
            (0.4,1.65,10.0)
            (0.55,1.65,10.0)
            (0.7,1.65,10.0)
            (0.85,1.65,10.0)
            (1.0,1.65,10.0)
            (1.15,1.65,10.0)
            (1.3,1.65,10.0)
            (1.45,1.65,10.0)
            (1.6,1.65,10.0)
            (1.75,1.65,10.0)
            (1.9,1.65,10.0)
            (2.05,1.65,10.0)
            (2.2,1.65,10.0)
            (2.35,1.65,10.0)
            (2.5,1.65,0.0)
            (2.65,1.65,0.0)
            (2.8,1.65,0.0)
            (2.95,1.65,0.0)
            (3.1,1.65,0.0)
            (3.25,1.65,0.0)
            (3.4,1.65,0.0)

            (0.1,1.8,10.0)
            (0.25,1.8,10.0)
            (0.4,1.8,10.0)
            (0.55,1.8,10.0)
            (0.7,1.8,10.0)
            (0.85,1.8,10.0)
            (1.0,1.8,10.0)
            (1.15,1.8,10.0)
            (1.3,1.8,10.0)
            (1.45,1.8,10.0)
            (1.6,1.8,10.0)
            (1.75,1.8,10.0)
            (1.9,1.8,10.0)
            (2.05,1.8,10.0)
            (2.2,1.8,10.0)
            (2.35,1.8,0.0)
            (2.5,1.8,0.0)
            (2.65,1.8,0.0)
            (2.8,1.8,0.0)
            (2.95,1.8,0.0)
            (3.1,1.8,0.0)
            (3.25,1.8,0.0)
            (3.4,1.8,0.0)

            (0.1,1.95,10.0)
            (0.25,1.95,10.0)
            (0.4,1.95,10.0)
            (0.55,1.95,10.0)
            (0.7,1.95,10.0)
            (0.85,1.95,10.0)
            (1.0,1.95,10.0)
            (1.15,1.95,10.0)
            (1.3,1.95,10.0)
            (1.45,1.95,10.0)
            (1.6,1.95,10.0)
            (1.75,1.95,10.0)
            (1.9,1.95,10.0)
            (2.05,1.95,10.0)
            (2.2,1.95,0.0)
            (2.35,1.95,0.0)
            (2.5,1.95,0.0)
            (2.65,1.95,0.0)
            (2.8,1.95,0.0)
            (2.95,1.95,0.0)
            (3.1,1.95,0.0)
            (3.25,1.95,0.0)
            (3.4,1.95,0.0)

            (0.1,2.1,10.0)
            (0.25,2.1,10.0)
            (0.4,2.1,10.0)
            (0.55,2.1,10.0)
            (0.7,2.1,10.0)
            (0.85,2.1,10.0)
            (1.0,2.1,10.0)
            (1.15,2.1,10.0)
            (1.3,2.1,10.0)
            (1.45,2.1,10.0)
            (1.6,2.1,10.0)
            (1.75,2.1,10.0)
            (1.9,2.1,10.0)
            (2.05,2.1,10.0)
            (2.2,2.1,0.0)
            (2.35,2.1,0.0)
            (2.5,2.1,0.0)
            (2.65,2.1,0.0)
            (2.8,2.1,0.0)
            (2.95,2.1,0.0)
            (3.1,2.1,0.0)
            (3.25,2.1,0.0)
            (3.4,2.1,0.0)

            (0.1,2.25,10.0)
            (0.25,2.25,10.0)
            (0.4,2.25,10.0)
            (0.55,2.25,10.0)
            (0.7,2.25,10.0)
            (0.85,2.25,10.0)
            (1.0,2.25,10.0)
            (1.15,2.25,10.0)
            (1.3,2.25,10.0)
            (1.45,2.25,10.0)
            (1.6,2.25,10.0)
            (1.75,2.25,10.0)
            (1.9,2.25,10.0)
            (2.05,2.25,10.0)
            (2.2,2.25,0.0)
            (2.35,2.25,0.0)
            (2.5,2.25,0.0)
            (2.65,2.25,0.0)
            (2.8,2.25,0.0)
            (2.95,2.25,0.0)
            (3.1,2.25,0.0)
            (3.25,2.25,0.0)
            (3.4,2.25,0.0)

            (0.1,2.4,10.0)
            (0.25,2.4,10.0)
            (0.4,2.4,10.0)
            (0.55,2.4,10.0)
            (0.7,2.4,10.0)
            (0.85,2.4,10.0)
            (1.0,2.4,10.0)
            (1.15,2.4,10.0)
            (1.3,2.4,10.0)
            (1.45,2.4,10.0)
            (1.6,2.4,10.0)
            (1.75,2.4,10.0)
            (1.9,2.4,10.0)
            (2.05,2.4,10.0)
            (2.2,2.4,10.0)
            (2.35,2.4,0.0)
            (2.5,2.4,0.0)
            (2.65,2.4,0.0)
            (2.8,2.4,0.0)
            (2.95,2.4,0.0)
            (3.1,2.4,0.0)
            (3.25,2.4,0.0)
            (3.4,2.4,0.0)

            (0.1,2.55,10.0)
            (0.25,2.55,10.0)
            (0.4,2.55,10.0)
            (0.55,2.55,10.0)
            (0.7,2.55,10.0)
            (0.85,2.55,10.0)
            (1.0,2.55,10.0)
            (1.15,2.55,10.0)
            (1.3,2.55,10.0)
            (1.45,2.55,10.0)
            (1.6,2.55,10.0)
            (1.75,2.55,10.0)
            (1.9,2.55,10.0)
            (2.05,2.55,10.0)
            (2.2,2.55,10.0)
            (2.35,2.55,0.0)
            (2.5,2.55,0.0)
            (2.65,2.55,0.0)
            (2.8,2.55,0.0)
            (2.95,2.55,0.0)
            (3.1,2.55,0.0)
            (3.25,2.55,0.0)
            (3.4,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_bartels-offdiagonal-plane.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_bartels-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.55,-2.55,0.0)
            (-2.4,-2.55,0.0)
            (-2.25,-2.55,0.0)
            (-2.1,-2.55,0.0)
            (-1.95,-2.55,0.0)
            (-1.8,-2.55,0.0)
            (-1.65,-2.55,0.0)
            (-1.5,-2.55,0.0)
            (-1.35,-2.55,0.0)
            (-1.2,-2.55,0.0)
            (-1.05,-2.55,10.0)
            (-0.9,-2.55,10.0)
            (-0.75,-2.55,10.0)
            (-0.6,-2.55,10.0)
            (-0.45,-2.55,10.0)
            (-0.3,-2.55,10.0)
            (-0.15,-2.55,10.0)
            (0.0,-2.55,10.0)
            (0.15,-2.55,10.0)
            (0.3,-2.55,10.0)
            (0.45,-2.55,0.0)
            (0.6,-2.55,0.0)
            (0.75,-2.55,0.0)
            (0.9,-2.55,0.0)
            (1.05,-2.55,0.0)
            (1.2,-2.55,0.0)
            (1.35,-2.55,0.0)
            (1.5,-2.55,0.0)
            (1.65,-2.55,0.0)
            (1.8,-2.55,0.0)
            (1.95,-2.55,0.0)
            (2.1,-2.55,0.0)
            (2.25,-2.55,0.0)
            (2.4,-2.55,0.0)
            (2.55,-2.55,0.0)

            (-2.55,-2.4,0.0)
            (-2.4,-2.4,0.0)
            (-2.25,-2.4,0.0)
            (-2.1,-2.4,0.0)
            (-1.95,-2.4,0.0)
            (-1.8,-2.4,0.0)
            (-1.65,-2.4,0.0)
            (-1.5,-2.4,0.0)
            (-1.35,-2.4,0.0)
            (-1.2,-2.4,10.0)
            (-1.05,-2.4,10.0)
            (-0.9,-2.4,10.0)
            (-0.75,-2.4,10.0)
            (-0.6,-2.4,10.0)
            (-0.45,-2.4,10.0)
            (-0.3,-2.4,10.0)
            (-0.15,-2.4,10.0)
            (0.0,-2.4,10.0)
            (0.15,-2.4,10.0)
            (0.3,-2.4,10.0)
            (0.45,-2.4,10.0)
            (0.6,-2.4,10.0)
            (0.75,-2.4,10.0)
            (0.9,-2.4,10.0)
            (1.05,-2.4,10.0)
            (1.2,-2.4,0.0)
            (1.35,-2.4,0.0)
            (1.5,-2.4,0.0)
            (1.65,-2.4,0.0)
            (1.8,-2.4,0.0)
            (1.95,-2.4,0.0)
            (2.1,-2.4,0.0)
            (2.25,-2.4,0.0)
            (2.4,-2.4,0.0)
            (2.55,-2.4,0.0)

            (-2.55,-2.25,0.0)
            (-2.4,-2.25,0.0)
            (-2.25,-2.25,0.0)
            (-2.1,-2.25,0.0)
            (-1.95,-2.25,0.0)
            (-1.8,-2.25,0.0)
            (-1.65,-2.25,10.0)
            (-1.5,-2.25,10.0)
            (-1.35,-2.25,10.0)
            (-1.2,-2.25,10.0)
            (-1.05,-2.25,10.0)
            (-0.9,-2.25,10.0)
            (-0.75,-2.25,10.0)
            (-0.6,-2.25,10.0)
            (-0.45,-2.25,10.0)
            (-0.3,-2.25,10.0)
            (-0.15,-2.25,10.0)
            (0.0,-2.25,10.0)
            (0.15,-2.25,10.0)
            (0.3,-2.25,10.0)
            (0.45,-2.25,10.0)
            (0.6,-2.25,10.0)
            (0.75,-2.25,10.0)
            (0.9,-2.25,10.0)
            (1.05,-2.25,10.0)
            (1.2,-2.25,10.0)
            (1.35,-2.25,0.0)
            (1.5,-2.25,0.0)
            (1.65,-2.25,0.0)
            (1.8,-2.25,0.0)
            (1.95,-2.25,0.0)
            (2.1,-2.25,0.0)
            (2.25,-2.25,0.0)
            (2.4,-2.25,0.0)
            (2.55,-2.25,0.0)

            (-2.55,-2.1,0.0)
            (-2.4,-2.1,0.0)
            (-2.25,-2.1,0.0)
            (-2.1,-2.1,0.0)
            (-1.95,-2.1,0.0)
            (-1.8,-2.1,10.0)
            (-1.65,-2.1,10.0)
            (-1.5,-2.1,10.0)
            (-1.35,-2.1,10.0)
            (-1.2,-2.1,10.0)
            (-1.05,-2.1,10.0)
            (-0.9,-2.1,10.0)
            (-0.75,-2.1,10.0)
            (-0.6,-2.1,10.0)
            (-0.45,-2.1,10.0)
            (-0.3,-2.1,10.0)
            (-0.15,-2.1,10.0)
            (0.0,-2.1,10.0)
            (0.15,-2.1,10.0)
            (0.3,-2.1,10.0)
            (0.45,-2.1,10.0)
            (0.6,-2.1,10.0)
            (0.75,-2.1,10.0)
            (0.9,-2.1,10.0)
            (1.05,-2.1,10.0)
            (1.2,-2.1,10.0)
            (1.35,-2.1,10.0)
            (1.5,-2.1,0.0)
            (1.65,-2.1,0.0)
            (1.8,-2.1,0.0)
            (1.95,-2.1,0.0)
            (2.1,-2.1,0.0)
            (2.25,-2.1,0.0)
            (2.4,-2.1,0.0)
            (2.55,-2.1,0.0)

            (-2.55,-1.95,0.0)
            (-2.4,-1.95,0.0)
            (-2.25,-1.95,0.0)
            (-2.1,-1.95,0.0)
            (-1.95,-1.95,10.0)
            (-1.8,-1.95,10.0)
            (-1.65,-1.95,10.0)
            (-1.5,-1.95,10.0)
            (-1.35,-1.95,10.0)
            (-1.2,-1.95,10.0)
            (-1.05,-1.95,10.0)
            (-0.9,-1.95,10.0)
            (-0.75,-1.95,10.0)
            (-0.6,-1.95,10.0)
            (-0.45,-1.95,10.0)
            (-0.3,-1.95,10.0)
            (-0.15,-1.95,10.0)
            (0.0,-1.95,10.0)
            (0.15,-1.95,10.0)
            (0.3,-1.95,10.0)
            (0.45,-1.95,10.0)
            (0.6,-1.95,10.0)
            (0.75,-1.95,10.0)
            (0.9,-1.95,10.0)
            (1.05,-1.95,10.0)
            (1.2,-1.95,10.0)
            (1.35,-1.95,10.0)
            (1.5,-1.95,10.0)
            (1.65,-1.95,0.0)
            (1.8,-1.95,0.0)
            (1.95,-1.95,0.0)
            (2.1,-1.95,0.0)
            (2.25,-1.95,0.0)
            (2.4,-1.95,0.0)
            (2.55,-1.95,0.0)

            (-2.55,-1.8,0.0)
            (-2.4,-1.8,0.0)
            (-2.25,-1.8,0.0)
            (-2.1,-1.8,10.0)
            (-1.95,-1.8,10.0)
            (-1.8,-1.8,10.0)
            (-1.65,-1.8,10.0)
            (-1.5,-1.8,10.0)
            (-1.35,-1.8,10.0)
            (-1.2,-1.8,10.0)
            (-1.05,-1.8,10.0)
            (-0.9,-1.8,10.0)
            (-0.75,-1.8,10.0)
            (-0.6,-1.8,10.0)
            (-0.45,-1.8,10.0)
            (-0.3,-1.8,10.0)
            (-0.15,-1.8,10.0)
            (0.0,-1.8,10.0)
            (0.15,-1.8,10.0)
            (0.3,-1.8,10.0)
            (0.45,-1.8,10.0)
            (0.6,-1.8,10.0)
            (0.75,-1.8,10.0)
            (0.9,-1.8,10.0)
            (1.05,-1.8,10.0)
            (1.2,-1.8,10.0)
            (1.35,-1.8,10.0)
            (1.5,-1.8,10.0)
            (1.65,-1.8,10.0)
            (1.8,-1.8,0.0)
            (1.95,-1.8,0.0)
            (2.1,-1.8,0.0)
            (2.25,-1.8,0.0)
            (2.4,-1.8,0.0)
            (2.55,-1.8,0.0)

            (-2.55,-1.65,0.0)
            (-2.4,-1.65,0.0)
            (-2.25,-1.65,10.0)
            (-2.1,-1.65,10.0)
            (-1.95,-1.65,10.0)
            (-1.8,-1.65,10.0)
            (-1.65,-1.65,10.0)
            (-1.5,-1.65,10.0)
            (-1.35,-1.65,10.0)
            (-1.2,-1.65,10.0)
            (-1.05,-1.65,10.0)
            (-0.9,-1.65,10.0)
            (-0.75,-1.65,10.0)
            (-0.6,-1.65,10.0)
            (-0.45,-1.65,10.0)
            (-0.3,-1.65,10.0)
            (-0.15,-1.65,10.0)
            (0.0,-1.65,10.0)
            (0.15,-1.65,10.0)
            (0.3,-1.65,10.0)
            (0.45,-1.65,10.0)
            (0.6,-1.65,10.0)
            (0.75,-1.65,10.0)
            (0.9,-1.65,10.0)
            (1.05,-1.65,10.0)
            (1.2,-1.65,10.0)
            (1.35,-1.65,10.0)
            (1.5,-1.65,10.0)
            (1.65,-1.65,10.0)
            (1.8,-1.65,10.0)
            (1.95,-1.65,0.0)
            (2.1,-1.65,0.0)
            (2.25,-1.65,0.0)
            (2.4,-1.65,0.0)
            (2.55,-1.65,0.0)

            (-2.55,-1.5,0.0)
            (-2.4,-1.5,0.0)
            (-2.25,-1.5,10.0)
            (-2.1,-1.5,10.0)
            (-1.95,-1.5,10.0)
            (-1.8,-1.5,10.0)
            (-1.65,-1.5,10.0)
            (-1.5,-1.5,10.0)
            (-1.35,-1.5,10.0)
            (-1.2,-1.5,10.0)
            (-1.05,-1.5,10.0)
            (-0.9,-1.5,10.0)
            (-0.75,-1.5,10.0)
            (-0.6,-1.5,10.0)
            (-0.45,-1.5,10.0)
            (-0.3,-1.5,10.0)
            (-0.15,-1.5,10.0)
            (0.0,-1.5,10.0)
            (0.15,-1.5,10.0)
            (0.3,-1.5,10.0)
            (0.45,-1.5,10.0)
            (0.6,-1.5,10.0)
            (0.75,-1.5,10.0)
            (0.9,-1.5,10.0)
            (1.05,-1.5,10.0)
            (1.2,-1.5,10.0)
            (1.35,-1.5,10.0)
            (1.5,-1.5,10.0)
            (1.65,-1.5,10.0)
            (1.8,-1.5,10.0)
            (1.95,-1.5,10.0)
            (2.1,-1.5,0.0)
            (2.25,-1.5,0.0)
            (2.4,-1.5,0.0)
            (2.55,-1.5,0.0)

            (-2.55,-1.35,0.0)
            (-2.4,-1.35,0.0)
            (-2.25,-1.35,10.0)
            (-2.1,-1.35,10.0)
            (-1.95,-1.35,10.0)
            (-1.8,-1.35,10.0)
            (-1.65,-1.35,10.0)
            (-1.5,-1.35,10.0)
            (-1.35,-1.35,10.0)
            (-1.2,-1.35,10.0)
            (-1.05,-1.35,10.0)
            (-0.9,-1.35,10.0)
            (-0.75,-1.35,10.0)
            (-0.6,-1.35,10.0)
            (-0.45,-1.35,10.0)
            (-0.3,-1.35,10.0)
            (-0.15,-1.35,10.0)
            (0.0,-1.35,10.0)
            (0.15,-1.35,10.0)
            (0.3,-1.35,10.0)
            (0.45,-1.35,10.0)
            (0.6,-1.35,10.0)
            (0.75,-1.35,10.0)
            (0.9,-1.35,10.0)
            (1.05,-1.35,10.0)
            (1.2,-1.35,10.0)
            (1.35,-1.35,10.0)
            (1.5,-1.35,10.0)
            (1.65,-1.35,10.0)
            (1.8,-1.35,10.0)
            (1.95,-1.35,10.0)
            (2.1,-1.35,10.0)
            (2.25,-1.35,0.0)
            (2.4,-1.35,0.0)
            (2.55,-1.35,0.0)

            (-2.55,-1.2,0.0)
            (-2.4,-1.2,10.0)
            (-2.25,-1.2,10.0)
            (-2.1,-1.2,10.0)
            (-1.95,-1.2,10.0)
            (-1.8,-1.2,10.0)
            (-1.65,-1.2,10.0)
            (-1.5,-1.2,10.0)
            (-1.35,-1.2,10.0)
            (-1.2,-1.2,10.0)
            (-1.05,-1.2,10.0)
            (-0.9,-1.2,10.0)
            (-0.75,-1.2,10.0)
            (-0.6,-1.2,10.0)
            (-0.45,-1.2,10.0)
            (-0.3,-1.2,10.0)
            (-0.15,-1.2,10.0)
            (0.0,-1.2,10.0)
            (0.15,-1.2,10.0)
            (0.3,-1.2,10.0)
            (0.45,-1.2,10.0)
            (0.6,-1.2,10.0)
            (0.75,-1.2,10.0)
            (0.9,-1.2,10.0)
            (1.05,-1.2,10.0)
            (1.2,-1.2,10.0)
            (1.35,-1.2,10.0)
            (1.5,-1.2,10.0)
            (1.65,-1.2,10.0)
            (1.8,-1.2,10.0)
            (1.95,-1.2,10.0)
            (2.1,-1.2,10.0)
            (2.25,-1.2,10.0)
            (2.4,-1.2,0.0)
            (2.55,-1.2,0.0)

            (-2.55,-1.05,10.0)
            (-2.4,-1.05,10.0)
            (-2.25,-1.05,10.0)
            (-2.1,-1.05,10.0)
            (-1.95,-1.05,10.0)
            (-1.8,-1.05,10.0)
            (-1.65,-1.05,10.0)
            (-1.5,-1.05,10.0)
            (-1.35,-1.05,10.0)
            (-1.2,-1.05,10.0)
            (-1.05,-1.05,10.0)
            (-0.9,-1.05,10.0)
            (-0.75,-1.05,10.0)
            (-0.6,-1.05,10.0)
            (-0.45,-1.05,10.0)
            (-0.3,-1.05,10.0)
            (-0.15,-1.05,10.0)
            (0.0,-1.05,10.0)
            (0.15,-1.05,10.0)
            (0.3,-1.05,10.0)
            (0.45,-1.05,10.0)
            (0.6,-1.05,10.0)
            (0.75,-1.05,10.0)
            (0.9,-1.05,10.0)
            (1.05,-1.05,10.0)
            (1.2,-1.05,10.0)
            (1.35,-1.05,10.0)
            (1.5,-1.05,10.0)
            (1.65,-1.05,10.0)
            (1.8,-1.05,10.0)
            (1.95,-1.05,10.0)
            (2.1,-1.05,10.0)
            (2.25,-1.05,10.0)
            (2.4,-1.05,10.0)
            (2.55,-1.05,0.0)

            (-2.55,-0.9,10.0)
            (-2.4,-0.9,10.0)
            (-2.25,-0.9,10.0)
            (-2.1,-0.9,10.0)
            (-1.95,-0.9,10.0)
            (-1.8,-0.9,10.0)
            (-1.65,-0.9,10.0)
            (-1.5,-0.9,10.0)
            (-1.35,-0.9,10.0)
            (-1.2,-0.9,10.0)
            (-1.05,-0.9,10.0)
            (-0.9,-0.9,10.0)
            (-0.75,-0.9,10.0)
            (-0.6,-0.9,10.0)
            (-0.45,-0.9,10.0)
            (-0.3,-0.9,10.0)
            (-0.15,-0.9,10.0)
            (0.0,-0.9,10.0)
            (0.15,-0.9,10.0)
            (0.3,-0.9,10.0)
            (0.45,-0.9,10.0)
            (0.6,-0.9,10.0)
            (0.75,-0.9,10.0)
            (0.9,-0.9,10.0)
            (1.05,-0.9,10.0)
            (1.2,-0.9,10.0)
            (1.35,-0.9,10.0)
            (1.5,-0.9,10.0)
            (1.65,-0.9,10.0)
            (1.8,-0.9,10.0)
            (1.95,-0.9,10.0)
            (2.1,-0.9,10.0)
            (2.25,-0.9,10.0)
            (2.4,-0.9,10.0)
            (2.55,-0.9,0.0)

            (-2.55,-0.75,10.0)
            (-2.4,-0.75,10.0)
            (-2.25,-0.75,10.0)
            (-2.1,-0.75,10.0)
            (-1.95,-0.75,10.0)
            (-1.8,-0.75,10.0)
            (-1.65,-0.75,10.0)
            (-1.5,-0.75,10.0)
            (-1.35,-0.75,10.0)
            (-1.2,-0.75,10.0)
            (-1.05,-0.75,10.0)
            (-0.9,-0.75,10.0)
            (-0.75,-0.75,10.0)
            (-0.6,-0.75,10.0)
            (-0.45,-0.75,10.0)
            (-0.3,-0.75,10.0)
            (-0.15,-0.75,10.0)
            (0.0,-0.75,10.0)
            (0.15,-0.75,10.0)
            (0.3,-0.75,10.0)
            (0.45,-0.75,10.0)
            (0.6,-0.75,10.0)
            (0.75,-0.75,10.0)
            (0.9,-0.75,10.0)
            (1.05,-0.75,10.0)
            (1.2,-0.75,10.0)
            (1.35,-0.75,10.0)
            (1.5,-0.75,10.0)
            (1.65,-0.75,10.0)
            (1.8,-0.75,10.0)
            (1.95,-0.75,10.0)
            (2.1,-0.75,10.0)
            (2.25,-0.75,10.0)
            (2.4,-0.75,10.0)
            (2.55,-0.75,0.0)

            (-2.55,-0.6,10.0)
            (-2.4,-0.6,10.0)
            (-2.25,-0.6,10.0)
            (-2.1,-0.6,10.0)
            (-1.95,-0.6,10.0)
            (-1.8,-0.6,10.0)
            (-1.65,-0.6,10.0)
            (-1.5,-0.6,10.0)
            (-1.35,-0.6,10.0)
            (-1.2,-0.6,10.0)
            (-1.05,-0.6,10.0)
            (-0.9,-0.6,10.0)
            (-0.75,-0.6,10.0)
            (-0.6,-0.6,10.0)
            (-0.45,-0.6,10.0)
            (-0.3,-0.6,10.0)
            (-0.15,-0.6,10.0)
            (0.0,-0.6,10.0)
            (0.15,-0.6,10.0)
            (0.3,-0.6,10.0)
            (0.45,-0.6,0.0)
            (0.6,-0.6,0.0)
            (0.75,-0.6,10.0)
            (0.9,-0.6,10.0)
            (1.05,-0.6,10.0)
            (1.2,-0.6,10.0)
            (1.35,-0.6,10.0)
            (1.5,-0.6,10.0)
            (1.65,-0.6,10.0)
            (1.8,-0.6,10.0)
            (1.95,-0.6,10.0)
            (2.1,-0.6,10.0)
            (2.25,-0.6,10.0)
            (2.4,-0.6,10.0)
            (2.55,-0.6,0.0)

            (-2.55,-0.45,10.0)
            (-2.4,-0.45,10.0)
            (-2.25,-0.45,10.0)
            (-2.1,-0.45,10.0)
            (-1.95,-0.45,10.0)
            (-1.8,-0.45,10.0)
            (-1.65,-0.45,10.0)
            (-1.5,-0.45,10.0)
            (-1.35,-0.45,10.0)
            (-1.2,-0.45,10.0)
            (-1.05,-0.45,10.0)
            (-0.9,-0.45,10.0)
            (-0.75,-0.45,10.0)
            (-0.6,-0.45,10.0)
            (-0.45,-0.45,10.0)
            (-0.3,-0.45,10.0)
            (-0.15,-0.45,10.0)
            (0.0,-0.45,10.0)
            (0.15,-0.45,10.0)
            (0.3,-0.45,0.0)
            (0.45,-0.45,0.0)
            (0.6,-0.45,0.0)
            (0.75,-0.45,10.0)
            (0.9,-0.45,10.0)
            (1.05,-0.45,10.0)
            (1.2,-0.45,10.0)
            (1.35,-0.45,10.0)
            (1.5,-0.45,10.0)
            (1.65,-0.45,10.0)
            (1.8,-0.45,10.0)
            (1.95,-0.45,10.0)
            (2.1,-0.45,10.0)
            (2.25,-0.45,10.0)
            (2.4,-0.45,10.0)
            (2.55,-0.45,0.0)

            (-2.55,-0.3,10.0)
            (-2.4,-0.3,10.0)
            (-2.25,-0.3,10.0)
            (-2.1,-0.3,10.0)
            (-1.95,-0.3,10.0)
            (-1.8,-0.3,10.0)
            (-1.65,-0.3,10.0)
            (-1.5,-0.3,10.0)
            (-1.35,-0.3,10.0)
            (-1.2,-0.3,10.0)
            (-1.05,-0.3,10.0)
            (-0.9,-0.3,10.0)
            (-0.75,-0.3,10.0)
            (-0.6,-0.3,10.0)
            (-0.45,-0.3,10.0)
            (-0.3,-0.3,10.0)
            (-0.15,-0.3,10.0)
            (0.0,-0.3,10.0)
            (0.15,-0.3,0.0)
            (0.3,-0.3,0.0)
            (0.45,-0.3,0.0)
            (0.6,-0.3,10.0)
            (0.75,-0.3,10.0)
            (0.9,-0.3,10.0)
            (1.05,-0.3,10.0)
            (1.2,-0.3,10.0)
            (1.35,-0.3,10.0)
            (1.5,-0.3,10.0)
            (1.65,-0.3,10.0)
            (1.8,-0.3,10.0)
            (1.95,-0.3,10.0)
            (2.1,-0.3,10.0)
            (2.25,-0.3,10.0)
            (2.4,-0.3,10.0)
            (2.55,-0.3,10.0)

            (-2.55,-0.15,10.0)
            (-2.4,-0.15,10.0)
            (-2.25,-0.15,10.0)
            (-2.1,-0.15,10.0)
            (-1.95,-0.15,10.0)
            (-1.8,-0.15,10.0)
            (-1.65,-0.15,10.0)
            (-1.5,-0.15,10.0)
            (-1.35,-0.15,10.0)
            (-1.2,-0.15,10.0)
            (-1.05,-0.15,10.0)
            (-0.9,-0.15,10.0)
            (-0.75,-0.15,10.0)
            (-0.6,-0.15,10.0)
            (-0.45,-0.15,10.0)
            (-0.3,-0.15,10.0)
            (-0.15,-0.15,10.0)
            (0.0,-0.15,0.0)
            (0.15,-0.15,0.0)
            (0.3,-0.15,0.0)
            (0.45,-0.15,10.0)
            (0.6,-0.15,10.0)
            (0.75,-0.15,10.0)
            (0.9,-0.15,10.0)
            (1.05,-0.15,10.0)
            (1.2,-0.15,10.0)
            (1.35,-0.15,10.0)
            (1.5,-0.15,10.0)
            (1.65,-0.15,10.0)
            (1.8,-0.15,10.0)
            (1.95,-0.15,10.0)
            (2.1,-0.15,10.0)
            (2.25,-0.15,10.0)
            (2.4,-0.15,10.0)
            (2.55,-0.15,10.0)

            (-2.55,0.0,10.0)
            (-2.4,0.0,10.0)
            (-2.25,0.0,10.0)
            (-2.1,0.0,10.0)
            (-1.95,0.0,10.0)
            (-1.8,0.0,10.0)
            (-1.65,0.0,10.0)
            (-1.5,0.0,10.0)
            (-1.35,0.0,10.0)
            (-1.2,0.0,10.0)
            (-1.05,0.0,10.0)
            (-0.9,0.0,10.0)
            (-0.75,0.0,10.0)
            (-0.6,0.0,10.0)
            (-0.45,0.0,10.0)
            (-0.3,0.0,10.0)
            (-0.15,0.0,0.0)
            (0.0,0.0,0.0)
            (0.15,0.0,0.0)
            (0.3,0.0,10.0)
            (0.45,0.0,10.0)
            (0.6,0.0,10.0)
            (0.75,0.0,10.0)
            (0.9,0.0,10.0)
            (1.05,0.0,10.0)
            (1.2,0.0,10.0)
            (1.35,0.0,10.0)
            (1.5,0.0,10.0)
            (1.65,0.0,10.0)
            (1.8,0.0,10.0)
            (1.95,0.0,10.0)
            (2.1,0.0,10.0)
            (2.25,0.0,10.0)
            (2.4,0.0,10.0)
            (2.55,0.0,10.0)

            (-2.55,0.15,10.0)
            (-2.4,0.15,10.0)
            (-2.25,0.15,10.0)
            (-2.1,0.15,10.0)
            (-1.95,0.15,10.0)
            (-1.8,0.15,10.0)
            (-1.65,0.15,10.0)
            (-1.5,0.15,10.0)
            (-1.35,0.15,10.0)
            (-1.2,0.15,10.0)
            (-1.05,0.15,10.0)
            (-0.9,0.15,10.0)
            (-0.75,0.15,10.0)
            (-0.6,0.15,10.0)
            (-0.45,0.15,10.0)
            (-0.3,0.15,0.0)
            (-0.15,0.15,0.0)
            (0.0,0.15,0.0)
            (0.15,0.15,10.0)
            (0.3,0.15,10.0)
            (0.45,0.15,10.0)
            (0.6,0.15,10.0)
            (0.75,0.15,10.0)
            (0.9,0.15,10.0)
            (1.05,0.15,10.0)
            (1.2,0.15,10.0)
            (1.35,0.15,10.0)
            (1.5,0.15,10.0)
            (1.65,0.15,10.0)
            (1.8,0.15,10.0)
            (1.95,0.15,10.0)
            (2.1,0.15,10.0)
            (2.25,0.15,10.0)
            (2.4,0.15,10.0)
            (2.55,0.15,10.0)

            (-2.55,0.3,10.0)
            (-2.4,0.3,10.0)
            (-2.25,0.3,10.0)
            (-2.1,0.3,10.0)
            (-1.95,0.3,10.0)
            (-1.8,0.3,10.0)
            (-1.65,0.3,10.0)
            (-1.5,0.3,10.0)
            (-1.35,0.3,10.0)
            (-1.2,0.3,10.0)
            (-1.05,0.3,10.0)
            (-0.9,0.3,10.0)
            (-0.75,0.3,10.0)
            (-0.6,0.3,10.0)
            (-0.45,0.3,0.0)
            (-0.3,0.3,0.0)
            (-0.15,0.3,0.0)
            (0.0,0.3,10.0)
            (0.15,0.3,10.0)
            (0.3,0.3,10.0)
            (0.45,0.3,10.0)
            (0.6,0.3,10.0)
            (0.75,0.3,10.0)
            (0.9,0.3,10.0)
            (1.05,0.3,10.0)
            (1.2,0.3,10.0)
            (1.35,0.3,10.0)
            (1.5,0.3,10.0)
            (1.65,0.3,10.0)
            (1.8,0.3,10.0)
            (1.95,0.3,10.0)
            (2.1,0.3,10.0)
            (2.25,0.3,10.0)
            (2.4,0.3,10.0)
            (2.55,0.3,10.0)

            (-2.55,0.45,0.0)
            (-2.4,0.45,10.0)
            (-2.25,0.45,10.0)
            (-2.1,0.45,10.0)
            (-1.95,0.45,10.0)
            (-1.8,0.45,10.0)
            (-1.65,0.45,10.0)
            (-1.5,0.45,10.0)
            (-1.35,0.45,10.0)
            (-1.2,0.45,10.0)
            (-1.05,0.45,10.0)
            (-0.9,0.45,10.0)
            (-0.75,0.45,10.0)
            (-0.6,0.45,0.0)
            (-0.45,0.45,0.0)
            (-0.3,0.45,0.0)
            (-0.15,0.45,10.0)
            (0.0,0.45,10.0)
            (0.15,0.45,10.0)
            (0.3,0.45,10.0)
            (0.45,0.45,10.0)
            (0.6,0.45,10.0)
            (0.75,0.45,10.0)
            (0.9,0.45,10.0)
            (1.05,0.45,10.0)
            (1.2,0.45,10.0)
            (1.35,0.45,10.0)
            (1.5,0.45,10.0)
            (1.65,0.45,10.0)
            (1.8,0.45,10.0)
            (1.95,0.45,10.0)
            (2.1,0.45,10.0)
            (2.25,0.45,10.0)
            (2.4,0.45,10.0)
            (2.55,0.45,10.0)

            (-2.55,0.6,0.0)
            (-2.4,0.6,10.0)
            (-2.25,0.6,10.0)
            (-2.1,0.6,10.0)
            (-1.95,0.6,10.0)
            (-1.8,0.6,10.0)
            (-1.65,0.6,10.0)
            (-1.5,0.6,10.0)
            (-1.35,0.6,10.0)
            (-1.2,0.6,10.0)
            (-1.05,0.6,10.0)
            (-0.9,0.6,10.0)
            (-0.75,0.6,10.0)
            (-0.6,0.6,0.0)
            (-0.45,0.6,0.0)
            (-0.3,0.6,10.0)
            (-0.15,0.6,10.0)
            (0.0,0.6,10.0)
            (0.15,0.6,10.0)
            (0.3,0.6,10.0)
            (0.45,0.6,10.0)
            (0.6,0.6,10.0)
            (0.75,0.6,10.0)
            (0.9,0.6,10.0)
            (1.05,0.6,10.0)
            (1.2,0.6,10.0)
            (1.35,0.6,10.0)
            (1.5,0.6,10.0)
            (1.65,0.6,10.0)
            (1.8,0.6,10.0)
            (1.95,0.6,10.0)
            (2.1,0.6,10.0)
            (2.25,0.6,10.0)
            (2.4,0.6,10.0)
            (2.55,0.6,10.0)

            (-2.55,0.75,0.0)
            (-2.4,0.75,10.0)
            (-2.25,0.75,10.0)
            (-2.1,0.75,10.0)
            (-1.95,0.75,10.0)
            (-1.8,0.75,10.0)
            (-1.65,0.75,10.0)
            (-1.5,0.75,10.0)
            (-1.35,0.75,10.0)
            (-1.2,0.75,10.0)
            (-1.05,0.75,10.0)
            (-0.9,0.75,10.0)
            (-0.75,0.75,10.0)
            (-0.6,0.75,10.0)
            (-0.45,0.75,10.0)
            (-0.3,0.75,10.0)
            (-0.15,0.75,10.0)
            (0.0,0.75,10.0)
            (0.15,0.75,10.0)
            (0.3,0.75,10.0)
            (0.45,0.75,10.0)
            (0.6,0.75,10.0)
            (0.75,0.75,10.0)
            (0.9,0.75,10.0)
            (1.05,0.75,10.0)
            (1.2,0.75,10.0)
            (1.35,0.75,10.0)
            (1.5,0.75,10.0)
            (1.65,0.75,10.0)
            (1.8,0.75,10.0)
            (1.95,0.75,10.0)
            (2.1,0.75,10.0)
            (2.25,0.75,10.0)
            (2.4,0.75,10.0)
            (2.55,0.75,10.0)

            (-2.55,0.9,0.0)
            (-2.4,0.9,10.0)
            (-2.25,0.9,10.0)
            (-2.1,0.9,10.0)
            (-1.95,0.9,10.0)
            (-1.8,0.9,10.0)
            (-1.65,0.9,10.0)
            (-1.5,0.9,10.0)
            (-1.35,0.9,10.0)
            (-1.2,0.9,10.0)
            (-1.05,0.9,10.0)
            (-0.9,0.9,10.0)
            (-0.75,0.9,10.0)
            (-0.6,0.9,10.0)
            (-0.45,0.9,10.0)
            (-0.3,0.9,10.0)
            (-0.15,0.9,10.0)
            (0.0,0.9,10.0)
            (0.15,0.9,10.0)
            (0.3,0.9,10.0)
            (0.45,0.9,10.0)
            (0.6,0.9,10.0)
            (0.75,0.9,10.0)
            (0.9,0.9,10.0)
            (1.05,0.9,10.0)
            (1.2,0.9,10.0)
            (1.35,0.9,10.0)
            (1.5,0.9,10.0)
            (1.65,0.9,10.0)
            (1.8,0.9,10.0)
            (1.95,0.9,10.0)
            (2.1,0.9,10.0)
            (2.25,0.9,10.0)
            (2.4,0.9,10.0)
            (2.55,0.9,10.0)

            (-2.55,1.05,0.0)
            (-2.4,1.05,10.0)
            (-2.25,1.05,10.0)
            (-2.1,1.05,10.0)
            (-1.95,1.05,10.0)
            (-1.8,1.05,10.0)
            (-1.65,1.05,10.0)
            (-1.5,1.05,10.0)
            (-1.35,1.05,10.0)
            (-1.2,1.05,10.0)
            (-1.05,1.05,10.0)
            (-0.9,1.05,10.0)
            (-0.75,1.05,10.0)
            (-0.6,1.05,10.0)
            (-0.45,1.05,10.0)
            (-0.3,1.05,10.0)
            (-0.15,1.05,10.0)
            (0.0,1.05,10.0)
            (0.15,1.05,10.0)
            (0.3,1.05,10.0)
            (0.45,1.05,10.0)
            (0.6,1.05,10.0)
            (0.75,1.05,10.0)
            (0.9,1.05,10.0)
            (1.05,1.05,10.0)
            (1.2,1.05,10.0)
            (1.35,1.05,10.0)
            (1.5,1.05,10.0)
            (1.65,1.05,10.0)
            (1.8,1.05,10.0)
            (1.95,1.05,10.0)
            (2.1,1.05,10.0)
            (2.25,1.05,10.0)
            (2.4,1.05,10.0)
            (2.55,1.05,10.0)

            (-2.55,1.2,0.0)
            (-2.4,1.2,0.0)
            (-2.25,1.2,10.0)
            (-2.1,1.2,10.0)
            (-1.95,1.2,10.0)
            (-1.8,1.2,10.0)
            (-1.65,1.2,10.0)
            (-1.5,1.2,10.0)
            (-1.35,1.2,10.0)
            (-1.2,1.2,10.0)
            (-1.05,1.2,10.0)
            (-0.9,1.2,10.0)
            (-0.75,1.2,10.0)
            (-0.6,1.2,10.0)
            (-0.45,1.2,10.0)
            (-0.3,1.2,10.0)
            (-0.15,1.2,10.0)
            (0.0,1.2,10.0)
            (0.15,1.2,10.0)
            (0.3,1.2,10.0)
            (0.45,1.2,10.0)
            (0.6,1.2,10.0)
            (0.75,1.2,10.0)
            (0.9,1.2,10.0)
            (1.05,1.2,10.0)
            (1.2,1.2,10.0)
            (1.35,1.2,10.0)
            (1.5,1.2,10.0)
            (1.65,1.2,10.0)
            (1.8,1.2,10.0)
            (1.95,1.2,10.0)
            (2.1,1.2,10.0)
            (2.25,1.2,10.0)
            (2.4,1.2,10.0)
            (2.55,1.2,0.0)

            (-2.55,1.35,0.0)
            (-2.4,1.35,0.0)
            (-2.25,1.35,0.0)
            (-2.1,1.35,10.0)
            (-1.95,1.35,10.0)
            (-1.8,1.35,10.0)
            (-1.65,1.35,10.0)
            (-1.5,1.35,10.0)
            (-1.35,1.35,10.0)
            (-1.2,1.35,10.0)
            (-1.05,1.35,10.0)
            (-0.9,1.35,10.0)
            (-0.75,1.35,10.0)
            (-0.6,1.35,10.0)
            (-0.45,1.35,10.0)
            (-0.3,1.35,10.0)
            (-0.15,1.35,10.0)
            (0.0,1.35,10.0)
            (0.15,1.35,10.0)
            (0.3,1.35,10.0)
            (0.45,1.35,10.0)
            (0.6,1.35,10.0)
            (0.75,1.35,10.0)
            (0.9,1.35,10.0)
            (1.05,1.35,10.0)
            (1.2,1.35,10.0)
            (1.35,1.35,10.0)
            (1.5,1.35,10.0)
            (1.65,1.35,10.0)
            (1.8,1.35,10.0)
            (1.95,1.35,10.0)
            (2.1,1.35,10.0)
            (2.25,1.35,10.0)
            (2.4,1.35,0.0)
            (2.55,1.35,0.0)

            (-2.55,1.5,0.0)
            (-2.4,1.5,0.0)
            (-2.25,1.5,0.0)
            (-2.1,1.5,0.0)
            (-1.95,1.5,10.0)
            (-1.8,1.5,10.0)
            (-1.65,1.5,10.0)
            (-1.5,1.5,10.0)
            (-1.35,1.5,10.0)
            (-1.2,1.5,10.0)
            (-1.05,1.5,10.0)
            (-0.9,1.5,10.0)
            (-0.75,1.5,10.0)
            (-0.6,1.5,10.0)
            (-0.45,1.5,10.0)
            (-0.3,1.5,10.0)
            (-0.15,1.5,10.0)
            (0.0,1.5,10.0)
            (0.15,1.5,10.0)
            (0.3,1.5,10.0)
            (0.45,1.5,10.0)
            (0.6,1.5,10.0)
            (0.75,1.5,10.0)
            (0.9,1.5,10.0)
            (1.05,1.5,10.0)
            (1.2,1.5,10.0)
            (1.35,1.5,10.0)
            (1.5,1.5,10.0)
            (1.65,1.5,10.0)
            (1.8,1.5,10.0)
            (1.95,1.5,10.0)
            (2.1,1.5,10.0)
            (2.25,1.5,10.0)
            (2.4,1.5,0.0)
            (2.55,1.5,0.0)

            (-2.55,1.65,0.0)
            (-2.4,1.65,0.0)
            (-2.25,1.65,0.0)
            (-2.1,1.65,0.0)
            (-1.95,1.65,0.0)
            (-1.8,1.65,10.0)
            (-1.65,1.65,10.0)
            (-1.5,1.65,10.0)
            (-1.35,1.65,10.0)
            (-1.2,1.65,10.0)
            (-1.05,1.65,10.0)
            (-0.9,1.65,10.0)
            (-0.75,1.65,10.0)
            (-0.6,1.65,10.0)
            (-0.45,1.65,10.0)
            (-0.3,1.65,10.0)
            (-0.15,1.65,10.0)
            (0.0,1.65,10.0)
            (0.15,1.65,10.0)
            (0.3,1.65,10.0)
            (0.45,1.65,10.0)
            (0.6,1.65,10.0)
            (0.75,1.65,10.0)
            (0.9,1.65,10.0)
            (1.05,1.65,10.0)
            (1.2,1.65,10.0)
            (1.35,1.65,10.0)
            (1.5,1.65,10.0)
            (1.65,1.65,10.0)
            (1.8,1.65,10.0)
            (1.95,1.65,10.0)
            (2.1,1.65,10.0)
            (2.25,1.65,10.0)
            (2.4,1.65,0.0)
            (2.55,1.65,0.0)

            (-2.55,1.8,0.0)
            (-2.4,1.8,0.0)
            (-2.25,1.8,0.0)
            (-2.1,1.8,0.0)
            (-1.95,1.8,0.0)
            (-1.8,1.8,0.0)
            (-1.65,1.8,10.0)
            (-1.5,1.8,10.0)
            (-1.35,1.8,10.0)
            (-1.2,1.8,10.0)
            (-1.05,1.8,10.0)
            (-0.9,1.8,10.0)
            (-0.75,1.8,10.0)
            (-0.6,1.8,10.0)
            (-0.45,1.8,10.0)
            (-0.3,1.8,10.0)
            (-0.15,1.8,10.0)
            (0.0,1.8,10.0)
            (0.15,1.8,10.0)
            (0.3,1.8,10.0)
            (0.45,1.8,10.0)
            (0.6,1.8,10.0)
            (0.75,1.8,10.0)
            (0.9,1.8,10.0)
            (1.05,1.8,10.0)
            (1.2,1.8,10.0)
            (1.35,1.8,10.0)
            (1.5,1.8,10.0)
            (1.65,1.8,10.0)
            (1.8,1.8,10.0)
            (1.95,1.8,10.0)
            (2.1,1.8,10.0)
            (2.25,1.8,0.0)
            (2.4,1.8,0.0)
            (2.55,1.8,0.0)

            (-2.55,1.95,0.0)
            (-2.4,1.95,0.0)
            (-2.25,1.95,0.0)
            (-2.1,1.95,0.0)
            (-1.95,1.95,0.0)
            (-1.8,1.95,0.0)
            (-1.65,1.95,0.0)
            (-1.5,1.95,10.0)
            (-1.35,1.95,10.0)
            (-1.2,1.95,10.0)
            (-1.05,1.95,10.0)
            (-0.9,1.95,10.0)
            (-0.75,1.95,10.0)
            (-0.6,1.95,10.0)
            (-0.45,1.95,10.0)
            (-0.3,1.95,10.0)
            (-0.15,1.95,10.0)
            (0.0,1.95,10.0)
            (0.15,1.95,10.0)
            (0.3,1.95,10.0)
            (0.45,1.95,10.0)
            (0.6,1.95,10.0)
            (0.75,1.95,10.0)
            (0.9,1.95,10.0)
            (1.05,1.95,10.0)
            (1.2,1.95,10.0)
            (1.35,1.95,10.0)
            (1.5,1.95,10.0)
            (1.65,1.95,10.0)
            (1.8,1.95,10.0)
            (1.95,1.95,10.0)
            (2.1,1.95,0.0)
            (2.25,1.95,0.0)
            (2.4,1.95,0.0)
            (2.55,1.95,0.0)

            (-2.55,2.1,0.0)
            (-2.4,2.1,0.0)
            (-2.25,2.1,0.0)
            (-2.1,2.1,0.0)
            (-1.95,2.1,0.0)
            (-1.8,2.1,0.0)
            (-1.65,2.1,0.0)
            (-1.5,2.1,0.0)
            (-1.35,2.1,10.0)
            (-1.2,2.1,10.0)
            (-1.05,2.1,10.0)
            (-0.9,2.1,10.0)
            (-0.75,2.1,10.0)
            (-0.6,2.1,10.0)
            (-0.45,2.1,10.0)
            (-0.3,2.1,10.0)
            (-0.15,2.1,10.0)
            (0.0,2.1,10.0)
            (0.15,2.1,10.0)
            (0.3,2.1,10.0)
            (0.45,2.1,10.0)
            (0.6,2.1,10.0)
            (0.75,2.1,10.0)
            (0.9,2.1,10.0)
            (1.05,2.1,10.0)
            (1.2,2.1,10.0)
            (1.35,2.1,10.0)
            (1.5,2.1,10.0)
            (1.65,2.1,10.0)
            (1.8,2.1,10.0)
            (1.95,2.1,0.0)
            (2.1,2.1,0.0)
            (2.25,2.1,0.0)
            (2.4,2.1,0.0)
            (2.55,2.1,0.0)

            (-2.55,2.25,0.0)
            (-2.4,2.25,0.0)
            (-2.25,2.25,0.0)
            (-2.1,2.25,0.0)
            (-1.95,2.25,0.0)
            (-1.8,2.25,0.0)
            (-1.65,2.25,0.0)
            (-1.5,2.25,0.0)
            (-1.35,2.25,0.0)
            (-1.2,2.25,10.0)
            (-1.05,2.25,10.0)
            (-0.9,2.25,10.0)
            (-0.75,2.25,10.0)
            (-0.6,2.25,10.0)
            (-0.45,2.25,10.0)
            (-0.3,2.25,10.0)
            (-0.15,2.25,10.0)
            (0.0,2.25,10.0)
            (0.15,2.25,10.0)
            (0.3,2.25,10.0)
            (0.45,2.25,10.0)
            (0.6,2.25,10.0)
            (0.75,2.25,10.0)
            (0.9,2.25,10.0)
            (1.05,2.25,10.0)
            (1.2,2.25,10.0)
            (1.35,2.25,10.0)
            (1.5,2.25,10.0)
            (1.65,2.25,10.0)
            (1.8,2.25,0.0)
            (1.95,2.25,0.0)
            (2.1,2.25,0.0)
            (2.25,2.25,0.0)
            (2.4,2.25,0.0)
            (2.55,2.25,0.0)

            (-2.55,2.4,0.0)
            (-2.4,2.4,0.0)
            (-2.25,2.4,0.0)
            (-2.1,2.4,0.0)
            (-1.95,2.4,0.0)
            (-1.8,2.4,0.0)
            (-1.65,2.4,0.0)
            (-1.5,2.4,0.0)
            (-1.35,2.4,0.0)
            (-1.2,2.4,0.0)
            (-1.05,2.4,10.0)
            (-0.9,2.4,10.0)
            (-0.75,2.4,10.0)
            (-0.6,2.4,10.0)
            (-0.45,2.4,10.0)
            (-0.3,2.4,10.0)
            (-0.15,2.4,10.0)
            (0.0,2.4,10.0)
            (0.15,2.4,10.0)
            (0.3,2.4,10.0)
            (0.45,2.4,10.0)
            (0.6,2.4,10.0)
            (0.75,2.4,10.0)
            (0.9,2.4,10.0)
            (1.05,2.4,10.0)
            (1.2,2.4,10.0)
            (1.35,2.4,0.0)
            (1.5,2.4,0.0)
            (1.65,2.4,0.0)
            (1.8,2.4,0.0)
            (1.95,2.4,0.0)
            (2.1,2.4,0.0)
            (2.25,2.4,0.0)
            (2.4,2.4,0.0)
            (2.55,2.4,0.0)

            (-2.55,2.55,0.0)
            (-2.4,2.55,0.0)
            (-2.25,2.55,0.0)
            (-2.1,2.55,0.0)
            (-1.95,2.55,0.0)
            (-1.8,2.55,0.0)
            (-1.65,2.55,0.0)
            (-1.5,2.55,0.0)
            (-1.35,2.55,0.0)
            (-1.2,2.55,0.0)
            (-1.05,2.55,0.0)
            (-0.9,2.55,0.0)
            (-0.75,2.55,0.0)
            (-0.6,2.55,0.0)
            (-0.45,2.55,0.0)
            (-0.3,2.55,10.0)
            (-0.15,2.55,10.0)
            (0.0,2.55,10.0)
            (0.15,2.55,10.0)
            (0.3,2.55,10.0)
            (0.45,2.55,10.0)
            (0.6,2.55,10.0)
            (0.75,2.55,10.0)
            (0.9,2.55,10.0)
            (1.05,2.55,10.0)
            (1.2,2.55,0.0)
            (1.35,2.55,0.0)
            (1.5,2.55,0.0)
            (1.65,2.55,0.0)
            (1.8,2.55,0.0)
            (1.95,2.55,0.0)
            (2.1,2.55,0.0)
            (2.25,2.55,0.0)
            (2.4,2.55,0.0)
            (2.55,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_principal-biaxial.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_principal-biaxial}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,15.0)
            (0.25,0.1,15.0)
            (0.4,0.1,15.0)
            (0.55,0.1,15.0)
            (0.7,0.1,15.0)
            (0.85,0.1,15.0)
            (1.0,0.1,15.0)
            (1.15,0.1,15.0)
            (1.3,0.1,15.0)
            (1.45,0.1,15.0)
            (1.6,0.1,15.0)
            (1.75,0.1,15.0)
            (1.9,0.1,15.0)
            (2.05,0.1,15.0)
            (2.2,0.1,15.0)
            (2.35,0.1,15.0)
            (2.5,0.1,15.0)
            (2.65,0.1,15.0)
            (2.8,0.1,15.0)
            (2.95,0.1,15.0)
            (3.1,0.1,15.0)
            (3.25,0.1,15.0)
            (3.4,0.1,15.0)

            (0.1,0.25,15.0)
            (0.25,0.25,15.0)
            (0.4,0.25,15.0)
            (0.55,0.25,15.0)
            (0.7,0.25,15.0)
            (0.85,0.25,15.0)
            (1.0,0.25,15.0)
            (1.15,0.25,15.0)
            (1.3,0.25,15.0)
            (1.45,0.25,15.0)
            (1.6,0.25,15.0)
            (1.75,0.25,15.0)
            (1.9,0.25,15.0)
            (2.05,0.25,15.0)
            (2.2,0.25,15.0)
            (2.35,0.25,15.0)
            (2.5,0.25,15.0)
            (2.65,0.25,15.0)
            (2.8,0.25,0.0)
            (2.95,0.25,0.0)
            (3.1,0.25,0.0)
            (3.25,0.25,0.0)
            (3.4,0.25,0.0)

            (0.1,0.4,15.0)
            (0.25,0.4,15.0)
            (0.4,0.4,15.0)
            (0.55,0.4,15.0)
            (0.7,0.4,15.0)
            (0.85,0.4,15.0)
            (1.0,0.4,15.0)
            (1.15,0.4,15.0)
            (1.3,0.4,15.0)
            (1.45,0.4,15.0)
            (1.6,0.4,15.0)
            (1.75,0.4,15.0)
            (1.9,0.4,15.0)
            (2.05,0.4,15.0)
            (2.2,0.4,15.0)
            (2.35,0.4,15.0)
            (2.5,0.4,15.0)
            (2.65,0.4,15.0)
            (2.8,0.4,0.0)
            (2.95,0.4,0.0)
            (3.1,0.4,0.0)
            (3.25,0.4,0.0)
            (3.4,0.4,0.0)

            (0.1,0.55,15.0)
            (0.25,0.55,15.0)
            (0.4,0.55,15.0)
            (0.55,0.55,15.0)
            (0.7,0.55,15.0)
            (0.85,0.55,15.0)
            (1.0,0.55,15.0)
            (1.15,0.55,15.0)
            (1.3,0.55,15.0)
            (1.45,0.55,15.0)
            (1.6,0.55,15.0)
            (1.75,0.55,15.0)
            (1.9,0.55,15.0)
            (2.05,0.55,15.0)
            (2.2,0.55,15.0)
            (2.35,0.55,15.0)
            (2.5,0.55,15.0)
            (2.65,0.55,15.0)
            (2.8,0.55,0.0)
            (2.95,0.55,0.0)
            (3.1,0.55,0.0)
            (3.25,0.55,0.0)
            (3.4,0.55,0.0)

            (0.1,0.7,15.0)
            (0.25,0.7,15.0)
            (0.4,0.7,15.0)
            (0.55,0.7,15.0)
            (0.7,0.7,15.0)
            (0.85,0.7,15.0)
            (1.0,0.7,15.0)
            (1.15,0.7,15.0)
            (1.3,0.7,15.0)
            (1.45,0.7,15.0)
            (1.6,0.7,15.0)
            (1.75,0.7,15.0)
            (1.9,0.7,15.0)
            (2.05,0.7,15.0)
            (2.2,0.7,15.0)
            (2.35,0.7,15.0)
            (2.5,0.7,15.0)
            (2.65,0.7,15.0)
            (2.8,0.7,15.0)
            (2.95,0.7,0.0)
            (3.1,0.7,0.0)
            (3.25,0.7,0.0)
            (3.4,0.7,0.0)

            (0.1,0.85,15.0)
            (0.25,0.85,15.0)
            (0.4,0.85,15.0)
            (0.55,0.85,15.0)
            (0.7,0.85,15.0)
            (0.85,0.85,15.0)
            (1.0,0.85,15.0)
            (1.15,0.85,0.0)
            (1.3,0.85,15.0)
            (1.45,0.85,15.0)
            (1.6,0.85,15.0)
            (1.75,0.85,15.0)
            (1.9,0.85,15.0)
            (2.05,0.85,15.0)
            (2.2,0.85,15.0)
            (2.35,0.85,15.0)
            (2.5,0.85,15.0)
            (2.65,0.85,15.0)
            (2.8,0.85,15.0)
            (2.95,0.85,14.0)
            (3.1,0.85,0.0)
            (3.25,0.85,0.0)
            (3.4,0.85,0.0)

            (0.1,1.0,15.0)
            (0.25,1.0,15.0)
            (0.4,1.0,15.0)
            (0.55,1.0,15.0)
            (0.7,1.0,15.0)
            (0.85,1.0,15.0)
            (1.0,1.0,0.0)
            (1.15,1.0,0.0)
            (1.3,1.0,15.0)
            (1.45,1.0,15.0)
            (1.6,1.0,15.0)
            (1.75,1.0,15.0)
            (1.9,1.0,15.0)
            (2.05,1.0,15.0)
            (2.2,1.0,15.0)
            (2.35,1.0,15.0)
            (2.5,1.0,15.0)
            (2.65,1.0,15.0)
            (2.8,1.0,15.0)
            (2.95,1.0,14.0)
            (3.1,1.0,0.0)
            (3.25,1.0,0.0)
            (3.4,1.0,0.0)

            (0.1,1.15,15.0)
            (0.25,1.15,15.0)
            (0.4,1.15,15.0)
            (0.55,1.15,15.0)
            (0.7,1.15,15.0)
            (0.85,1.15,0.0)
            (1.0,1.15,0.0)
            (1.15,1.15,0.0)
            (1.3,1.15,15.0)
            (1.45,1.15,15.0)
            (1.6,1.15,15.0)
            (1.75,1.15,15.0)
            (1.9,1.15,15.0)
            (2.05,1.15,15.0)
            (2.2,1.15,15.0)
            (2.35,1.15,15.0)
            (2.5,1.15,15.0)
            (2.65,1.15,15.0)
            (2.8,1.15,15.0)
            (2.95,1.15,15.0)
            (3.1,1.15,0.0)
            (3.25,1.15,0.0)
            (3.4,1.15,0.0)

            (0.1,1.3,15.0)
            (0.25,1.3,15.0)
            (0.4,1.3,15.0)
            (0.55,1.3,15.0)
            (0.7,1.3,15.0)
            (0.85,1.3,15.0)
            (1.0,1.3,15.0)
            (1.15,1.3,15.0)
            (1.3,1.3,15.0)
            (1.45,1.3,15.0)
            (1.6,1.3,15.0)
            (1.75,1.3,15.0)
            (1.9,1.3,15.0)
            (2.05,1.3,15.0)
            (2.2,1.3,15.0)
            (2.35,1.3,15.0)
            (2.5,1.3,15.0)
            (2.65,1.3,15.0)
            (2.8,1.3,14.0)
            (2.95,1.3,0.0)
            (3.1,1.3,0.0)
            (3.25,1.3,0.0)
            (3.4,1.3,0.0)

            (0.1,1.45,15.0)
            (0.25,1.45,15.0)
            (0.4,1.45,15.0)
            (0.55,1.45,15.0)
            (0.7,1.45,15.0)
            (0.85,1.45,15.0)
            (1.0,1.45,15.0)
            (1.15,1.45,15.0)
            (1.3,1.45,15.0)
            (1.45,1.45,15.0)
            (1.6,1.45,15.0)
            (1.75,1.45,15.0)
            (1.9,1.45,15.0)
            (2.05,1.45,15.0)
            (2.2,1.45,15.0)
            (2.35,1.45,15.0)
            (2.5,1.45,15.0)
            (2.65,1.45,15.0)
            (2.8,1.45,0.0)
            (2.95,1.45,0.0)
            (3.1,1.45,0.0)
            (3.25,1.45,0.0)
            (3.4,1.45,0.0)

            (0.1,1.6,15.0)
            (0.25,1.6,15.0)
            (0.4,1.6,15.0)
            (0.55,1.6,15.0)
            (0.7,1.6,15.0)
            (0.85,1.6,15.0)
            (1.0,1.6,15.0)
            (1.15,1.6,15.0)
            (1.3,1.6,15.0)
            (1.45,1.6,15.0)
            (1.6,1.6,15.0)
            (1.75,1.6,15.0)
            (1.9,1.6,15.0)
            (2.05,1.6,15.0)
            (2.2,1.6,15.0)
            (2.35,1.6,15.0)
            (2.5,1.6,0.0)
            (2.65,1.6,0.0)
            (2.8,1.6,0.0)
            (2.95,1.6,0.0)
            (3.1,1.6,0.0)
            (3.25,1.6,0.0)
            (3.4,1.6,0.0)

            (0.1,1.75,15.0)
            (0.25,1.75,15.0)
            (0.4,1.75,15.0)
            (0.55,1.75,15.0)
            (0.7,1.75,15.0)
            (0.85,1.75,15.0)
            (1.0,1.75,15.0)
            (1.15,1.75,15.0)
            (1.3,1.75,15.0)
            (1.45,1.75,15.0)
            (1.6,1.75,15.0)
            (1.75,1.75,15.0)
            (1.9,1.75,15.0)
            (2.05,1.75,15.0)
            (2.2,1.75,15.0)
            (2.35,1.75,0.0)
            (2.5,1.75,0.0)
            (2.65,1.75,0.0)
            (2.8,1.75,0.0)
            (2.95,1.75,0.0)
            (3.1,1.75,0.0)
            (3.25,1.75,0.0)
            (3.4,1.75,0.0)

            (0.1,1.9,15.0)
            (0.25,1.9,15.0)
            (0.4,1.9,15.0)
            (0.55,1.9,15.0)
            (0.7,1.9,15.0)
            (0.85,1.9,15.0)
            (1.0,1.9,15.0)
            (1.15,1.9,15.0)
            (1.3,1.9,15.0)
            (1.45,1.9,15.0)
            (1.6,1.9,15.0)
            (1.75,1.9,15.0)
            (1.9,1.9,15.0)
            (2.05,1.9,15.0)
            (2.2,1.9,0.0)
            (2.35,1.9,0.0)
            (2.5,1.9,0.0)
            (2.65,1.9,0.0)
            (2.8,1.9,0.0)
            (2.95,1.9,0.0)
            (3.1,1.9,0.0)
            (3.25,1.9,0.0)
            (3.4,1.9,0.0)

            (0.1,2.05,15.0)
            (0.25,2.05,15.0)
            (0.4,2.05,15.0)
            (0.55,2.05,15.0)
            (0.7,2.05,15.0)
            (0.85,2.05,15.0)
            (1.0,2.05,15.0)
            (1.15,2.05,15.0)
            (1.3,2.05,15.0)
            (1.45,2.05,15.0)
            (1.6,2.05,15.0)
            (1.75,2.05,15.0)
            (1.9,2.05,15.0)
            (2.05,2.05,0.0)
            (2.2,2.05,0.0)
            (2.35,2.05,0.0)
            (2.5,2.05,0.0)
            (2.65,2.05,0.0)
            (2.8,2.05,0.0)
            (2.95,2.05,0.0)
            (3.1,2.05,0.0)
            (3.25,2.05,0.0)
            (3.4,2.05,0.0)

            (0.1,2.2,15.0)
            (0.25,2.2,15.0)
            (0.4,2.2,15.0)
            (0.55,2.2,15.0)
            (0.7,2.2,15.0)
            (0.85,2.2,15.0)
            (1.0,2.2,15.0)
            (1.15,2.2,15.0)
            (1.3,2.2,15.0)
            (1.45,2.2,15.0)
            (1.6,2.2,15.0)
            (1.75,2.2,15.0)
            (1.9,2.2,0.0)
            (2.05,2.2,0.0)
            (2.2,2.2,0.0)
            (2.35,2.2,0.0)
            (2.5,2.2,0.0)
            (2.65,2.2,0.0)
            (2.8,2.2,0.0)
            (2.95,2.2,0.0)
            (3.1,2.2,0.0)
            (3.25,2.2,0.0)
            (3.4,2.2,0.0)

            (0.1,2.35,15.0)
            (0.25,2.35,15.0)
            (0.4,2.35,15.0)
            (0.55,2.35,15.0)
            (0.7,2.35,15.0)
            (0.85,2.35,15.0)
            (1.0,2.35,15.0)
            (1.15,2.35,15.0)
            (1.3,2.35,15.0)
            (1.45,2.35,15.0)
            (1.6,2.35,15.0)
            (1.75,2.35,0.0)
            (1.9,2.35,0.0)
            (2.05,2.35,0.0)
            (2.2,2.35,0.0)
            (2.35,2.35,0.0)
            (2.5,2.35,0.0)
            (2.65,2.35,0.0)
            (2.8,2.35,0.0)
            (2.95,2.35,0.0)
            (3.1,2.35,0.0)
            (3.25,2.35,0.0)
            (3.4,2.35,0.0)

            (0.1,2.5,15.0)
            (0.25,2.5,15.0)
            (0.4,2.5,15.0)
            (0.55,2.5,15.0)
            (0.7,2.5,15.0)
            (0.85,2.5,15.0)
            (1.0,2.5,15.0)
            (1.15,2.5,15.0)
            (1.3,2.5,15.0)
            (1.45,2.5,15.0)
            (1.6,2.5,0.0)
            (1.75,2.5,0.0)
            (1.9,2.5,0.0)
            (2.05,2.5,0.0)
            (2.2,2.5,0.0)
            (2.35,2.5,0.0)
            (2.5,2.5,0.0)
            (2.65,2.5,0.0)
            (2.8,2.5,0.0)
            (2.95,2.5,0.0)
            (3.1,2.5,0.0)
            (3.25,2.5,0.0)
            (3.4,2.5,0.0)

            (0.1,2.65,15.0)
            (0.25,2.65,15.0)
            (0.4,2.65,15.0)
            (0.55,2.65,15.0)
            (0.7,2.65,15.0)
            (0.85,2.65,15.0)
            (1.0,2.65,15.0)
            (1.15,2.65,15.0)
            (1.3,2.65,15.0)
            (1.45,2.65,15.0)
            (1.6,2.65,0.0)
            (1.75,2.65,0.0)
            (1.9,2.65,0.0)
            (2.05,2.65,0.0)
            (2.2,2.65,0.0)
            (2.35,2.65,0.0)
            (2.5,2.65,0.0)
            (2.65,2.65,0.0)
            (2.8,2.65,0.0)
            (2.95,2.65,0.0)
            (3.1,2.65,0.0)
            (3.25,2.65,0.0)
            (3.4,2.65,0.0)

            (0.1,2.8,15.0)
            (0.25,2.8,0.0)
            (0.4,2.8,0.0)
            (0.55,2.8,0.0)
            (0.7,2.8,15.0)
            (0.85,2.8,15.0)
            (1.0,2.8,15.0)
            (1.15,2.8,15.0)
            (1.3,2.8,14.0)
            (1.45,2.8,0.0)
            (1.6,2.8,0.0)
            (1.75,2.8,0.0)
            (1.9,2.8,0.0)
            (2.05,2.8,0.0)
            (2.2,2.8,0.0)
            (2.35,2.8,0.0)
            (2.5,2.8,0.0)
            (2.65,2.8,0.0)
            (2.8,2.8,0.0)
            (2.95,2.8,0.0)
            (3.1,2.8,0.0)
            (3.25,2.8,0.0)
            (3.4,2.8,0.0)

            (0.1,2.95,15.0)
            (0.25,2.95,0.0)
            (0.4,2.95,0.0)
            (0.55,2.95,0.0)
            (0.7,2.95,0.0)
            (0.85,2.95,14.0)
            (1.0,2.95,14.0)
            (1.15,2.95,15.0)
            (1.3,2.95,0.0)
            (1.45,2.95,0.0)
            (1.6,2.95,0.0)
            (1.75,2.95,0.0)
            (1.9,2.95,0.0)
            (2.05,2.95,0.0)
            (2.2,2.95,0.0)
            (2.35,2.95,0.0)
            (2.5,2.95,0.0)
            (2.65,2.95,0.0)
            (2.8,2.95,0.0)
            (2.95,2.95,0.0)
            (3.1,2.95,0.0)
            (3.25,2.95,0.0)
            (3.4,2.95,0.0)

            (0.1,3.1,15.0)
            (0.25,3.1,0.0)
            (0.4,3.1,0.0)
            (0.55,3.1,0.0)
            (0.7,3.1,0.0)
            (0.85,3.1,0.0)
            (1.0,3.1,0.0)
            (1.15,3.1,0.0)
            (1.3,3.1,0.0)
            (1.45,3.1,0.0)
            (1.6,3.1,0.0)
            (1.75,3.1,0.0)
            (1.9,3.1,0.0)
            (2.05,3.1,0.0)
            (2.2,3.1,0.0)
            (2.35,3.1,0.0)
            (2.5,3.1,0.0)
            (2.65,3.1,0.0)
            (2.8,3.1,0.0)
            (2.95,3.1,0.0)
            (3.1,3.1,0.0)
            (3.25,3.1,0.0)
            (3.4,3.1,0.0)

            (0.1,3.25,15.0)
            (0.25,3.25,0.0)
            (0.4,3.25,0.0)
            (0.55,3.25,0.0)
            (0.7,3.25,0.0)
            (0.85,3.25,0.0)
            (1.0,3.25,0.0)
            (1.15,3.25,0.0)
            (1.3,3.25,0.0)
            (1.45,3.25,0.0)
            (1.6,3.25,0.0)
            (1.75,3.25,0.0)
            (1.9,3.25,0.0)
            (2.05,3.25,0.0)
            (2.2,3.25,0.0)
            (2.35,3.25,0.0)
            (2.5,3.25,0.0)
            (2.65,3.25,0.0)
            (2.8,3.25,0.0)
            (2.95,3.25,0.0)
            (3.1,3.25,0.0)
            (3.25,3.25,0.0)
            (3.4,3.25,0.0)

            (0.1,3.4,15.0)
            (0.25,3.4,0.0)
            (0.4,3.4,0.0)
            (0.55,3.4,0.0)
            (0.7,3.4,0.0)
            (0.85,3.4,0.0)
            (1.0,3.4,0.0)
            (1.15,3.4,0.0)
            (1.3,3.4,0.0)
            (1.45,3.4,0.0)
            (1.6,3.4,0.0)
            (1.75,3.4,0.0)
            (1.9,3.4,0.0)
            (2.05,3.4,0.0)
            (2.2,3.4,0.0)
            (2.35,3.4,0.0)
            (2.5,3.4,0.0)
            (2.65,3.4,0.0)
            (2.8,3.4,0.0)
            (2.95,3.4,0.0)
            (3.1,3.4,0.0)
            (3.25,3.4,0.0)
            (3.4,3.4,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_principal-diagonal-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_principal-diagonal-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.55,15.0)
            (0.25,-2.55,15.0)
            (0.4,-2.55,15.0)
            (0.55,-2.55,15.0)
            (0.7,-2.55,15.0)
            (0.85,-2.55,15.0)
            (1.0,-2.55,15.0)
            (1.15,-2.55,15.0)
            (1.3,-2.55,15.0)
            (1.45,-2.55,15.0)
            (1.6,-2.55,15.0)
            (1.75,-2.55,14.0)
            (1.9,-2.55,7.0)
            (2.05,-2.55,15.0)
            (2.2,-2.55,15.0)
            (2.35,-2.55,0.0)
            (2.5,-2.55,0.0)
            (2.65,-2.55,0.0)
            (2.8,-2.55,0.0)
            (2.95,-2.55,0.0)
            (3.1,-2.55,0.0)
            (3.25,-2.55,0.0)
            (3.4,-2.55,0.0)

            (0.1,-2.4,15.0)
            (0.25,-2.4,15.0)
            (0.4,-2.4,15.0)
            (0.55,-2.4,15.0)
            (0.7,-2.4,15.0)
            (0.85,-2.4,15.0)
            (1.0,-2.4,15.0)
            (1.15,-2.4,15.0)
            (1.3,-2.4,15.0)
            (1.45,-2.4,15.0)
            (1.6,-2.4,15.0)
            (1.75,-2.4,15.0)
            (1.9,-2.4,15.0)
            (2.05,-2.4,15.0)
            (2.2,-2.4,15.0)
            (2.35,-2.4,0.0)
            (2.5,-2.4,0.0)
            (2.65,-2.4,0.0)
            (2.8,-2.4,0.0)
            (2.95,-2.4,0.0)
            (3.1,-2.4,0.0)
            (3.25,-2.4,0.0)
            (3.4,-2.4,0.0)

            (0.1,-2.25,15.0)
            (0.25,-2.25,15.0)
            (0.4,-2.25,15.0)
            (0.55,-2.25,15.0)
            (0.7,-2.25,15.0)
            (0.85,-2.25,15.0)
            (1.0,-2.25,15.0)
            (1.15,-2.25,15.0)
            (1.3,-2.25,15.0)
            (1.45,-2.25,15.0)
            (1.6,-2.25,15.0)
            (1.75,-2.25,15.0)
            (1.9,-2.25,15.0)
            (2.05,-2.25,15.0)
            (2.2,-2.25,0.0)
            (2.35,-2.25,0.0)
            (2.5,-2.25,0.0)
            (2.65,-2.25,0.0)
            (2.8,-2.25,0.0)
            (2.95,-2.25,0.0)
            (3.1,-2.25,0.0)
            (3.25,-2.25,0.0)
            (3.4,-2.25,0.0)

            (0.1,-2.1,15.0)
            (0.25,-2.1,15.0)
            (0.4,-2.1,15.0)
            (0.55,-2.1,15.0)
            (0.7,-2.1,15.0)
            (0.85,-2.1,15.0)
            (1.0,-2.1,15.0)
            (1.15,-2.1,15.0)
            (1.3,-2.1,15.0)
            (1.45,-2.1,15.0)
            (1.6,-2.1,15.0)
            (1.75,-2.1,15.0)
            (1.9,-2.1,15.0)
            (2.05,-2.1,0.0)
            (2.2,-2.1,0.0)
            (2.35,-2.1,0.0)
            (2.5,-2.1,0.0)
            (2.65,-2.1,0.0)
            (2.8,-2.1,0.0)
            (2.95,-2.1,0.0)
            (3.1,-2.1,0.0)
            (3.25,-2.1,0.0)
            (3.4,-2.1,0.0)

            (0.1,-1.95,15.0)
            (0.25,-1.95,15.0)
            (0.4,-1.95,15.0)
            (0.55,-1.95,15.0)
            (0.7,-1.95,15.0)
            (0.85,-1.95,15.0)
            (1.0,-1.95,15.0)
            (1.15,-1.95,15.0)
            (1.3,-1.95,15.0)
            (1.45,-1.95,15.0)
            (1.6,-1.95,15.0)
            (1.75,-1.95,15.0)
            (1.9,-1.95,15.0)
            (2.05,-1.95,15.0)
            (2.2,-1.95,0.0)
            (2.35,-1.95,0.0)
            (2.5,-1.95,0.0)
            (2.65,-1.95,0.0)
            (2.8,-1.95,0.0)
            (2.95,-1.95,0.0)
            (3.1,-1.95,0.0)
            (3.25,-1.95,0.0)
            (3.4,-1.95,0.0)

            (0.1,-1.8,15.0)
            (0.25,-1.8,15.0)
            (0.4,-1.8,15.0)
            (0.55,-1.8,15.0)
            (0.7,-1.8,15.0)
            (0.85,-1.8,15.0)
            (1.0,-1.8,15.0)
            (1.15,-1.8,15.0)
            (1.3,-1.8,15.0)
            (1.45,-1.8,15.0)
            (1.6,-1.8,15.0)
            (1.75,-1.8,15.0)
            (1.9,-1.8,15.0)
            (2.05,-1.8,15.0)
            (2.2,-1.8,15.0)
            (2.35,-1.8,0.0)
            (2.5,-1.8,0.0)
            (2.65,-1.8,0.0)
            (2.8,-1.8,0.0)
            (2.95,-1.8,0.0)
            (3.1,-1.8,0.0)
            (3.25,-1.8,0.0)
            (3.4,-1.8,0.0)

            (0.1,-1.65,15.0)
            (0.25,-1.65,15.0)
            (0.4,-1.65,15.0)
            (0.55,-1.65,15.0)
            (0.7,-1.65,15.0)
            (0.85,-1.65,15.0)
            (1.0,-1.65,15.0)
            (1.15,-1.65,15.0)
            (1.3,-1.65,15.0)
            (1.45,-1.65,15.0)
            (1.6,-1.65,15.0)
            (1.75,-1.65,15.0)
            (1.9,-1.65,15.0)
            (2.05,-1.65,15.0)
            (2.2,-1.65,15.0)
            (2.35,-1.65,15.0)
            (2.5,-1.65,0.0)
            (2.65,-1.65,0.0)
            (2.8,-1.65,0.0)
            (2.95,-1.65,0.0)
            (3.1,-1.65,0.0)
            (3.25,-1.65,0.0)
            (3.4,-1.65,0.0)

            (0.1,-1.5,15.0)
            (0.25,-1.5,15.0)
            (0.4,-1.5,15.0)
            (0.55,-1.5,15.0)
            (0.7,-1.5,15.0)
            (0.85,-1.5,15.0)
            (1.0,-1.5,15.0)
            (1.15,-1.5,15.0)
            (1.3,-1.5,15.0)
            (1.45,-1.5,15.0)
            (1.6,-1.5,15.0)
            (1.75,-1.5,15.0)
            (1.9,-1.5,15.0)
            (2.05,-1.5,15.0)
            (2.2,-1.5,15.0)
            (2.35,-1.5,15.0)
            (2.5,-1.5,9.0)
            (2.65,-1.5,0.0)
            (2.8,-1.5,0.0)
            (2.95,-1.5,0.0)
            (3.1,-1.5,0.0)
            (3.25,-1.5,0.0)
            (3.4,-1.5,0.0)

            (0.1,-1.35,15.0)
            (0.25,-1.35,15.0)
            (0.4,-1.35,15.0)
            (0.55,-1.35,15.0)
            (0.7,-1.35,15.0)
            (0.85,-1.35,15.0)
            (1.0,-1.35,15.0)
            (1.15,-1.35,15.0)
            (1.3,-1.35,15.0)
            (1.45,-1.35,15.0)
            (1.6,-1.35,15.0)
            (1.75,-1.35,15.0)
            (1.9,-1.35,15.0)
            (2.05,-1.35,15.0)
            (2.2,-1.35,15.0)
            (2.35,-1.35,15.0)
            (2.5,-1.35,15.0)
            (2.65,-1.35,0.0)
            (2.8,-1.35,0.0)
            (2.95,-1.35,0.0)
            (3.1,-1.35,0.0)
            (3.25,-1.35,0.0)
            (3.4,-1.35,0.0)

            (0.1,-1.2,15.0)
            (0.25,-1.2,15.0)
            (0.4,-1.2,15.0)
            (0.55,-1.2,15.0)
            (0.7,-1.2,15.0)
            (0.85,-1.2,15.0)
            (1.0,-1.2,15.0)
            (1.15,-1.2,15.0)
            (1.3,-1.2,15.0)
            (1.45,-1.2,15.0)
            (1.6,-1.2,15.0)
            (1.75,-1.2,15.0)
            (1.9,-1.2,15.0)
            (2.05,-1.2,15.0)
            (2.2,-1.2,15.0)
            (2.35,-1.2,15.0)
            (2.5,-1.2,15.0)
            (2.65,-1.2,15.0)
            (2.8,-1.2,0.0)
            (2.95,-1.2,0.0)
            (3.1,-1.2,0.0)
            (3.25,-1.2,0.0)
            (3.4,-1.2,0.0)

            (0.1,-1.05,15.0)
            (0.25,-1.05,15.0)
            (0.4,-1.05,15.0)
            (0.55,-1.05,15.0)
            (0.7,-1.05,15.0)
            (0.85,-1.05,15.0)
            (1.0,-1.05,15.0)
            (1.15,-1.05,15.0)
            (1.3,-1.05,15.0)
            (1.45,-1.05,15.0)
            (1.6,-1.05,15.0)
            (1.75,-1.05,15.0)
            (1.9,-1.05,15.0)
            (2.05,-1.05,15.0)
            (2.2,-1.05,15.0)
            (2.35,-1.05,15.0)
            (2.5,-1.05,15.0)
            (2.65,-1.05,15.0)
            (2.8,-1.05,0.0)
            (2.95,-1.05,0.0)
            (3.1,-1.05,0.0)
            (3.25,-1.05,0.0)
            (3.4,-1.05,0.0)

            (0.1,-0.9,15.0)
            (0.25,-0.9,15.0)
            (0.4,-0.9,15.0)
            (0.55,-0.9,15.0)
            (0.7,-0.9,15.0)
            (0.85,-0.9,15.0)
            (1.0,-0.9,15.0)
            (1.15,-0.9,15.0)
            (1.3,-0.9,15.0)
            (1.45,-0.9,15.0)
            (1.6,-0.9,15.0)
            (1.75,-0.9,15.0)
            (1.9,-0.9,15.0)
            (2.05,-0.9,15.0)
            (2.2,-0.9,15.0)
            (2.35,-0.9,15.0)
            (2.5,-0.9,15.0)
            (2.65,-0.9,15.0)
            (2.8,-0.9,0.0)
            (2.95,-0.9,0.0)
            (3.1,-0.9,0.0)
            (3.25,-0.9,0.0)
            (3.4,-0.9,0.0)

            (0.1,-0.75,15.0)
            (0.25,-0.75,15.0)
            (0.4,-0.75,15.0)
            (0.55,-0.75,15.0)
            (0.7,-0.75,15.0)
            (0.85,-0.75,15.0)
            (1.0,-0.75,15.0)
            (1.15,-0.75,15.0)
            (1.3,-0.75,15.0)
            (1.45,-0.75,15.0)
            (1.6,-0.75,15.0)
            (1.75,-0.75,15.0)
            (1.9,-0.75,15.0)
            (2.05,-0.75,15.0)
            (2.2,-0.75,15.0)
            (2.35,-0.75,15.0)
            (2.5,-0.75,15.0)
            (2.65,-0.75,15.0)
            (2.8,-0.75,15.0)
            (2.95,-0.75,0.0)
            (3.1,-0.75,0.0)
            (3.25,-0.75,0.0)
            (3.4,-0.75,0.0)

            (0.1,-0.6,15.0)
            (0.25,-0.6,15.0)
            (0.4,-0.6,15.0)
            (0.55,-0.6,15.0)
            (0.7,-0.6,15.0)
            (0.85,-0.6,15.0)
            (1.0,-0.6,15.0)
            (1.15,-0.6,15.0)
            (1.3,-0.6,15.0)
            (1.45,-0.6,15.0)
            (1.6,-0.6,15.0)
            (1.75,-0.6,15.0)
            (1.9,-0.6,15.0)
            (2.05,-0.6,15.0)
            (2.2,-0.6,15.0)
            (2.35,-0.6,15.0)
            (2.5,-0.6,15.0)
            (2.65,-0.6,15.0)
            (2.8,-0.6,15.0)
            (2.95,-0.6,0.0)
            (3.1,-0.6,0.0)
            (3.25,-0.6,0.0)
            (3.4,-0.6,0.0)

            (0.1,-0.45,15.0)
            (0.25,-0.45,15.0)
            (0.4,-0.45,15.0)
            (0.55,-0.45,15.0)
            (0.7,-0.45,15.0)
            (0.85,-0.45,15.0)
            (1.0,-0.45,15.0)
            (1.15,-0.45,15.0)
            (1.3,-0.45,15.0)
            (1.45,-0.45,15.0)
            (1.6,-0.45,15.0)
            (1.75,-0.45,15.0)
            (1.9,-0.45,15.0)
            (2.05,-0.45,15.0)
            (2.2,-0.45,15.0)
            (2.35,-0.45,15.0)
            (2.5,-0.45,15.0)
            (2.65,-0.45,15.0)
            (2.8,-0.45,15.0)
            (2.95,-0.45,15.0)
            (3.1,-0.45,0.0)
            (3.25,-0.45,0.0)
            (3.4,-0.45,0.0)

            (0.1,-0.3,15.0)
            (0.25,-0.3,15.0)
            (0.4,-0.3,15.0)
            (0.55,-0.3,15.0)
            (0.7,-0.3,15.0)
            (0.85,-0.3,15.0)
            (1.0,-0.3,15.0)
            (1.15,-0.3,15.0)
            (1.3,-0.3,15.0)
            (1.45,-0.3,15.0)
            (1.6,-0.3,15.0)
            (1.75,-0.3,15.0)
            (1.9,-0.3,15.0)
            (2.05,-0.3,15.0)
            (2.2,-0.3,15.0)
            (2.35,-0.3,15.0)
            (2.5,-0.3,15.0)
            (2.65,-0.3,15.0)
            (2.8,-0.3,15.0)
            (2.95,-0.3,15.0)
            (3.1,-0.3,0.0)
            (3.25,-0.3,0.0)
            (3.4,-0.3,0.0)

            (0.1,-0.15,15.0)
            (0.25,-0.15,15.0)
            (0.4,-0.15,15.0)
            (0.55,-0.15,15.0)
            (0.7,-0.15,15.0)
            (0.85,-0.15,15.0)
            (1.0,-0.15,0.0)
            (1.15,-0.15,0.0)
            (1.3,-0.15,15.0)
            (1.45,-0.15,15.0)
            (1.6,-0.15,15.0)
            (1.75,-0.15,15.0)
            (1.9,-0.15,15.0)
            (2.05,-0.15,15.0)
            (2.2,-0.15,15.0)
            (2.35,-0.15,15.0)
            (2.5,-0.15,15.0)
            (2.65,-0.15,15.0)
            (2.8,-0.15,15.0)
            (2.95,-0.15,14.0)
            (3.1,-0.15,0.0)
            (3.25,-0.15,0.0)
            (3.4,-0.15,0.0)

            (0.1,0.0,15.0)
            (0.25,0.0,15.0)
            (0.4,0.0,15.0)
            (0.55,0.0,15.0)
            (0.7,0.0,15.0)
            (0.85,0.0,15.0)
            (1.0,0.0,0.0)
            (1.15,0.0,0.0)
            (1.3,0.0,15.0)
            (1.45,0.0,15.0)
            (1.6,0.0,15.0)
            (1.75,0.0,15.0)
            (1.9,0.0,15.0)
            (2.05,0.0,15.0)
            (2.2,0.0,15.0)
            (2.35,0.0,15.0)
            (2.5,0.0,15.0)
            (2.65,0.0,15.0)
            (2.8,0.0,15.0)
            (2.95,0.0,14.0)
            (3.1,0.0,0.0)
            (3.25,0.0,0.0)
            (3.4,0.0,0.0)

            (0.1,0.15,15.0)
            (0.25,0.15,15.0)
            (0.4,0.15,15.0)
            (0.55,0.15,15.0)
            (0.7,0.15,15.0)
            (0.85,0.15,15.0)
            (1.0,0.15,0.0)
            (1.15,0.15,0.0)
            (1.3,0.15,15.0)
            (1.45,0.15,15.0)
            (1.6,0.15,15.0)
            (1.75,0.15,15.0)
            (1.9,0.15,15.0)
            (2.05,0.15,15.0)
            (2.2,0.15,15.0)
            (2.35,0.15,15.0)
            (2.5,0.15,15.0)
            (2.65,0.15,15.0)
            (2.8,0.15,15.0)
            (2.95,0.15,14.0)
            (3.1,0.15,0.0)
            (3.25,0.15,0.0)
            (3.4,0.15,0.0)

            (0.1,0.3,15.0)
            (0.25,0.3,15.0)
            (0.4,0.3,15.0)
            (0.55,0.3,15.0)
            (0.7,0.3,15.0)
            (0.85,0.3,15.0)
            (1.0,0.3,15.0)
            (1.15,0.3,15.0)
            (1.3,0.3,15.0)
            (1.45,0.3,15.0)
            (1.6,0.3,15.0)
            (1.75,0.3,15.0)
            (1.9,0.3,15.0)
            (2.05,0.3,15.0)
            (2.2,0.3,15.0)
            (2.35,0.3,15.0)
            (2.5,0.3,15.0)
            (2.65,0.3,15.0)
            (2.8,0.3,15.0)
            (2.95,0.3,15.0)
            (3.1,0.3,0.0)
            (3.25,0.3,0.0)
            (3.4,0.3,0.0)

            (0.1,0.45,15.0)
            (0.25,0.45,15.0)
            (0.4,0.45,15.0)
            (0.55,0.45,15.0)
            (0.7,0.45,15.0)
            (0.85,0.45,15.0)
            (1.0,0.45,15.0)
            (1.15,0.45,15.0)
            (1.3,0.45,15.0)
            (1.45,0.45,15.0)
            (1.6,0.45,15.0)
            (1.75,0.45,15.0)
            (1.9,0.45,15.0)
            (2.05,0.45,15.0)
            (2.2,0.45,15.0)
            (2.35,0.45,15.0)
            (2.5,0.45,15.0)
            (2.65,0.45,15.0)
            (2.8,0.45,15.0)
            (2.95,0.45,15.0)
            (3.1,0.45,0.0)
            (3.25,0.45,0.0)
            (3.4,0.45,0.0)

            (0.1,0.6,15.0)
            (0.25,0.6,15.0)
            (0.4,0.6,15.0)
            (0.55,0.6,15.0)
            (0.7,0.6,15.0)
            (0.85,0.6,15.0)
            (1.0,0.6,15.0)
            (1.15,0.6,15.0)
            (1.3,0.6,15.0)
            (1.45,0.6,15.0)
            (1.6,0.6,15.0)
            (1.75,0.6,15.0)
            (1.9,0.6,15.0)
            (2.05,0.6,15.0)
            (2.2,0.6,15.0)
            (2.35,0.6,15.0)
            (2.5,0.6,15.0)
            (2.65,0.6,15.0)
            (2.8,0.6,15.0)
            (2.95,0.6,0.0)
            (3.1,0.6,0.0)
            (3.25,0.6,0.0)
            (3.4,0.6,0.0)

            (0.1,0.75,15.0)
            (0.25,0.75,15.0)
            (0.4,0.75,15.0)
            (0.55,0.75,15.0)
            (0.7,0.75,15.0)
            (0.85,0.75,15.0)
            (1.0,0.75,15.0)
            (1.15,0.75,15.0)
            (1.3,0.75,15.0)
            (1.45,0.75,15.0)
            (1.6,0.75,15.0)
            (1.75,0.75,15.0)
            (1.9,0.75,15.0)
            (2.05,0.75,15.0)
            (2.2,0.75,15.0)
            (2.35,0.75,15.0)
            (2.5,0.75,15.0)
            (2.65,0.75,15.0)
            (2.8,0.75,15.0)
            (2.95,0.75,0.0)
            (3.1,0.75,0.0)
            (3.25,0.75,0.0)
            (3.4,0.75,0.0)

            (0.1,0.9,15.0)
            (0.25,0.9,15.0)
            (0.4,0.9,15.0)
            (0.55,0.9,15.0)
            (0.7,0.9,15.0)
            (0.85,0.9,15.0)
            (1.0,0.9,15.0)
            (1.15,0.9,15.0)
            (1.3,0.9,15.0)
            (1.45,0.9,15.0)
            (1.6,0.9,15.0)
            (1.75,0.9,15.0)
            (1.9,0.9,15.0)
            (2.05,0.9,15.0)
            (2.2,0.9,15.0)
            (2.35,0.9,15.0)
            (2.5,0.9,15.0)
            (2.65,0.9,15.0)
            (2.8,0.9,0.0)
            (2.95,0.9,0.0)
            (3.1,0.9,0.0)
            (3.25,0.9,0.0)
            (3.4,0.9,0.0)

            (0.1,1.05,15.0)
            (0.25,1.05,15.0)
            (0.4,1.05,15.0)
            (0.55,1.05,15.0)
            (0.7,1.05,15.0)
            (0.85,1.05,15.0)
            (1.0,1.05,15.0)
            (1.15,1.05,15.0)
            (1.3,1.05,15.0)
            (1.45,1.05,15.0)
            (1.6,1.05,15.0)
            (1.75,1.05,15.0)
            (1.9,1.05,15.0)
            (2.05,1.05,15.0)
            (2.2,1.05,15.0)
            (2.35,1.05,15.0)
            (2.5,1.05,15.0)
            (2.65,1.05,15.0)
            (2.8,1.05,0.0)
            (2.95,1.05,0.0)
            (3.1,1.05,0.0)
            (3.25,1.05,0.0)
            (3.4,1.05,0.0)

            (0.1,1.2,15.0)
            (0.25,1.2,15.0)
            (0.4,1.2,15.0)
            (0.55,1.2,15.0)
            (0.7,1.2,15.0)
            (0.85,1.2,15.0)
            (1.0,1.2,15.0)
            (1.15,1.2,15.0)
            (1.3,1.2,15.0)
            (1.45,1.2,15.0)
            (1.6,1.2,15.0)
            (1.75,1.2,15.0)
            (1.9,1.2,15.0)
            (2.05,1.2,15.0)
            (2.2,1.2,15.0)
            (2.35,1.2,15.0)
            (2.5,1.2,15.0)
            (2.65,1.2,15.0)
            (2.8,1.2,0.0)
            (2.95,1.2,0.0)
            (3.1,1.2,0.0)
            (3.25,1.2,0.0)
            (3.4,1.2,0.0)

            (0.1,1.35,15.0)
            (0.25,1.35,15.0)
            (0.4,1.35,15.0)
            (0.55,1.35,15.0)
            (0.7,1.35,15.0)
            (0.85,1.35,15.0)
            (1.0,1.35,15.0)
            (1.15,1.35,15.0)
            (1.3,1.35,15.0)
            (1.45,1.35,15.0)
            (1.6,1.35,15.0)
            (1.75,1.35,15.0)
            (1.9,1.35,15.0)
            (2.05,1.35,15.0)
            (2.2,1.35,15.0)
            (2.35,1.35,15.0)
            (2.5,1.35,15.0)
            (2.65,1.35,0.0)
            (2.8,1.35,0.0)
            (2.95,1.35,0.0)
            (3.1,1.35,0.0)
            (3.25,1.35,0.0)
            (3.4,1.35,0.0)

            (0.1,1.5,15.0)
            (0.25,1.5,15.0)
            (0.4,1.5,15.0)
            (0.55,1.5,15.0)
            (0.7,1.5,15.0)
            (0.85,1.5,15.0)
            (1.0,1.5,15.0)
            (1.15,1.5,15.0)
            (1.3,1.5,15.0)
            (1.45,1.5,15.0)
            (1.6,1.5,15.0)
            (1.75,1.5,15.0)
            (1.9,1.5,15.0)
            (2.05,1.5,15.0)
            (2.2,1.5,15.0)
            (2.35,1.5,15.0)
            (2.5,1.5,9.0)
            (2.65,1.5,0.0)
            (2.8,1.5,0.0)
            (2.95,1.5,0.0)
            (3.1,1.5,0.0)
            (3.25,1.5,0.0)
            (3.4,1.5,0.0)

            (0.1,1.65,15.0)
            (0.25,1.65,15.0)
            (0.4,1.65,15.0)
            (0.55,1.65,15.0)
            (0.7,1.65,15.0)
            (0.85,1.65,15.0)
            (1.0,1.65,15.0)
            (1.15,1.65,15.0)
            (1.3,1.65,15.0)
            (1.45,1.65,15.0)
            (1.6,1.65,15.0)
            (1.75,1.65,15.0)
            (1.9,1.65,15.0)
            (2.05,1.65,15.0)
            (2.2,1.65,15.0)
            (2.35,1.65,15.0)
            (2.5,1.65,0.0)
            (2.65,1.65,0.0)
            (2.8,1.65,0.0)
            (2.95,1.65,0.0)
            (3.1,1.65,0.0)
            (3.25,1.65,0.0)
            (3.4,1.65,0.0)

            (0.1,1.8,15.0)
            (0.25,1.8,15.0)
            (0.4,1.8,15.0)
            (0.55,1.8,15.0)
            (0.7,1.8,15.0)
            (0.85,1.8,15.0)
            (1.0,1.8,15.0)
            (1.15,1.8,15.0)
            (1.3,1.8,15.0)
            (1.45,1.8,15.0)
            (1.6,1.8,15.0)
            (1.75,1.8,15.0)
            (1.9,1.8,15.0)
            (2.05,1.8,15.0)
            (2.2,1.8,15.0)
            (2.35,1.8,0.0)
            (2.5,1.8,0.0)
            (2.65,1.8,0.0)
            (2.8,1.8,0.0)
            (2.95,1.8,0.0)
            (3.1,1.8,0.0)
            (3.25,1.8,0.0)
            (3.4,1.8,0.0)

            (0.1,1.95,15.0)
            (0.25,1.95,15.0)
            (0.4,1.95,15.0)
            (0.55,1.95,15.0)
            (0.7,1.95,15.0)
            (0.85,1.95,15.0)
            (1.0,1.95,15.0)
            (1.15,1.95,15.0)
            (1.3,1.95,15.0)
            (1.45,1.95,15.0)
            (1.6,1.95,15.0)
            (1.75,1.95,15.0)
            (1.9,1.95,15.0)
            (2.05,1.95,15.0)
            (2.2,1.95,0.0)
            (2.35,1.95,0.0)
            (2.5,1.95,0.0)
            (2.65,1.95,0.0)
            (2.8,1.95,0.0)
            (2.95,1.95,0.0)
            (3.1,1.95,0.0)
            (3.25,1.95,0.0)
            (3.4,1.95,0.0)

            (0.1,2.1,15.0)
            (0.25,2.1,15.0)
            (0.4,2.1,15.0)
            (0.55,2.1,15.0)
            (0.7,2.1,15.0)
            (0.85,2.1,15.0)
            (1.0,2.1,15.0)
            (1.15,2.1,15.0)
            (1.3,2.1,15.0)
            (1.45,2.1,15.0)
            (1.6,2.1,15.0)
            (1.75,2.1,15.0)
            (1.9,2.1,15.0)
            (2.05,2.1,0.0)
            (2.2,2.1,0.0)
            (2.35,2.1,0.0)
            (2.5,2.1,0.0)
            (2.65,2.1,0.0)
            (2.8,2.1,0.0)
            (2.95,2.1,0.0)
            (3.1,2.1,0.0)
            (3.25,2.1,0.0)
            (3.4,2.1,0.0)

            (0.1,2.25,15.0)
            (0.25,2.25,15.0)
            (0.4,2.25,15.0)
            (0.55,2.25,15.0)
            (0.7,2.25,15.0)
            (0.85,2.25,15.0)
            (1.0,2.25,15.0)
            (1.15,2.25,15.0)
            (1.3,2.25,15.0)
            (1.45,2.25,15.0)
            (1.6,2.25,15.0)
            (1.75,2.25,15.0)
            (1.9,2.25,15.0)
            (2.05,2.25,15.0)
            (2.2,2.25,0.0)
            (2.35,2.25,0.0)
            (2.5,2.25,0.0)
            (2.65,2.25,0.0)
            (2.8,2.25,0.0)
            (2.95,2.25,0.0)
            (3.1,2.25,0.0)
            (3.25,2.25,0.0)
            (3.4,2.25,0.0)

            (0.1,2.4,15.0)
            (0.25,2.4,15.0)
            (0.4,2.4,15.0)
            (0.55,2.4,15.0)
            (0.7,2.4,15.0)
            (0.85,2.4,15.0)
            (1.0,2.4,15.0)
            (1.15,2.4,15.0)
            (1.3,2.4,15.0)
            (1.45,2.4,15.0)
            (1.6,2.4,15.0)
            (1.75,2.4,15.0)
            (1.9,2.4,15.0)
            (2.05,2.4,15.0)
            (2.2,2.4,15.0)
            (2.35,2.4,0.0)
            (2.5,2.4,0.0)
            (2.65,2.4,0.0)
            (2.8,2.4,0.0)
            (2.95,2.4,0.0)
            (3.1,2.4,0.0)
            (3.25,2.4,0.0)
            (3.4,2.4,0.0)

            (0.1,2.55,15.0)
            (0.25,2.55,15.0)
            (0.4,2.55,15.0)
            (0.55,2.55,15.0)
            (0.7,2.55,15.0)
            (0.85,2.55,15.0)
            (1.0,2.55,15.0)
            (1.15,2.55,15.0)
            (1.3,2.55,15.0)
            (1.45,2.55,15.0)
            (1.6,2.55,15.0)
            (1.75,2.55,14.0)
            (1.9,2.55,7.0)
            (2.05,2.55,15.0)
            (2.2,2.55,15.0)
            (2.35,2.55,0.0)
            (2.5,2.55,0.0)
            (2.65,2.55,0.0)
            (2.8,2.55,0.0)
            (2.95,2.55,0.0)
            (3.1,2.55,0.0)
            (3.25,2.55,0.0)
            (3.4,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-neohooke_principal-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-neohooke_principal-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.55,-2.55,0.0)
            (-2.4,-2.55,0.0)
            (-2.25,-2.55,0.0)
            (-2.1,-2.55,0.0)
            (-1.95,-2.55,0.0)
            (-1.8,-2.55,0.0)
            (-1.65,-2.55,0.0)
            (-1.5,-2.55,0.0)
            (-1.35,-2.55,0.0)
            (-1.2,-2.55,0.0)
            (-1.05,-2.55,15.0)
            (-0.9,-2.55,15.0)
            (-0.75,-2.55,15.0)
            (-0.6,-2.55,15.0)
            (-0.45,-2.55,15.0)
            (-0.3,-2.55,15.0)
            (-0.15,-2.55,15.0)
            (0.0,-2.55,15.0)
            (0.15,-2.55,15.0)
            (0.3,-2.55,15.0)
            (0.45,-2.55,0.0)
            (0.6,-2.55,0.0)
            (0.75,-2.55,0.0)
            (0.9,-2.55,0.0)
            (1.05,-2.55,0.0)
            (1.2,-2.55,0.0)
            (1.35,-2.55,0.0)
            (1.5,-2.55,0.0)
            (1.65,-2.55,0.0)
            (1.8,-2.55,0.0)
            (1.95,-2.55,0.0)
            (2.1,-2.55,0.0)
            (2.25,-2.55,0.0)
            (2.4,-2.55,0.0)
            (2.55,-2.55,0.0)

            (-2.55,-2.4,0.0)
            (-2.4,-2.4,0.0)
            (-2.25,-2.4,0.0)
            (-2.1,-2.4,0.0)
            (-1.95,-2.4,0.0)
            (-1.8,-2.4,0.0)
            (-1.65,-2.4,0.0)
            (-1.5,-2.4,0.0)
            (-1.35,-2.4,0.0)
            (-1.2,-2.4,15.0)
            (-1.05,-2.4,15.0)
            (-0.9,-2.4,15.0)
            (-0.75,-2.4,15.0)
            (-0.6,-2.4,15.0)
            (-0.45,-2.4,15.0)
            (-0.3,-2.4,15.0)
            (-0.15,-2.4,15.0)
            (0.0,-2.4,15.0)
            (0.15,-2.4,15.0)
            (0.3,-2.4,15.0)
            (0.45,-2.4,15.0)
            (0.6,-2.4,15.0)
            (0.75,-2.4,15.0)
            (0.9,-2.4,15.0)
            (1.05,-2.4,15.0)
            (1.2,-2.4,0.0)
            (1.35,-2.4,0.0)
            (1.5,-2.4,0.0)
            (1.65,-2.4,0.0)
            (1.8,-2.4,0.0)
            (1.95,-2.4,0.0)
            (2.1,-2.4,0.0)
            (2.25,-2.4,0.0)
            (2.4,-2.4,0.0)
            (2.55,-2.4,0.0)

            (-2.55,-2.25,0.0)
            (-2.4,-2.25,0.0)
            (-2.25,-2.25,0.0)
            (-2.1,-2.25,0.0)
            (-1.95,-2.25,0.0)
            (-1.8,-2.25,0.0)
            (-1.65,-2.25,0.0)
            (-1.5,-2.25,0.0)
            (-1.35,-2.25,0.0)
            (-1.2,-2.25,15.0)
            (-1.05,-2.25,15.0)
            (-0.9,-2.25,15.0)
            (-0.75,-2.25,15.0)
            (-0.6,-2.25,15.0)
            (-0.45,-2.25,15.0)
            (-0.3,-2.25,15.0)
            (-0.15,-2.25,15.0)
            (0.0,-2.25,15.0)
            (0.15,-2.25,15.0)
            (0.3,-2.25,15.0)
            (0.45,-2.25,15.0)
            (0.6,-2.25,15.0)
            (0.75,-2.25,15.0)
            (0.9,-2.25,15.0)
            (1.05,-2.25,15.0)
            (1.2,-2.25,15.0)
            (1.35,-2.25,0.0)
            (1.5,-2.25,0.0)
            (1.65,-2.25,0.0)
            (1.8,-2.25,0.0)
            (1.95,-2.25,0.0)
            (2.1,-2.25,0.0)
            (2.25,-2.25,0.0)
            (2.4,-2.25,0.0)
            (2.55,-2.25,0.0)

            (-2.55,-2.1,0.0)
            (-2.4,-2.1,0.0)
            (-2.25,-2.1,0.0)
            (-2.1,-2.1,0.0)
            (-1.95,-2.1,0.0)
            (-1.8,-2.1,15.0)
            (-1.65,-2.1,15.0)
            (-1.5,-2.1,15.0)
            (-1.35,-2.1,15.0)
            (-1.2,-2.1,15.0)
            (-1.05,-2.1,15.0)
            (-0.9,-2.1,15.0)
            (-0.75,-2.1,15.0)
            (-0.6,-2.1,15.0)
            (-0.45,-2.1,15.0)
            (-0.3,-2.1,15.0)
            (-0.15,-2.1,15.0)
            (0.0,-2.1,15.0)
            (0.15,-2.1,15.0)
            (0.3,-2.1,15.0)
            (0.45,-2.1,15.0)
            (0.6,-2.1,15.0)
            (0.75,-2.1,15.0)
            (0.9,-2.1,15.0)
            (1.05,-2.1,15.0)
            (1.2,-2.1,15.0)
            (1.35,-2.1,15.0)
            (1.5,-2.1,0.0)
            (1.65,-2.1,0.0)
            (1.8,-2.1,0.0)
            (1.95,-2.1,0.0)
            (2.1,-2.1,0.0)
            (2.25,-2.1,0.0)
            (2.4,-2.1,0.0)
            (2.55,-2.1,0.0)

            (-2.55,-1.95,0.0)
            (-2.4,-1.95,0.0)
            (-2.25,-1.95,0.0)
            (-2.1,-1.95,0.0)
            (-1.95,-1.95,15.0)
            (-1.8,-1.95,15.0)
            (-1.65,-1.95,15.0)
            (-1.5,-1.95,15.0)
            (-1.35,-1.95,15.0)
            (-1.2,-1.95,15.0)
            (-1.05,-1.95,15.0)
            (-0.9,-1.95,15.0)
            (-0.75,-1.95,15.0)
            (-0.6,-1.95,15.0)
            (-0.45,-1.95,15.0)
            (-0.3,-1.95,15.0)
            (-0.15,-1.95,15.0)
            (0.0,-1.95,15.0)
            (0.15,-1.95,15.0)
            (0.3,-1.95,15.0)
            (0.45,-1.95,15.0)
            (0.6,-1.95,15.0)
            (0.75,-1.95,15.0)
            (0.9,-1.95,15.0)
            (1.05,-1.95,15.0)
            (1.2,-1.95,15.0)
            (1.35,-1.95,15.0)
            (1.5,-1.95,15.0)
            (1.65,-1.95,0.0)
            (1.8,-1.95,0.0)
            (1.95,-1.95,0.0)
            (2.1,-1.95,0.0)
            (2.25,-1.95,0.0)
            (2.4,-1.95,0.0)
            (2.55,-1.95,0.0)

            (-2.55,-1.8,0.0)
            (-2.4,-1.8,0.0)
            (-2.25,-1.8,0.0)
            (-2.1,-1.8,15.0)
            (-1.95,-1.8,15.0)
            (-1.8,-1.8,15.0)
            (-1.65,-1.8,15.0)
            (-1.5,-1.8,15.0)
            (-1.35,-1.8,15.0)
            (-1.2,-1.8,15.0)
            (-1.05,-1.8,15.0)
            (-0.9,-1.8,15.0)
            (-0.75,-1.8,15.0)
            (-0.6,-1.8,15.0)
            (-0.45,-1.8,15.0)
            (-0.3,-1.8,15.0)
            (-0.15,-1.8,15.0)
            (0.0,-1.8,15.0)
            (0.15,-1.8,15.0)
            (0.3,-1.8,15.0)
            (0.45,-1.8,15.0)
            (0.6,-1.8,15.0)
            (0.75,-1.8,15.0)
            (0.9,-1.8,15.0)
            (1.05,-1.8,15.0)
            (1.2,-1.8,15.0)
            (1.35,-1.8,15.0)
            (1.5,-1.8,15.0)
            (1.65,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.95,-1.8,0.0)
            (2.1,-1.8,0.0)
            (2.25,-1.8,0.0)
            (2.4,-1.8,0.0)
            (2.55,-1.8,0.0)

            (-2.55,-1.65,0.0)
            (-2.4,-1.65,0.0)
            (-2.25,-1.65,0.0)
            (-2.1,-1.65,15.0)
            (-1.95,-1.65,15.0)
            (-1.8,-1.65,15.0)
            (-1.65,-1.65,15.0)
            (-1.5,-1.65,15.0)
            (-1.35,-1.65,15.0)
            (-1.2,-1.65,15.0)
            (-1.05,-1.65,15.0)
            (-0.9,-1.65,15.0)
            (-0.75,-1.65,15.0)
            (-0.6,-1.65,15.0)
            (-0.45,-1.65,15.0)
            (-0.3,-1.65,15.0)
            (-0.15,-1.65,15.0)
            (0.0,-1.65,15.0)
            (0.15,-1.65,15.0)
            (0.3,-1.65,15.0)
            (0.45,-1.65,15.0)
            (0.6,-1.65,15.0)
            (0.75,-1.65,15.0)
            (0.9,-1.65,15.0)
            (1.05,-1.65,15.0)
            (1.2,-1.65,15.0)
            (1.35,-1.65,15.0)
            (1.5,-1.65,15.0)
            (1.65,-1.65,15.0)
            (1.8,-1.65,0.0)
            (1.95,-1.65,0.0)
            (2.1,-1.65,0.0)
            (2.25,-1.65,0.0)
            (2.4,-1.65,0.0)
            (2.55,-1.65,0.0)

            (-2.55,-1.5,0.0)
            (-2.4,-1.5,0.0)
            (-2.25,-1.5,0.0)
            (-2.1,-1.5,15.0)
            (-1.95,-1.5,15.0)
            (-1.8,-1.5,15.0)
            (-1.65,-1.5,15.0)
            (-1.5,-1.5,15.0)
            (-1.35,-1.5,15.0)
            (-1.2,-1.5,15.0)
            (-1.05,-1.5,15.0)
            (-0.9,-1.5,15.0)
            (-0.75,-1.5,15.0)
            (-0.6,-1.5,15.0)
            (-0.45,-1.5,15.0)
            (-0.3,-1.5,15.0)
            (-0.15,-1.5,15.0)
            (0.0,-1.5,15.0)
            (0.15,-1.5,15.0)
            (0.3,-1.5,15.0)
            (0.45,-1.5,15.0)
            (0.6,-1.5,15.0)
            (0.75,-1.5,15.0)
            (0.9,-1.5,15.0)
            (1.05,-1.5,15.0)
            (1.2,-1.5,15.0)
            (1.35,-1.5,15.0)
            (1.5,-1.5,15.0)
            (1.65,-1.5,15.0)
            (1.8,-1.5,15.0)
            (1.95,-1.5,15.0)
            (2.1,-1.5,0.0)
            (2.25,-1.5,0.0)
            (2.4,-1.5,0.0)
            (2.55,-1.5,0.0)

            (-2.55,-1.35,0.0)
            (-2.4,-1.35,0.0)
            (-2.25,-1.35,0.0)
            (-2.1,-1.35,15.0)
            (-1.95,-1.35,15.0)
            (-1.8,-1.35,15.0)
            (-1.65,-1.35,15.0)
            (-1.5,-1.35,15.0)
            (-1.35,-1.35,15.0)
            (-1.2,-1.35,15.0)
            (-1.05,-1.35,15.0)
            (-0.9,-1.35,15.0)
            (-0.75,-1.35,15.0)
            (-0.6,-1.35,15.0)
            (-0.45,-1.35,15.0)
            (-0.3,-1.35,15.0)
            (-0.15,-1.35,15.0)
            (0.0,-1.35,15.0)
            (0.15,-1.35,15.0)
            (0.3,-1.35,15.0)
            (0.45,-1.35,15.0)
            (0.6,-1.35,15.0)
            (0.75,-1.35,15.0)
            (0.9,-1.35,15.0)
            (1.05,-1.35,15.0)
            (1.2,-1.35,15.0)
            (1.35,-1.35,15.0)
            (1.5,-1.35,15.0)
            (1.65,-1.35,15.0)
            (1.8,-1.35,15.0)
            (1.95,-1.35,15.0)
            (2.1,-1.35,15.0)
            (2.25,-1.35,0.0)
            (2.4,-1.35,0.0)
            (2.55,-1.35,0.0)

            (-2.55,-1.2,0.0)
            (-2.4,-1.2,15.0)
            (-2.25,-1.2,15.0)
            (-2.1,-1.2,15.0)
            (-1.95,-1.2,15.0)
            (-1.8,-1.2,15.0)
            (-1.65,-1.2,15.0)
            (-1.5,-1.2,15.0)
            (-1.35,-1.2,15.0)
            (-1.2,-1.2,15.0)
            (-1.05,-1.2,15.0)
            (-0.9,-1.2,15.0)
            (-0.75,-1.2,15.0)
            (-0.6,-1.2,15.0)
            (-0.45,-1.2,15.0)
            (-0.3,-1.2,15.0)
            (-0.15,-1.2,15.0)
            (0.0,-1.2,15.0)
            (0.15,-1.2,15.0)
            (0.3,-1.2,15.0)
            (0.45,-1.2,15.0)
            (0.6,-1.2,15.0)
            (0.75,-1.2,15.0)
            (0.9,-1.2,15.0)
            (1.05,-1.2,15.0)
            (1.2,-1.2,15.0)
            (1.35,-1.2,15.0)
            (1.5,-1.2,15.0)
            (1.65,-1.2,15.0)
            (1.8,-1.2,15.0)
            (1.95,-1.2,15.0)
            (2.1,-1.2,15.0)
            (2.25,-1.2,15.0)
            (2.4,-1.2,0.0)
            (2.55,-1.2,0.0)

            (-2.55,-1.05,15.0)
            (-2.4,-1.05,15.0)
            (-2.25,-1.05,15.0)
            (-2.1,-1.05,15.0)
            (-1.95,-1.05,15.0)
            (-1.8,-1.05,15.0)
            (-1.65,-1.05,15.0)
            (-1.5,-1.05,15.0)
            (-1.35,-1.05,15.0)
            (-1.2,-1.05,15.0)
            (-1.05,-1.05,15.0)
            (-0.9,-1.05,15.0)
            (-0.75,-1.05,15.0)
            (-0.6,-1.05,15.0)
            (-0.45,-1.05,15.0)
            (-0.3,-1.05,15.0)
            (-0.15,-1.05,15.0)
            (0.0,-1.05,15.0)
            (0.15,-1.05,15.0)
            (0.3,-1.05,15.0)
            (0.45,-1.05,15.0)
            (0.6,-1.05,15.0)
            (0.75,-1.05,15.0)
            (0.9,-1.05,15.0)
            (1.05,-1.05,15.0)
            (1.2,-1.05,15.0)
            (1.35,-1.05,15.0)
            (1.5,-1.05,15.0)
            (1.65,-1.05,15.0)
            (1.8,-1.05,15.0)
            (1.95,-1.05,15.0)
            (2.1,-1.05,15.0)
            (2.25,-1.05,15.0)
            (2.4,-1.05,15.0)
            (2.55,-1.05,0.0)

            (-2.55,-0.9,15.0)
            (-2.4,-0.9,15.0)
            (-2.25,-0.9,15.0)
            (-2.1,-0.9,15.0)
            (-1.95,-0.9,15.0)
            (-1.8,-0.9,15.0)
            (-1.65,-0.9,15.0)
            (-1.5,-0.9,15.0)
            (-1.35,-0.9,15.0)
            (-1.2,-0.9,15.0)
            (-1.05,-0.9,15.0)
            (-0.9,-0.9,15.0)
            (-0.75,-0.9,15.0)
            (-0.6,-0.9,15.0)
            (-0.45,-0.9,15.0)
            (-0.3,-0.9,15.0)
            (-0.15,-0.9,15.0)
            (0.0,-0.9,15.0)
            (0.15,-0.9,15.0)
            (0.3,-0.9,15.0)
            (0.45,-0.9,15.0)
            (0.6,-0.9,15.0)
            (0.75,-0.9,15.0)
            (0.9,-0.9,15.0)
            (1.05,-0.9,15.0)
            (1.2,-0.9,15.0)
            (1.35,-0.9,15.0)
            (1.5,-0.9,15.0)
            (1.65,-0.9,15.0)
            (1.8,-0.9,15.0)
            (1.95,-0.9,15.0)
            (2.1,-0.9,15.0)
            (2.25,-0.9,15.0)
            (2.4,-0.9,15.0)
            (2.55,-0.9,0.0)

            (-2.55,-0.75,15.0)
            (-2.4,-0.75,15.0)
            (-2.25,-0.75,15.0)
            (-2.1,-0.75,15.0)
            (-1.95,-0.75,15.0)
            (-1.8,-0.75,15.0)
            (-1.65,-0.75,15.0)
            (-1.5,-0.75,15.0)
            (-1.35,-0.75,15.0)
            (-1.2,-0.75,15.0)
            (-1.05,-0.75,15.0)
            (-0.9,-0.75,15.0)
            (-0.75,-0.75,15.0)
            (-0.6,-0.75,15.0)
            (-0.45,-0.75,15.0)
            (-0.3,-0.75,15.0)
            (-0.15,-0.75,15.0)
            (0.0,-0.75,15.0)
            (0.15,-0.75,15.0)
            (0.3,-0.75,15.0)
            (0.45,-0.75,15.0)
            (0.6,-0.75,15.0)
            (0.75,-0.75,15.0)
            (0.9,-0.75,15.0)
            (1.05,-0.75,15.0)
            (1.2,-0.75,15.0)
            (1.35,-0.75,15.0)
            (1.5,-0.75,15.0)
            (1.65,-0.75,15.0)
            (1.8,-0.75,15.0)
            (1.95,-0.75,15.0)
            (2.1,-0.75,15.0)
            (2.25,-0.75,15.0)
            (2.4,-0.75,15.0)
            (2.55,-0.75,0.0)

            (-2.55,-0.6,15.0)
            (-2.4,-0.6,15.0)
            (-2.25,-0.6,15.0)
            (-2.1,-0.6,15.0)
            (-1.95,-0.6,15.0)
            (-1.8,-0.6,15.0)
            (-1.65,-0.6,15.0)
            (-1.5,-0.6,15.0)
            (-1.35,-0.6,15.0)
            (-1.2,-0.6,15.0)
            (-1.05,-0.6,15.0)
            (-0.9,-0.6,15.0)
            (-0.75,-0.6,15.0)
            (-0.6,-0.6,15.0)
            (-0.45,-0.6,15.0)
            (-0.3,-0.6,15.0)
            (-0.15,-0.6,15.0)
            (0.0,-0.6,15.0)
            (0.15,-0.6,15.0)
            (0.3,-0.6,15.0)
            (0.45,-0.6,0.0)
            (0.6,-0.6,0.0)
            (0.75,-0.6,15.0)
            (0.9,-0.6,15.0)
            (1.05,-0.6,15.0)
            (1.2,-0.6,15.0)
            (1.35,-0.6,15.0)
            (1.5,-0.6,15.0)
            (1.65,-0.6,15.0)
            (1.8,-0.6,15.0)
            (1.95,-0.6,15.0)
            (2.1,-0.6,15.0)
            (2.25,-0.6,15.0)
            (2.4,-0.6,15.0)
            (2.55,-0.6,0.0)

            (-2.55,-0.45,15.0)
            (-2.4,-0.45,15.0)
            (-2.25,-0.45,15.0)
            (-2.1,-0.45,15.0)
            (-1.95,-0.45,15.0)
            (-1.8,-0.45,15.0)
            (-1.65,-0.45,15.0)
            (-1.5,-0.45,15.0)
            (-1.35,-0.45,15.0)
            (-1.2,-0.45,15.0)
            (-1.05,-0.45,15.0)
            (-0.9,-0.45,15.0)
            (-0.75,-0.45,15.0)
            (-0.6,-0.45,15.0)
            (-0.45,-0.45,15.0)
            (-0.3,-0.45,15.0)
            (-0.15,-0.45,15.0)
            (0.0,-0.45,15.0)
            (0.15,-0.45,15.0)
            (0.3,-0.45,0.0)
            (0.45,-0.45,0.0)
            (0.6,-0.45,0.0)
            (0.75,-0.45,15.0)
            (0.9,-0.45,15.0)
            (1.05,-0.45,15.0)
            (1.2,-0.45,15.0)
            (1.35,-0.45,15.0)
            (1.5,-0.45,15.0)
            (1.65,-0.45,15.0)
            (1.8,-0.45,15.0)
            (1.95,-0.45,15.0)
            (2.1,-0.45,15.0)
            (2.25,-0.45,15.0)
            (2.4,-0.45,15.0)
            (2.55,-0.45,0.0)

            (-2.55,-0.3,15.0)
            (-2.4,-0.3,15.0)
            (-2.25,-0.3,15.0)
            (-2.1,-0.3,15.0)
            (-1.95,-0.3,15.0)
            (-1.8,-0.3,15.0)
            (-1.65,-0.3,15.0)
            (-1.5,-0.3,15.0)
            (-1.35,-0.3,15.0)
            (-1.2,-0.3,15.0)
            (-1.05,-0.3,15.0)
            (-0.9,-0.3,15.0)
            (-0.75,-0.3,15.0)
            (-0.6,-0.3,15.0)
            (-0.45,-0.3,15.0)
            (-0.3,-0.3,15.0)
            (-0.15,-0.3,15.0)
            (0.0,-0.3,15.0)
            (0.15,-0.3,0.0)
            (0.3,-0.3,0.0)
            (0.45,-0.3,0.0)
            (0.6,-0.3,15.0)
            (0.75,-0.3,15.0)
            (0.9,-0.3,15.0)
            (1.05,-0.3,15.0)
            (1.2,-0.3,15.0)
            (1.35,-0.3,15.0)
            (1.5,-0.3,15.0)
            (1.65,-0.3,15.0)
            (1.8,-0.3,15.0)
            (1.95,-0.3,15.0)
            (2.1,-0.3,15.0)
            (2.25,-0.3,15.0)
            (2.4,-0.3,15.0)
            (2.55,-0.3,15.0)

            (-2.55,-0.15,15.0)
            (-2.4,-0.15,15.0)
            (-2.25,-0.15,15.0)
            (-2.1,-0.15,15.0)
            (-1.95,-0.15,15.0)
            (-1.8,-0.15,15.0)
            (-1.65,-0.15,15.0)
            (-1.5,-0.15,15.0)
            (-1.35,-0.15,15.0)
            (-1.2,-0.15,15.0)
            (-1.05,-0.15,15.0)
            (-0.9,-0.15,15.0)
            (-0.75,-0.15,15.0)
            (-0.6,-0.15,15.0)
            (-0.45,-0.15,15.0)
            (-0.3,-0.15,15.0)
            (-0.15,-0.15,15.0)
            (0.0,-0.15,0.0)
            (0.15,-0.15,0.0)
            (0.3,-0.15,0.0)
            (0.45,-0.15,15.0)
            (0.6,-0.15,15.0)
            (0.75,-0.15,15.0)
            (0.9,-0.15,15.0)
            (1.05,-0.15,15.0)
            (1.2,-0.15,15.0)
            (1.35,-0.15,15.0)
            (1.5,-0.15,15.0)
            (1.65,-0.15,15.0)
            (1.8,-0.15,15.0)
            (1.95,-0.15,15.0)
            (2.1,-0.15,15.0)
            (2.25,-0.15,15.0)
            (2.4,-0.15,15.0)
            (2.55,-0.15,15.0)

            (-2.55,0.0,15.0)
            (-2.4,0.0,15.0)
            (-2.25,0.0,15.0)
            (-2.1,0.0,15.0)
            (-1.95,0.0,15.0)
            (-1.8,0.0,15.0)
            (-1.65,0.0,15.0)
            (-1.5,0.0,15.0)
            (-1.35,0.0,15.0)
            (-1.2,0.0,15.0)
            (-1.05,0.0,15.0)
            (-0.9,0.0,15.0)
            (-0.75,0.0,15.0)
            (-0.6,0.0,15.0)
            (-0.45,0.0,15.0)
            (-0.3,0.0,15.0)
            (-0.15,0.0,0.0)
            (0.0,0.0,0.0)
            (0.15,0.0,0.0)
            (0.3,0.0,15.0)
            (0.45,0.0,15.0)
            (0.6,0.0,15.0)
            (0.75,0.0,15.0)
            (0.9,0.0,15.0)
            (1.05,0.0,15.0)
            (1.2,0.0,15.0)
            (1.35,0.0,15.0)
            (1.5,0.0,15.0)
            (1.65,0.0,15.0)
            (1.8,0.0,15.0)
            (1.95,0.0,15.0)
            (2.1,0.0,15.0)
            (2.25,0.0,15.0)
            (2.4,0.0,15.0)
            (2.55,0.0,15.0)

            (-2.55,0.15,15.0)
            (-2.4,0.15,15.0)
            (-2.25,0.15,15.0)
            (-2.1,0.15,15.0)
            (-1.95,0.15,15.0)
            (-1.8,0.15,15.0)
            (-1.65,0.15,15.0)
            (-1.5,0.15,15.0)
            (-1.35,0.15,15.0)
            (-1.2,0.15,15.0)
            (-1.05,0.15,15.0)
            (-0.9,0.15,15.0)
            (-0.75,0.15,15.0)
            (-0.6,0.15,15.0)
            (-0.45,0.15,15.0)
            (-0.3,0.15,0.0)
            (-0.15,0.15,0.0)
            (0.0,0.15,0.0)
            (0.15,0.15,15.0)
            (0.3,0.15,15.0)
            (0.45,0.15,15.0)
            (0.6,0.15,15.0)
            (0.75,0.15,15.0)
            (0.9,0.15,15.0)
            (1.05,0.15,15.0)
            (1.2,0.15,15.0)
            (1.35,0.15,15.0)
            (1.5,0.15,15.0)
            (1.65,0.15,15.0)
            (1.8,0.15,15.0)
            (1.95,0.15,15.0)
            (2.1,0.15,15.0)
            (2.25,0.15,15.0)
            (2.4,0.15,15.0)
            (2.55,0.15,15.0)

            (-2.55,0.3,15.0)
            (-2.4,0.3,15.0)
            (-2.25,0.3,15.0)
            (-2.1,0.3,15.0)
            (-1.95,0.3,15.0)
            (-1.8,0.3,15.0)
            (-1.65,0.3,15.0)
            (-1.5,0.3,15.0)
            (-1.35,0.3,15.0)
            (-1.2,0.3,15.0)
            (-1.05,0.3,15.0)
            (-0.9,0.3,15.0)
            (-0.75,0.3,15.0)
            (-0.6,0.3,15.0)
            (-0.45,0.3,0.0)
            (-0.3,0.3,0.0)
            (-0.15,0.3,0.0)
            (0.0,0.3,15.0)
            (0.15,0.3,15.0)
            (0.3,0.3,15.0)
            (0.45,0.3,15.0)
            (0.6,0.3,15.0)
            (0.75,0.3,15.0)
            (0.9,0.3,15.0)
            (1.05,0.3,15.0)
            (1.2,0.3,15.0)
            (1.35,0.3,15.0)
            (1.5,0.3,15.0)
            (1.65,0.3,15.0)
            (1.8,0.3,15.0)
            (1.95,0.3,15.0)
            (2.1,0.3,15.0)
            (2.25,0.3,15.0)
            (2.4,0.3,15.0)
            (2.55,0.3,15.0)

            (-2.55,0.45,0.0)
            (-2.4,0.45,15.0)
            (-2.25,0.45,15.0)
            (-2.1,0.45,15.0)
            (-1.95,0.45,15.0)
            (-1.8,0.45,15.0)
            (-1.65,0.45,15.0)
            (-1.5,0.45,15.0)
            (-1.35,0.45,15.0)
            (-1.2,0.45,15.0)
            (-1.05,0.45,15.0)
            (-0.9,0.45,15.0)
            (-0.75,0.45,15.0)
            (-0.6,0.45,0.0)
            (-0.45,0.45,0.0)
            (-0.3,0.45,0.0)
            (-0.15,0.45,15.0)
            (0.0,0.45,15.0)
            (0.15,0.45,15.0)
            (0.3,0.45,15.0)
            (0.45,0.45,15.0)
            (0.6,0.45,15.0)
            (0.75,0.45,15.0)
            (0.9,0.45,15.0)
            (1.05,0.45,15.0)
            (1.2,0.45,15.0)
            (1.35,0.45,15.0)
            (1.5,0.45,15.0)
            (1.65,0.45,15.0)
            (1.8,0.45,15.0)
            (1.95,0.45,15.0)
            (2.1,0.45,15.0)
            (2.25,0.45,15.0)
            (2.4,0.45,15.0)
            (2.55,0.45,15.0)

            (-2.55,0.6,0.0)
            (-2.4,0.6,15.0)
            (-2.25,0.6,15.0)
            (-2.1,0.6,15.0)
            (-1.95,0.6,15.0)
            (-1.8,0.6,15.0)
            (-1.65,0.6,15.0)
            (-1.5,0.6,15.0)
            (-1.35,0.6,15.0)
            (-1.2,0.6,15.0)
            (-1.05,0.6,15.0)
            (-0.9,0.6,15.0)
            (-0.75,0.6,15.0)
            (-0.6,0.6,0.0)
            (-0.45,0.6,0.0)
            (-0.3,0.6,15.0)
            (-0.15,0.6,15.0)
            (0.0,0.6,15.0)
            (0.15,0.6,15.0)
            (0.3,0.6,15.0)
            (0.45,0.6,15.0)
            (0.6,0.6,15.0)
            (0.75,0.6,15.0)
            (0.9,0.6,15.0)
            (1.05,0.6,15.0)
            (1.2,0.6,15.0)
            (1.35,0.6,15.0)
            (1.5,0.6,15.0)
            (1.65,0.6,15.0)
            (1.8,0.6,15.0)
            (1.95,0.6,15.0)
            (2.1,0.6,15.0)
            (2.25,0.6,15.0)
            (2.4,0.6,15.0)
            (2.55,0.6,15.0)

            (-2.55,0.75,0.0)
            (-2.4,0.75,15.0)
            (-2.25,0.75,15.0)
            (-2.1,0.75,15.0)
            (-1.95,0.75,15.0)
            (-1.8,0.75,15.0)
            (-1.65,0.75,15.0)
            (-1.5,0.75,15.0)
            (-1.35,0.75,15.0)
            (-1.2,0.75,15.0)
            (-1.05,0.75,15.0)
            (-0.9,0.75,15.0)
            (-0.75,0.75,15.0)
            (-0.6,0.75,15.0)
            (-0.45,0.75,15.0)
            (-0.3,0.75,15.0)
            (-0.15,0.75,15.0)
            (0.0,0.75,15.0)
            (0.15,0.75,15.0)
            (0.3,0.75,15.0)
            (0.45,0.75,15.0)
            (0.6,0.75,15.0)
            (0.75,0.75,15.0)
            (0.9,0.75,15.0)
            (1.05,0.75,15.0)
            (1.2,0.75,15.0)
            (1.35,0.75,15.0)
            (1.5,0.75,15.0)
            (1.65,0.75,15.0)
            (1.8,0.75,15.0)
            (1.95,0.75,15.0)
            (2.1,0.75,15.0)
            (2.25,0.75,15.0)
            (2.4,0.75,15.0)
            (2.55,0.75,15.0)

            (-2.55,0.9,0.0)
            (-2.4,0.9,15.0)
            (-2.25,0.9,15.0)
            (-2.1,0.9,15.0)
            (-1.95,0.9,15.0)
            (-1.8,0.9,15.0)
            (-1.65,0.9,15.0)
            (-1.5,0.9,15.0)
            (-1.35,0.9,15.0)
            (-1.2,0.9,15.0)
            (-1.05,0.9,15.0)
            (-0.9,0.9,15.0)
            (-0.75,0.9,15.0)
            (-0.6,0.9,15.0)
            (-0.45,0.9,15.0)
            (-0.3,0.9,15.0)
            (-0.15,0.9,15.0)
            (0.0,0.9,15.0)
            (0.15,0.9,15.0)
            (0.3,0.9,15.0)
            (0.45,0.9,15.0)
            (0.6,0.9,15.0)
            (0.75,0.9,15.0)
            (0.9,0.9,15.0)
            (1.05,0.9,15.0)
            (1.2,0.9,15.0)
            (1.35,0.9,15.0)
            (1.5,0.9,15.0)
            (1.65,0.9,15.0)
            (1.8,0.9,15.0)
            (1.95,0.9,15.0)
            (2.1,0.9,15.0)
            (2.25,0.9,15.0)
            (2.4,0.9,15.0)
            (2.55,0.9,15.0)

            (-2.55,1.05,0.0)
            (-2.4,1.05,15.0)
            (-2.25,1.05,15.0)
            (-2.1,1.05,15.0)
            (-1.95,1.05,15.0)
            (-1.8,1.05,15.0)
            (-1.65,1.05,15.0)
            (-1.5,1.05,15.0)
            (-1.35,1.05,15.0)
            (-1.2,1.05,15.0)
            (-1.05,1.05,15.0)
            (-0.9,1.05,15.0)
            (-0.75,1.05,15.0)
            (-0.6,1.05,15.0)
            (-0.45,1.05,15.0)
            (-0.3,1.05,15.0)
            (-0.15,1.05,15.0)
            (0.0,1.05,15.0)
            (0.15,1.05,15.0)
            (0.3,1.05,15.0)
            (0.45,1.05,15.0)
            (0.6,1.05,15.0)
            (0.75,1.05,15.0)
            (0.9,1.05,15.0)
            (1.05,1.05,15.0)
            (1.2,1.05,15.0)
            (1.35,1.05,15.0)
            (1.5,1.05,15.0)
            (1.65,1.05,15.0)
            (1.8,1.05,15.0)
            (1.95,1.05,15.0)
            (2.1,1.05,15.0)
            (2.25,1.05,15.0)
            (2.4,1.05,15.0)
            (2.55,1.05,15.0)

            (-2.55,1.2,0.0)
            (-2.4,1.2,0.0)
            (-2.25,1.2,15.0)
            (-2.1,1.2,15.0)
            (-1.95,1.2,15.0)
            (-1.8,1.2,15.0)
            (-1.65,1.2,15.0)
            (-1.5,1.2,15.0)
            (-1.35,1.2,15.0)
            (-1.2,1.2,15.0)
            (-1.05,1.2,15.0)
            (-0.9,1.2,15.0)
            (-0.75,1.2,15.0)
            (-0.6,1.2,15.0)
            (-0.45,1.2,15.0)
            (-0.3,1.2,15.0)
            (-0.15,1.2,15.0)
            (0.0,1.2,15.0)
            (0.15,1.2,15.0)
            (0.3,1.2,15.0)
            (0.45,1.2,15.0)
            (0.6,1.2,15.0)
            (0.75,1.2,15.0)
            (0.9,1.2,15.0)
            (1.05,1.2,15.0)
            (1.2,1.2,15.0)
            (1.35,1.2,15.0)
            (1.5,1.2,15.0)
            (1.65,1.2,15.0)
            (1.8,1.2,15.0)
            (1.95,1.2,15.0)
            (2.1,1.2,15.0)
            (2.25,1.2,15.0)
            (2.4,1.2,15.0)
            (2.55,1.2,0.0)

            (-2.55,1.35,0.0)
            (-2.4,1.35,0.0)
            (-2.25,1.35,0.0)
            (-2.1,1.35,15.0)
            (-1.95,1.35,15.0)
            (-1.8,1.35,15.0)
            (-1.65,1.35,15.0)
            (-1.5,1.35,15.0)
            (-1.35,1.35,15.0)
            (-1.2,1.35,15.0)
            (-1.05,1.35,15.0)
            (-0.9,1.35,15.0)
            (-0.75,1.35,15.0)
            (-0.6,1.35,15.0)
            (-0.45,1.35,15.0)
            (-0.3,1.35,15.0)
            (-0.15,1.35,15.0)
            (0.0,1.35,15.0)
            (0.15,1.35,15.0)
            (0.3,1.35,15.0)
            (0.45,1.35,15.0)
            (0.6,1.35,15.0)
            (0.75,1.35,15.0)
            (0.9,1.35,15.0)
            (1.05,1.35,15.0)
            (1.2,1.35,15.0)
            (1.35,1.35,15.0)
            (1.5,1.35,15.0)
            (1.65,1.35,15.0)
            (1.8,1.35,15.0)
            (1.95,1.35,15.0)
            (2.1,1.35,15.0)
            (2.25,1.35,0.0)
            (2.4,1.35,0.0)
            (2.55,1.35,0.0)

            (-2.55,1.5,0.0)
            (-2.4,1.5,0.0)
            (-2.25,1.5,0.0)
            (-2.1,1.5,0.0)
            (-1.95,1.5,15.0)
            (-1.8,1.5,15.0)
            (-1.65,1.5,15.0)
            (-1.5,1.5,15.0)
            (-1.35,1.5,15.0)
            (-1.2,1.5,15.0)
            (-1.05,1.5,15.0)
            (-0.9,1.5,15.0)
            (-0.75,1.5,15.0)
            (-0.6,1.5,15.0)
            (-0.45,1.5,15.0)
            (-0.3,1.5,15.0)
            (-0.15,1.5,15.0)
            (0.0,1.5,15.0)
            (0.15,1.5,15.0)
            (0.3,1.5,15.0)
            (0.45,1.5,15.0)
            (0.6,1.5,15.0)
            (0.75,1.5,15.0)
            (0.9,1.5,15.0)
            (1.05,1.5,15.0)
            (1.2,1.5,15.0)
            (1.35,1.5,15.0)
            (1.5,1.5,15.0)
            (1.65,1.5,15.0)
            (1.8,1.5,15.0)
            (1.95,1.5,15.0)
            (2.1,1.5,15.0)
            (2.25,1.5,0.0)
            (2.4,1.5,0.0)
            (2.55,1.5,0.0)

            (-2.55,1.65,0.0)
            (-2.4,1.65,0.0)
            (-2.25,1.65,0.0)
            (-2.1,1.65,0.0)
            (-1.95,1.65,0.0)
            (-1.8,1.65,0.0)
            (-1.65,1.65,15.0)
            (-1.5,1.65,15.0)
            (-1.35,1.65,15.0)
            (-1.2,1.65,15.0)
            (-1.05,1.65,15.0)
            (-0.9,1.65,15.0)
            (-0.75,1.65,15.0)
            (-0.6,1.65,15.0)
            (-0.45,1.65,15.0)
            (-0.3,1.65,15.0)
            (-0.15,1.65,15.0)
            (0.0,1.65,15.0)
            (0.15,1.65,15.0)
            (0.3,1.65,15.0)
            (0.45,1.65,15.0)
            (0.6,1.65,15.0)
            (0.75,1.65,15.0)
            (0.9,1.65,15.0)
            (1.05,1.65,15.0)
            (1.2,1.65,15.0)
            (1.35,1.65,15.0)
            (1.5,1.65,15.0)
            (1.65,1.65,15.0)
            (1.8,1.65,15.0)
            (1.95,1.65,15.0)
            (2.1,1.65,15.0)
            (2.25,1.65,0.0)
            (2.4,1.65,0.0)
            (2.55,1.65,0.0)

            (-2.55,1.8,0.0)
            (-2.4,1.8,0.0)
            (-2.25,1.8,0.0)
            (-2.1,1.8,0.0)
            (-1.95,1.8,0.0)
            (-1.8,1.8,0.0)
            (-1.65,1.8,0.0)
            (-1.5,1.8,15.0)
            (-1.35,1.8,15.0)
            (-1.2,1.8,15.0)
            (-1.05,1.8,15.0)
            (-0.9,1.8,15.0)
            (-0.75,1.8,15.0)
            (-0.6,1.8,15.0)
            (-0.45,1.8,15.0)
            (-0.3,1.8,15.0)
            (-0.15,1.8,15.0)
            (0.0,1.8,15.0)
            (0.15,1.8,15.0)
            (0.3,1.8,15.0)
            (0.45,1.8,15.0)
            (0.6,1.8,15.0)
            (0.75,1.8,15.0)
            (0.9,1.8,15.0)
            (1.05,1.8,15.0)
            (1.2,1.8,15.0)
            (1.35,1.8,15.0)
            (1.5,1.8,15.0)
            (1.65,1.8,15.0)
            (1.8,1.8,15.0)
            (1.95,1.8,15.0)
            (2.1,1.8,15.0)
            (2.25,1.8,0.0)
            (2.4,1.8,0.0)
            (2.55,1.8,0.0)

            (-2.55,1.95,0.0)
            (-2.4,1.95,0.0)
            (-2.25,1.95,0.0)
            (-2.1,1.95,0.0)
            (-1.95,1.95,0.0)
            (-1.8,1.95,0.0)
            (-1.65,1.95,0.0)
            (-1.5,1.95,15.0)
            (-1.35,1.95,15.0)
            (-1.2,1.95,15.0)
            (-1.05,1.95,15.0)
            (-0.9,1.95,15.0)
            (-0.75,1.95,15.0)
            (-0.6,1.95,15.0)
            (-0.45,1.95,15.0)
            (-0.3,1.95,15.0)
            (-0.15,1.95,15.0)
            (0.0,1.95,15.0)
            (0.15,1.95,15.0)
            (0.3,1.95,15.0)
            (0.45,1.95,15.0)
            (0.6,1.95,15.0)
            (0.75,1.95,15.0)
            (0.9,1.95,15.0)
            (1.05,1.95,15.0)
            (1.2,1.95,15.0)
            (1.35,1.95,15.0)
            (1.5,1.95,15.0)
            (1.65,1.95,15.0)
            (1.8,1.95,15.0)
            (1.95,1.95,15.0)
            (2.1,1.95,0.0)
            (2.25,1.95,0.0)
            (2.4,1.95,0.0)
            (2.55,1.95,0.0)

            (-2.55,2.1,0.0)
            (-2.4,2.1,0.0)
            (-2.25,2.1,0.0)
            (-2.1,2.1,0.0)
            (-1.95,2.1,0.0)
            (-1.8,2.1,0.0)
            (-1.65,2.1,0.0)
            (-1.5,2.1,0.0)
            (-1.35,2.1,15.0)
            (-1.2,2.1,15.0)
            (-1.05,2.1,15.0)
            (-0.9,2.1,15.0)
            (-0.75,2.1,15.0)
            (-0.6,2.1,15.0)
            (-0.45,2.1,15.0)
            (-0.3,2.1,15.0)
            (-0.15,2.1,15.0)
            (0.0,2.1,15.0)
            (0.15,2.1,15.0)
            (0.3,2.1,15.0)
            (0.45,2.1,15.0)
            (0.6,2.1,15.0)
            (0.75,2.1,15.0)
            (0.9,2.1,15.0)
            (1.05,2.1,15.0)
            (1.2,2.1,15.0)
            (1.35,2.1,15.0)
            (1.5,2.1,15.0)
            (1.65,2.1,15.0)
            (1.8,2.1,15.0)
            (1.95,2.1,0.0)
            (2.1,2.1,0.0)
            (2.25,2.1,0.0)
            (2.4,2.1,0.0)
            (2.55,2.1,0.0)

            (-2.55,2.25,0.0)
            (-2.4,2.25,0.0)
            (-2.25,2.25,0.0)
            (-2.1,2.25,0.0)
            (-1.95,2.25,0.0)
            (-1.8,2.25,0.0)
            (-1.65,2.25,0.0)
            (-1.5,2.25,0.0)
            (-1.35,2.25,0.0)
            (-1.2,2.25,15.0)
            (-1.05,2.25,15.0)
            (-0.9,2.25,15.0)
            (-0.75,2.25,15.0)
            (-0.6,2.25,15.0)
            (-0.45,2.25,15.0)
            (-0.3,2.25,15.0)
            (-0.15,2.25,15.0)
            (0.0,2.25,15.0)
            (0.15,2.25,15.0)
            (0.3,2.25,15.0)
            (0.45,2.25,15.0)
            (0.6,2.25,15.0)
            (0.75,2.25,15.0)
            (0.9,2.25,15.0)
            (1.05,2.25,15.0)
            (1.2,2.25,15.0)
            (1.35,2.25,0.0)
            (1.5,2.25,0.0)
            (1.65,2.25,0.0)
            (1.8,2.25,0.0)
            (1.95,2.25,0.0)
            (2.1,2.25,0.0)
            (2.25,2.25,0.0)
            (2.4,2.25,0.0)
            (2.55,2.25,0.0)

            (-2.55,2.4,0.0)
            (-2.4,2.4,0.0)
            (-2.25,2.4,0.0)
            (-2.1,2.4,0.0)
            (-1.95,2.4,0.0)
            (-1.8,2.4,0.0)
            (-1.65,2.4,0.0)
            (-1.5,2.4,0.0)
            (-1.35,2.4,0.0)
            (-1.2,2.4,0.0)
            (-1.05,2.4,15.0)
            (-0.9,2.4,15.0)
            (-0.75,2.4,15.0)
            (-0.6,2.4,15.0)
            (-0.45,2.4,15.0)
            (-0.3,2.4,15.0)
            (-0.15,2.4,15.0)
            (0.0,2.4,15.0)
            (0.15,2.4,15.0)
            (0.3,2.4,15.0)
            (0.45,2.4,15.0)
            (0.6,2.4,15.0)
            (0.75,2.4,15.0)
            (0.9,2.4,15.0)
            (1.05,2.4,15.0)
            (1.2,2.4,15.0)
            (1.35,2.4,0.0)
            (1.5,2.4,0.0)
            (1.65,2.4,0.0)
            (1.8,2.4,0.0)
            (1.95,2.4,0.0)
            (2.1,2.4,0.0)
            (2.25,2.4,0.0)
            (2.4,2.4,0.0)
            (2.55,2.4,0.0)

            (-2.55,2.55,0.0)
            (-2.4,2.55,0.0)
            (-2.25,2.55,0.0)
            (-2.1,2.55,0.0)
            (-1.95,2.55,0.0)
            (-1.8,2.55,0.0)
            (-1.65,2.55,0.0)
            (-1.5,2.55,0.0)
            (-1.35,2.55,0.0)
            (-1.2,2.55,0.0)
            (-1.05,2.55,0.0)
            (-0.9,2.55,0.0)
            (-0.75,2.55,0.0)
            (-0.6,2.55,0.0)
            (-0.45,2.55,0.0)
            (-0.3,2.55,15.0)
            (-0.15,2.55,15.0)
            (0.0,2.55,15.0)
            (0.15,2.55,15.0)
            (0.3,2.55,15.0)
            (0.45,2.55,15.0)
            (0.6,2.55,15.0)
            (0.75,2.55,15.0)
            (0.9,2.55,15.0)
            (1.05,2.55,15.0)
            (1.2,2.55,0.0)
            (1.35,2.55,0.0)
            (1.5,2.55,0.0)
            (1.65,2.55,0.0)
            (1.8,2.55,0.0)
            (1.95,2.55,0.0)
            (2.1,2.55,0.0)
            (2.25,2.55,0.0)
            (2.4,2.55,0.0)
            (2.55,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_bartels-biaxial.tex <==
\tikzsetfigurename{lamination_matrix-svk_bartels-biaxial}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,9.0)
            (0.2,0.1,9.0)
            (0.3,0.1,9.0)
            (0.4,0.1,9.0)
            (0.5,0.1,9.0)
            (0.6,0.1,9.0)
            (0.7,0.1,9.0)
            (0.8,0.1,9.0)
            (0.9,0.1,9.0)
            (1.0,0.1,9.0)
            (1.1,0.1,9.0)
            (1.2,0.1,0.0)
            (1.3,0.1,0.0)
            (1.4,0.1,0.0)
            (1.5,0.1,0.0)
            (1.6,0.1,0.0)
            (1.7,0.1,0.0)
            (1.8,0.1,0.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (0.1,0.2,9.0)
            (0.2,0.2,9.0)
            (0.3,0.2,9.0)
            (0.4,0.2,9.0)
            (0.5,0.2,9.0)
            (0.6,0.2,9.0)
            (0.7,0.2,9.0)
            (0.8,0.2,9.0)
            (0.9,0.2,9.0)
            (1.0,0.2,9.0)
            (1.1,0.2,9.0)
            (1.2,0.2,9.0)
            (1.3,0.2,9.0)
            (1.4,0.2,9.0)
            (1.5,0.2,9.0)
            (1.6,0.2,9.0)
            (1.7,0.2,9.0)
            (1.8,0.2,9.0)
            (1.9,0.2,9.0)
            (2.0,0.2,9.0)

            (0.1,0.3,9.0)
            (0.2,0.3,9.0)
            (0.3,0.3,9.0)
            (0.4,0.3,9.0)
            (0.5,0.3,9.0)
            (0.6,0.3,9.0)
            (0.7,0.3,9.0)
            (0.8,0.3,9.0)
            (0.9,0.3,9.0)
            (1.0,0.3,9.0)
            (1.1,0.3,9.0)
            (1.2,0.3,9.0)
            (1.3,0.3,9.0)
            (1.4,0.3,9.0)
            (1.5,0.3,9.0)
            (1.6,0.3,9.0)
            (1.7,0.3,9.0)
            (1.8,0.3,9.0)
            (1.9,0.3,9.0)
            (2.0,0.3,9.0)

            (0.1,0.4,9.0)
            (0.2,0.4,9.0)
            (0.3,0.4,9.0)
            (0.4,0.4,9.0)
            (0.5,0.4,9.0)
            (0.6,0.4,9.0)
            (0.7,0.4,9.0)
            (0.8,0.4,9.0)
            (0.9,0.4,9.0)
            (1.0,0.4,9.0)
            (1.1,0.4,9.0)
            (1.2,0.4,9.0)
            (1.3,0.4,9.0)
            (1.4,0.4,9.0)
            (1.5,0.4,9.0)
            (1.6,0.4,9.0)
            (1.7,0.4,9.0)
            (1.8,0.4,9.0)
            (1.9,0.4,9.0)
            (2.0,0.4,9.0)

            (0.1,0.5,9.0)
            (0.2,0.5,9.0)
            (0.3,0.5,9.0)
            (0.4,0.5,9.0)
            (0.5,0.5,9.0)
            (0.6,0.5,9.0)
            (0.7,0.5,9.0)
            (0.8,0.5,9.0)
            (0.9,0.5,9.0)
            (1.0,0.5,9.0)
            (1.1,0.5,9.0)
            (1.2,0.5,9.0)
            (1.3,0.5,9.0)
            (1.4,0.5,9.0)
            (1.5,0.5,9.0)
            (1.6,0.5,9.0)
            (1.7,0.5,9.0)
            (1.8,0.5,9.0)
            (1.9,0.5,0.0)
            (2.0,0.5,0.0)

            (0.1,0.6,9.0)
            (0.2,0.6,9.0)
            (0.3,0.6,9.0)
            (0.4,0.6,9.0)
            (0.5,0.6,9.0)
            (0.6,0.6,9.0)
            (0.7,0.6,9.0)
            (0.8,0.6,9.0)
            (0.9,0.6,9.0)
            (1.0,0.6,9.0)
            (1.1,0.6,9.0)
            (1.2,0.6,9.0)
            (1.3,0.6,9.0)
            (1.4,0.6,9.0)
            (1.5,0.6,9.0)
            (1.6,0.6,9.0)
            (1.7,0.6,9.0)
            (1.8,0.6,9.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (0.1,0.7,9.0)
            (0.2,0.7,9.0)
            (0.3,0.7,9.0)
            (0.4,0.7,9.0)
            (0.5,0.7,9.0)
            (0.6,0.7,9.0)
            (0.7,0.7,9.0)
            (0.8,0.7,9.0)
            (0.9,0.7,9.0)
            (1.0,0.7,9.0)
            (1.1,0.7,9.0)
            (1.2,0.7,9.0)
            (1.3,0.7,9.0)
            (1.4,0.7,9.0)
            (1.5,0.7,9.0)
            (1.6,0.7,9.0)
            (1.7,0.7,9.0)
            (1.8,0.7,9.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (0.1,0.8,9.0)
            (0.2,0.8,9.0)
            (0.3,0.8,9.0)
            (0.4,0.8,9.0)
            (0.5,0.8,9.0)
            (0.6,0.8,9.0)
            (0.7,0.8,9.0)
            (0.8,0.8,9.0)
            (0.9,0.8,9.0)
            (1.0,0.8,9.0)
            (1.1,0.8,0.0)
            (1.2,0.8,0.0)
            (1.3,0.8,0.0)
            (1.4,0.8,9.0)
            (1.5,0.8,9.0)
            (1.6,0.8,9.0)
            (1.7,0.8,9.0)
            (1.8,0.8,9.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (0.1,0.9,9.0)
            (0.2,0.9,9.0)
            (0.3,0.9,9.0)
            (0.4,0.9,9.0)
            (0.5,0.9,9.0)
            (0.6,0.9,9.0)
            (0.7,0.9,9.0)
            (0.8,0.9,9.0)
            (0.9,0.9,6.0)
            (1.0,0.9,9.0)
            (1.1,0.9,0.0)
            (1.2,0.9,0.0)
            (1.3,0.9,0.0)
            (1.4,0.9,9.0)
            (1.5,0.9,9.0)
            (1.6,0.9,9.0)
            (1.7,0.9,9.0)
            (1.8,0.9,9.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (0.1,1.0,9.0)
            (0.2,1.0,9.0)
            (0.3,1.0,9.0)
            (0.4,1.0,9.0)
            (0.5,1.0,9.0)
            (0.6,1.0,9.0)
            (0.7,1.0,9.0)
            (0.8,1.0,9.0)
            (0.9,1.0,9.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,9.0)
            (1.5,1.0,9.0)
            (1.6,1.0,9.0)
            (1.7,1.0,9.0)
            (1.8,1.0,9.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (0.1,1.1,9.0)
            (0.2,1.1,9.0)
            (0.3,1.1,9.0)
            (0.4,1.1,9.0)
            (0.5,1.1,9.0)
            (0.6,1.1,9.0)
            (0.7,1.1,9.0)
            (0.8,1.1,0.0)
            (0.9,1.1,0.0)
            (1.0,1.1,0.0)
            (1.1,1.1,0.0)
            (1.2,1.1,0.0)
            (1.3,1.1,0.0)
            (1.4,1.1,9.0)
            (1.5,1.1,9.0)
            (1.6,1.1,9.0)
            (1.7,1.1,9.0)
            (1.8,1.1,9.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (0.1,1.2,0.0)
            (0.2,1.2,9.0)
            (0.3,1.2,9.0)
            (0.4,1.2,9.0)
            (0.5,1.2,9.0)
            (0.6,1.2,9.0)
            (0.7,1.2,9.0)
            (0.8,1.2,0.0)
            (0.9,1.2,0.0)
            (1.0,1.2,0.0)
            (1.1,1.2,0.0)
            (1.2,1.2,0.0)
            (1.3,1.2,0.0)
            (1.4,1.2,9.0)
            (1.5,1.2,9.0)
            (1.6,1.2,9.0)
            (1.7,1.2,9.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (0.1,1.3,0.0)
            (0.2,1.3,9.0)
            (0.3,1.3,9.0)
            (0.4,1.3,9.0)
            (0.5,1.3,9.0)
            (0.6,1.3,9.0)
            (0.7,1.3,9.0)
            (0.8,1.3,0.0)
            (0.9,1.3,0.0)
            (1.0,1.3,0.0)
            (1.1,1.3,0.0)
            (1.2,1.3,9.0)
            (1.3,1.3,0.0)
            (1.4,1.3,9.0)
            (1.5,1.3,9.0)
            (1.6,1.3,9.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (0.1,1.4,0.0)
            (0.2,1.4,9.0)
            (0.3,1.4,9.0)
            (0.4,1.4,9.0)
            (0.5,1.4,9.0)
            (0.6,1.4,9.0)
            (0.7,1.4,9.0)
            (0.8,1.4,9.0)
            (0.9,1.4,9.0)
            (1.0,1.4,9.0)
            (1.1,1.4,9.0)
            (1.2,1.4,9.0)
            (1.3,1.4,9.0)
            (1.4,1.4,9.0)
            (1.5,1.4,9.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (0.1,1.5,0.0)
            (0.2,1.5,9.0)
            (0.3,1.5,9.0)
            (0.4,1.5,9.0)
            (0.5,1.5,9.0)
            (0.6,1.5,9.0)
            (0.7,1.5,9.0)
            (0.8,1.5,9.0)
            (0.9,1.5,9.0)
            (1.0,1.5,9.0)
            (1.1,1.5,9.0)
            (1.2,1.5,9.0)
            (1.3,1.5,9.0)
            (1.4,1.5,9.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (0.1,1.6,0.0)
            (0.2,1.6,0.0)
            (0.3,1.6,9.0)
            (0.4,1.6,9.0)
            (0.5,1.6,9.0)
            (0.6,1.6,9.0)
            (0.7,1.6,9.0)
            (0.8,1.6,9.0)
            (0.9,1.6,9.0)
            (1.0,1.6,9.0)
            (1.1,1.6,9.0)
            (1.2,1.6,9.0)
            (1.3,1.6,9.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (0.1,1.7,0.0)
            (0.2,1.7,9.0)
            (0.3,1.7,9.0)
            (0.4,1.7,9.0)
            (0.5,1.7,9.0)
            (0.6,1.7,9.0)
            (0.7,1.7,9.0)
            (0.8,1.7,9.0)
            (0.9,1.7,9.0)
            (1.0,1.7,9.0)
            (1.1,1.7,9.0)
            (1.2,1.7,9.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (0.1,1.8,0.0)
            (0.2,1.8,9.0)
            (0.3,1.8,9.0)
            (0.4,1.8,9.0)
            (0.5,1.8,9.0)
            (0.6,1.8,9.0)
            (0.7,1.8,9.0)
            (0.8,1.8,9.0)
            (0.9,1.8,9.0)
            (1.0,1.8,9.0)
            (1.1,1.8,9.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (0.1,1.9,0.0)
            (0.2,1.9,9.0)
            (0.3,1.9,9.0)
            (0.4,1.9,9.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (0.1,2.0,0.0)
            (0.2,2.0,9.0)
            (0.3,2.0,9.0)
            (0.4,2.0,9.0)
            (0.5,2.0,0.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_bartels-diagonal-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-svk_bartels-diagonal-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.0,0.0)
            (0.2,-2.0,1.0)
            (0.3,-2.0,2.0)
            (0.4,-2.0,0.0)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,0.0)
            (1.4,-2.0,0.0)
            (1.5,-2.0,0.0)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,0.0)
            (1.9,-2.0,0.0)
            (2.0,-2.0,0.0)

            (0.1,-1.9,0.0)
            (0.2,-1.9,0.0)
            (0.3,-1.9,0.0)
            (0.4,-1.9,0.0)
            (0.5,-1.9,0.0)
            (0.6,-1.9,0.0)
            (0.7,-1.9,0.0)
            (0.8,-1.9,0.0)
            (0.9,-1.9,0.0)
            (1.0,-1.9,0.0)
            (1.1,-1.9,0.0)
            (1.2,-1.9,0.0)
            (1.3,-1.9,0.0)
            (1.4,-1.9,0.0)
            (1.5,-1.9,0.0)
            (1.6,-1.9,0.0)
            (1.7,-1.9,0.0)
            (1.8,-1.9,0.0)
            (1.9,-1.9,0.0)
            (2.0,-1.9,0.0)

            (0.1,-1.8,0.0)
            (0.2,-1.8,2.0)
            (0.3,-1.8,2.0)
            (0.4,-1.8,1.0)
            (0.5,-1.8,3.0)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,0.0)
            (1.4,-1.8,0.0)
            (1.5,-1.8,0.0)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.9,-1.8,0.0)
            (2.0,-1.8,0.0)

            (0.1,-1.7,0.0)
            (0.2,-1.7,2.0)
            (0.3,-1.7,2.0)
            (0.4,-1.7,6.0)
            (0.5,-1.7,1.0)
            (0.6,-1.7,4.0)
            (0.7,-1.7,2.0)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,0.0)
            (1.3,-1.7,0.0)
            (1.4,-1.7,0.0)
            (1.5,-1.7,0.0)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,0.0)
            (1.9,-1.7,0.0)
            (2.0,-1.7,0.0)

            (0.1,-1.6,0.0)
            (0.2,-1.6,8.0)
            (0.3,-1.6,0.0)
            (0.4,-1.6,9.0)
            (0.5,-1.6,9.0)
            (0.6,-1.6,1.0)
            (0.7,-1.6,2.0)
            (0.8,-1.6,2.0)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,0.0)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,0.0)
            (1.9,-1.6,0.0)
            (2.0,-1.6,0.0)

            (0.1,-1.5,0.0)
            (0.2,-1.5,9.0)
            (0.3,-1.5,9.0)
            (0.4,-1.5,9.0)
            (0.5,-1.5,9.0)
            (0.6,-1.5,9.0)
            (0.7,-1.5,9.0)
            (0.8,-1.5,0.0)
            (0.9,-1.5,8.0)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,0.0)
            (1.3,-1.5,0.0)
            (1.4,-1.5,0.0)
            (1.5,-1.5,0.0)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,0.0)
            (1.9,-1.5,0.0)
            (2.0,-1.5,0.0)

            (0.1,-1.4,9.0)
            (0.2,-1.4,9.0)
            (0.3,-1.4,9.0)
            (0.4,-1.4,9.0)
            (0.5,-1.4,9.0)
            (0.6,-1.4,9.0)
            (0.7,-1.4,9.0)
            (0.8,-1.4,9.0)
            (0.9,-1.4,9.0)
            (1.0,-1.4,0.0)
            (1.1,-1.4,0.0)
            (1.2,-1.4,0.0)
            (1.3,-1.4,0.0)
            (1.4,-1.4,0.0)
            (1.5,-1.4,0.0)
            (1.6,-1.4,0.0)
            (1.7,-1.4,0.0)
            (1.8,-1.4,0.0)
            (1.9,-1.4,0.0)
            (2.0,-1.4,0.0)

            (0.1,-1.3,9.0)
            (0.2,-1.3,9.0)
            (0.3,-1.3,9.0)
            (0.4,-1.3,9.0)
            (0.5,-1.3,9.0)
            (0.6,-1.3,9.0)
            (0.7,-1.3,9.0)
            (0.8,-1.3,9.0)
            (0.9,-1.3,9.0)
            (1.0,-1.3,9.0)
            (1.1,-1.3,0.0)
            (1.2,-1.3,0.0)
            (1.3,-1.3,0.0)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,0.0)
            (1.9,-1.3,0.0)
            (2.0,-1.3,0.0)

            (0.1,-1.2,9.0)
            (0.2,-1.2,9.0)
            (0.3,-1.2,9.0)
            (0.4,-1.2,9.0)
            (0.5,-1.2,9.0)
            (0.6,-1.2,9.0)
            (0.7,-1.2,9.0)
            (0.8,-1.2,9.0)
            (0.9,-1.2,9.0)
            (1.0,-1.2,9.0)
            (1.1,-1.2,9.0)
            (1.2,-1.2,0.0)
            (1.3,-1.2,0.0)
            (1.4,-1.2,0.0)
            (1.5,-1.2,0.0)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,0.0)
            (1.9,-1.2,0.0)
            (2.0,-1.2,0.0)

            (0.1,-1.1,9.0)
            (0.2,-1.1,9.0)
            (0.3,-1.1,9.0)
            (0.4,-1.1,9.0)
            (0.5,-1.1,9.0)
            (0.6,-1.1,9.0)
            (0.7,-1.1,9.0)
            (0.8,-1.1,9.0)
            (0.9,-1.1,9.0)
            (1.0,-1.1,9.0)
            (1.1,-1.1,9.0)
            (1.2,-1.1,9.0)
            (1.3,-1.1,0.0)
            (1.4,-1.1,0.0)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,0.0)
            (1.9,-1.1,0.0)
            (2.0,-1.1,0.0)

            (0.1,-1.0,9.0)
            (0.2,-1.0,9.0)
            (0.3,-1.0,9.0)
            (0.4,-1.0,9.0)
            (0.5,-1.0,9.0)
            (0.6,-1.0,9.0)
            (0.7,-1.0,9.0)
            (0.8,-1.0,9.0)
            (0.9,-1.0,9.0)
            (1.0,-1.0,9.0)
            (1.1,-1.0,9.0)
            (1.2,-1.0,9.0)
            (1.3,-1.0,9.0)
            (1.4,-1.0,0.0)
            (1.5,-1.0,0.0)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,0.0)
            (1.9,-1.0,0.0)
            (2.0,-1.0,0.0)

            (0.1,-0.9,9.0)
            (0.2,-0.9,9.0)
            (0.3,-0.9,9.0)
            (0.4,-0.9,9.0)
            (0.5,-0.9,9.0)
            (0.6,-0.9,9.0)
            (0.7,-0.9,9.0)
            (0.8,-0.9,9.0)
            (0.9,-0.9,9.0)
            (1.0,-0.9,9.0)
            (1.1,-0.9,9.0)
            (1.2,-0.9,9.0)
            (1.3,-0.9,9.0)
            (1.4,-0.9,9.0)
            (1.5,-0.9,0.0)
            (1.6,-0.9,0.0)
            (1.7,-0.9,0.0)
            (1.8,-0.9,0.0)
            (1.9,-0.9,0.0)
            (2.0,-0.9,0.0)

            (0.1,-0.8,9.0)
            (0.2,-0.8,9.0)
            (0.3,-0.8,9.0)
            (0.4,-0.8,9.0)
            (0.5,-0.8,9.0)
            (0.6,-0.8,9.0)
            (0.7,-0.8,9.0)
            (0.8,-0.8,9.0)
            (0.9,-0.8,9.0)
            (1.0,-0.8,9.0)
            (1.1,-0.8,9.0)
            (1.2,-0.8,9.0)
            (1.3,-0.8,9.0)
            (1.4,-0.8,9.0)
            (1.5,-0.8,9.0)
            (1.6,-0.8,0.0)
            (1.7,-0.8,0.0)
            (1.8,-0.8,0.0)
            (1.9,-0.8,0.0)
            (2.0,-0.8,0.0)

            (0.1,-0.7,9.0)
            (0.2,-0.7,9.0)
            (0.3,-0.7,9.0)
            (0.4,-0.7,9.0)
            (0.5,-0.7,9.0)
            (0.6,-0.7,9.0)
            (0.7,-0.7,9.0)
            (0.8,-0.7,9.0)
            (0.9,-0.7,9.0)
            (1.0,-0.7,9.0)
            (1.1,-0.7,9.0)
            (1.2,-0.7,9.0)
            (1.3,-0.7,9.0)
            (1.4,-0.7,9.0)
            (1.5,-0.7,9.0)
            (1.6,-0.7,9.0)
            (1.7,-0.7,0.0)
            (1.8,-0.7,0.0)
            (1.9,-0.7,0.0)
            (2.0,-0.7,0.0)

            (0.1,-0.6,9.0)
            (0.2,-0.6,9.0)
            (0.3,-0.6,9.0)
            (0.4,-0.6,9.0)
            (0.5,-0.6,9.0)
            (0.6,-0.6,9.0)
            (0.7,-0.6,9.0)
            (0.8,-0.6,9.0)
            (0.9,-0.6,9.0)
            (1.0,-0.6,9.0)
            (1.1,-0.6,9.0)
            (1.2,-0.6,9.0)
            (1.3,-0.6,9.0)
            (1.4,-0.6,9.0)
            (1.5,-0.6,0.0)
            (1.6,-0.6,9.0)
            (1.7,-0.6,0.0)
            (1.8,-0.6,0.0)
            (1.9,-0.6,0.0)
            (2.0,-0.6,0.0)

            (0.1,-0.5,9.0)
            (0.2,-0.5,9.0)
            (0.3,-0.5,9.0)
            (0.4,-0.5,9.0)
            (0.5,-0.5,9.0)
            (0.6,-0.5,9.0)
            (0.7,-0.5,9.0)
            (0.8,-0.5,9.0)
            (0.9,-0.5,9.0)
            (1.0,-0.5,9.0)
            (1.1,-0.5,9.0)
            (1.2,-0.5,9.0)
            (1.3,-0.5,9.0)
            (1.4,-0.5,9.0)
            (1.5,-0.5,0.0)
            (1.6,-0.5,9.0)
            (1.7,-0.5,9.0)
            (1.8,-0.5,0.0)
            (1.9,-0.5,0.0)
            (2.0,-0.5,0.0)

            (0.1,-0.4,9.0)
            (0.2,-0.4,9.0)
            (0.3,-0.4,9.0)
            (0.4,-0.4,9.0)
            (0.5,-0.4,9.0)
            (0.6,-0.4,9.0)
            (0.7,-0.4,9.0)
            (0.8,-0.4,9.0)
            (0.9,-0.4,9.0)
            (1.0,-0.4,9.0)
            (1.1,-0.4,9.0)
            (1.2,-0.4,9.0)
            (1.3,-0.4,0.0)
            (1.4,-0.4,0.0)
            (1.5,-0.4,9.0)
            (1.6,-0.4,0.0)
            (1.7,-0.4,0.0)
            (1.8,-0.4,0.0)
            (1.9,-0.4,0.0)
            (2.0,-0.4,0.0)

            (0.1,-0.3,9.0)
            (0.2,-0.3,9.0)
            (0.3,-0.3,9.0)
            (0.4,-0.3,9.0)
            (0.5,-0.3,9.0)
            (0.6,-0.3,9.0)
            (0.7,-0.3,9.0)
            (0.8,-0.3,9.0)
            (0.9,-0.3,9.0)
            (1.0,-0.3,9.0)
            (1.1,-0.3,0.0)
            (1.2,-0.3,0.0)
            (1.3,-0.3,0.0)
            (1.4,-0.3,0.0)
            (1.5,-0.3,0.0)
            (1.6,-0.3,9.0)
            (1.7,-0.3,9.0)
            (1.8,-0.3,0.0)
            (1.9,-0.3,0.0)
            (2.0,-0.3,0.0)

            (0.1,-0.2,9.0)
            (0.2,-0.2,9.0)
            (0.3,-0.2,9.0)
            (0.4,-0.2,9.0)
            (0.5,-0.2,9.0)
            (0.6,-0.2,9.0)
            (0.7,-0.2,9.0)
            (0.8,-0.2,9.0)
            (0.9,-0.2,9.0)
            (1.0,-0.2,0.0)
            (1.1,-0.2,0.0)
            (1.2,-0.2,0.0)
            (1.3,-0.2,0.0)
            (1.4,-0.2,0.0)
            (1.5,-0.2,0.0)
            (1.6,-0.2,9.0)
            (1.7,-0.2,9.0)
            (1.8,-0.2,9.0)
            (1.9,-0.2,0.0)
            (2.0,-0.2,0.0)

            (0.1,-0.1,9.0)
            (0.2,-0.1,9.0)
            (0.3,-0.1,9.0)
            (0.4,-0.1,9.0)
            (0.5,-0.1,9.0)
            (0.6,-0.1,9.0)
            (0.7,-0.1,9.0)
            (0.8,-0.1,9.0)
            (0.9,-0.1,9.0)
            (1.0,-0.1,0.0)
            (1.1,-0.1,0.0)
            (1.2,-0.1,0.0)
            (1.3,-0.1,0.0)
            (1.4,-0.1,9.0)
            (1.5,-0.1,9.0)
            (1.6,-0.1,9.0)
            (1.7,-0.1,9.0)
            (1.8,-0.1,9.0)
            (1.9,-0.1,0.0)
            (2.0,-0.1,0.0)

            (0.1,0.0,9.0)
            (0.2,0.0,9.0)
            (0.3,0.0,9.0)
            (0.4,0.0,9.0)
            (0.5,0.0,9.0)
            (0.6,0.0,9.0)
            (0.7,0.0,9.0)
            (0.8,0.0,9.0)
            (0.9,0.0,9.0)
            (1.0,0.0,0.0)
            (1.1,0.0,0.0)
            (1.2,0.0,0.0)
            (1.3,0.0,0.0)
            (1.4,0.0,9.0)
            (1.5,0.0,9.0)
            (1.6,0.0,9.0)
            (1.7,0.0,9.0)
            (1.8,0.0,9.0)
            (1.9,0.0,0.0)
            (2.0,0.0,0.0)

            (0.1,0.1,9.0)
            (0.2,0.1,9.0)
            (0.3,0.1,9.0)
            (0.4,0.1,9.0)
            (0.5,0.1,9.0)
            (0.6,0.1,9.0)
            (0.7,0.1,9.0)
            (0.8,0.1,9.0)
            (0.9,0.1,9.0)
            (1.0,0.1,0.0)
            (1.1,0.1,0.0)
            (1.2,0.1,0.0)
            (1.3,0.1,0.0)
            (1.4,0.1,9.0)
            (1.5,0.1,9.0)
            (1.6,0.1,9.0)
            (1.7,0.1,9.0)
            (1.8,0.1,9.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (0.1,0.2,9.0)
            (0.2,0.2,9.0)
            (0.3,0.2,9.0)
            (0.4,0.2,9.0)
            (0.5,0.2,9.0)
            (0.6,0.2,9.0)
            (0.7,0.2,9.0)
            (0.8,0.2,9.0)
            (0.9,0.2,9.0)
            (1.0,0.2,0.0)
            (1.1,0.2,0.0)
            (1.2,0.2,0.0)
            (1.3,0.2,0.0)
            (1.4,0.2,0.0)
            (1.5,0.2,0.0)
            (1.6,0.2,9.0)
            (1.7,0.2,9.0)
            (1.8,0.2,9.0)
            (1.9,0.2,0.0)
            (2.0,0.2,0.0)

            (0.1,0.3,9.0)
            (0.2,0.3,9.0)
            (0.3,0.3,9.0)
            (0.4,0.3,9.0)
            (0.5,0.3,9.0)
            (0.6,0.3,9.0)
            (0.7,0.3,9.0)
            (0.8,0.3,9.0)
            (0.9,0.3,0.0)
            (1.0,0.3,9.0)
            (1.1,0.3,0.0)
            (1.2,0.3,0.0)
            (1.3,0.3,0.0)
            (1.4,0.3,0.0)
            (1.5,0.3,0.0)
            (1.6,0.3,9.0)
            (1.7,0.3,9.0)
            (1.8,0.3,0.0)
            (1.9,0.3,0.0)
            (2.0,0.3,0.0)

            (0.1,0.4,9.0)
            (0.2,0.4,9.0)
            (0.3,0.4,9.0)
            (0.4,0.4,9.0)
            (0.5,0.4,9.0)
            (0.6,0.4,9.0)
            (0.7,0.4,9.0)
            (0.8,0.4,9.0)
            (0.9,0.4,9.0)
            (1.0,0.4,9.0)
            (1.1,0.4,9.0)
            (1.2,0.4,9.0)
            (1.3,0.4,0.0)
            (1.4,0.4,0.0)
            (1.5,0.4,9.0)
            (1.6,0.4,9.0)
            (1.7,0.4,9.0)
            (1.8,0.4,0.0)
            (1.9,0.4,0.0)
            (2.0,0.4,0.0)

            (0.1,0.5,9.0)
            (0.2,0.5,9.0)
            (0.3,0.5,9.0)
            (0.4,0.5,9.0)
            (0.5,0.5,9.0)
            (0.6,0.5,9.0)
            (0.7,0.5,9.0)
            (0.8,0.5,9.0)
            (0.9,0.5,9.0)
            (1.0,0.5,9.0)
            (1.1,0.5,9.0)
            (1.2,0.5,9.0)
            (1.3,0.5,9.0)
            (1.4,0.5,9.0)
            (1.5,0.5,9.0)
            (1.6,0.5,9.0)
            (1.7,0.5,9.0)
            (1.8,0.5,0.0)
            (1.9,0.5,0.0)
            (2.0,0.5,0.0)

            (0.1,0.6,9.0)
            (0.2,0.6,9.0)
            (0.3,0.6,9.0)
            (0.4,0.6,9.0)
            (0.5,0.6,9.0)
            (0.6,0.6,9.0)
            (0.7,0.6,9.0)
            (0.8,0.6,9.0)
            (0.9,0.6,9.0)
            (1.0,0.6,9.0)
            (1.1,0.6,9.0)
            (1.2,0.6,9.0)
            (1.3,0.6,9.0)
            (1.4,0.6,9.0)
            (1.5,0.6,0.0)
            (1.6,0.6,9.0)
            (1.7,0.6,0.0)
            (1.8,0.6,0.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (0.1,0.7,9.0)
            (0.2,0.7,9.0)
            (0.3,0.7,9.0)
            (0.4,0.7,9.0)
            (0.5,0.7,9.0)
            (0.6,0.7,9.0)
            (0.7,0.7,9.0)
            (0.8,0.7,9.0)
            (0.9,0.7,9.0)
            (1.0,0.7,9.0)
            (1.1,0.7,9.0)
            (1.2,0.7,9.0)
            (1.3,0.7,9.0)
            (1.4,0.7,9.0)
            (1.5,0.7,9.0)
            (1.6,0.7,9.0)
            (1.7,0.7,0.0)
            (1.8,0.7,0.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (0.1,0.8,9.0)
            (0.2,0.8,9.0)
            (0.3,0.8,9.0)
            (0.4,0.8,9.0)
            (0.5,0.8,9.0)
            (0.6,0.8,9.0)
            (0.7,0.8,9.0)
            (0.8,0.8,9.0)
            (0.9,0.8,9.0)
            (1.0,0.8,9.0)
            (1.1,0.8,9.0)
            (1.2,0.8,9.0)
            (1.3,0.8,9.0)
            (1.4,0.8,9.0)
            (1.5,0.8,9.0)
            (1.6,0.8,0.0)
            (1.7,0.8,0.0)
            (1.8,0.8,0.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (0.1,0.9,9.0)
            (0.2,0.9,9.0)
            (0.3,0.9,9.0)
            (0.4,0.9,9.0)
            (0.5,0.9,9.0)
            (0.6,0.9,9.0)
            (0.7,0.9,9.0)
            (0.8,0.9,9.0)
            (0.9,0.9,9.0)
            (1.0,0.9,9.0)
            (1.1,0.9,9.0)
            (1.2,0.9,9.0)
            (1.3,0.9,9.0)
            (1.4,0.9,9.0)
            (1.5,0.9,0.0)
            (1.6,0.9,0.0)
            (1.7,0.9,0.0)
            (1.8,0.9,0.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (0.1,1.0,9.0)
            (0.2,1.0,9.0)
            (0.3,1.0,9.0)
            (0.4,1.0,9.0)
            (0.5,1.0,9.0)
            (0.6,1.0,9.0)
            (0.7,1.0,9.0)
            (0.8,1.0,9.0)
            (0.9,1.0,9.0)
            (1.0,1.0,9.0)
            (1.1,1.0,9.0)
            (1.2,1.0,9.0)
            (1.3,1.0,9.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (0.1,1.1,9.0)
            (0.2,1.1,9.0)
            (0.3,1.1,9.0)
            (0.4,1.1,9.0)
            (0.5,1.1,9.0)
            (0.6,1.1,9.0)
            (0.7,1.1,9.0)
            (0.8,1.1,9.0)
            (0.9,1.1,9.0)
            (1.0,1.1,9.0)
            (1.1,1.1,9.0)
            (1.2,1.1,9.0)
            (1.3,1.1,0.0)
            (1.4,1.1,0.0)
            (1.5,1.1,0.0)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,0.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (0.1,1.2,9.0)
            (0.2,1.2,9.0)
            (0.3,1.2,9.0)
            (0.4,1.2,9.0)
            (0.5,1.2,9.0)
            (0.6,1.2,9.0)
            (0.7,1.2,9.0)
            (0.8,1.2,9.0)
            (0.9,1.2,9.0)
            (1.0,1.2,9.0)
            (1.1,1.2,9.0)
            (1.2,1.2,0.0)
            (1.3,1.2,0.0)
            (1.4,1.2,0.0)
            (1.5,1.2,0.0)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (0.1,1.3,9.0)
            (0.2,1.3,9.0)
            (0.3,1.3,9.0)
            (0.4,1.3,9.0)
            (0.5,1.3,9.0)
            (0.6,1.3,9.0)
            (0.7,1.3,9.0)
            (0.8,1.3,9.0)
            (0.9,1.3,9.0)
            (1.0,1.3,9.0)
            (1.1,1.3,0.0)
            (1.2,1.3,0.0)
            (1.3,1.3,0.0)
            (1.4,1.3,0.0)
            (1.5,1.3,0.0)
            (1.6,1.3,0.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (0.1,1.4,9.0)
            (0.2,1.4,9.0)
            (0.3,1.4,9.0)
            (0.4,1.4,9.0)
            (0.5,1.4,9.0)
            (0.6,1.4,9.0)
            (0.7,1.4,9.0)
            (0.8,1.4,9.0)
            (0.9,1.4,9.0)
            (1.0,1.4,0.0)
            (1.1,1.4,0.0)
            (1.2,1.4,0.0)
            (1.3,1.4,0.0)
            (1.4,1.4,0.0)
            (1.5,1.4,0.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (0.1,1.5,0.0)
            (0.2,1.5,9.0)
            (0.3,1.5,9.0)
            (0.4,1.5,9.0)
            (0.5,1.5,9.0)
            (0.6,1.5,9.0)
            (0.7,1.5,9.0)
            (0.8,1.5,9.0)
            (0.9,1.5,9.0)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,0.0)
            (1.3,1.5,0.0)
            (1.4,1.5,0.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (0.1,1.6,0.0)
            (0.2,1.6,9.0)
            (0.3,1.6,9.0)
            (0.4,1.6,9.0)
            (0.5,1.6,9.0)
            (0.6,1.6,6.0)
            (0.7,1.6,9.0)
            (0.8,1.6,9.0)
            (0.9,1.6,0.0)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,0.0)
            (1.3,1.6,0.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (0.1,1.7,0.0)
            (0.2,1.7,2.0)
            (0.3,1.7,2.0)
            (0.4,1.7,9.0)
            (0.5,1.7,9.0)
            (0.6,1.7,9.0)
            (0.7,1.7,9.0)
            (0.8,1.7,0.0)
            (0.9,1.7,0.0)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,0.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (0.1,1.8,0.0)
            (0.2,1.8,9.0)
            (0.3,1.8,9.0)
            (0.4,1.8,0.0)
            (0.5,1.8,9.0)
            (0.6,1.8,0.0)
            (0.7,1.8,0.0)
            (0.8,1.8,0.0)
            (0.9,1.8,0.0)
            (1.0,1.8,0.0)
            (1.1,1.8,0.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (0.1,1.9,0.0)
            (0.2,1.9,4.0)
            (0.3,1.9,2.0)
            (0.4,1.9,2.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (0.1,2.0,0.0)
            (0.2,2.0,1.0)
            (0.3,2.0,2.0)
            (0.4,2.0,0.0)
            (0.5,2.0,0.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_bartels-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-svk_bartels-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.0,-2.0,0.0)
            (-1.9,-2.0,0.0)
            (-1.8,-2.0,0.0)
            (-1.7,-2.0,0.0)
            (-1.6,-2.0,0.0)
            (-1.5,-2.0,0.0)
            (-1.4,-2.0,0.0)
            (-1.3,-2.0,0.0)
            (-1.2,-2.0,0.0)
            (-1.1,-2.0,0.0)
            (-1.0,-2.0,0.0)
            (-0.9,-2.0,0.0)
            (-0.8,-2.0,0.0)
            (-0.7,-2.0,0.0)
            (-0.6,-2.0,0.0)
            (-0.5,-2.0,5.0)
            (-0.4,-2.0,0.0)
            (-0.3,-2.0,0.0)
            (-0.2,-2.0,0.0)
            (-0.1,-2.0,0.0)
            (0.0,-2.0,0.0)
            (0.1,-2.0,0.0)
            (0.2,-2.0,0.0)
            (0.3,-2.0,0.0)
            (0.4,-2.0,0.0)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,0.0)
            (1.4,-2.0,0.0)
            (1.5,-2.0,0.0)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,0.0)
            (1.9,-2.0,0.0)
            (2.0,-2.0,0.0)

            (-2.0,-1.9,0.0)
            (-1.9,-1.9,0.0)
            (-1.8,-1.9,0.0)
            (-1.7,-1.9,0.0)
            (-1.6,-1.9,0.0)
            (-1.5,-1.9,0.0)
            (-1.4,-1.9,0.0)
            (-1.3,-1.9,0.0)
            (-1.2,-1.9,0.0)
            (-1.1,-1.9,0.0)
            (-1.0,-1.9,0.0)
            (-0.9,-1.9,0.0)
            (-0.8,-1.9,0.0)
            (-0.7,-1.9,0.0)
            (-0.6,-1.9,0.0)
            (-0.5,-1.9,0.0)
            (-0.4,-1.9,0.0)
            (-0.3,-1.9,0.0)
            (-0.2,-1.9,0.0)
            (-0.1,-1.9,0.0)
            (0.0,-1.9,0.0)
            (0.1,-1.9,0.0)
            (0.2,-1.9,0.0)
            (0.3,-1.9,0.0)
            (0.4,-1.9,0.0)
            (0.5,-1.9,0.0)
            (0.6,-1.9,0.0)
            (0.7,-1.9,0.0)
            (0.8,-1.9,0.0)
            (0.9,-1.9,0.0)
            (1.0,-1.9,0.0)
            (1.1,-1.9,0.0)
            (1.2,-1.9,0.0)
            (1.3,-1.9,0.0)
            (1.4,-1.9,0.0)
            (1.5,-1.9,0.0)
            (1.6,-1.9,0.0)
            (1.7,-1.9,0.0)
            (1.8,-1.9,0.0)
            (1.9,-1.9,0.0)
            (2.0,-1.9,0.0)

            (-2.0,-1.8,0.0)
            (-1.9,-1.8,0.0)
            (-1.8,-1.8,0.0)
            (-1.7,-1.8,0.0)
            (-1.6,-1.8,0.0)
            (-1.5,-1.8,0.0)
            (-1.4,-1.8,0.0)
            (-1.3,-1.8,0.0)
            (-1.2,-1.8,0.0)
            (-1.1,-1.8,0.0)
            (-1.0,-1.8,0.0)
            (-0.9,-1.8,0.0)
            (-0.8,-1.8,0.0)
            (-0.7,-1.8,0.0)
            (-0.6,-1.8,0.0)
            (-0.5,-1.8,0.0)
            (-0.4,-1.8,0.0)
            (-0.3,-1.8,0.0)
            (-0.2,-1.8,0.0)
            (-0.1,-1.8,0.0)
            (0.0,-1.8,0.0)
            (0.1,-1.8,0.0)
            (0.2,-1.8,0.0)
            (0.3,-1.8,0.0)
            (0.4,-1.8,0.0)
            (0.5,-1.8,0.0)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,0.0)
            (1.4,-1.8,0.0)
            (1.5,-1.8,0.0)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.9,-1.8,0.0)
            (2.0,-1.8,0.0)

            (-2.0,-1.7,0.0)
            (-1.9,-1.7,0.0)
            (-1.8,-1.7,0.0)
            (-1.7,-1.7,0.0)
            (-1.6,-1.7,0.0)
            (-1.5,-1.7,0.0)
            (-1.4,-1.7,0.0)
            (-1.3,-1.7,0.0)
            (-1.2,-1.7,0.0)
            (-1.1,-1.7,0.0)
            (-1.0,-1.7,0.0)
            (-0.9,-1.7,0.0)
            (-0.8,-1.7,0.0)
            (-0.7,-1.7,0.0)
            (-0.6,-1.7,0.0)
            (-0.5,-1.7,1.0)
            (-0.4,-1.7,0.0)
            (-0.3,-1.7,0.0)
            (-0.2,-1.7,0.0)
            (-0.1,-1.7,0.0)
            (0.0,-1.7,0.0)
            (0.1,-1.7,0.0)
            (0.2,-1.7,0.0)
            (0.3,-1.7,0.0)
            (0.4,-1.7,0.0)
            (0.5,-1.7,0.0)
            (0.6,-1.7,0.0)
            (0.7,-1.7,0.0)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,0.0)
            (1.3,-1.7,0.0)
            (1.4,-1.7,0.0)
            (1.5,-1.7,0.0)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,0.0)
            (1.9,-1.7,0.0)
            (2.0,-1.7,0.0)

            (-2.0,-1.6,0.0)
            (-1.9,-1.6,0.0)
            (-1.8,-1.6,0.0)
            (-1.7,-1.6,0.0)
            (-1.6,-1.6,0.0)
            (-1.5,-1.6,0.0)
            (-1.4,-1.6,0.0)
            (-1.3,-1.6,0.0)
            (-1.2,-1.6,0.0)
            (-1.1,-1.6,0.0)
            (-1.0,-1.6,0.0)
            (-0.9,-1.6,0.0)
            (-0.8,-1.6,0.0)
            (-0.7,-1.6,0.0)
            (-0.6,-1.6,9.0)
            (-0.5,-1.6,7.0)
            (-0.4,-1.6,9.0)
            (-0.3,-1.6,1.0)
            (-0.2,-1.6,0.0)
            (-0.1,-1.6,0.0)
            (0.0,-1.6,0.0)
            (0.1,-1.6,0.0)
            (0.2,-1.6,0.0)
            (0.3,-1.6,0.0)
            (0.4,-1.6,0.0)
            (0.5,-1.6,0.0)
            (0.6,-1.6,0.0)
            (0.7,-1.6,0.0)
            (0.8,-1.6,0.0)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,0.0)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,0.0)
            (1.9,-1.6,0.0)
            (2.0,-1.6,0.0)

            (-2.0,-1.5,0.0)
            (-1.9,-1.5,0.0)
            (-1.8,-1.5,0.0)
            (-1.7,-1.5,0.0)
            (-1.6,-1.5,0.0)
            (-1.5,-1.5,0.0)
            (-1.4,-1.5,0.0)
            (-1.3,-1.5,0.0)
            (-1.2,-1.5,0.0)
            (-1.1,-1.5,0.0)
            (-1.0,-1.5,0.0)
            (-0.9,-1.5,0.0)
            (-0.8,-1.5,7.0)
            (-0.7,-1.5,9.0)
            (-0.6,-1.5,9.0)
            (-0.5,-1.5,9.0)
            (-0.4,-1.5,6.0)
            (-0.3,-1.5,8.0)
            (-0.2,-1.5,6.0)
            (-0.1,-1.5,9.0)
            (0.0,-1.5,0.0)
            (0.1,-1.5,0.0)
            (0.2,-1.5,0.0)
            (0.3,-1.5,0.0)
            (0.4,-1.5,0.0)
            (0.5,-1.5,0.0)
            (0.6,-1.5,0.0)
            (0.7,-1.5,0.0)
            (0.8,-1.5,0.0)
            (0.9,-1.5,0.0)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,0.0)
            (1.3,-1.5,0.0)
            (1.4,-1.5,0.0)
            (1.5,-1.5,0.0)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,0.0)
            (1.9,-1.5,0.0)
            (2.0,-1.5,0.0)

            (-2.0,-1.4,0.0)
            (-1.9,-1.4,0.0)
            (-1.8,-1.4,0.0)
            (-1.7,-1.4,0.0)
            (-1.6,-1.4,0.0)
            (-1.5,-1.4,0.0)
            (-1.4,-1.4,0.0)
            (-1.3,-1.4,0.0)
            (-1.2,-1.4,0.0)
            (-1.1,-1.4,9.0)
            (-1.0,-1.4,9.0)
            (-0.9,-1.4,9.0)
            (-0.8,-1.4,9.0)
            (-0.7,-1.4,9.0)
            (-0.6,-1.4,9.0)
            (-0.5,-1.4,9.0)
            (-0.4,-1.4,0.0)
            (-0.3,-1.4,8.0)
            (-0.2,-1.4,0.0)
            (-0.1,-1.4,0.0)
            (0.0,-1.4,0.0)
            (0.1,-1.4,0.0)
            (0.2,-1.4,0.0)
            (0.3,-1.4,0.0)
            (0.4,-1.4,0.0)
            (0.5,-1.4,9.0)
            (0.6,-1.4,9.0)
            (0.7,-1.4,9.0)
            (0.8,-1.4,0.0)
            (0.9,-1.4,0.0)
            (1.0,-1.4,0.0)
            (1.1,-1.4,0.0)
            (1.2,-1.4,0.0)
            (1.3,-1.4,0.0)
            (1.4,-1.4,0.0)
            (1.5,-1.4,0.0)
            (1.6,-1.4,0.0)
            (1.7,-1.4,0.0)
            (1.8,-1.4,0.0)
            (1.9,-1.4,0.0)
            (2.0,-1.4,0.0)

            (-2.0,-1.3,0.0)
            (-1.9,-1.3,0.0)
            (-1.8,-1.3,0.0)
            (-1.7,-1.3,0.0)
            (-1.6,-1.3,0.0)
            (-1.5,-1.3,0.0)
            (-1.4,-1.3,0.0)
            (-1.3,-1.3,0.0)
            (-1.2,-1.3,9.0)
            (-1.1,-1.3,2.0)
            (-1.0,-1.3,9.0)
            (-0.9,-1.3,9.0)
            (-0.8,-1.3,8.0)
            (-0.7,-1.3,5.0)
            (-0.6,-1.3,9.0)
            (-0.5,-1.3,9.0)
            (-0.4,-1.3,9.0)
            (-0.3,-1.3,9.0)
            (-0.2,-1.3,9.0)
            (-0.1,-1.3,9.0)
            (0.0,-1.3,9.0)
            (0.1,-1.3,9.0)
            (0.2,-1.3,9.0)
            (0.3,-1.3,9.0)
            (0.4,-1.3,9.0)
            (0.5,-1.3,9.0)
            (0.6,-1.3,9.0)
            (0.7,-1.3,9.0)
            (0.8,-1.3,9.0)
            (0.9,-1.3,0.0)
            (1.0,-1.3,0.0)
            (1.1,-1.3,0.0)
            (1.2,-1.3,0.0)
            (1.3,-1.3,0.0)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,0.0)
            (1.9,-1.3,0.0)
            (2.0,-1.3,0.0)

            (-2.0,-1.2,0.0)
            (-1.9,-1.2,0.0)
            (-1.8,-1.2,0.0)
            (-1.7,-1.2,0.0)
            (-1.6,-1.2,0.0)
            (-1.5,-1.2,0.0)
            (-1.4,-1.2,0.0)
            (-1.3,-1.2,9.0)
            (-1.2,-1.2,2.0)
            (-1.1,-1.2,9.0)
            (-1.0,-1.2,8.0)
            (-0.9,-1.2,1.0)
            (-0.8,-1.2,9.0)
            (-0.7,-1.2,9.0)
            (-0.6,-1.2,9.0)
            (-0.5,-1.2,9.0)
            (-0.4,-1.2,9.0)
            (-0.3,-1.2,9.0)
            (-0.2,-1.2,9.0)
            (-0.1,-1.2,9.0)
            (0.0,-1.2,9.0)
            (0.1,-1.2,9.0)
            (0.2,-1.2,9.0)
            (0.3,-1.2,9.0)
            (0.4,-1.2,9.0)
            (0.5,-1.2,9.0)
            (0.6,-1.2,9.0)
            (0.7,-1.2,9.0)
            (0.8,-1.2,9.0)
            (0.9,-1.2,9.0)
            (1.0,-1.2,0.0)
            (1.1,-1.2,0.0)
            (1.2,-1.2,0.0)
            (1.3,-1.2,0.0)
            (1.4,-1.2,0.0)
            (1.5,-1.2,0.0)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,0.0)
            (1.9,-1.2,0.0)
            (2.0,-1.2,0.0)

            (-2.0,-1.1,0.0)
            (-1.9,-1.1,0.0)
            (-1.8,-1.1,0.0)
            (-1.7,-1.1,0.0)
            (-1.6,-1.1,0.0)
            (-1.5,-1.1,0.0)
            (-1.4,-1.1,9.0)
            (-1.3,-1.1,2.0)
            (-1.2,-1.1,9.0)
            (-1.1,-1.1,9.0)
            (-1.0,-1.1,2.0)
            (-0.9,-1.1,9.0)
            (-0.8,-1.1,9.0)
            (-0.7,-1.1,9.0)
            (-0.6,-1.1,9.0)
            (-0.5,-1.1,9.0)
            (-0.4,-1.1,9.0)
            (-0.3,-1.1,9.0)
            (-0.2,-1.1,9.0)
            (-0.1,-1.1,9.0)
            (0.0,-1.1,9.0)
            (0.1,-1.1,9.0)
            (0.2,-1.1,9.0)
            (0.3,-1.1,9.0)
            (0.4,-1.1,9.0)
            (0.5,-1.1,9.0)
            (0.6,-1.1,9.0)
            (0.7,-1.1,9.0)
            (0.8,-1.1,9.0)
            (0.9,-1.1,9.0)
            (1.0,-1.1,9.0)
            (1.1,-1.1,0.0)
            (1.2,-1.1,0.0)
            (1.3,-1.1,0.0)
            (1.4,-1.1,0.0)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,0.0)
            (1.9,-1.1,0.0)
            (2.0,-1.1,0.0)

            (-2.0,-1.0,0.0)
            (-1.9,-1.0,0.0)
            (-1.8,-1.0,0.0)
            (-1.7,-1.0,0.0)
            (-1.6,-1.0,0.0)
            (-1.5,-1.0,0.0)
            (-1.4,-1.0,9.0)
            (-1.3,-1.0,9.0)
            (-1.2,-1.0,9.0)
            (-1.1,-1.0,2.0)
            (-1.0,-1.0,9.0)
            (-0.9,-1.0,9.0)
            (-0.8,-1.0,9.0)
            (-0.7,-1.0,9.0)
            (-0.6,-1.0,9.0)
            (-0.5,-1.0,9.0)
            (-0.4,-1.0,9.0)
            (-0.3,-1.0,9.0)
            (-0.2,-1.0,9.0)
            (-0.1,-1.0,9.0)
            (0.0,-1.0,9.0)
            (0.1,-1.0,9.0)
            (0.2,-1.0,9.0)
            (0.3,-1.0,9.0)
            (0.4,-1.0,9.0)
            (0.5,-1.0,9.0)
            (0.6,-1.0,9.0)
            (0.7,-1.0,0.0)
            (0.8,-1.0,0.0)
            (0.9,-1.0,9.0)
            (1.0,-1.0,9.0)
            (1.1,-1.0,9.0)
            (1.2,-1.0,0.0)
            (1.3,-1.0,0.0)
            (1.4,-1.0,0.0)
            (1.5,-1.0,0.0)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,0.0)
            (1.9,-1.0,0.0)
            (2.0,-1.0,0.0)

            (-2.0,-0.9,0.0)
            (-1.9,-0.9,0.0)
            (-1.8,-0.9,0.0)
            (-1.7,-0.9,0.0)
            (-1.6,-0.9,0.0)
            (-1.5,-0.9,0.0)
            (-1.4,-0.9,9.0)
            (-1.3,-0.9,9.0)
            (-1.2,-0.9,1.0)
            (-1.1,-0.9,9.0)
            (-1.0,-0.9,9.0)
            (-0.9,-0.9,9.0)
            (-0.8,-0.9,9.0)
            (-0.7,-0.9,9.0)
            (-0.6,-0.9,9.0)
            (-0.5,-0.9,9.0)
            (-0.4,-0.9,9.0)
            (-0.3,-0.9,9.0)
            (-0.2,-0.9,9.0)
            (-0.1,-0.9,9.0)
            (0.0,-0.9,9.0)
            (0.1,-0.9,9.0)
            (0.2,-0.9,9.0)
            (0.3,-0.9,9.0)
            (0.4,-0.9,9.0)
            (0.5,-0.9,9.0)
            (0.6,-0.9,9.0)
            (0.7,-0.9,0.0)
            (0.8,-0.9,0.0)
            (0.9,-0.9,0.0)
            (1.0,-0.9,9.0)
            (1.1,-0.9,9.0)
            (1.2,-0.9,9.0)
            (1.3,-0.9,0.0)
            (1.4,-0.9,0.0)
            (1.5,-0.9,0.0)
            (1.6,-0.9,0.0)
            (1.7,-0.9,0.0)
            (1.8,-0.9,0.0)
            (1.9,-0.9,0.0)
            (2.0,-0.9,0.0)

            (-2.0,-0.8,0.0)
            (-1.9,-0.8,0.0)
            (-1.8,-0.8,0.0)
            (-1.7,-0.8,0.0)
            (-1.6,-0.8,0.0)
            (-1.5,-0.8,9.0)
            (-1.4,-0.8,9.0)
            (-1.3,-0.8,8.0)
            (-1.2,-0.8,9.0)
            (-1.1,-0.8,9.0)
            (-1.0,-0.8,9.0)
            (-0.9,-0.8,9.0)
            (-0.8,-0.8,9.0)
            (-0.7,-0.8,9.0)
            (-0.6,-0.8,9.0)
            (-0.5,-0.8,9.0)
            (-0.4,-0.8,9.0)
            (-0.3,-0.8,9.0)
            (-0.2,-0.8,9.0)
            (-0.1,-0.8,9.0)
            (0.0,-0.8,9.0)
            (0.1,-0.8,9.0)
            (0.2,-0.8,9.0)
            (0.3,-0.8,9.0)
            (0.4,-0.8,9.0)
            (0.5,-0.8,9.0)
            (0.6,-0.8,9.0)
            (0.7,-0.8,0.0)
            (0.8,-0.8,0.0)
            (0.9,-0.8,9.0)
            (1.0,-0.8,9.0)
            (1.1,-0.8,9.0)
            (1.2,-0.8,9.0)
            (1.3,-0.8,9.0)
            (1.4,-0.8,0.0)
            (1.5,-0.8,0.0)
            (1.6,-0.8,0.0)
            (1.7,-0.8,0.0)
            (1.8,-0.8,0.0)
            (1.9,-0.8,0.0)
            (2.0,-0.8,0.0)

            (-2.0,-0.7,0.0)
            (-1.9,-0.7,0.0)
            (-1.8,-0.7,0.0)
            (-1.7,-0.7,0.0)
            (-1.6,-0.7,0.0)
            (-1.5,-0.7,9.0)
            (-1.4,-0.7,8.0)
            (-1.3,-0.7,8.0)
            (-1.2,-0.7,9.0)
            (-1.1,-0.7,9.0)
            (-1.0,-0.7,9.0)
            (-0.9,-0.7,9.0)
            (-0.8,-0.7,9.0)
            (-0.7,-0.7,9.0)
            (-0.6,-0.7,9.0)
            (-0.5,-0.7,9.0)
            (-0.4,-0.7,9.0)
            (-0.3,-0.7,9.0)
            (-0.2,-0.7,9.0)
            (-0.1,-0.7,9.0)
            (0.0,-0.7,9.0)
            (0.1,-0.7,9.0)
            (0.2,-0.7,9.0)
            (0.3,-0.7,9.0)
            (0.4,-0.7,9.0)
            (0.5,-0.7,0.0)
            (0.6,-0.7,0.0)
            (0.7,-0.7,0.0)
            (0.8,-0.7,0.0)
            (0.9,-0.7,9.0)
            (1.0,-0.7,9.0)
            (1.1,-0.7,9.0)
            (1.2,-0.7,9.0)
            (1.3,-0.7,9.0)
            (1.4,-0.7,9.0)
            (1.5,-0.7,0.0)
            (1.6,-0.7,0.0)
            (1.7,-0.7,0.0)
            (1.8,-0.7,0.0)
            (1.9,-0.7,0.0)
            (2.0,-0.7,0.0)

            (-2.0,-0.6,0.0)
            (-1.9,-0.6,0.0)
            (-1.8,-0.6,0.0)
            (-1.7,-0.6,0.0)
            (-1.6,-0.6,9.0)
            (-1.5,-0.6,9.0)
            (-1.4,-0.6,9.0)
            (-1.3,-0.6,9.0)
            (-1.2,-0.6,9.0)
            (-1.1,-0.6,9.0)
            (-1.0,-0.6,9.0)
            (-0.9,-0.6,9.0)
            (-0.8,-0.6,9.0)
            (-0.7,-0.6,9.0)
            (-0.6,-0.6,9.0)
            (-0.5,-0.6,9.0)
            (-0.4,-0.6,9.0)
            (-0.3,-0.6,9.0)
            (-0.2,-0.6,9.0)
            (-0.1,-0.6,9.0)
            (0.0,-0.6,9.0)
            (0.1,-0.6,9.0)
            (0.2,-0.6,9.0)
            (0.3,-0.6,0.0)
            (0.4,-0.6,0.0)
            (0.5,-0.6,0.0)
            (0.6,-0.6,0.0)
            (0.7,-0.6,0.0)
            (0.8,-0.6,9.0)
            (0.9,-0.6,9.0)
            (1.0,-0.6,9.0)
            (1.1,-0.6,9.0)
            (1.2,-0.6,9.0)
            (1.3,-0.6,9.0)
            (1.4,-0.6,9.0)
            (1.5,-0.6,0.0)
            (1.6,-0.6,0.0)
            (1.7,-0.6,0.0)
            (1.8,-0.6,0.0)
            (1.9,-0.6,0.0)
            (2.0,-0.6,0.0)

            (-2.0,-0.5,5.0)
            (-1.9,-0.5,0.0)
            (-1.8,-0.5,0.0)
            (-1.7,-0.5,1.0)
            (-1.6,-0.5,7.0)
            (-1.5,-0.5,9.0)
            (-1.4,-0.5,9.0)
            (-1.3,-0.5,9.0)
            (-1.2,-0.5,9.0)
            (-1.1,-0.5,9.0)
            (-1.0,-0.5,9.0)
            (-0.9,-0.5,9.0)
            (-0.8,-0.5,9.0)
            (-0.7,-0.5,9.0)
            (-0.6,-0.5,9.0)
            (-0.5,-0.5,9.0)
            (-0.4,-0.5,9.0)
            (-0.3,-0.5,9.0)
            (-0.2,-0.5,9.0)
            (-0.1,-0.5,9.0)
            (0.0,-0.5,9.0)
            (0.1,-0.5,9.0)
            (0.2,-0.5,0.0)
            (0.3,-0.5,0.0)
            (0.4,-0.5,0.0)
            (0.5,-0.5,0.0)
            (0.6,-0.5,0.0)
            (0.7,-0.5,0.0)
            (0.8,-0.5,9.0)
            (0.9,-0.5,9.0)
            (1.0,-0.5,9.0)
            (1.1,-0.5,9.0)
            (1.2,-0.5,9.0)
            (1.3,-0.5,9.0)
            (1.4,-0.5,9.0)
            (1.5,-0.5,0.0)
            (1.6,-0.5,0.0)
            (1.7,-0.5,0.0)
            (1.8,-0.5,0.0)
            (1.9,-0.5,0.0)
            (2.0,-0.5,0.0)

            (-2.0,-0.4,0.0)
            (-1.9,-0.4,0.0)
            (-1.8,-0.4,0.0)
            (-1.7,-0.4,0.0)
            (-1.6,-0.4,9.0)
            (-1.5,-0.4,6.0)
            (-1.4,-0.4,0.0)
            (-1.3,-0.4,9.0)
            (-1.2,-0.4,9.0)
            (-1.1,-0.4,9.0)
            (-1.0,-0.4,9.0)
            (-0.9,-0.4,9.0)
            (-0.8,-0.4,9.0)
            (-0.7,-0.4,9.0)
            (-0.6,-0.4,9.0)
            (-0.5,-0.4,9.0)
            (-0.4,-0.4,9.0)
            (-0.3,-0.4,9.0)
            (-0.2,-0.4,9.0)
            (-0.1,-0.4,9.0)
            (0.0,-0.4,9.0)
            (0.1,-0.4,0.0)
            (0.2,-0.4,0.0)
            (0.3,-0.4,0.0)
            (0.4,-0.4,0.0)
            (0.5,-0.4,0.0)
            (0.6,-0.4,0.0)
            (0.7,-0.4,9.0)
            (0.8,-0.4,9.0)
            (0.9,-0.4,9.0)
            (1.0,-0.4,9.0)
            (1.1,-0.4,9.0)
            (1.2,-0.4,9.0)
            (1.3,-0.4,9.0)
            (1.4,-0.4,0.0)
            (1.5,-0.4,0.0)
            (1.6,-0.4,0.0)
            (1.7,-0.4,0.0)
            (1.8,-0.4,0.0)
            (1.9,-0.4,0.0)
            (2.0,-0.4,0.0)

            (-2.0,-0.3,0.0)
            (-1.9,-0.3,0.0)
            (-1.8,-0.3,0.0)
            (-1.7,-0.3,0.0)
            (-1.6,-0.3,1.0)
            (-1.5,-0.3,8.0)
            (-1.4,-0.3,8.0)
            (-1.3,-0.3,9.0)
            (-1.2,-0.3,9.0)
            (-1.1,-0.3,9.0)
            (-1.0,-0.3,9.0)
            (-0.9,-0.3,9.0)
            (-0.8,-0.3,9.0)
            (-0.7,-0.3,9.0)
            (-0.6,-0.3,9.0)
            (-0.5,-0.3,9.0)
            (-0.4,-0.3,9.0)
            (-0.3,-0.3,9.0)
            (-0.2,-0.3,9.0)
            (-0.1,-0.3,9.0)
            (0.0,-0.3,9.0)
            (0.1,-0.3,0.0)
            (0.2,-0.3,0.0)
            (0.3,-0.3,0.0)
            (0.4,-0.3,0.0)
            (0.5,-0.3,0.0)
            (0.6,-0.3,0.0)
            (0.7,-0.3,9.0)
            (0.8,-0.3,9.0)
            (0.9,-0.3,9.0)
            (1.0,-0.3,9.0)
            (1.1,-0.3,9.0)
            (1.2,-0.3,9.0)
            (1.3,-0.3,9.0)
            (1.4,-0.3,0.0)
            (1.5,-0.3,0.0)
            (1.6,-0.3,0.0)
            (1.7,-0.3,0.0)
            (1.8,-0.3,0.0)
            (1.9,-0.3,0.0)
            (2.0,-0.3,0.0)

            (-2.0,-0.2,0.0)
            (-1.9,-0.2,0.0)
            (-1.8,-0.2,0.0)
            (-1.7,-0.2,0.0)
            (-1.6,-0.2,0.0)
            (-1.5,-0.2,2.0)
            (-1.4,-0.2,0.0)
            (-1.3,-0.2,9.0)
            (-1.2,-0.2,9.0)
            (-1.1,-0.2,9.0)
            (-1.0,-0.2,9.0)
            (-0.9,-0.2,9.0)
            (-0.8,-0.2,9.0)
            (-0.7,-0.2,9.0)
            (-0.6,-0.2,9.0)
            (-0.5,-0.2,9.0)
            (-0.4,-0.2,9.0)
            (-0.3,-0.2,9.0)
            (-0.2,-0.2,0.0)
            (-0.1,-0.2,9.0)
            (0.0,-0.2,0.0)
            (0.1,-0.2,0.0)
            (0.2,-0.2,0.0)
            (0.3,-0.2,0.0)
            (0.4,-0.2,0.0)
            (0.5,-0.2,0.0)
            (0.6,-0.2,9.0)
            (0.7,-0.2,9.0)
            (0.8,-0.2,9.0)
            (0.9,-0.2,9.0)
            (1.0,-0.2,9.0)
            (1.1,-0.2,9.0)
            (1.2,-0.2,9.0)
            (1.3,-0.2,9.0)
            (1.4,-0.2,0.0)
            (1.5,-0.2,0.0)
            (1.6,-0.2,0.0)
            (1.7,-0.2,0.0)
            (1.8,-0.2,0.0)
            (1.9,-0.2,0.0)
            (2.0,-0.2,0.0)

            (-2.0,-0.1,0.0)
            (-1.9,-0.1,0.0)
            (-1.8,-0.1,0.0)
            (-1.7,-0.1,0.0)
            (-1.6,-0.1,0.0)
            (-1.5,-0.1,9.0)
            (-1.4,-0.1,0.0)
            (-1.3,-0.1,9.0)
            (-1.2,-0.1,9.0)
            (-1.1,-0.1,9.0)
            (-1.0,-0.1,9.0)
            (-0.9,-0.1,9.0)
            (-0.8,-0.1,9.0)
            (-0.7,-0.1,9.0)
            (-0.6,-0.1,9.0)
            (-0.5,-0.1,9.0)
            (-0.4,-0.1,9.0)
            (-0.3,-0.1,9.0)
            (-0.2,-0.1,9.0)
            (-0.1,-0.1,0.0)
            (0.0,-0.1,0.0)
            (0.1,-0.1,0.0)
            (0.2,-0.1,0.0)
            (0.3,-0.1,0.0)
            (0.4,-0.1,0.0)
            (0.5,-0.1,9.0)
            (0.6,-0.1,9.0)
            (0.7,-0.1,9.0)
            (0.8,-0.1,9.0)
            (0.9,-0.1,9.0)
            (1.0,-0.1,9.0)
            (1.1,-0.1,9.0)
            (1.2,-0.1,9.0)
            (1.3,-0.1,9.0)
            (1.4,-0.1,0.0)
            (1.5,-0.1,0.0)
            (1.6,-0.1,0.0)
            (1.7,-0.1,0.0)
            (1.8,-0.1,0.0)
            (1.9,-0.1,0.0)
            (2.0,-0.1,0.0)

            (-2.0,0.0,0.0)
            (-1.9,0.0,0.0)
            (-1.8,0.0,0.0)
            (-1.7,0.0,0.0)
            (-1.6,0.0,0.0)
            (-1.5,0.0,0.0)
            (-1.4,0.0,0.0)
            (-1.3,0.0,9.0)
            (-1.2,0.0,9.0)
            (-1.1,0.0,9.0)
            (-1.0,0.0,9.0)
            (-0.9,0.0,9.0)
            (-0.8,0.0,9.0)
            (-0.7,0.0,9.0)
            (-0.6,0.0,9.0)
            (-0.5,0.0,9.0)
            (-0.4,0.0,9.0)
            (-0.3,0.0,9.0)
            (-0.2,0.0,0.0)
            (-0.1,0.0,0.0)
            (0.0,0.0,0.0)
            (0.1,0.0,0.0)
            (0.2,0.0,0.0)
            (0.3,0.0,9.0)
            (0.4,0.0,9.0)
            (0.5,0.0,9.0)
            (0.6,0.0,9.0)
            (0.7,0.0,9.0)
            (0.8,0.0,9.0)
            (0.9,0.0,9.0)
            (1.0,0.0,9.0)
            (1.1,0.0,9.0)
            (1.2,0.0,9.0)
            (1.3,0.0,9.0)
            (1.4,0.0,0.0)
            (1.5,0.0,0.0)
            (1.6,0.0,0.0)
            (1.7,0.0,0.0)
            (1.8,0.0,0.0)
            (1.9,0.0,0.0)
            (2.0,0.0,0.0)

            (-2.0,0.1,0.0)
            (-1.9,0.1,0.0)
            (-1.8,0.1,0.0)
            (-1.7,0.1,0.0)
            (-1.6,0.1,0.0)
            (-1.5,0.1,0.0)
            (-1.4,0.1,0.0)
            (-1.3,0.1,9.0)
            (-1.2,0.1,9.0)
            (-1.1,0.1,9.0)
            (-1.0,0.1,9.0)
            (-0.9,0.1,9.0)
            (-0.8,0.1,9.0)
            (-0.7,0.1,9.0)
            (-0.6,0.1,9.0)
            (-0.5,0.1,9.0)
            (-0.4,0.1,0.0)
            (-0.3,0.1,0.0)
            (-0.2,0.1,0.0)
            (-0.1,0.1,0.0)
            (0.0,0.1,0.0)
            (0.1,0.1,0.0)
            (0.2,0.1,9.0)
            (0.3,0.1,9.0)
            (0.4,0.1,9.0)
            (0.5,0.1,9.0)
            (0.6,0.1,9.0)
            (0.7,0.1,9.0)
            (0.8,0.1,9.0)
            (0.9,0.1,9.0)
            (1.0,0.1,9.0)
            (1.1,0.1,9.0)
            (1.2,0.1,9.0)
            (1.3,0.1,9.0)
            (1.4,0.1,9.0)
            (1.5,0.1,9.0)
            (1.6,0.1,0.0)
            (1.7,0.1,0.0)
            (1.8,0.1,0.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (-2.0,0.2,0.0)
            (-1.9,0.2,0.0)
            (-1.8,0.2,0.0)
            (-1.7,0.2,0.0)
            (-1.6,0.2,0.0)
            (-1.5,0.2,0.0)
            (-1.4,0.2,0.0)
            (-1.3,0.2,9.0)
            (-1.2,0.2,9.0)
            (-1.1,0.2,9.0)
            (-1.0,0.2,9.0)
            (-0.9,0.2,9.0)
            (-0.8,0.2,9.0)
            (-0.7,0.2,9.0)
            (-0.6,0.2,9.0)
            (-0.5,0.2,0.0)
            (-0.4,0.2,0.0)
            (-0.3,0.2,0.0)
            (-0.2,0.2,0.0)
            (-0.1,0.2,0.0)
            (0.0,0.2,0.0)
            (0.1,0.2,9.0)
            (0.2,0.2,9.0)
            (0.3,0.2,9.0)
            (0.4,0.2,9.0)
            (0.5,0.2,9.0)
            (0.6,0.2,9.0)
            (0.7,0.2,9.0)
            (0.8,0.2,9.0)
            (0.9,0.2,9.0)
            (1.0,0.2,9.0)
            (1.1,0.2,9.0)
            (1.2,0.2,9.0)
            (1.3,0.2,9.0)
            (1.4,0.2,9.0)
            (1.5,0.2,1.0)
            (1.6,0.2,0.0)
            (1.7,0.2,0.0)
            (1.8,0.2,0.0)
            (1.9,0.2,0.0)
            (2.0,0.2,0.0)

            (-2.0,0.3,0.0)
            (-1.9,0.3,0.0)
            (-1.8,0.3,0.0)
            (-1.7,0.3,0.0)
            (-1.6,0.3,0.0)
            (-1.5,0.3,0.0)
            (-1.4,0.3,0.0)
            (-1.3,0.3,9.0)
            (-1.2,0.3,9.0)
            (-1.1,0.3,9.0)
            (-1.0,0.3,9.0)
            (-0.9,0.3,9.0)
            (-0.8,0.3,9.0)
            (-0.7,0.3,9.0)
            (-0.6,0.3,0.0)
            (-0.5,0.3,0.0)
            (-0.4,0.3,0.0)
            (-0.3,0.3,0.0)
            (-0.2,0.3,0.0)
            (-0.1,0.3,0.0)
            (0.0,0.3,9.0)
            (0.1,0.3,9.0)
            (0.2,0.3,9.0)
            (0.3,0.3,9.0)
            (0.4,0.3,9.0)
            (0.5,0.3,9.0)
            (0.6,0.3,9.0)
            (0.7,0.3,9.0)
            (0.8,0.3,9.0)
            (0.9,0.3,9.0)
            (1.0,0.3,9.0)
            (1.1,0.3,9.0)
            (1.2,0.3,9.0)
            (1.3,0.3,9.0)
            (1.4,0.3,9.0)
            (1.5,0.3,0.0)
            (1.6,0.3,0.0)
            (1.7,0.3,0.0)
            (1.8,0.3,0.0)
            (1.9,0.3,0.0)
            (2.0,0.3,0.0)

            (-2.0,0.4,0.0)
            (-1.9,0.4,0.0)
            (-1.8,0.4,0.0)
            (-1.7,0.4,0.0)
            (-1.6,0.4,0.0)
            (-1.5,0.4,0.0)
            (-1.4,0.4,0.0)
            (-1.3,0.4,9.0)
            (-1.2,0.4,9.0)
            (-1.1,0.4,9.0)
            (-1.0,0.4,9.0)
            (-0.9,0.4,9.0)
            (-0.8,0.4,9.0)
            (-0.7,0.4,9.0)
            (-0.6,0.4,0.0)
            (-0.5,0.4,0.0)
            (-0.4,0.4,0.0)
            (-0.3,0.4,0.0)
            (-0.2,0.4,0.0)
            (-0.1,0.4,0.0)
            (0.0,0.4,9.0)
            (0.1,0.4,9.0)
            (0.2,0.4,9.0)
            (0.3,0.4,9.0)
            (0.4,0.4,9.0)
            (0.5,0.4,9.0)
            (0.6,0.4,9.0)
            (0.7,0.4,9.0)
            (0.8,0.4,9.0)
            (0.9,0.4,9.0)
            (1.0,0.4,9.0)
            (1.1,0.4,9.0)
            (1.2,0.4,9.0)
            (1.3,0.4,9.0)
            (1.4,0.4,9.0)
            (1.5,0.4,8.0)
            (1.6,0.4,9.0)
            (1.7,0.4,0.0)
            (1.8,0.4,0.0)
            (1.9,0.4,0.0)
            (2.0,0.4,0.0)

            (-2.0,0.5,0.0)
            (-1.9,0.5,0.0)
            (-1.8,0.5,0.0)
            (-1.7,0.5,0.0)
            (-1.6,0.5,0.0)
            (-1.5,0.5,0.0)
            (-1.4,0.5,9.0)
            (-1.3,0.5,9.0)
            (-1.2,0.5,9.0)
            (-1.1,0.5,9.0)
            (-1.0,0.5,9.0)
            (-0.9,0.5,9.0)
            (-0.8,0.5,9.0)
            (-0.7,0.5,0.0)
            (-0.6,0.5,0.0)
            (-0.5,0.5,0.0)
            (-0.4,0.5,0.0)
            (-0.3,0.5,0.0)
            (-0.2,0.5,0.0)
            (-0.1,0.5,9.0)
            (0.0,0.5,9.0)
            (0.1,0.5,9.0)
            (0.2,0.5,9.0)
            (0.3,0.5,9.0)
            (0.4,0.5,9.0)
            (0.5,0.5,9.0)
            (0.6,0.5,9.0)
            (0.7,0.5,9.0)
            (0.8,0.5,9.0)
            (0.9,0.5,9.0)
            (1.0,0.5,9.0)
            (1.1,0.5,9.0)
            (1.2,0.5,9.0)
            (1.3,0.5,9.0)
            (1.4,0.5,9.0)
            (1.5,0.5,9.0)
            (1.6,0.5,9.0)
            (1.7,0.5,9.0)
            (1.8,0.5,0.0)
            (1.9,0.5,0.0)
            (2.0,0.5,9.0)

            (-2.0,0.6,0.0)
            (-1.9,0.6,0.0)
            (-1.8,0.6,0.0)
            (-1.7,0.6,0.0)
            (-1.6,0.6,0.0)
            (-1.5,0.6,0.0)
            (-1.4,0.6,9.0)
            (-1.3,0.6,9.0)
            (-1.2,0.6,9.0)
            (-1.1,0.6,9.0)
            (-1.0,0.6,9.0)
            (-0.9,0.6,9.0)
            (-0.8,0.6,9.0)
            (-0.7,0.6,0.0)
            (-0.6,0.6,0.0)
            (-0.5,0.6,0.0)
            (-0.4,0.6,0.0)
            (-0.3,0.6,0.0)
            (-0.2,0.6,9.0)
            (-0.1,0.6,9.0)
            (0.0,0.6,9.0)
            (0.1,0.6,9.0)
            (0.2,0.6,9.0)
            (0.3,0.6,9.0)
            (0.4,0.6,9.0)
            (0.5,0.6,9.0)
            (0.6,0.6,9.0)
            (0.7,0.6,9.0)
            (0.8,0.6,9.0)
            (0.9,0.6,9.0)
            (1.0,0.6,9.0)
            (1.1,0.6,9.0)
            (1.2,0.6,9.0)
            (1.3,0.6,9.0)
            (1.4,0.6,9.0)
            (1.5,0.6,9.0)
            (1.6,0.6,9.0)
            (1.7,0.6,0.0)
            (1.8,0.6,0.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (-2.0,0.7,0.0)
            (-1.9,0.7,0.0)
            (-1.8,0.7,0.0)
            (-1.7,0.7,0.0)
            (-1.6,0.7,0.0)
            (-1.5,0.7,0.0)
            (-1.4,0.7,9.0)
            (-1.3,0.7,9.0)
            (-1.2,0.7,9.0)
            (-1.1,0.7,9.0)
            (-1.0,0.7,0.0)
            (-0.9,0.7,0.0)
            (-0.8,0.7,0.0)
            (-0.7,0.7,0.0)
            (-0.6,0.7,0.0)
            (-0.5,0.7,0.0)
            (-0.4,0.7,9.0)
            (-0.3,0.7,9.0)
            (-0.2,0.7,9.0)
            (-0.1,0.7,9.0)
            (0.0,0.7,9.0)
            (0.1,0.7,9.0)
            (0.2,0.7,9.0)
            (0.3,0.7,9.0)
            (0.4,0.7,9.0)
            (0.5,0.7,9.0)
            (0.6,0.7,9.0)
            (0.7,0.7,9.0)
            (0.8,0.7,9.0)
            (0.9,0.7,9.0)
            (1.0,0.7,9.0)
            (1.1,0.7,9.0)
            (1.2,0.7,9.0)
            (1.3,0.7,0.0)
            (1.4,0.7,9.0)
            (1.5,0.7,9.0)
            (1.6,0.7,0.0)
            (1.7,0.7,0.0)
            (1.8,0.7,0.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (-2.0,0.8,0.0)
            (-1.9,0.8,0.0)
            (-1.8,0.8,0.0)
            (-1.7,0.8,0.0)
            (-1.6,0.8,0.0)
            (-1.5,0.8,0.0)
            (-1.4,0.8,0.0)
            (-1.3,0.8,9.0)
            (-1.2,0.8,9.0)
            (-1.1,0.8,9.0)
            (-1.0,0.8,0.0)
            (-0.9,0.8,9.0)
            (-0.8,0.8,0.0)
            (-0.7,0.8,0.0)
            (-0.6,0.8,9.0)
            (-0.5,0.8,9.0)
            (-0.4,0.8,9.0)
            (-0.3,0.8,9.0)
            (-0.2,0.8,9.0)
            (-0.1,0.8,9.0)
            (0.0,0.8,9.0)
            (0.1,0.8,9.0)
            (0.2,0.8,9.0)
            (0.3,0.8,9.0)
            (0.4,0.8,9.0)
            (0.5,0.8,9.0)
            (0.6,0.8,9.0)
            (0.7,0.8,9.0)
            (0.8,0.8,9.0)
            (0.9,0.8,9.0)
            (1.0,0.8,9.0)
            (1.1,0.8,9.0)
            (1.2,0.8,9.0)
            (1.3,0.8,0.0)
            (1.4,0.8,0.0)
            (1.5,0.8,9.0)
            (1.6,0.8,0.0)
            (1.7,0.8,0.0)
            (1.8,0.8,0.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (-2.0,0.9,0.0)
            (-1.9,0.9,0.0)
            (-1.8,0.9,0.0)
            (-1.7,0.9,0.0)
            (-1.6,0.9,0.0)
            (-1.5,0.9,0.0)
            (-1.4,0.9,0.0)
            (-1.3,0.9,0.0)
            (-1.2,0.9,9.0)
            (-1.1,0.9,9.0)
            (-1.0,0.9,9.0)
            (-0.9,0.9,0.0)
            (-0.8,0.9,9.0)
            (-0.7,0.9,9.0)
            (-0.6,0.9,9.0)
            (-0.5,0.9,9.0)
            (-0.4,0.9,9.0)
            (-0.3,0.9,9.0)
            (-0.2,0.9,9.0)
            (-0.1,0.9,9.0)
            (0.0,0.9,9.0)
            (0.1,0.9,9.0)
            (0.2,0.9,9.0)
            (0.3,0.9,9.0)
            (0.4,0.9,9.0)
            (0.5,0.9,9.0)
            (0.6,0.9,9.0)
            (0.7,0.9,9.0)
            (0.8,0.9,9.0)
            (0.9,0.9,9.0)
            (1.0,0.9,9.0)
            (1.1,0.9,9.0)
            (1.2,0.9,9.0)
            (1.3,0.9,0.0)
            (1.4,0.9,9.0)
            (1.5,0.9,0.0)
            (1.6,0.9,0.0)
            (1.7,0.9,0.0)
            (1.8,0.9,0.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (-2.0,1.0,0.0)
            (-1.9,1.0,0.0)
            (-1.8,1.0,0.0)
            (-1.7,1.0,0.0)
            (-1.6,1.0,0.0)
            (-1.5,1.0,0.0)
            (-1.4,1.0,0.0)
            (-1.3,1.0,0.0)
            (-1.2,1.0,0.0)
            (-1.1,1.0,9.0)
            (-1.0,1.0,9.0)
            (-0.9,1.0,9.0)
            (-0.8,1.0,9.0)
            (-0.7,1.0,9.0)
            (-0.6,1.0,9.0)
            (-0.5,1.0,9.0)
            (-0.4,1.0,9.0)
            (-0.3,1.0,9.0)
            (-0.2,1.0,9.0)
            (-0.1,1.0,9.0)
            (0.0,1.0,9.0)
            (0.1,1.0,9.0)
            (0.2,1.0,9.0)
            (0.3,1.0,9.0)
            (0.4,1.0,9.0)
            (0.5,1.0,9.0)
            (0.6,1.0,9.0)
            (0.7,1.0,9.0)
            (0.8,1.0,9.0)
            (0.9,1.0,9.0)
            (1.0,1.0,9.0)
            (1.1,1.0,9.0)
            (1.2,1.0,9.0)
            (1.3,1.0,0.0)
            (1.4,1.0,9.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (-2.0,1.1,0.0)
            (-1.9,1.1,0.0)
            (-1.8,1.1,0.0)
            (-1.7,1.1,0.0)
            (-1.6,1.1,0.0)
            (-1.5,1.1,0.0)
            (-1.4,1.1,0.0)
            (-1.3,1.1,0.0)
            (-1.2,1.1,0.0)
            (-1.1,1.1,0.0)
            (-1.0,1.1,9.0)
            (-0.9,1.1,9.0)
            (-0.8,1.1,9.0)
            (-0.7,1.1,9.0)
            (-0.6,1.1,9.0)
            (-0.5,1.1,9.0)
            (-0.4,1.1,9.0)
            (-0.3,1.1,9.0)
            (-0.2,1.1,9.0)
            (-0.1,1.1,9.0)
            (0.0,1.1,9.0)
            (0.1,1.1,9.0)
            (0.2,1.1,9.0)
            (0.3,1.1,9.0)
            (0.4,1.1,9.0)
            (0.5,1.1,9.0)
            (0.6,1.1,9.0)
            (0.7,1.1,9.0)
            (0.8,1.1,9.0)
            (0.9,1.1,9.0)
            (1.0,1.1,9.0)
            (1.1,1.1,9.0)
            (1.2,1.1,9.0)
            (1.3,1.1,0.0)
            (1.4,1.1,9.0)
            (1.5,1.1,0.0)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,0.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (-2.0,1.2,0.0)
            (-1.9,1.2,0.0)
            (-1.8,1.2,0.0)
            (-1.7,1.2,0.0)
            (-1.6,1.2,0.0)
            (-1.5,1.2,0.0)
            (-1.4,1.2,0.0)
            (-1.3,1.2,0.0)
            (-1.2,1.2,0.0)
            (-1.1,1.2,0.0)
            (-1.0,1.2,0.0)
            (-0.9,1.2,9.0)
            (-0.8,1.2,9.0)
            (-0.7,1.2,9.0)
            (-0.6,1.2,9.0)
            (-0.5,1.2,9.0)
            (-0.4,1.2,9.0)
            (-0.3,1.2,9.0)
            (-0.2,1.2,9.0)
            (-0.1,1.2,9.0)
            (0.0,1.2,9.0)
            (0.1,1.2,9.0)
            (0.2,1.2,9.0)
            (0.3,1.2,9.0)
            (0.4,1.2,9.0)
            (0.5,1.2,9.0)
            (0.6,1.2,9.0)
            (0.7,1.2,9.0)
            (0.8,1.2,9.0)
            (0.9,1.2,9.0)
            (1.0,1.2,9.0)
            (1.1,1.2,9.0)
            (1.2,1.2,9.0)
            (1.3,1.2,0.0)
            (1.4,1.2,0.0)
            (1.5,1.2,0.0)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (-2.0,1.3,0.0)
            (-1.9,1.3,0.0)
            (-1.8,1.3,0.0)
            (-1.7,1.3,0.0)
            (-1.6,1.3,0.0)
            (-1.5,1.3,0.0)
            (-1.4,1.3,0.0)
            (-1.3,1.3,0.0)
            (-1.2,1.3,0.0)
            (-1.1,1.3,0.0)
            (-1.0,1.3,0.0)
            (-0.9,1.3,0.0)
            (-0.8,1.3,9.0)
            (-0.7,1.3,9.0)
            (-0.6,1.3,9.0)
            (-0.5,1.3,9.0)
            (-0.4,1.3,9.0)
            (-0.3,1.3,9.0)
            (-0.2,1.3,9.0)
            (-0.1,1.3,9.0)
            (0.0,1.3,9.0)
            (0.1,1.3,9.0)
            (0.2,1.3,9.0)
            (0.3,1.3,9.0)
            (0.4,1.3,9.0)
            (0.5,1.3,9.0)
            (0.6,1.3,9.0)
            (0.7,1.3,0.0)
            (0.8,1.3,0.0)
            (0.9,1.3,0.0)
            (1.0,1.3,0.0)
            (1.1,1.3,0.0)
            (1.2,1.3,0.0)
            (1.3,1.3,0.0)
            (1.4,1.3,0.0)
            (1.5,1.3,0.0)
            (1.6,1.3,0.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (-2.0,1.4,0.0)
            (-1.9,1.4,0.0)
            (-1.8,1.4,0.0)
            (-1.7,1.4,0.0)
            (-1.6,1.4,0.0)
            (-1.5,1.4,0.0)
            (-1.4,1.4,0.0)
            (-1.3,1.4,0.0)
            (-1.2,1.4,0.0)
            (-1.1,1.4,0.0)
            (-1.0,1.4,0.0)
            (-0.9,1.4,0.0)
            (-0.8,1.4,0.0)
            (-0.7,1.4,9.0)
            (-0.6,1.4,9.0)
            (-0.5,1.4,9.0)
            (-0.4,1.4,0.0)
            (-0.3,1.4,0.0)
            (-0.2,1.4,0.0)
            (-0.1,1.4,0.0)
            (0.0,1.4,0.0)
            (0.1,1.4,9.0)
            (0.2,1.4,9.0)
            (0.3,1.4,9.0)
            (0.4,1.4,9.0)
            (0.5,1.4,9.0)
            (0.6,1.4,9.0)
            (0.7,1.4,9.0)
            (0.8,1.4,0.0)
            (0.9,1.4,9.0)
            (1.0,1.4,9.0)
            (1.1,1.4,9.0)
            (1.2,1.4,0.0)
            (1.3,1.4,0.0)
            (1.4,1.4,0.0)
            (1.5,1.4,0.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (-2.0,1.5,0.0)
            (-1.9,1.5,0.0)
            (-1.8,1.5,0.0)
            (-1.7,1.5,0.0)
            (-1.6,1.5,0.0)
            (-1.5,1.5,0.0)
            (-1.4,1.5,0.0)
            (-1.3,1.5,0.0)
            (-1.2,1.5,0.0)
            (-1.1,1.5,0.0)
            (-1.0,1.5,0.0)
            (-0.9,1.5,0.0)
            (-0.8,1.5,0.0)
            (-0.7,1.5,0.0)
            (-0.6,1.5,0.0)
            (-0.5,1.5,0.0)
            (-0.4,1.5,0.0)
            (-0.3,1.5,0.0)
            (-0.2,1.5,0.0)
            (-0.1,1.5,0.0)
            (0.0,1.5,0.0)
            (0.1,1.5,8.0)
            (0.2,1.5,1.0)
            (0.3,1.5,0.0)
            (0.4,1.5,8.0)
            (0.5,1.5,9.0)
            (0.6,1.5,9.0)
            (0.7,1.5,9.0)
            (0.8,1.5,9.0)
            (0.9,1.5,0.0)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,0.0)
            (1.3,1.5,0.0)
            (1.4,1.5,0.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (-2.0,1.6,0.0)
            (-1.9,1.6,0.0)
            (-1.8,1.6,0.0)
            (-1.7,1.6,0.0)
            (-1.6,1.6,0.0)
            (-1.5,1.6,0.0)
            (-1.4,1.6,0.0)
            (-1.3,1.6,0.0)
            (-1.2,1.6,0.0)
            (-1.1,1.6,0.0)
            (-1.0,1.6,0.0)
            (-0.9,1.6,0.0)
            (-0.8,1.6,0.0)
            (-0.7,1.6,0.0)
            (-0.6,1.6,0.0)
            (-0.5,1.6,0.0)
            (-0.4,1.6,0.0)
            (-0.3,1.6,0.0)
            (-0.2,1.6,0.0)
            (-0.1,1.6,0.0)
            (0.0,1.6,0.0)
            (0.1,1.6,0.0)
            (0.2,1.6,0.0)
            (0.3,1.6,0.0)
            (0.4,1.6,9.0)
            (0.5,1.6,9.0)
            (0.6,1.6,9.0)
            (0.7,1.6,0.0)
            (0.8,1.6,0.0)
            (0.9,1.6,0.0)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,0.0)
            (1.3,1.6,0.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (-2.0,1.7,0.0)
            (-1.9,1.7,0.0)
            (-1.8,1.7,0.0)
            (-1.7,1.7,0.0)
            (-1.6,1.7,0.0)
            (-1.5,1.7,0.0)
            (-1.4,1.7,0.0)
            (-1.3,1.7,0.0)
            (-1.2,1.7,0.0)
            (-1.1,1.7,0.0)
            (-1.0,1.7,0.0)
            (-0.9,1.7,0.0)
            (-0.8,1.7,0.0)
            (-0.7,1.7,0.0)
            (-0.6,1.7,0.0)
            (-0.5,1.7,0.0)
            (-0.4,1.7,0.0)
            (-0.3,1.7,0.0)
            (-0.2,1.7,0.0)
            (-0.1,1.7,0.0)
            (0.0,1.7,0.0)
            (0.1,1.7,0.0)
            (0.2,1.7,0.0)
            (0.3,1.7,0.0)
            (0.4,1.7,0.0)
            (0.5,1.7,9.0)
            (0.6,1.7,0.0)
            (0.7,1.7,0.0)
            (0.8,1.7,0.0)
            (0.9,1.7,0.0)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,0.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (-2.0,1.8,0.0)
            (-1.9,1.8,0.0)
            (-1.8,1.8,0.0)
            (-1.7,1.8,0.0)
            (-1.6,1.8,0.0)
            (-1.5,1.8,0.0)
            (-1.4,1.8,0.0)
            (-1.3,1.8,0.0)
            (-1.2,1.8,0.0)
            (-1.1,1.8,0.0)
            (-1.0,1.8,0.0)
            (-0.9,1.8,0.0)
            (-0.8,1.8,0.0)
            (-0.7,1.8,0.0)
            (-0.6,1.8,0.0)
            (-0.5,1.8,0.0)
            (-0.4,1.8,0.0)
            (-0.3,1.8,0.0)
            (-0.2,1.8,0.0)
            (-0.1,1.8,0.0)
            (0.0,1.8,0.0)
            (0.1,1.8,0.0)
            (0.2,1.8,0.0)
            (0.3,1.8,0.0)
            (0.4,1.8,0.0)
            (0.5,1.8,0.0)
            (0.6,1.8,0.0)
            (0.7,1.8,0.0)
            (0.8,1.8,0.0)
            (0.9,1.8,0.0)
            (1.0,1.8,0.0)
            (1.1,1.8,0.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (-2.0,1.9,0.0)
            (-1.9,1.9,0.0)
            (-1.8,1.9,0.0)
            (-1.7,1.9,0.0)
            (-1.6,1.9,0.0)
            (-1.5,1.9,0.0)
            (-1.4,1.9,0.0)
            (-1.3,1.9,0.0)
            (-1.2,1.9,0.0)
            (-1.1,1.9,0.0)
            (-1.0,1.9,0.0)
            (-0.9,1.9,0.0)
            (-0.8,1.9,0.0)
            (-0.7,1.9,0.0)
            (-0.6,1.9,0.0)
            (-0.5,1.9,0.0)
            (-0.4,1.9,0.0)
            (-0.3,1.9,0.0)
            (-0.2,1.9,0.0)
            (-0.1,1.9,0.0)
            (0.0,1.9,0.0)
            (0.1,1.9,0.0)
            (0.2,1.9,0.0)
            (0.3,1.9,0.0)
            (0.4,1.9,0.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (-2.0,2.0,0.0)
            (-1.9,2.0,0.0)
            (-1.8,2.0,0.0)
            (-1.7,2.0,0.0)
            (-1.6,2.0,0.0)
            (-1.5,2.0,0.0)
            (-1.4,2.0,0.0)
            (-1.3,2.0,0.0)
            (-1.2,2.0,0.0)
            (-1.1,2.0,0.0)
            (-1.0,2.0,0.0)
            (-0.9,2.0,0.0)
            (-0.8,2.0,0.0)
            (-0.7,2.0,0.0)
            (-0.6,2.0,0.0)
            (-0.5,2.0,0.0)
            (-0.4,2.0,0.0)
            (-0.3,2.0,0.0)
            (-0.2,2.0,0.0)
            (-0.1,2.0,0.0)
            (0.0,2.0,0.0)
            (0.1,2.0,0.0)
            (0.2,2.0,0.0)
            (0.3,2.0,0.0)
            (0.4,2.0,0.0)
            (0.5,2.0,9.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_principal-biaxial.tex <==
\tikzsetfigurename{lamination_matrix-svk_principal-biaxial}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,11.0)
            (0.2,0.1,11.0)
            (0.3,0.1,11.0)
            (0.4,0.1,11.0)
            (0.5,0.1,11.0)
            (0.6,0.1,11.0)
            (0.7,0.1,11.0)
            (0.8,0.1,11.0)
            (0.9,0.1,11.0)
            (1.0,0.1,11.0)
            (1.1,0.1,11.0)
            (1.2,0.1,0.0)
            (1.3,0.1,0.0)
            (1.4,0.1,0.0)
            (1.5,0.1,0.0)
            (1.6,0.1,0.0)
            (1.7,0.1,0.0)
            (1.8,0.1,0.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (0.1,0.2,11.0)
            (0.2,0.2,11.0)
            (0.3,0.2,11.0)
            (0.4,0.2,11.0)
            (0.5,0.2,11.0)
            (0.6,0.2,11.0)
            (0.7,0.2,11.0)
            (0.8,0.2,11.0)
            (0.9,0.2,11.0)
            (1.0,0.2,11.0)
            (1.1,0.2,11.0)
            (1.2,0.2,11.0)
            (1.3,0.2,11.0)
            (1.4,0.2,11.0)
            (1.5,0.2,11.0)
            (1.6,0.2,11.0)
            (1.7,0.2,11.0)
            (1.8,0.2,11.0)
            (1.9,0.2,11.0)
            (2.0,0.2,11.0)

            (0.1,0.3,11.0)
            (0.2,0.3,11.0)
            (0.3,0.3,11.0)
            (0.4,0.3,11.0)
            (0.5,0.3,11.0)
            (0.6,0.3,11.0)
            (0.7,0.3,11.0)
            (0.8,0.3,11.0)
            (0.9,0.3,11.0)
            (1.0,0.3,11.0)
            (1.1,0.3,11.0)
            (1.2,0.3,11.0)
            (1.3,0.3,11.0)
            (1.4,0.3,11.0)
            (1.5,0.3,11.0)
            (1.6,0.3,11.0)
            (1.7,0.3,11.0)
            (1.8,0.3,11.0)
            (1.9,0.3,11.0)
            (2.0,0.3,11.0)

            (0.1,0.4,11.0)
            (0.2,0.4,11.0)
            (0.3,0.4,11.0)
            (0.4,0.4,11.0)
            (0.5,0.4,11.0)
            (0.6,0.4,11.0)
            (0.7,0.4,11.0)
            (0.8,0.4,11.0)
            (0.9,0.4,11.0)
            (1.0,0.4,11.0)
            (1.1,0.4,11.0)
            (1.2,0.4,11.0)
            (1.3,0.4,11.0)
            (1.4,0.4,11.0)
            (1.5,0.4,11.0)
            (1.6,0.4,11.0)
            (1.7,0.4,11.0)
            (1.8,0.4,11.0)
            (1.9,0.4,11.0)
            (2.0,0.4,11.0)

            (0.1,0.5,11.0)
            (0.2,0.5,11.0)
            (0.3,0.5,11.0)
            (0.4,0.5,11.0)
            (0.5,0.5,11.0)
            (0.6,0.5,11.0)
            (0.7,0.5,11.0)
            (0.8,0.5,11.0)
            (0.9,0.5,11.0)
            (1.0,0.5,11.0)
            (1.1,0.5,11.0)
            (1.2,0.5,11.0)
            (1.3,0.5,11.0)
            (1.4,0.5,11.0)
            (1.5,0.5,11.0)
            (1.6,0.5,11.0)
            (1.7,0.5,11.0)
            (1.8,0.5,11.0)
            (1.9,0.5,0.0)
            (2.0,0.5,0.0)

            (0.1,0.6,11.0)
            (0.2,0.6,11.0)
            (0.3,0.6,11.0)
            (0.4,0.6,11.0)
            (0.5,0.6,11.0)
            (0.6,0.6,11.0)
            (0.7,0.6,11.0)
            (0.8,0.6,11.0)
            (0.9,0.6,11.0)
            (1.0,0.6,11.0)
            (1.1,0.6,11.0)
            (1.2,0.6,11.0)
            (1.3,0.6,11.0)
            (1.4,0.6,11.0)
            (1.5,0.6,11.0)
            (1.6,0.6,11.0)
            (1.7,0.6,11.0)
            (1.8,0.6,11.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (0.1,0.7,11.0)
            (0.2,0.7,11.0)
            (0.3,0.7,11.0)
            (0.4,0.7,11.0)
            (0.5,0.7,11.0)
            (0.6,0.7,11.0)
            (0.7,0.7,11.0)
            (0.8,0.7,11.0)
            (0.9,0.7,11.0)
            (1.0,0.7,11.0)
            (1.1,0.7,11.0)
            (1.2,0.7,11.0)
            (1.3,0.7,11.0)
            (1.4,0.7,11.0)
            (1.5,0.7,11.0)
            (1.6,0.7,11.0)
            (1.7,0.7,11.0)
            (1.8,0.7,11.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (0.1,0.8,11.0)
            (0.2,0.8,11.0)
            (0.3,0.8,11.0)
            (0.4,0.8,11.0)
            (0.5,0.8,11.0)
            (0.6,0.8,11.0)
            (0.7,0.8,11.0)
            (0.8,0.8,10.0)
            (0.9,0.8,11.0)
            (1.0,0.8,11.0)
            (1.1,0.8,0.0)
            (1.2,0.8,0.0)
            (1.3,0.8,0.0)
            (1.4,0.8,11.0)
            (1.5,0.8,11.0)
            (1.6,0.8,11.0)
            (1.7,0.8,11.0)
            (1.8,0.8,11.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (0.1,0.9,11.0)
            (0.2,0.9,11.0)
            (0.3,0.9,11.0)
            (0.4,0.9,11.0)
            (0.5,0.9,11.0)
            (0.6,0.9,11.0)
            (0.7,0.9,11.0)
            (0.8,0.9,11.0)
            (0.9,0.9,10.0)
            (1.0,0.9,11.0)
            (1.1,0.9,0.0)
            (1.2,0.9,0.0)
            (1.3,0.9,11.0)
            (1.4,0.9,11.0)
            (1.5,0.9,11.0)
            (1.6,0.9,11.0)
            (1.7,0.9,11.0)
            (1.8,0.9,11.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (0.1,1.0,11.0)
            (0.2,1.0,11.0)
            (0.3,1.0,11.0)
            (0.4,1.0,11.0)
            (0.5,1.0,11.0)
            (0.6,1.0,11.0)
            (0.7,1.0,11.0)
            (0.8,1.0,11.0)
            (0.9,1.0,11.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,11.0)
            (1.5,1.0,11.0)
            (1.6,1.0,11.0)
            (1.7,1.0,11.0)
            (1.8,1.0,11.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (0.1,1.1,11.0)
            (0.2,1.1,11.0)
            (0.3,1.1,11.0)
            (0.4,1.1,11.0)
            (0.5,1.1,11.0)
            (0.6,1.1,11.0)
            (0.7,1.1,11.0)
            (0.8,1.1,0.0)
            (0.9,1.1,0.0)
            (1.0,1.1,0.0)
            (1.1,1.1,0.0)
            (1.2,1.1,0.0)
            (1.3,1.1,0.0)
            (1.4,1.1,11.0)
            (1.5,1.1,11.0)
            (1.6,1.1,11.0)
            (1.7,1.1,11.0)
            (1.8,1.1,11.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (0.1,1.2,0.0)
            (0.2,1.2,11.0)
            (0.3,1.2,11.0)
            (0.4,1.2,11.0)
            (0.5,1.2,11.0)
            (0.6,1.2,11.0)
            (0.7,1.2,11.0)
            (0.8,1.2,0.0)
            (0.9,1.2,0.0)
            (1.0,1.2,0.0)
            (1.1,1.2,0.0)
            (1.2,1.2,0.0)
            (1.3,1.2,11.0)
            (1.4,1.2,11.0)
            (1.5,1.2,11.0)
            (1.6,1.2,11.0)
            (1.7,1.2,11.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (0.1,1.3,0.0)
            (0.2,1.3,11.0)
            (0.3,1.3,11.0)
            (0.4,1.3,11.0)
            (0.5,1.3,11.0)
            (0.6,1.3,11.0)
            (0.7,1.3,11.0)
            (0.8,1.3,0.0)
            (0.9,1.3,0.0)
            (1.0,1.3,0.0)
            (1.1,1.3,0.0)
            (1.2,1.3,11.0)
            (1.3,1.3,0.0)
            (1.4,1.3,11.0)
            (1.5,1.3,11.0)
            (1.6,1.3,11.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (0.1,1.4,0.0)
            (0.2,1.4,11.0)
            (0.3,1.4,11.0)
            (0.4,1.4,11.0)
            (0.5,1.4,11.0)
            (0.6,1.4,11.0)
            (0.7,1.4,11.0)
            (0.8,1.4,11.0)
            (0.9,1.4,11.0)
            (1.0,1.4,11.0)
            (1.1,1.4,11.0)
            (1.2,1.4,11.0)
            (1.3,1.4,11.0)
            (1.4,1.4,11.0)
            (1.5,1.4,11.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (0.1,1.5,0.0)
            (0.2,1.5,11.0)
            (0.3,1.5,11.0)
            (0.4,1.5,11.0)
            (0.5,1.5,11.0)
            (0.6,1.5,11.0)
            (0.7,1.5,11.0)
            (0.8,1.5,11.0)
            (0.9,1.5,11.0)
            (1.0,1.5,11.0)
            (1.1,1.5,11.0)
            (1.2,1.5,11.0)
            (1.3,1.5,11.0)
            (1.4,1.5,11.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (0.1,1.6,0.0)
            (0.2,1.6,11.0)
            (0.3,1.6,11.0)
            (0.4,1.6,11.0)
            (0.5,1.6,11.0)
            (0.6,1.6,11.0)
            (0.7,1.6,11.0)
            (0.8,1.6,11.0)
            (0.9,1.6,11.0)
            (1.0,1.6,11.0)
            (1.1,1.6,11.0)
            (1.2,1.6,11.0)
            (1.3,1.6,11.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (0.1,1.7,0.0)
            (0.2,1.7,11.0)
            (0.3,1.7,11.0)
            (0.4,1.7,11.0)
            (0.5,1.7,11.0)
            (0.6,1.7,11.0)
            (0.7,1.7,11.0)
            (0.8,1.7,11.0)
            (0.9,1.7,11.0)
            (1.0,1.7,11.0)
            (1.1,1.7,11.0)
            (1.2,1.7,11.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (0.1,1.8,0.0)
            (0.2,1.8,11.0)
            (0.3,1.8,11.0)
            (0.4,1.8,11.0)
            (0.5,1.8,11.0)
            (0.6,1.8,11.0)
            (0.7,1.8,11.0)
            (0.8,1.8,11.0)
            (0.9,1.8,11.0)
            (1.0,1.8,11.0)
            (1.1,1.8,11.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (0.1,1.9,0.0)
            (0.2,1.9,11.0)
            (0.3,1.9,11.0)
            (0.4,1.9,11.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (0.1,2.0,0.0)
            (0.2,2.0,11.0)
            (0.3,2.0,11.0)
            (0.4,2.0,11.0)
            (0.5,2.0,0.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_principal-diagonal-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-svk_principal-diagonal-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.0,0.0)
            (0.2,-2.0,0.0)
            (0.3,-2.0,0.0)
            (0.4,-2.0,0.0)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,0.0)
            (1.4,-2.0,0.0)
            (1.5,-2.0,0.0)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,0.0)
            (1.9,-2.0,0.0)
            (2.0,-2.0,0.0)

            (0.1,-1.9,0.0)
            (0.2,-1.9,0.0)
            (0.3,-1.9,0.0)
            (0.4,-1.9,0.0)
            (0.5,-1.9,0.0)
            (0.6,-1.9,0.0)
            (0.7,-1.9,0.0)
            (0.8,-1.9,0.0)
            (0.9,-1.9,0.0)
            (1.0,-1.9,0.0)
            (1.1,-1.9,0.0)
            (1.2,-1.9,0.0)
            (1.3,-1.9,0.0)
            (1.4,-1.9,0.0)
            (1.5,-1.9,0.0)
            (1.6,-1.9,0.0)
            (1.7,-1.9,0.0)
            (1.8,-1.9,0.0)
            (1.9,-1.9,0.0)
            (2.0,-1.9,0.0)

            (0.1,-1.8,0.0)
            (0.2,-1.8,0.0)
            (0.3,-1.8,0.0)
            (0.4,-1.8,0.0)
            (0.5,-1.8,0.0)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,0.0)
            (1.4,-1.8,0.0)
            (1.5,-1.8,0.0)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.9,-1.8,0.0)
            (2.0,-1.8,0.0)

            (0.1,-1.7,0.0)
            (0.2,-1.7,5.0)
            (0.3,-1.7,5.0)
            (0.4,-1.7,0.0)
            (0.5,-1.7,0.0)
            (0.6,-1.7,0.0)
            (0.7,-1.7,0.0)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,0.0)
            (1.3,-1.7,0.0)
            (1.4,-1.7,0.0)
            (1.5,-1.7,0.0)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,0.0)
            (1.9,-1.7,0.0)
            (2.0,-1.7,0.0)

            (0.1,-1.6,0.0)
            (0.2,-1.6,6.0)
            (0.3,-1.6,7.0)
            (0.4,-1.6,5.0)
            (0.5,-1.6,5.0)
            (0.6,-1.6,0.0)
            (0.7,-1.6,0.0)
            (0.8,-1.6,0.0)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,0.0)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,0.0)
            (1.9,-1.6,0.0)
            (2.0,-1.6,0.0)

            (0.1,-1.5,0.0)
            (0.2,-1.5,0.0)
            (0.3,-1.5,6.0)
            (0.4,-1.5,7.0)
            (0.5,-1.5,0.0)
            (0.6,-1.5,4.0)
            (0.7,-1.5,0.0)
            (0.8,-1.5,0.0)
            (0.9,-1.5,0.0)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,0.0)
            (1.3,-1.5,0.0)
            (1.4,-1.5,0.0)
            (1.5,-1.5,0.0)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,0.0)
            (1.9,-1.5,0.0)
            (2.0,-1.5,0.0)

            (0.1,-1.4,11.0)
            (0.2,-1.4,11.0)
            (0.3,-1.4,11.0)
            (0.4,-1.4,11.0)
            (0.5,-1.4,11.0)
            (0.6,-1.4,11.0)
            (0.7,-1.4,11.0)
            (0.8,-1.4,0.0)
            (0.9,-1.4,0.0)
            (1.0,-1.4,0.0)
            (1.1,-1.4,0.0)
            (1.2,-1.4,0.0)
            (1.3,-1.4,0.0)
            (1.4,-1.4,0.0)
            (1.5,-1.4,0.0)
            (1.6,-1.4,0.0)
            (1.7,-1.4,0.0)
            (1.8,-1.4,0.0)
            (1.9,-1.4,0.0)
            (2.0,-1.4,0.0)

            (0.1,-1.3,11.0)
            (0.2,-1.3,11.0)
            (0.3,-1.3,11.0)
            (0.4,-1.3,11.0)
            (0.5,-1.3,11.0)
            (0.6,-1.3,11.0)
            (0.7,-1.3,11.0)
            (0.8,-1.3,11.0)
            (0.9,-1.3,11.0)
            (1.0,-1.3,0.0)
            (1.1,-1.3,0.0)
            (1.2,-1.3,0.0)
            (1.3,-1.3,0.0)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,0.0)
            (1.9,-1.3,0.0)
            (2.0,-1.3,0.0)

            (0.1,-1.2,11.0)
            (0.2,-1.2,11.0)
            (0.3,-1.2,11.0)
            (0.4,-1.2,11.0)
            (0.5,-1.2,11.0)
            (0.6,-1.2,11.0)
            (0.7,-1.2,11.0)
            (0.8,-1.2,11.0)
            (0.9,-1.2,11.0)
            (1.0,-1.2,11.0)
            (1.1,-1.2,11.0)
            (1.2,-1.2,0.0)
            (1.3,-1.2,0.0)
            (1.4,-1.2,0.0)
            (1.5,-1.2,0.0)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,0.0)
            (1.9,-1.2,0.0)
            (2.0,-1.2,0.0)

            (0.1,-1.1,11.0)
            (0.2,-1.1,11.0)
            (0.3,-1.1,11.0)
            (0.4,-1.1,11.0)
            (0.5,-1.1,11.0)
            (0.6,-1.1,11.0)
            (0.7,-1.1,11.0)
            (0.8,-1.1,11.0)
            (0.9,-1.1,11.0)
            (1.0,-1.1,11.0)
            (1.1,-1.1,11.0)
            (1.2,-1.1,11.0)
            (1.3,-1.1,0.0)
            (1.4,-1.1,0.0)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,0.0)
            (1.9,-1.1,0.0)
            (2.0,-1.1,0.0)

            (0.1,-1.0,11.0)
            (0.2,-1.0,11.0)
            (0.3,-1.0,11.0)
            (0.4,-1.0,11.0)
            (0.5,-1.0,11.0)
            (0.6,-1.0,11.0)
            (0.7,-1.0,11.0)
            (0.8,-1.0,11.0)
            (0.9,-1.0,11.0)
            (1.0,-1.0,11.0)
            (1.1,-1.0,11.0)
            (1.2,-1.0,11.0)
            (1.3,-1.0,11.0)
            (1.4,-1.0,0.0)
            (1.5,-1.0,0.0)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,0.0)
            (1.9,-1.0,0.0)
            (2.0,-1.0,0.0)

            (0.1,-0.9,11.0)
            (0.2,-0.9,11.0)
            (0.3,-0.9,11.0)
            (0.4,-0.9,11.0)
            (0.5,-0.9,11.0)
            (0.6,-0.9,11.0)
            (0.7,-0.9,11.0)
            (0.8,-0.9,11.0)
            (0.9,-0.9,11.0)
            (1.0,-0.9,11.0)
            (1.1,-0.9,11.0)
            (1.2,-0.9,11.0)
            (1.3,-0.9,11.0)
            (1.4,-0.9,11.0)
            (1.5,-0.9,0.0)
            (1.6,-0.9,0.0)
            (1.7,-0.9,0.0)
            (1.8,-0.9,0.0)
            (1.9,-0.9,0.0)
            (2.0,-0.9,0.0)

            (0.1,-0.8,11.0)
            (0.2,-0.8,11.0)
            (0.3,-0.8,11.0)
            (0.4,-0.8,11.0)
            (0.5,-0.8,11.0)
            (0.6,-0.8,11.0)
            (0.7,-0.8,11.0)
            (0.8,-0.8,11.0)
            (0.9,-0.8,11.0)
            (1.0,-0.8,11.0)
            (1.1,-0.8,11.0)
            (1.2,-0.8,11.0)
            (1.3,-0.8,11.0)
            (1.4,-0.8,11.0)
            (1.5,-0.8,11.0)
            (1.6,-0.8,0.0)
            (1.7,-0.8,0.0)
            (1.8,-0.8,0.0)
            (1.9,-0.8,0.0)
            (2.0,-0.8,0.0)

            (0.1,-0.7,11.0)
            (0.2,-0.7,11.0)
            (0.3,-0.7,11.0)
            (0.4,-0.7,11.0)
            (0.5,-0.7,11.0)
            (0.6,-0.7,11.0)
            (0.7,-0.7,11.0)
            (0.8,-0.7,11.0)
            (0.9,-0.7,11.0)
            (1.0,-0.7,11.0)
            (1.1,-0.7,11.0)
            (1.2,-0.7,11.0)
            (1.3,-0.7,11.0)
            (1.4,-0.7,11.0)
            (1.5,-0.7,0.0)
            (1.6,-0.7,11.0)
            (1.7,-0.7,0.0)
            (1.8,-0.7,0.0)
            (1.9,-0.7,0.0)
            (2.0,-0.7,0.0)

            (0.1,-0.6,11.0)
            (0.2,-0.6,11.0)
            (0.3,-0.6,11.0)
            (0.4,-0.6,11.0)
            (0.5,-0.6,11.0)
            (0.6,-0.6,11.0)
            (0.7,-0.6,11.0)
            (0.8,-0.6,11.0)
            (0.9,-0.6,11.0)
            (1.0,-0.6,11.0)
            (1.1,-0.6,11.0)
            (1.2,-0.6,11.0)
            (1.3,-0.6,11.0)
            (1.4,-0.6,11.0)
            (1.5,-0.6,11.0)
            (1.6,-0.6,11.0)
            (1.7,-0.6,0.0)
            (1.8,-0.6,0.0)
            (1.9,-0.6,0.0)
            (2.0,-0.6,0.0)

            (0.1,-0.5,11.0)
            (0.2,-0.5,11.0)
            (0.3,-0.5,11.0)
            (0.4,-0.5,11.0)
            (0.5,-0.5,11.0)
            (0.6,-0.5,11.0)
            (0.7,-0.5,11.0)
            (0.8,-0.5,11.0)
            (0.9,-0.5,11.0)
            (1.0,-0.5,11.0)
            (1.1,-0.5,11.0)
            (1.2,-0.5,11.0)
            (1.3,-0.5,0.0)
            (1.4,-0.5,11.0)
            (1.5,-0.5,0.0)
            (1.6,-0.5,11.0)
            (1.7,-0.5,11.0)
            (1.8,-0.5,0.0)
            (1.9,-0.5,0.0)
            (2.0,-0.5,0.0)

            (0.1,-0.4,11.0)
            (0.2,-0.4,11.0)
            (0.3,-0.4,11.0)
            (0.4,-0.4,11.0)
            (0.5,-0.4,11.0)
            (0.6,-0.4,11.0)
            (0.7,-0.4,11.0)
            (0.8,-0.4,11.0)
            (0.9,-0.4,11.0)
            (1.0,-0.4,11.0)
            (1.1,-0.4,11.0)
            (1.2,-0.4,0.0)
            (1.3,-0.4,11.0)
            (1.4,-0.4,0.0)
            (1.5,-0.4,11.0)
            (1.6,-0.4,11.0)
            (1.7,-0.4,11.0)
            (1.8,-0.4,0.0)
            (1.9,-0.4,0.0)
            (2.0,-0.4,0.0)

            (0.1,-0.3,11.0)
            (0.2,-0.3,11.0)
            (0.3,-0.3,11.0)
            (0.4,-0.3,11.0)
            (0.5,-0.3,11.0)
            (0.6,-0.3,11.0)
            (0.7,-0.3,11.0)
            (0.8,-0.3,11.0)
            (0.9,-0.3,11.0)
            (1.0,-0.3,11.0)
            (1.1,-0.3,0.0)
            (1.2,-0.3,0.0)
            (1.3,-0.3,0.0)
            (1.4,-0.3,11.0)
            (1.5,-0.3,11.0)
            (1.6,-0.3,11.0)
            (1.7,-0.3,10.0)
            (1.8,-0.3,0.0)
            (1.9,-0.3,0.0)
            (2.0,-0.3,0.0)

            (0.1,-0.2,11.0)
            (0.2,-0.2,11.0)
            (0.3,-0.2,11.0)
            (0.4,-0.2,11.0)
            (0.5,-0.2,11.0)
            (0.6,-0.2,11.0)
            (0.7,-0.2,11.0)
            (0.8,-0.2,11.0)
            (0.9,-0.2,11.0)
            (1.0,-0.2,0.0)
            (1.1,-0.2,0.0)
            (1.2,-0.2,0.0)
            (1.3,-0.2,0.0)
            (1.4,-0.2,11.0)
            (1.5,-0.2,11.0)
            (1.6,-0.2,11.0)
            (1.7,-0.2,11.0)
            (1.8,-0.2,11.0)
            (1.9,-0.2,0.0)
            (2.0,-0.2,0.0)

            (0.1,-0.1,11.0)
            (0.2,-0.1,11.0)
            (0.3,-0.1,11.0)
            (0.4,-0.1,11.0)
            (0.5,-0.1,11.0)
            (0.6,-0.1,11.0)
            (0.7,-0.1,11.0)
            (0.8,-0.1,11.0)
            (0.9,-0.1,8.0)
            (1.0,-0.1,0.0)
            (1.1,-0.1,0.0)
            (1.2,-0.1,0.0)
            (1.3,-0.1,11.0)
            (1.4,-0.1,11.0)
            (1.5,-0.1,11.0)
            (1.6,-0.1,11.0)
            (1.7,-0.1,11.0)
            (1.8,-0.1,11.0)
            (1.9,-0.1,0.0)
            (2.0,-0.1,0.0)

            (0.1,0.0,11.0)
            (0.2,0.0,11.0)
            (0.3,0.0,11.0)
            (0.4,0.0,11.0)
            (0.5,0.0,11.0)
            (0.6,0.0,11.0)
            (0.7,0.0,11.0)
            (0.8,0.0,11.0)
            (0.9,0.0,11.0)
            (1.0,0.0,0.0)
            (1.1,0.0,0.0)
            (1.2,0.0,0.0)
            (1.3,0.0,0.0)
            (1.4,0.0,11.0)
            (1.5,0.0,11.0)
            (1.6,0.0,11.0)
            (1.7,0.0,11.0)
            (1.8,0.0,11.0)
            (1.9,0.0,0.0)
            (2.0,0.0,0.0)

            (0.1,0.1,11.0)
            (0.2,0.1,11.0)
            (0.3,0.1,11.0)
            (0.4,0.1,11.0)
            (0.5,0.1,11.0)
            (0.6,0.1,11.0)
            (0.7,0.1,11.0)
            (0.8,0.1,11.0)
            (0.9,0.1,8.0)
            (1.0,0.1,0.0)
            (1.1,0.1,0.0)
            (1.2,0.1,0.0)
            (1.3,0.1,11.0)
            (1.4,0.1,11.0)
            (1.5,0.1,11.0)
            (1.6,0.1,11.0)
            (1.7,0.1,11.0)
            (1.8,0.1,11.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (0.1,0.2,11.0)
            (0.2,0.2,11.0)
            (0.3,0.2,11.0)
            (0.4,0.2,11.0)
            (0.5,0.2,11.0)
            (0.6,0.2,11.0)
            (0.7,0.2,11.0)
            (0.8,0.2,11.0)
            (0.9,0.2,11.0)
            (1.0,0.2,0.0)
            (1.1,0.2,0.0)
            (1.2,0.2,0.0)
            (1.3,0.2,0.0)
            (1.4,0.2,11.0)
            (1.5,0.2,11.0)
            (1.6,0.2,11.0)
            (1.7,0.2,11.0)
            (1.8,0.2,11.0)
            (1.9,0.2,0.0)
            (2.0,0.2,0.0)

            (0.1,0.3,11.0)
            (0.2,0.3,11.0)
            (0.3,0.3,11.0)
            (0.4,0.3,11.0)
            (0.5,0.3,11.0)
            (0.6,0.3,11.0)
            (0.7,0.3,11.0)
            (0.8,0.3,11.0)
            (0.9,0.3,11.0)
            (1.0,0.3,11.0)
            (1.1,0.3,0.0)
            (1.2,0.3,0.0)
            (1.3,0.3,0.0)
            (1.4,0.3,0.0)
            (1.5,0.3,0.0)
            (1.6,0.3,11.0)
            (1.7,0.3,11.0)
            (1.8,0.3,0.0)
            (1.9,0.3,0.0)
            (2.0,0.3,0.0)

            (0.1,0.4,11.0)
            (0.2,0.4,11.0)
            (0.3,0.4,11.0)
            (0.4,0.4,11.0)
            (0.5,0.4,11.0)
            (0.6,0.4,11.0)
            (0.7,0.4,11.0)
            (0.8,0.4,11.0)
            (0.9,0.4,11.0)
            (1.0,0.4,11.0)
            (1.1,0.4,11.0)
            (1.2,0.4,0.0)
            (1.3,0.4,11.0)
            (1.4,0.4,0.0)
            (1.5,0.4,11.0)
            (1.6,0.4,11.0)
            (1.7,0.4,11.0)
            (1.8,0.4,0.0)
            (1.9,0.4,0.0)
            (2.0,0.4,0.0)

            (0.1,0.5,11.0)
            (0.2,0.5,11.0)
            (0.3,0.5,11.0)
            (0.4,0.5,11.0)
            (0.5,0.5,11.0)
            (0.6,0.5,11.0)
            (0.7,0.5,11.0)
            (0.8,0.5,11.0)
            (0.9,0.5,11.0)
            (1.0,0.5,11.0)
            (1.1,0.5,11.0)
            (1.2,0.5,11.0)
            (1.3,0.5,11.0)
            (1.4,0.5,11.0)
            (1.5,0.5,11.0)
            (1.6,0.5,11.0)
            (1.7,0.5,11.0)
            (1.8,0.5,0.0)
            (1.9,0.5,0.0)
            (2.0,0.5,0.0)

            (0.1,0.6,11.0)
            (0.2,0.6,11.0)
            (0.3,0.6,11.0)
            (0.4,0.6,11.0)
            (0.5,0.6,11.0)
            (0.6,0.6,11.0)
            (0.7,0.6,11.0)
            (0.8,0.6,11.0)
            (0.9,0.6,11.0)
            (1.0,0.6,11.0)
            (1.1,0.6,11.0)
            (1.2,0.6,11.0)
            (1.3,0.6,11.0)
            (1.4,0.6,11.0)
            (1.5,0.6,11.0)
            (1.6,0.6,11.0)
            (1.7,0.6,0.0)
            (1.8,0.6,0.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (0.1,0.7,11.0)
            (0.2,0.7,11.0)
            (0.3,0.7,11.0)
            (0.4,0.7,11.0)
            (0.5,0.7,11.0)
            (0.6,0.7,11.0)
            (0.7,0.7,11.0)
            (0.8,0.7,11.0)
            (0.9,0.7,11.0)
            (1.0,0.7,11.0)
            (1.1,0.7,11.0)
            (1.2,0.7,11.0)
            (1.3,0.7,11.0)
            (1.4,0.7,11.0)
            (1.5,0.7,0.0)
            (1.6,0.7,11.0)
            (1.7,0.7,0.0)
            (1.8,0.7,0.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (0.1,0.8,11.0)
            (0.2,0.8,11.0)
            (0.3,0.8,11.0)
            (0.4,0.8,11.0)
            (0.5,0.8,11.0)
            (0.6,0.8,11.0)
            (0.7,0.8,11.0)
            (0.8,0.8,11.0)
            (0.9,0.8,11.0)
            (1.0,0.8,11.0)
            (1.1,0.8,11.0)
            (1.2,0.8,11.0)
            (1.3,0.8,11.0)
            (1.4,0.8,11.0)
            (1.5,0.8,0.0)
            (1.6,0.8,0.0)
            (1.7,0.8,0.0)
            (1.8,0.8,0.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (0.1,0.9,11.0)
            (0.2,0.9,11.0)
            (0.3,0.9,11.0)
            (0.4,0.9,11.0)
            (0.5,0.9,11.0)
            (0.6,0.9,11.0)
            (0.7,0.9,11.0)
            (0.8,0.9,11.0)
            (0.9,0.9,11.0)
            (1.0,0.9,11.0)
            (1.1,0.9,11.0)
            (1.2,0.9,11.0)
            (1.3,0.9,11.0)
            (1.4,0.9,11.0)
            (1.5,0.9,0.0)
            (1.6,0.9,0.0)
            (1.7,0.9,0.0)
            (1.8,0.9,0.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (0.1,1.0,11.0)
            (0.2,1.0,11.0)
            (0.3,1.0,11.0)
            (0.4,1.0,11.0)
            (0.5,1.0,11.0)
            (0.6,1.0,11.0)
            (0.7,1.0,11.0)
            (0.8,1.0,11.0)
            (0.9,1.0,11.0)
            (1.0,1.0,11.0)
            (1.1,1.0,11.0)
            (1.2,1.0,11.0)
            (1.3,1.0,11.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (0.1,1.1,11.0)
            (0.2,1.1,11.0)
            (0.3,1.1,11.0)
            (0.4,1.1,11.0)
            (0.5,1.1,11.0)
            (0.6,1.1,11.0)
            (0.7,1.1,11.0)
            (0.8,1.1,11.0)
            (0.9,1.1,11.0)
            (1.0,1.1,11.0)
            (1.1,1.1,11.0)
            (1.2,1.1,11.0)
            (1.3,1.1,0.0)
            (1.4,1.1,0.0)
            (1.5,1.1,0.0)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,0.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (0.1,1.2,11.0)
            (0.2,1.2,11.0)
            (0.3,1.2,11.0)
            (0.4,1.2,11.0)
            (0.5,1.2,11.0)
            (0.6,1.2,11.0)
            (0.7,1.2,11.0)
            (0.8,1.2,11.0)
            (0.9,1.2,11.0)
            (1.0,1.2,11.0)
            (1.1,1.2,11.0)
            (1.2,1.2,0.0)
            (1.3,1.2,0.0)
            (1.4,1.2,0.0)
            (1.5,1.2,0.0)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (0.1,1.3,11.0)
            (0.2,1.3,11.0)
            (0.3,1.3,11.0)
            (0.4,1.3,11.0)
            (0.5,1.3,11.0)
            (0.6,1.3,11.0)
            (0.7,1.3,11.0)
            (0.8,1.3,11.0)
            (0.9,1.3,11.0)
            (1.0,1.3,0.0)
            (1.1,1.3,0.0)
            (1.2,1.3,0.0)
            (1.3,1.3,0.0)
            (1.4,1.3,0.0)
            (1.5,1.3,0.0)
            (1.6,1.3,0.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (0.1,1.4,11.0)
            (0.2,1.4,11.0)
            (0.3,1.4,11.0)
            (0.4,1.4,11.0)
            (0.5,1.4,11.0)
            (0.6,1.4,11.0)
            (0.7,1.4,11.0)
            (0.8,1.4,0.0)
            (0.9,1.4,0.0)
            (1.0,1.4,0.0)
            (1.1,1.4,0.0)
            (1.2,1.4,0.0)
            (1.3,1.4,0.0)
            (1.4,1.4,0.0)
            (1.5,1.4,0.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (0.1,1.5,0.0)
            (0.2,1.5,6.0)
            (0.3,1.5,7.0)
            (0.4,1.5,11.0)
            (0.5,1.5,11.0)
            (0.6,1.5,7.0)
            (0.7,1.5,0.0)
            (0.8,1.5,0.0)
            (0.9,1.5,0.0)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,0.0)
            (1.3,1.5,0.0)
            (1.4,1.5,0.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (0.1,1.6,0.0)
            (0.2,1.6,6.0)
            (0.3,1.6,7.0)
            (0.4,1.6,5.0)
            (0.5,1.6,11.0)
            (0.6,1.6,0.0)
            (0.7,1.6,0.0)
            (0.8,1.6,0.0)
            (0.9,1.6,0.0)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,0.0)
            (1.3,1.6,0.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (0.1,1.7,0.0)
            (0.2,1.7,11.0)
            (0.3,1.7,5.0)
            (0.4,1.7,0.0)
            (0.5,1.7,0.0)
            (0.6,1.7,0.0)
            (0.7,1.7,0.0)
            (0.8,1.7,0.0)
            (0.9,1.7,0.0)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,0.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (0.1,1.8,0.0)
            (0.2,1.8,0.0)
            (0.3,1.8,0.0)
            (0.4,1.8,0.0)
            (0.5,1.8,0.0)
            (0.6,1.8,0.0)
            (0.7,1.8,0.0)
            (0.8,1.8,0.0)
            (0.9,1.8,0.0)
            (1.0,1.8,0.0)
            (1.1,1.8,0.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (0.1,1.9,0.0)
            (0.2,1.9,0.0)
            (0.3,1.9,0.0)
            (0.4,1.9,0.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (0.1,2.0,0.0)
            (0.2,2.0,0.0)
            (0.3,2.0,0.0)
            (0.4,2.0,0.0)
            (0.5,2.0,0.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/lamination_matrix-svk_principal-offdiagonal.tex <==
\tikzsetfigurename{lamination_matrix-svk_principal-offdiagonal}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.0,-2.0,0.0)
            (-1.9,-2.0,0.0)
            (-1.8,-2.0,0.0)
            (-1.7,-2.0,0.0)
            (-1.6,-2.0,0.0)
            (-1.5,-2.0,0.0)
            (-1.4,-2.0,0.0)
            (-1.3,-2.0,0.0)
            (-1.2,-2.0,0.0)
            (-1.1,-2.0,0.0)
            (-1.0,-2.0,0.0)
            (-0.9,-2.0,0.0)
            (-0.8,-2.0,0.0)
            (-0.7,-2.0,0.0)
            (-0.6,-2.0,0.0)
            (-0.5,-2.0,1.0)
            (-0.4,-2.0,0.0)
            (-0.3,-2.0,0.0)
            (-0.2,-2.0,0.0)
            (-0.1,-2.0,0.0)
            (0.0,-2.0,0.0)
            (0.1,-2.0,0.0)
            (0.2,-2.0,0.0)
            (0.3,-2.0,0.0)
            (0.4,-2.0,0.0)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,0.0)
            (1.4,-2.0,0.0)
            (1.5,-2.0,0.0)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,0.0)
            (1.9,-2.0,0.0)
            (2.0,-2.0,0.0)

            (-2.0,-1.9,0.0)
            (-1.9,-1.9,0.0)
            (-1.8,-1.9,0.0)
            (-1.7,-1.9,0.0)
            (-1.6,-1.9,0.0)
            (-1.5,-1.9,0.0)
            (-1.4,-1.9,0.0)
            (-1.3,-1.9,0.0)
            (-1.2,-1.9,0.0)
            (-1.1,-1.9,0.0)
            (-1.0,-1.9,0.0)
            (-0.9,-1.9,0.0)
            (-0.8,-1.9,0.0)
            (-0.7,-1.9,0.0)
            (-0.6,-1.9,0.0)
            (-0.5,-1.9,0.0)
            (-0.4,-1.9,0.0)
            (-0.3,-1.9,0.0)
            (-0.2,-1.9,0.0)
            (-0.1,-1.9,0.0)
            (0.0,-1.9,0.0)
            (0.1,-1.9,0.0)
            (0.2,-1.9,0.0)
            (0.3,-1.9,0.0)
            (0.4,-1.9,0.0)
            (0.5,-1.9,0.0)
            (0.6,-1.9,0.0)
            (0.7,-1.9,0.0)
            (0.8,-1.9,0.0)
            (0.9,-1.9,0.0)
            (1.0,-1.9,0.0)
            (1.1,-1.9,0.0)
            (1.2,-1.9,0.0)
            (1.3,-1.9,0.0)
            (1.4,-1.9,0.0)
            (1.5,-1.9,0.0)
            (1.6,-1.9,0.0)
            (1.7,-1.9,0.0)
            (1.8,-1.9,0.0)
            (1.9,-1.9,0.0)
            (2.0,-1.9,0.0)

            (-2.0,-1.8,0.0)
            (-1.9,-1.8,0.0)
            (-1.8,-1.8,0.0)
            (-1.7,-1.8,0.0)
            (-1.6,-1.8,0.0)
            (-1.5,-1.8,0.0)
            (-1.4,-1.8,0.0)
            (-1.3,-1.8,0.0)
            (-1.2,-1.8,0.0)
            (-1.1,-1.8,0.0)
            (-1.0,-1.8,0.0)
            (-0.9,-1.8,0.0)
            (-0.8,-1.8,0.0)
            (-0.7,-1.8,0.0)
            (-0.6,-1.8,0.0)
            (-0.5,-1.8,0.0)
            (-0.4,-1.8,0.0)
            (-0.3,-1.8,0.0)
            (-0.2,-1.8,0.0)
            (-0.1,-1.8,0.0)
            (0.0,-1.8,0.0)
            (0.1,-1.8,0.0)
            (0.2,-1.8,0.0)
            (0.3,-1.8,0.0)
            (0.4,-1.8,0.0)
            (0.5,-1.8,0.0)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,0.0)
            (1.4,-1.8,0.0)
            (1.5,-1.8,0.0)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.9,-1.8,0.0)
            (2.0,-1.8,0.0)

            (-2.0,-1.7,0.0)
            (-1.9,-1.7,0.0)
            (-1.8,-1.7,0.0)
            (-1.7,-1.7,0.0)
            (-1.6,-1.7,0.0)
            (-1.5,-1.7,0.0)
            (-1.4,-1.7,0.0)
            (-1.3,-1.7,0.0)
            (-1.2,-1.7,0.0)
            (-1.1,-1.7,0.0)
            (-1.0,-1.7,0.0)
            (-0.9,-1.7,0.0)
            (-0.8,-1.7,0.0)
            (-0.7,-1.7,0.0)
            (-0.6,-1.7,0.0)
            (-0.5,-1.7,0.0)
            (-0.4,-1.7,0.0)
            (-0.3,-1.7,0.0)
            (-0.2,-1.7,0.0)
            (-0.1,-1.7,0.0)
            (0.0,-1.7,0.0)
            (0.1,-1.7,0.0)
            (0.2,-1.7,0.0)
            (0.3,-1.7,0.0)
            (0.4,-1.7,0.0)
            (0.5,-1.7,0.0)
            (0.6,-1.7,0.0)
            (0.7,-1.7,0.0)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,0.0)
            (1.3,-1.7,0.0)
            (1.4,-1.7,0.0)
            (1.5,-1.7,0.0)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,0.0)
            (1.9,-1.7,0.0)
            (2.0,-1.7,0.0)

            (-2.0,-1.6,0.0)
            (-1.9,-1.6,0.0)
            (-1.8,-1.6,0.0)
            (-1.7,-1.6,0.0)
            (-1.6,-1.6,0.0)
            (-1.5,-1.6,0.0)
            (-1.4,-1.6,0.0)
            (-1.3,-1.6,0.0)
            (-1.2,-1.6,0.0)
            (-1.1,-1.6,0.0)
            (-1.0,-1.6,0.0)
            (-0.9,-1.6,0.0)
            (-0.8,-1.6,0.0)
            (-0.7,-1.6,0.0)
            (-0.6,-1.6,0.0)
            (-0.5,-1.6,0.0)
            (-0.4,-1.6,0.0)
            (-0.3,-1.6,0.0)
            (-0.2,-1.6,0.0)
            (-0.1,-1.6,0.0)
            (0.0,-1.6,0.0)
            (0.1,-1.6,0.0)
            (0.2,-1.6,0.0)
            (0.3,-1.6,0.0)
            (0.4,-1.6,0.0)
            (0.5,-1.6,0.0)
            (0.6,-1.6,0.0)
            (0.7,-1.6,0.0)
            (0.8,-1.6,0.0)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,0.0)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,0.0)
            (1.9,-1.6,0.0)
            (2.0,-1.6,0.0)

            (-2.0,-1.5,0.0)
            (-1.9,-1.5,0.0)
            (-1.8,-1.5,0.0)
            (-1.7,-1.5,0.0)
            (-1.6,-1.5,0.0)
            (-1.5,-1.5,0.0)
            (-1.4,-1.5,0.0)
            (-1.3,-1.5,0.0)
            (-1.2,-1.5,0.0)
            (-1.1,-1.5,0.0)
            (-1.0,-1.5,0.0)
            (-0.9,-1.5,0.0)
            (-0.8,-1.5,0.0)
            (-0.7,-1.5,0.0)
            (-0.6,-1.5,0.0)
            (-0.5,-1.5,0.0)
            (-0.4,-1.5,0.0)
            (-0.3,-1.5,0.0)
            (-0.2,-1.5,0.0)
            (-0.1,-1.5,0.0)
            (0.0,-1.5,0.0)
            (0.1,-1.5,0.0)
            (0.2,-1.5,0.0)
            (0.3,-1.5,0.0)
            (0.4,-1.5,0.0)
            (0.5,-1.5,0.0)
            (0.6,-1.5,0.0)
            (0.7,-1.5,0.0)
            (0.8,-1.5,0.0)
            (0.9,-1.5,0.0)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,0.0)
            (1.3,-1.5,0.0)
            (1.4,-1.5,0.0)
            (1.5,-1.5,0.0)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,0.0)
            (1.9,-1.5,0.0)
            (2.0,-1.5,0.0)

            (-2.0,-1.4,0.0)
            (-1.9,-1.4,0.0)
            (-1.8,-1.4,0.0)
            (-1.7,-1.4,0.0)
            (-1.6,-1.4,0.0)
            (-1.5,-1.4,0.0)
            (-1.4,-1.4,0.0)
            (-1.3,-1.4,0.0)
            (-1.2,-1.4,0.0)
            (-1.1,-1.4,10.0)
            (-1.0,-1.4,10.0)
            (-0.9,-1.4,10.0)
            (-0.8,-1.4,2.0)
            (-0.7,-1.4,10.0)
            (-0.6,-1.4,2.0)
            (-0.5,-1.4,1.0)
            (-0.4,-1.4,0.0)
            (-0.3,-1.4,0.0)
            (-0.2,-1.4,0.0)
            (-0.1,-1.4,0.0)
            (0.0,-1.4,0.0)
            (0.1,-1.4,0.0)
            (0.2,-1.4,0.0)
            (0.3,-1.4,0.0)
            (0.4,-1.4,0.0)
            (0.5,-1.4,0.0)
            (0.6,-1.4,0.0)
            (0.7,-1.4,0.0)
            (0.8,-1.4,0.0)
            (0.9,-1.4,0.0)
            (1.0,-1.4,0.0)
            (1.1,-1.4,0.0)
            (1.2,-1.4,0.0)
            (1.3,-1.4,0.0)
            (1.4,-1.4,0.0)
            (1.5,-1.4,0.0)
            (1.6,-1.4,0.0)
            (1.7,-1.4,0.0)
            (1.8,-1.4,0.0)
            (1.9,-1.4,0.0)
            (2.0,-1.4,0.0)

            (-2.0,-1.3,0.0)
            (-1.9,-1.3,0.0)
            (-1.8,-1.3,0.0)
            (-1.7,-1.3,0.0)
            (-1.6,-1.3,0.0)
            (-1.5,-1.3,0.0)
            (-1.4,-1.3,0.0)
            (-1.3,-1.3,0.0)
            (-1.2,-1.3,11.0)
            (-1.1,-1.3,2.0)
            (-1.0,-1.3,11.0)
            (-0.9,-1.3,11.0)
            (-0.8,-1.3,2.0)
            (-0.7,-1.3,2.0)
            (-0.6,-1.3,10.0)
            (-0.5,-1.3,2.0)
            (-0.4,-1.3,11.0)
            (-0.3,-1.3,0.0)
            (-0.2,-1.3,0.0)
            (-0.1,-1.3,0.0)
            (0.0,-1.3,0.0)
            (0.1,-1.3,11.0)
            (0.2,-1.3,11.0)
            (0.3,-1.3,6.0)
            (0.4,-1.3,9.0)
            (0.5,-1.3,11.0)
            (0.6,-1.3,11.0)
            (0.7,-1.3,11.0)
            (0.8,-1.3,11.0)
            (0.9,-1.3,0.0)
            (1.0,-1.3,0.0)
            (1.1,-1.3,0.0)
            (1.2,-1.3,0.0)
            (1.3,-1.3,0.0)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,0.0)
            (1.9,-1.3,0.0)
            (2.0,-1.3,0.0)

            (-2.0,-1.2,0.0)
            (-1.9,-1.2,0.0)
            (-1.8,-1.2,0.0)
            (-1.7,-1.2,0.0)
            (-1.6,-1.2,0.0)
            (-1.5,-1.2,0.0)
            (-1.4,-1.2,0.0)
            (-1.3,-1.2,11.0)
            (-1.2,-1.2,2.0)
            (-1.1,-1.2,10.0)
            (-1.0,-1.2,11.0)
            (-0.9,-1.2,1.0)
            (-0.8,-1.2,11.0)
            (-0.7,-1.2,11.0)
            (-0.6,-1.2,11.0)
            (-0.5,-1.2,11.0)
            (-0.4,-1.2,10.0)
            (-0.3,-1.2,11.0)
            (-0.2,-1.2,11.0)
            (-0.1,-1.2,11.0)
            (0.0,-1.2,11.0)
            (0.1,-1.2,11.0)
            (0.2,-1.2,11.0)
            (0.3,-1.2,11.0)
            (0.4,-1.2,11.0)
            (0.5,-1.2,11.0)
            (0.6,-1.2,11.0)
            (0.7,-1.2,11.0)
            (0.8,-1.2,11.0)
            (0.9,-1.2,11.0)
            (1.0,-1.2,0.0)
            (1.1,-1.2,0.0)
            (1.2,-1.2,0.0)
            (1.3,-1.2,0.0)
            (1.4,-1.2,0.0)
            (1.5,-1.2,0.0)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,0.0)
            (1.9,-1.2,0.0)
            (2.0,-1.2,0.0)

            (-2.0,-1.1,0.0)
            (-1.9,-1.1,0.0)
            (-1.8,-1.1,0.0)
            (-1.7,-1.1,0.0)
            (-1.6,-1.1,0.0)
            (-1.5,-1.1,0.0)
            (-1.4,-1.1,10.0)
            (-1.3,-1.1,2.0)
            (-1.2,-1.1,10.0)
            (-1.1,-1.1,11.0)
            (-1.0,-1.1,2.0)
            (-0.9,-1.1,11.0)
            (-0.8,-1.1,9.0)
            (-0.7,-1.1,11.0)
            (-0.6,-1.1,5.0)
            (-0.5,-1.1,11.0)
            (-0.4,-1.1,11.0)
            (-0.3,-1.1,11.0)
            (-0.2,-1.1,11.0)
            (-0.1,-1.1,11.0)
            (0.0,-1.1,11.0)
            (0.1,-1.1,11.0)
            (0.2,-1.1,11.0)
            (0.3,-1.1,11.0)
            (0.4,-1.1,11.0)
            (0.5,-1.1,11.0)
            (0.6,-1.1,11.0)
            (0.7,-1.1,11.0)
            (0.8,-1.1,11.0)
            (0.9,-1.1,11.0)
            (1.0,-1.1,11.0)
            (1.1,-1.1,0.0)
            (1.2,-1.1,0.0)
            (1.3,-1.1,0.0)
            (1.4,-1.1,0.0)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,0.0)
            (1.9,-1.1,0.0)
            (2.0,-1.1,0.0)

            (-2.0,-1.0,0.0)
            (-1.9,-1.0,0.0)
            (-1.8,-1.0,0.0)
            (-1.7,-1.0,0.0)
            (-1.6,-1.0,0.0)
            (-1.5,-1.0,0.0)
            (-1.4,-1.0,10.0)
            (-1.3,-1.0,11.0)
            (-1.2,-1.0,11.0)
            (-1.1,-1.0,2.0)
            (-1.0,-1.0,11.0)
            (-0.9,-1.0,11.0)
            (-0.8,-1.0,11.0)
            (-0.7,-1.0,11.0)
            (-0.6,-1.0,11.0)
            (-0.5,-1.0,11.0)
            (-0.4,-1.0,11.0)
            (-0.3,-1.0,11.0)
            (-0.2,-1.0,11.0)
            (-0.1,-1.0,11.0)
            (0.0,-1.0,11.0)
            (0.1,-1.0,11.0)
            (0.2,-1.0,11.0)
            (0.3,-1.0,11.0)
            (0.4,-1.0,11.0)
            (0.5,-1.0,11.0)
            (0.6,-1.0,11.0)
            (0.7,-1.0,11.0)
            (0.8,-1.0,0.0)
            (0.9,-1.0,11.0)
            (1.0,-1.0,11.0)
            (1.1,-1.0,11.0)
            (1.2,-1.0,0.0)
            (1.3,-1.0,0.0)
            (1.4,-1.0,0.0)
            (1.5,-1.0,0.0)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,0.0)
            (1.9,-1.0,0.0)
            (2.0,-1.0,0.0)

            (-2.0,-0.9,0.0)
            (-1.9,-0.9,0.0)
            (-1.8,-0.9,0.0)
            (-1.7,-0.9,0.0)
            (-1.6,-0.9,0.0)
            (-1.5,-0.9,0.0)
            (-1.4,-0.9,10.0)
            (-1.3,-0.9,11.0)
            (-1.2,-0.9,1.0)
            (-1.1,-0.9,11.0)
            (-1.0,-0.9,11.0)
            (-0.9,-0.9,11.0)
            (-0.8,-0.9,11.0)
            (-0.7,-0.9,11.0)
            (-0.6,-0.9,11.0)
            (-0.5,-0.9,11.0)
            (-0.4,-0.9,11.0)
            (-0.3,-0.9,11.0)
            (-0.2,-0.9,11.0)
            (-0.1,-0.9,11.0)
            (0.0,-0.9,11.0)
            (0.1,-0.9,11.0)
            (0.2,-0.9,11.0)
            (0.3,-0.9,11.0)
            (0.4,-0.9,11.0)
            (0.5,-0.9,11.0)
            (0.6,-0.9,11.0)
            (0.7,-0.9,11.0)
            (0.8,-0.9,11.0)
            (0.9,-0.9,0.0)
            (1.0,-0.9,11.0)
            (1.1,-0.9,11.0)
            (1.2,-0.9,11.0)
            (1.3,-0.9,0.0)
            (1.4,-0.9,0.0)
            (1.5,-0.9,0.0)
            (1.6,-0.9,0.0)
            (1.7,-0.9,0.0)
            (1.8,-0.9,0.0)
            (1.9,-0.9,0.0)
            (2.0,-0.9,0.0)

            (-2.0,-0.8,0.0)
            (-1.9,-0.8,0.0)
            (-1.8,-0.8,0.0)
            (-1.7,-0.8,0.0)
            (-1.6,-0.8,0.0)
            (-1.5,-0.8,0.0)
            (-1.4,-0.8,2.0)
            (-1.3,-0.8,2.0)
            (-1.2,-0.8,11.0)
            (-1.1,-0.8,9.0)
            (-1.0,-0.8,11.0)
            (-0.9,-0.8,11.0)
            (-0.8,-0.8,11.0)
            (-0.7,-0.8,11.0)
            (-0.6,-0.8,11.0)
            (-0.5,-0.8,11.0)
            (-0.4,-0.8,11.0)
            (-0.3,-0.8,11.0)
            (-0.2,-0.8,11.0)
            (-0.1,-0.8,11.0)
            (0.0,-0.8,11.0)
            (0.1,-0.8,11.0)
            (0.2,-0.8,11.0)
            (0.3,-0.8,11.0)
            (0.4,-0.8,11.0)
            (0.5,-0.8,11.0)
            (0.6,-0.8,11.0)
            (0.7,-0.8,0.0)
            (0.8,-0.8,0.0)
            (0.9,-0.8,11.0)
            (1.0,-0.8,10.0)
            (1.1,-0.8,11.0)
            (1.2,-0.8,11.0)
            (1.3,-0.8,11.0)
            (1.4,-0.8,0.0)
            (1.5,-0.8,0.0)
            (1.6,-0.8,0.0)
            (1.7,-0.8,0.0)
            (1.8,-0.8,0.0)
            (1.9,-0.8,0.0)
            (2.0,-0.8,0.0)

            (-2.0,-0.7,0.0)
            (-1.9,-0.7,0.0)
            (-1.8,-0.7,0.0)
            (-1.7,-0.7,0.0)
            (-1.6,-0.7,0.0)
            (-1.5,-0.7,0.0)
            (-1.4,-0.7,10.0)
            (-1.3,-0.7,2.0)
            (-1.2,-0.7,11.0)
            (-1.1,-0.7,11.0)
            (-1.0,-0.7,11.0)
            (-0.9,-0.7,11.0)
            (-0.8,-0.7,11.0)
            (-0.7,-0.7,11.0)
            (-0.6,-0.7,11.0)
            (-0.5,-0.7,11.0)
            (-0.4,-0.7,11.0)
            (-0.3,-0.7,11.0)
            (-0.2,-0.7,11.0)
            (-0.1,-0.7,11.0)
            (0.0,-0.7,11.0)
            (0.1,-0.7,11.0)
            (0.2,-0.7,11.0)
            (0.3,-0.7,11.0)
            (0.4,-0.7,11.0)
            (0.5,-0.7,0.0)
            (0.6,-0.7,0.0)
            (0.7,-0.7,0.0)
            (0.8,-0.7,0.0)
            (0.9,-0.7,11.0)
            (1.0,-0.7,11.0)
            (1.1,-0.7,11.0)
            (1.2,-0.7,11.0)
            (1.3,-0.7,0.0)
            (1.4,-0.7,0.0)
            (1.5,-0.7,0.0)
            (1.6,-0.7,0.0)
            (1.7,-0.7,0.0)
            (1.8,-0.7,0.0)
            (1.9,-0.7,0.0)
            (2.0,-0.7,0.0)

            (-2.0,-0.6,0.0)
            (-1.9,-0.6,0.0)
            (-1.8,-0.6,0.0)
            (-1.7,-0.6,0.0)
            (-1.6,-0.6,0.0)
            (-1.5,-0.6,0.0)
            (-1.4,-0.6,2.0)
            (-1.3,-0.6,10.0)
            (-1.2,-0.6,11.0)
            (-1.1,-0.6,5.0)
            (-1.0,-0.6,11.0)
            (-0.9,-0.6,11.0)
            (-0.8,-0.6,11.0)
            (-0.7,-0.6,11.0)
            (-0.6,-0.6,11.0)
            (-0.5,-0.6,11.0)
            (-0.4,-0.6,11.0)
            (-0.3,-0.6,11.0)
            (-0.2,-0.6,11.0)
            (-0.1,-0.6,11.0)
            (0.0,-0.6,11.0)
            (0.1,-0.6,11.0)
            (0.2,-0.6,11.0)
            (0.3,-0.6,0.0)
            (0.4,-0.6,0.0)
            (0.5,-0.6,0.0)
            (0.6,-0.6,0.0)
            (0.7,-0.6,0.0)
            (0.8,-0.6,0.0)
            (0.9,-0.6,0.0)
            (1.0,-0.6,11.0)
            (1.1,-0.6,11.0)
            (1.2,-0.6,11.0)
            (1.3,-0.6,11.0)
            (1.4,-0.6,0.0)
            (1.5,-0.6,0.0)
            (1.6,-0.6,0.0)
            (1.7,-0.6,0.0)
            (1.8,-0.6,0.0)
            (1.9,-0.6,0.0)
            (2.0,-0.6,0.0)

            (-2.0,-0.5,1.0)
            (-1.9,-0.5,0.0)
            (-1.8,-0.5,0.0)
            (-1.7,-0.5,0.0)
            (-1.6,-0.5,0.0)
            (-1.5,-0.5,0.0)
            (-1.4,-0.5,1.0)
            (-1.3,-0.5,2.0)
            (-1.2,-0.5,11.0)
            (-1.1,-0.5,11.0)
            (-1.0,-0.5,11.0)
            (-0.9,-0.5,11.0)
            (-0.8,-0.5,11.0)
            (-0.7,-0.5,11.0)
            (-0.6,-0.5,11.0)
            (-0.5,-0.5,11.0)
            (-0.4,-0.5,11.0)
            (-0.3,-0.5,11.0)
            (-0.2,-0.5,11.0)
            (-0.1,-0.5,11.0)
            (0.0,-0.5,11.0)
            (0.1,-0.5,11.0)
            (0.2,-0.5,0.0)
            (0.3,-0.5,0.0)
            (0.4,-0.5,0.0)
            (0.5,-0.5,0.0)
            (0.6,-0.5,0.0)
            (0.7,-0.5,0.0)
            (0.8,-0.5,11.0)
            (0.9,-0.5,11.0)
            (1.0,-0.5,11.0)
            (1.1,-0.5,11.0)
            (1.2,-0.5,11.0)
            (1.3,-0.5,0.0)
            (1.4,-0.5,0.0)
            (1.5,-0.5,0.0)
            (1.6,-0.5,0.0)
            (1.7,-0.5,0.0)
            (1.8,-0.5,0.0)
            (1.9,-0.5,0.0)
            (2.0,-0.5,0.0)

            (-2.0,-0.4,0.0)
            (-1.9,-0.4,0.0)
            (-1.8,-0.4,0.0)
            (-1.7,-0.4,0.0)
            (-1.6,-0.4,0.0)
            (-1.5,-0.4,0.0)
            (-1.4,-0.4,0.0)
            (-1.3,-0.4,11.0)
            (-1.2,-0.4,10.0)
            (-1.1,-0.4,11.0)
            (-1.0,-0.4,11.0)
            (-0.9,-0.4,11.0)
            (-0.8,-0.4,11.0)
            (-0.7,-0.4,11.0)
            (-0.6,-0.4,11.0)
            (-0.5,-0.4,11.0)
            (-0.4,-0.4,11.0)
            (-0.3,-0.4,11.0)
            (-0.2,-0.4,11.0)
            (-0.1,-0.4,11.0)
            (0.0,-0.4,11.0)
            (0.1,-0.4,0.0)
            (0.2,-0.4,0.0)
            (0.3,-0.4,0.0)
            (0.4,-0.4,0.0)
            (0.5,-0.4,0.0)
            (0.6,-0.4,0.0)
            (0.7,-0.4,11.0)
            (0.8,-0.4,11.0)
            (0.9,-0.4,11.0)
            (1.0,-0.4,11.0)
            (1.1,-0.4,11.0)
            (1.2,-0.4,11.0)
            (1.3,-0.4,0.0)
            (1.4,-0.4,0.0)
            (1.5,-0.4,0.0)
            (1.6,-0.4,0.0)
            (1.7,-0.4,0.0)
            (1.8,-0.4,0.0)
            (1.9,-0.4,0.0)
            (2.0,-0.4,0.0)

            (-2.0,-0.3,0.0)
            (-1.9,-0.3,0.0)
            (-1.8,-0.3,0.0)
            (-1.7,-0.3,0.0)
            (-1.6,-0.3,0.0)
            (-1.5,-0.3,0.0)
            (-1.4,-0.3,0.0)
            (-1.3,-0.3,0.0)
            (-1.2,-0.3,11.0)
            (-1.1,-0.3,11.0)
            (-1.0,-0.3,11.0)
            (-0.9,-0.3,11.0)
            (-0.8,-0.3,11.0)
            (-0.7,-0.3,11.0)
            (-0.6,-0.3,11.0)
            (-0.5,-0.3,11.0)
            (-0.4,-0.3,11.0)
            (-0.3,-0.3,11.0)
            (-0.2,-0.3,11.0)
            (-0.1,-0.3,11.0)
            (0.0,-0.3,11.0)
            (0.1,-0.3,0.0)
            (0.2,-0.3,0.0)
            (0.3,-0.3,0.0)
            (0.4,-0.3,0.0)
            (0.5,-0.3,0.0)
            (0.6,-0.3,0.0)
            (0.7,-0.3,11.0)
            (0.8,-0.3,0.0)
            (0.9,-0.3,11.0)
            (1.0,-0.3,11.0)
            (1.1,-0.3,11.0)
            (1.2,-0.3,11.0)
            (1.3,-0.3,0.0)
            (1.4,-0.3,0.0)
            (1.5,-0.3,0.0)
            (1.6,-0.3,0.0)
            (1.7,-0.3,0.0)
            (1.8,-0.3,0.0)
            (1.9,-0.3,0.0)
            (2.0,-0.3,0.0)

            (-2.0,-0.2,0.0)
            (-1.9,-0.2,0.0)
            (-1.8,-0.2,0.0)
            (-1.7,-0.2,0.0)
            (-1.6,-0.2,0.0)
            (-1.5,-0.2,0.0)
            (-1.4,-0.2,0.0)
            (-1.3,-0.2,0.0)
            (-1.2,-0.2,11.0)
            (-1.1,-0.2,11.0)
            (-1.0,-0.2,11.0)
            (-0.9,-0.2,11.0)
            (-0.8,-0.2,11.0)
            (-0.7,-0.2,11.0)
            (-0.6,-0.2,11.0)
            (-0.5,-0.2,11.0)
            (-0.4,-0.2,11.0)
            (-0.3,-0.2,11.0)
            (-0.2,-0.2,11.0)
            (-0.1,-0.2,11.0)
            (0.0,-0.2,0.0)
            (0.1,-0.2,0.0)
            (0.2,-0.2,0.0)
            (0.3,-0.2,0.0)
            (0.4,-0.2,0.0)
            (0.5,-0.2,0.0)
            (0.6,-0.2,11.0)
            (0.7,-0.2,11.0)
            (0.8,-0.2,11.0)
            (0.9,-0.2,11.0)
            (1.0,-0.2,11.0)
            (1.1,-0.2,11.0)
            (1.2,-0.2,11.0)
            (1.3,-0.2,11.0)
            (1.4,-0.2,0.0)
            (1.5,-0.2,0.0)
            (1.6,-0.2,0.0)
            (1.7,-0.2,0.0)
            (1.8,-0.2,0.0)
            (1.9,-0.2,0.0)
            (2.0,-0.2,0.0)

            (-2.0,-0.1,0.0)
            (-1.9,-0.1,0.0)
            (-1.8,-0.1,0.0)
            (-1.7,-0.1,0.0)
            (-1.6,-0.1,0.0)
            (-1.5,-0.1,0.0)
            (-1.4,-0.1,0.0)
            (-1.3,-0.1,0.0)
            (-1.2,-0.1,11.0)
            (-1.1,-0.1,11.0)
            (-1.0,-0.1,11.0)
            (-0.9,-0.1,11.0)
            (-0.8,-0.1,11.0)
            (-0.7,-0.1,11.0)
            (-0.6,-0.1,11.0)
            (-0.5,-0.1,11.0)
            (-0.4,-0.1,11.0)
            (-0.3,-0.1,11.0)
            (-0.2,-0.1,11.0)
            (-0.1,-0.1,0.0)
            (0.0,-0.1,0.0)
            (0.1,-0.1,0.0)
            (0.2,-0.1,0.0)
            (0.3,-0.1,0.0)
            (0.4,-0.1,0.0)
            (0.5,-0.1,11.0)
            (0.6,-0.1,11.0)
            (0.7,-0.1,11.0)
            (0.8,-0.1,11.0)
            (0.9,-0.1,11.0)
            (1.0,-0.1,11.0)
            (1.1,-0.1,11.0)
            (1.2,-0.1,11.0)
            (1.3,-0.1,11.0)
            (1.4,-0.1,0.0)
            (1.5,-0.1,0.0)
            (1.6,-0.1,0.0)
            (1.7,-0.1,0.0)
            (1.8,-0.1,0.0)
            (1.9,-0.1,0.0)
            (2.0,-0.1,0.0)

            (-2.0,0.0,0.0)
            (-1.9,0.0,0.0)
            (-1.8,0.0,0.0)
            (-1.7,0.0,0.0)
            (-1.6,0.0,0.0)
            (-1.5,0.0,0.0)
            (-1.4,0.0,0.0)
            (-1.3,0.0,0.0)
            (-1.2,0.0,11.0)
            (-1.1,0.0,11.0)
            (-1.0,0.0,11.0)
            (-0.9,0.0,11.0)
            (-0.8,0.0,11.0)
            (-0.7,0.0,11.0)
            (-0.6,0.0,11.0)
            (-0.5,0.0,11.0)
            (-0.4,0.0,11.0)
            (-0.3,0.0,11.0)
            (-0.2,0.0,0.0)
            (-0.1,0.0,0.0)
            (0.0,0.0,0.0)
            (0.1,0.0,0.0)
            (0.2,0.0,0.0)
            (0.3,0.0,11.0)
            (0.4,0.0,11.0)
            (0.5,0.0,11.0)
            (0.6,0.0,11.0)
            (0.7,0.0,11.0)
            (0.8,0.0,11.0)
            (0.9,0.0,11.0)
            (1.0,0.0,11.0)
            (1.1,0.0,11.0)
            (1.2,0.0,11.0)
            (1.3,0.0,0.0)
            (1.4,0.0,0.0)
            (1.5,0.0,0.0)
            (1.6,0.0,0.0)
            (1.7,0.0,0.0)
            (1.8,0.0,0.0)
            (1.9,0.0,0.0)
            (2.0,0.0,0.0)

            (-2.0,0.1,0.0)
            (-1.9,0.1,0.0)
            (-1.8,0.1,0.0)
            (-1.7,0.1,0.0)
            (-1.6,0.1,0.0)
            (-1.5,0.1,0.0)
            (-1.4,0.1,0.0)
            (-1.3,0.1,11.0)
            (-1.2,0.1,11.0)
            (-1.1,0.1,11.0)
            (-1.0,0.1,11.0)
            (-0.9,0.1,11.0)
            (-0.8,0.1,11.0)
            (-0.7,0.1,11.0)
            (-0.6,0.1,11.0)
            (-0.5,0.1,11.0)
            (-0.4,0.1,0.0)
            (-0.3,0.1,0.0)
            (-0.2,0.1,0.0)
            (-0.1,0.1,0.0)
            (0.0,0.1,0.0)
            (0.1,0.1,0.0)
            (0.2,0.1,11.0)
            (0.3,0.1,11.0)
            (0.4,0.1,11.0)
            (0.5,0.1,11.0)
            (0.6,0.1,11.0)
            (0.7,0.1,11.0)
            (0.8,0.1,11.0)
            (0.9,0.1,11.0)
            (1.0,0.1,11.0)
            (1.1,0.1,11.0)
            (1.2,0.1,11.0)
            (1.3,0.1,0.0)
            (1.4,0.1,0.0)
            (1.5,0.1,0.0)
            (1.6,0.1,0.0)
            (1.7,0.1,0.0)
            (1.8,0.1,0.0)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (-2.0,0.2,0.0)
            (-1.9,0.2,0.0)
            (-1.8,0.2,0.0)
            (-1.7,0.2,0.0)
            (-1.6,0.2,0.0)
            (-1.5,0.2,0.0)
            (-1.4,0.2,0.0)
            (-1.3,0.2,11.0)
            (-1.2,0.2,11.0)
            (-1.1,0.2,11.0)
            (-1.0,0.2,11.0)
            (-0.9,0.2,11.0)
            (-0.8,0.2,11.0)
            (-0.7,0.2,11.0)
            (-0.6,0.2,11.0)
            (-0.5,0.2,0.0)
            (-0.4,0.2,0.0)
            (-0.3,0.2,0.0)
            (-0.2,0.2,0.0)
            (-0.1,0.2,0.0)
            (0.0,0.2,0.0)
            (0.1,0.2,11.0)
            (0.2,0.2,11.0)
            (0.3,0.2,11.0)
            (0.4,0.2,11.0)
            (0.5,0.2,11.0)
            (0.6,0.2,11.0)
            (0.7,0.2,11.0)
            (0.8,0.2,11.0)
            (0.9,0.2,11.0)
            (1.0,0.2,11.0)
            (1.1,0.2,11.0)
            (1.2,0.2,11.0)
            (1.3,0.2,0.0)
            (1.4,0.2,0.0)
            (1.5,0.2,0.0)
            (1.6,0.2,0.0)
            (1.7,0.2,0.0)
            (1.8,0.2,0.0)
            (1.9,0.2,0.0)
            (2.0,0.2,0.0)

            (-2.0,0.3,0.0)
            (-1.9,0.3,0.0)
            (-1.8,0.3,0.0)
            (-1.7,0.3,0.0)
            (-1.6,0.3,0.0)
            (-1.5,0.3,0.0)
            (-1.4,0.3,0.0)
            (-1.3,0.3,11.0)
            (-1.2,0.3,10.0)
            (-1.1,0.3,11.0)
            (-1.0,0.3,11.0)
            (-0.9,0.3,11.0)
            (-0.8,0.3,11.0)
            (-0.7,0.3,11.0)
            (-0.6,0.3,0.0)
            (-0.5,0.3,0.0)
            (-0.4,0.3,0.0)
            (-0.3,0.3,0.0)
            (-0.2,0.3,0.0)
            (-0.1,0.3,0.0)
            (0.0,0.3,11.0)
            (0.1,0.3,11.0)
            (0.2,0.3,11.0)
            (0.3,0.3,11.0)
            (0.4,0.3,11.0)
            (0.5,0.3,11.0)
            (0.6,0.3,11.0)
            (0.7,0.3,11.0)
            (0.8,0.3,11.0)
            (0.9,0.3,11.0)
            (1.0,0.3,11.0)
            (1.1,0.3,11.0)
            (1.2,0.3,11.0)
            (1.3,0.3,0.0)
            (1.4,0.3,0.0)
            (1.5,0.3,0.0)
            (1.6,0.3,0.0)
            (1.7,0.3,0.0)
            (1.8,0.3,0.0)
            (1.9,0.3,0.0)
            (2.0,0.3,0.0)

            (-2.0,0.4,0.0)
            (-1.9,0.4,0.0)
            (-1.8,0.4,0.0)
            (-1.7,0.4,0.0)
            (-1.6,0.4,0.0)
            (-1.5,0.4,0.0)
            (-1.4,0.4,0.0)
            (-1.3,0.4,11.0)
            (-1.2,0.4,11.0)
            (-1.1,0.4,11.0)
            (-1.0,0.4,11.0)
            (-0.9,0.4,11.0)
            (-0.8,0.4,11.0)
            (-0.7,0.4,11.0)
            (-0.6,0.4,0.0)
            (-0.5,0.4,0.0)
            (-0.4,0.4,0.0)
            (-0.3,0.4,0.0)
            (-0.2,0.4,0.0)
            (-0.1,0.4,0.0)
            (0.0,0.4,11.0)
            (0.1,0.4,11.0)
            (0.2,0.4,11.0)
            (0.3,0.4,11.0)
            (0.4,0.4,11.0)
            (0.5,0.4,11.0)
            (0.6,0.4,11.0)
            (0.7,0.4,11.0)
            (0.8,0.4,11.0)
            (0.9,0.4,11.0)
            (1.0,0.4,11.0)
            (1.1,0.4,11.0)
            (1.2,0.4,11.0)
            (1.3,0.4,0.0)
            (1.4,0.4,0.0)
            (1.5,0.4,0.0)
            (1.6,0.4,0.0)
            (1.7,0.4,0.0)
            (1.8,0.4,0.0)
            (1.9,0.4,0.0)
            (2.0,0.4,0.0)

            (-2.0,0.5,0.0)
            (-1.9,0.5,0.0)
            (-1.8,0.5,0.0)
            (-1.7,0.5,0.0)
            (-1.6,0.5,0.0)
            (-1.5,0.5,0.0)
            (-1.4,0.5,0.0)
            (-1.3,0.5,10.0)
            (-1.2,0.5,11.0)
            (-1.1,0.5,11.0)
            (-1.0,0.5,11.0)
            (-0.9,0.5,11.0)
            (-0.8,0.5,11.0)
            (-0.7,0.5,0.0)
            (-0.6,0.5,0.0)
            (-0.5,0.5,0.0)
            (-0.4,0.5,0.0)
            (-0.3,0.5,0.0)
            (-0.2,0.5,0.0)
            (-0.1,0.5,11.0)
            (0.0,0.5,11.0)
            (0.1,0.5,11.0)
            (0.2,0.5,11.0)
            (0.3,0.5,11.0)
            (0.4,0.5,11.0)
            (0.5,0.5,11.0)
            (0.6,0.5,11.0)
            (0.7,0.5,11.0)
            (0.8,0.5,11.0)
            (0.9,0.5,11.0)
            (1.0,0.5,11.0)
            (1.1,0.5,11.0)
            (1.2,0.5,11.0)
            (1.3,0.5,0.0)
            (1.4,0.5,11.0)
            (1.5,0.5,0.0)
            (1.6,0.5,0.0)
            (1.7,0.5,0.0)
            (1.8,0.5,0.0)
            (1.9,0.5,0.0)
            (2.0,0.5,7.0)

            (-2.0,0.6,0.0)
            (-1.9,0.6,0.0)
            (-1.8,0.6,0.0)
            (-1.7,0.6,0.0)
            (-1.6,0.6,0.0)
            (-1.5,0.6,0.0)
            (-1.4,0.6,0.0)
            (-1.3,0.6,11.0)
            (-1.2,0.6,11.0)
            (-1.1,0.6,11.0)
            (-1.0,0.6,11.0)
            (-0.9,0.6,11.0)
            (-0.8,0.6,11.0)
            (-0.7,0.6,0.0)
            (-0.6,0.6,0.0)
            (-0.5,0.6,0.0)
            (-0.4,0.6,0.0)
            (-0.3,0.6,0.0)
            (-0.2,0.6,11.0)
            (-0.1,0.6,11.0)
            (0.0,0.6,11.0)
            (0.1,0.6,11.0)
            (0.2,0.6,11.0)
            (0.3,0.6,11.0)
            (0.4,0.6,11.0)
            (0.5,0.6,11.0)
            (0.6,0.6,11.0)
            (0.7,0.6,11.0)
            (0.8,0.6,11.0)
            (0.9,0.6,11.0)
            (1.0,0.6,11.0)
            (1.1,0.6,11.0)
            (1.2,0.6,11.0)
            (1.3,0.6,0.0)
            (1.4,0.6,11.0)
            (1.5,0.6,0.0)
            (1.6,0.6,0.0)
            (1.7,0.6,0.0)
            (1.8,0.6,0.0)
            (1.9,0.6,0.0)
            (2.0,0.6,0.0)

            (-2.0,0.7,0.0)
            (-1.9,0.7,0.0)
            (-1.8,0.7,0.0)
            (-1.7,0.7,0.0)
            (-1.6,0.7,0.0)
            (-1.5,0.7,0.0)
            (-1.4,0.7,0.0)
            (-1.3,0.7,11.0)
            (-1.2,0.7,11.0)
            (-1.1,0.7,11.0)
            (-1.0,0.7,11.0)
            (-0.9,0.7,11.0)
            (-0.8,0.7,0.0)
            (-0.7,0.7,0.0)
            (-0.6,0.7,0.0)
            (-0.5,0.7,0.0)
            (-0.4,0.7,11.0)
            (-0.3,0.7,11.0)
            (-0.2,0.7,11.0)
            (-0.1,0.7,11.0)
            (0.0,0.7,11.0)
            (0.1,0.7,11.0)
            (0.2,0.7,11.0)
            (0.3,0.7,11.0)
            (0.4,0.7,11.0)
            (0.5,0.7,11.0)
            (0.6,0.7,11.0)
            (0.7,0.7,11.0)
            (0.8,0.7,11.0)
            (0.9,0.7,11.0)
            (1.0,0.7,11.0)
            (1.1,0.7,11.0)
            (1.2,0.7,11.0)
            (1.3,0.7,0.0)
            (1.4,0.7,11.0)
            (1.5,0.7,0.0)
            (1.6,0.7,0.0)
            (1.7,0.7,0.0)
            (1.8,0.7,0.0)
            (1.9,0.7,0.0)
            (2.0,0.7,0.0)

            (-2.0,0.8,0.0)
            (-1.9,0.8,0.0)
            (-1.8,0.8,0.0)
            (-1.7,0.8,0.0)
            (-1.6,0.8,0.0)
            (-1.5,0.8,0.0)
            (-1.4,0.8,0.0)
            (-1.3,0.8,11.0)
            (-1.2,0.8,11.0)
            (-1.1,0.8,11.0)
            (-1.0,0.8,0.0)
            (-0.9,0.8,11.0)
            (-0.8,0.8,0.0)
            (-0.7,0.8,0.0)
            (-0.6,0.8,0.0)
            (-0.5,0.8,11.0)
            (-0.4,0.8,11.0)
            (-0.3,0.8,0.0)
            (-0.2,0.8,11.0)
            (-0.1,0.8,11.0)
            (0.0,0.8,11.0)
            (0.1,0.8,11.0)
            (0.2,0.8,11.0)
            (0.3,0.8,11.0)
            (0.4,0.8,11.0)
            (0.5,0.8,11.0)
            (0.6,0.8,11.0)
            (0.7,0.8,11.0)
            (0.8,0.8,11.0)
            (0.9,0.8,11.0)
            (1.0,0.8,11.0)
            (1.1,0.8,11.0)
            (1.2,0.8,11.0)
            (1.3,0.8,0.0)
            (1.4,0.8,11.0)
            (1.5,0.8,0.0)
            (1.6,0.8,0.0)
            (1.7,0.8,0.0)
            (1.8,0.8,0.0)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (-2.0,0.9,0.0)
            (-1.9,0.9,0.0)
            (-1.8,0.9,0.0)
            (-1.7,0.9,0.0)
            (-1.6,0.9,0.0)
            (-1.5,0.9,0.0)
            (-1.4,0.9,0.0)
            (-1.3,0.9,0.0)
            (-1.2,0.9,11.0)
            (-1.1,0.9,11.0)
            (-1.0,0.9,11.0)
            (-0.9,0.9,0.0)
            (-0.8,0.9,11.0)
            (-0.7,0.9,11.0)
            (-0.6,0.9,11.0)
            (-0.5,0.9,11.0)
            (-0.4,0.9,11.0)
            (-0.3,0.9,11.0)
            (-0.2,0.9,11.0)
            (-0.1,0.9,11.0)
            (0.0,0.9,11.0)
            (0.1,0.9,11.0)
            (0.2,0.9,11.0)
            (0.3,0.9,11.0)
            (0.4,0.9,11.0)
            (0.5,0.9,11.0)
            (0.6,0.9,11.0)
            (0.7,0.9,11.0)
            (0.8,0.9,11.0)
            (0.9,0.9,0.0)
            (1.0,0.9,11.0)
            (1.1,0.9,11.0)
            (1.2,0.9,11.0)
            (1.3,0.9,0.0)
            (1.4,0.9,11.0)
            (1.5,0.9,0.0)
            (1.6,0.9,0.0)
            (1.7,0.9,0.0)
            (1.8,0.9,0.0)
            (1.9,0.9,0.0)
            (2.0,0.9,0.0)

            (-2.0,1.0,0.0)
            (-1.9,1.0,0.0)
            (-1.8,1.0,0.0)
            (-1.7,1.0,0.0)
            (-1.6,1.0,0.0)
            (-1.5,1.0,0.0)
            (-1.4,1.0,0.0)
            (-1.3,1.0,0.0)
            (-1.2,1.0,0.0)
            (-1.1,1.0,11.0)
            (-1.0,1.0,11.0)
            (-0.9,1.0,11.0)
            (-0.8,1.0,10.0)
            (-0.7,1.0,11.0)
            (-0.6,1.0,11.0)
            (-0.5,1.0,11.0)
            (-0.4,1.0,11.0)
            (-0.3,1.0,11.0)
            (-0.2,1.0,11.0)
            (-0.1,1.0,11.0)
            (0.0,1.0,11.0)
            (0.1,1.0,11.0)
            (0.2,1.0,11.0)
            (0.3,1.0,11.0)
            (0.4,1.0,11.0)
            (0.5,1.0,11.0)
            (0.6,1.0,11.0)
            (0.7,1.0,11.0)
            (0.8,1.0,11.0)
            (0.9,1.0,11.0)
            (1.0,1.0,11.0)
            (1.1,1.0,11.0)
            (1.2,1.0,11.0)
            (1.3,1.0,0.0)
            (1.4,1.0,11.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (-2.0,1.1,0.0)
            (-1.9,1.1,0.0)
            (-1.8,1.1,0.0)
            (-1.7,1.1,0.0)
            (-1.6,1.1,0.0)
            (-1.5,1.1,0.0)
            (-1.4,1.1,0.0)
            (-1.3,1.1,0.0)
            (-1.2,1.1,0.0)
            (-1.1,1.1,0.0)
            (-1.0,1.1,11.0)
            (-0.9,1.1,11.0)
            (-0.8,1.1,11.0)
            (-0.7,1.1,11.0)
            (-0.6,1.1,11.0)
            (-0.5,1.1,11.0)
            (-0.4,1.1,11.0)
            (-0.3,1.1,11.0)
            (-0.2,1.1,11.0)
            (-0.1,1.1,11.0)
            (0.0,1.1,11.0)
            (0.1,1.1,11.0)
            (0.2,1.1,11.0)
            (0.3,1.1,11.0)
            (0.4,1.1,11.0)
            (0.5,1.1,11.0)
            (0.6,1.1,11.0)
            (0.7,1.1,11.0)
            (0.8,1.1,11.0)
            (0.9,1.1,11.0)
            (1.0,1.1,11.0)
            (1.1,1.1,11.0)
            (1.2,1.1,11.0)
            (1.3,1.1,0.0)
            (1.4,1.1,11.0)
            (1.5,1.1,0.0)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,0.0)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (-2.0,1.2,0.0)
            (-1.9,1.2,0.0)
            (-1.8,1.2,0.0)
            (-1.7,1.2,0.0)
            (-1.6,1.2,0.0)
            (-1.5,1.2,0.0)
            (-1.4,1.2,0.0)
            (-1.3,1.2,0.0)
            (-1.2,1.2,0.0)
            (-1.1,1.2,0.0)
            (-1.0,1.2,0.0)
            (-0.9,1.2,11.0)
            (-0.8,1.2,11.0)
            (-0.7,1.2,11.0)
            (-0.6,1.2,11.0)
            (-0.5,1.2,11.0)
            (-0.4,1.2,11.0)
            (-0.3,1.2,11.0)
            (-0.2,1.2,11.0)
            (-0.1,1.2,11.0)
            (0.0,1.2,11.0)
            (0.1,1.2,11.0)
            (0.2,1.2,11.0)
            (0.3,1.2,11.0)
            (0.4,1.2,11.0)
            (0.5,1.2,11.0)
            (0.6,1.2,11.0)
            (0.7,1.2,11.0)
            (0.8,1.2,11.0)
            (0.9,1.2,11.0)
            (1.0,1.2,11.0)
            (1.1,1.2,11.0)
            (1.2,1.2,11.0)
            (1.3,1.2,0.0)
            (1.4,1.2,0.0)
            (1.5,1.2,0.0)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,0.0)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (-2.0,1.3,0.0)
            (-1.9,1.3,0.0)
            (-1.8,1.3,0.0)
            (-1.7,1.3,0.0)
            (-1.6,1.3,0.0)
            (-1.5,1.3,0.0)
            (-1.4,1.3,0.0)
            (-1.3,1.3,0.0)
            (-1.2,1.3,0.0)
            (-1.1,1.3,0.0)
            (-1.0,1.3,0.0)
            (-0.9,1.3,0.0)
            (-0.8,1.3,11.0)
            (-0.7,1.3,0.0)
            (-0.6,1.3,11.0)
            (-0.5,1.3,0.0)
            (-0.4,1.3,0.0)
            (-0.3,1.3,0.0)
            (-0.2,1.3,11.0)
            (-0.1,1.3,11.0)
            (0.0,1.3,0.0)
            (0.1,1.3,0.0)
            (0.2,1.3,0.0)
            (0.3,1.3,0.0)
            (0.4,1.3,0.0)
            (0.5,1.3,0.0)
            (0.6,1.3,0.0)
            (0.7,1.3,0.0)
            (0.8,1.3,0.0)
            (0.9,1.3,0.0)
            (1.0,1.3,0.0)
            (1.1,1.3,0.0)
            (1.2,1.3,0.0)
            (1.3,1.3,0.0)
            (1.4,1.3,0.0)
            (1.5,1.3,0.0)
            (1.6,1.3,0.0)
            (1.7,1.3,0.0)
            (1.8,1.3,0.0)
            (1.9,1.3,0.0)
            (2.0,1.3,0.0)

            (-2.0,1.4,0.0)
            (-1.9,1.4,0.0)
            (-1.8,1.4,0.0)
            (-1.7,1.4,0.0)
            (-1.6,1.4,0.0)
            (-1.5,1.4,0.0)
            (-1.4,1.4,0.0)
            (-1.3,1.4,0.0)
            (-1.2,1.4,0.0)
            (-1.1,1.4,0.0)
            (-1.0,1.4,0.0)
            (-0.9,1.4,0.0)
            (-0.8,1.4,0.0)
            (-0.7,1.4,0.0)
            (-0.6,1.4,0.0)
            (-0.5,1.4,0.0)
            (-0.4,1.4,0.0)
            (-0.3,1.4,0.0)
            (-0.2,1.4,0.0)
            (-0.1,1.4,0.0)
            (0.0,1.4,0.0)
            (0.1,1.4,0.0)
            (0.2,1.4,0.0)
            (0.3,1.4,0.0)
            (0.4,1.4,0.0)
            (0.5,1.4,11.0)
            (0.6,1.4,11.0)
            (0.7,1.4,11.0)
            (0.8,1.4,11.0)
            (0.9,1.4,11.0)
            (1.0,1.4,11.0)
            (1.1,1.4,11.0)
            (1.2,1.4,0.0)
            (1.3,1.4,0.0)
            (1.4,1.4,0.0)
            (1.5,1.4,0.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (-2.0,1.5,0.0)
            (-1.9,1.5,0.0)
            (-1.8,1.5,0.0)
            (-1.7,1.5,0.0)
            (-1.6,1.5,0.0)
            (-1.5,1.5,0.0)
            (-1.4,1.5,0.0)
            (-1.3,1.5,0.0)
            (-1.2,1.5,0.0)
            (-1.1,1.5,0.0)
            (-1.0,1.5,0.0)
            (-0.9,1.5,0.0)
            (-0.8,1.5,0.0)
            (-0.7,1.5,0.0)
            (-0.6,1.5,0.0)
            (-0.5,1.5,0.0)
            (-0.4,1.5,0.0)
            (-0.3,1.5,0.0)
            (-0.2,1.5,0.0)
            (-0.1,1.5,0.0)
            (0.0,1.5,0.0)
            (0.1,1.5,0.0)
            (0.2,1.5,0.0)
            (0.3,1.5,0.0)
            (0.4,1.5,0.0)
            (0.5,1.5,0.0)
            (0.6,1.5,0.0)
            (0.7,1.5,0.0)
            (0.8,1.5,0.0)
            (0.9,1.5,0.0)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,0.0)
            (1.3,1.5,0.0)
            (1.4,1.5,0.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (-2.0,1.6,0.0)
            (-1.9,1.6,0.0)
            (-1.8,1.6,0.0)
            (-1.7,1.6,0.0)
            (-1.6,1.6,0.0)
            (-1.5,1.6,0.0)
            (-1.4,1.6,0.0)
            (-1.3,1.6,0.0)
            (-1.2,1.6,0.0)
            (-1.1,1.6,0.0)
            (-1.0,1.6,0.0)
            (-0.9,1.6,0.0)
            (-0.8,1.6,0.0)
            (-0.7,1.6,0.0)
            (-0.6,1.6,0.0)
            (-0.5,1.6,0.0)
            (-0.4,1.6,0.0)
            (-0.3,1.6,0.0)
            (-0.2,1.6,0.0)
            (-0.1,1.6,0.0)
            (0.0,1.6,0.0)
            (0.1,1.6,0.0)
            (0.2,1.6,0.0)
            (0.3,1.6,0.0)
            (0.4,1.6,0.0)
            (0.5,1.6,0.0)
            (0.6,1.6,0.0)
            (0.7,1.6,0.0)
            (0.8,1.6,0.0)
            (0.9,1.6,0.0)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,0.0)
            (1.3,1.6,0.0)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (-2.0,1.7,0.0)
            (-1.9,1.7,0.0)
            (-1.8,1.7,0.0)
            (-1.7,1.7,0.0)
            (-1.6,1.7,0.0)
            (-1.5,1.7,0.0)
            (-1.4,1.7,0.0)
            (-1.3,1.7,0.0)
            (-1.2,1.7,0.0)
            (-1.1,1.7,0.0)
            (-1.0,1.7,0.0)
            (-0.9,1.7,0.0)
            (-0.8,1.7,0.0)
            (-0.7,1.7,0.0)
            (-0.6,1.7,0.0)
            (-0.5,1.7,0.0)
            (-0.4,1.7,0.0)
            (-0.3,1.7,0.0)
            (-0.2,1.7,0.0)
            (-0.1,1.7,0.0)
            (0.0,1.7,0.0)
            (0.1,1.7,0.0)
            (0.2,1.7,0.0)
            (0.3,1.7,0.0)
            (0.4,1.7,0.0)
            (0.5,1.7,0.0)
            (0.6,1.7,0.0)
            (0.7,1.7,0.0)
            (0.8,1.7,0.0)
            (0.9,1.7,0.0)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,0.0)
            (1.3,1.7,0.0)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (-2.0,1.8,0.0)
            (-1.9,1.8,0.0)
            (-1.8,1.8,0.0)
            (-1.7,1.8,0.0)
            (-1.6,1.8,0.0)
            (-1.5,1.8,0.0)
            (-1.4,1.8,0.0)
            (-1.3,1.8,0.0)
            (-1.2,1.8,0.0)
            (-1.1,1.8,0.0)
            (-1.0,1.8,0.0)
            (-0.9,1.8,0.0)
            (-0.8,1.8,0.0)
            (-0.7,1.8,0.0)
            (-0.6,1.8,0.0)
            (-0.5,1.8,0.0)
            (-0.4,1.8,0.0)
            (-0.3,1.8,0.0)
            (-0.2,1.8,0.0)
            (-0.1,1.8,0.0)
            (0.0,1.8,0.0)
            (0.1,1.8,0.0)
            (0.2,1.8,0.0)
            (0.3,1.8,0.0)
            (0.4,1.8,0.0)
            (0.5,1.8,0.0)
            (0.6,1.8,0.0)
            (0.7,1.8,0.0)
            (0.8,1.8,0.0)
            (0.9,1.8,0.0)
            (1.0,1.8,0.0)
            (1.1,1.8,0.0)
            (1.2,1.8,0.0)
            (1.3,1.8,0.0)
            (1.4,1.8,0.0)
            (1.5,1.8,0.0)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,0.0)
            (2.0,1.8,0.0)

            (-2.0,1.9,0.0)
            (-1.9,1.9,0.0)
            (-1.8,1.9,0.0)
            (-1.7,1.9,0.0)
            (-1.6,1.9,0.0)
            (-1.5,1.9,0.0)
            (-1.4,1.9,0.0)
            (-1.3,1.9,0.0)
            (-1.2,1.9,0.0)
            (-1.1,1.9,0.0)
            (-1.0,1.9,0.0)
            (-0.9,1.9,0.0)
            (-0.8,1.9,0.0)
            (-0.7,1.9,0.0)
            (-0.6,1.9,0.0)
            (-0.5,1.9,0.0)
            (-0.4,1.9,0.0)
            (-0.3,1.9,0.0)
            (-0.2,1.9,0.0)
            (-0.1,1.9,0.0)
            (0.0,1.9,0.0)
            (0.1,1.9,0.0)
            (0.2,1.9,0.0)
            (0.3,1.9,0.0)
            (0.4,1.9,0.0)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,0.0)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (-2.0,2.0,0.0)
            (-1.9,2.0,0.0)
            (-1.8,2.0,0.0)
            (-1.7,2.0,0.0)
            (-1.6,2.0,0.0)
            (-1.5,2.0,0.0)
            (-1.4,2.0,0.0)
            (-1.3,2.0,0.0)
            (-1.2,2.0,0.0)
            (-1.1,2.0,0.0)
            (-1.0,2.0,0.0)
            (-0.9,2.0,0.0)
            (-0.8,2.0,0.0)
            (-0.7,2.0,0.0)
            (-0.6,2.0,0.0)
            (-0.5,2.0,0.0)
            (-0.4,2.0,0.0)
            (-0.3,2.0,0.0)
            (-0.2,2.0,0.0)
            (-0.1,2.0,0.0)
            (0.0,2.0,0.0)
            (0.1,2.0,0.0)
            (0.2,2.0,0.0)
            (0.3,2.0,0.0)
            (0.4,2.0,0.0)
            (0.5,2.0,7.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,0.0)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/laminationtree.tex <==
\tikzsetfigurename{laminationtree}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{3.5}
	\pgfmathsetmacro\secondsize{1.75}
	\pgfmathsetmacro\thirdsize{1.0}
	\pgfmathsetmacro\verticalsize{1.5}
	\node (F) at (0,0) {\small 
		$\boldsymbol{F}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\small
		$\boldsymbol{F}_1$};
	\node (F2) at (\firstsize,-\verticalsize) {\small
		$\boldsymbol{F}_2$};
	\draw (F) -- (F1) node[midway,left,yshift=1em] {\footnotesize $\lambda_1$};
	\draw (F) -- (F2) node[midway,right,yshift=1em] {\footnotesize $\lambda_2 = (1 - \lambda_1)$};
	%
	\node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\small
		$\boldsymbol{F}_{11}$};
	\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\small
		$\boldsymbol{F}_{12}$};
	\draw (F1) -- (F11) node[midway,left] {\footnotesize $\lambda_{11}$};
	\draw (F1) -- (F12) node[midway,right] {\footnotesize $\lambda_{12} = (1-\lambda_{11})$};
	%
	\node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\small
		$\boldsymbol{F}_{21}$};
	\node (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\small
		$\boldsymbol{F}_{22}$};
	\draw (F2) -- (F21) node[midway,left] {\small $\lambda_{21}$};
	\draw (F2) -- (F22) node[midway,right] {\small $\lambda_{22}$};
	%
	\node (F111) at (-\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{111}$};
	\node (F112) at (-\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{112}$};
	\draw (F11) -- (F111) node[midway,left] {\small $\lambda_{111}$};
	\draw (F11) -- (F112) node[midway,right] {\small $\lambda_{112}$};
	%
	\node (F121) at (-\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{121}$};
	\node (F122) at (-\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{122}$};
	\draw (F12) -- (F121) node[midway,left] {\small $\lambda_{121}$};
	\draw (F12) -- (F122) node[midway,right] {\small $\lambda_{122}$};
	%
	\node (F211) at (+\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{211}$};
	\node (F212) at (+\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{212}$};
	\draw (F21) -- (F211) node[midway,left] {\small $\lambda_{211}$};
	\draw (F21) -- (F212) node[midway,right] {\small $\lambda_{212}$};
	%
	\node (F221) at (+\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{221}$};
	\node (F222) at (+\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\small
		$\boldsymbol{F}_{222}$};
	\draw (F22) -- (F221) node[midway,left] {\small $\lambda_{221}$};
	\draw (F22) -- (F222) node[midway,right] {\small $\lambda_{222}$};
	
%	\draw[dashed, thin] (-\firstsize-\secondsize-\thirdsize, -\verticalsize) -- (+\firstsize+\secondsize+\thirdsize, -\verticalsize) node[midway,above] {\footnotesize $k=3$};
%	\draw[dashed, thin] (-\firstsize-\secondsize-\thirdsize, -2*\verticalsize) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=2$};
%	\draw[dashed, thin] (F111.south east) -- ++(7,0) node[midway, below, xshift=1.25cm]{\footnotesize $k=1$};
%		\draw[dashed, thin] (F1.south east) -- (F2.south west) node[midway,above] {\footnotesize $k=3$};
%		\draw[dashed, thin] (F11.south east) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=2$};
%		\draw[dashed, thin] (F111.south east) -- ++(7,0) node[midway, below, xshift=1.25cm]{\footnotesize $k=1$};
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-nh-rk1line.tex <==
\tikzsetfigurename{multid-biaxial-energy-nh-rk1line}
\begin{tikzpicture}
	\begin{axis}[
		%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}}, 
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		xlabel={$s$},
		]
		\addplot[color={red!60!gray}, very thick]
		coordinates {
					(1.0,-0.02042332301005384)
					(1.15,0.004255671569350972)
					(1.3,0.06531821608971167)
					(1.45,0.13810422558869992)
					(1.6,0.2055006823480171)
					(1.75,0.2607121165073966)
					(1.9,0.30450948069910494)
					(2.05,0.34087380715048615)
					(2.2,0.37389258620334603)
					(2.35,0.406480946078329)
					(2.5,0.4403074691309739)
					(2.65,0.47617294132323124)
					(2.8,0.5143998355635226)
					(2.95,0.55508960892883)
					(3.1,0.5982567261869194)
					(3.25,0.6438872075303925)
					(3.4,0.691960544355519)
					(3.55,0.7424566599868838)
					(3.7,0.7953576178157784)
					(3.85,0.8506477488961359)
					(4.0,0.9083133991249472)
					(4.15,0.9683426337620384)
					(4.3,1.0307249762617803)
					(4.45,1.0954511903135835)
				}
		;
		\addlegendentry {$W(\boldsymbol{F}^{\text{r1}}_{s})$}
		\addplot[color={blue!60!gray}, very thick]
		coordinates {
					(1.0,-0.02042332301005384)
					(1.15,0.00425567156935076)
					(1.3,0.049943638545469925)
					(1.45,0.0956316054989016)
					(1.6,0.1413195722213957)
					(1.75,0.18700753915471807)
					(1.9,0.23269550588185733)
					(2.05,0.27838347282200604)
					(2.2,0.32407143956989304)
					(2.35,0.3697594065007619)
					(2.5,0.4154473732693808)
					(2.65,0.4611353401909901)
					(2.8,0.5068233070412939)
					(2.95,0.5525112738926911)
					(3.1,0.5981992407228856)
					(3.25,0.6438872075303925)
					(3.4,0.691960544355519)
					(3.55,0.7424566599868838)
					(3.7,0.7953576178157786)
					(3.85,0.8506477488961359)
					(4.0,0.9083133991249472)
					(4.15,0.9683426337620387)
					(4.3,1.0307249762617803)
					(4.45,1.0954511903135835)
				}
		;
		\addlegendentry {$W^{15}_{\delta,r}(\boldsymbol{F}^{\text{r1}}_{s})$}
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-nh-rk2line.tex <==
\tikzsetfigurename{multid-biaxial-energy-nh-rk2line}
\begin{tikzpicture}
	\begin{axis}[
		%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}}, 
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		xlabel={$s$},
		]
		\addplot[color={red!60!gray}, very thick]
		coordinates {
						(1.0,-0.02042332301005384)
						(1.15,0.03593262552095711)
						(1.3,0.14858248018580514)
						(1.45,0.24720601687466437)
						(1.6,0.3166174047420501)
						(1.75,0.37044419773074827)
						(1.9,0.42190222677466777)
						(2.05,0.47697479925081315)
						(2.2,0.5373545632789718)
						(2.35,0.603265022161523)
						(2.5,0.6745980724205369)
						(2.65,0.7512122406720787)
						(2.8,0.8329852639634654)
						(2.95,0.9198167424592028)
						(3.1,1.0116241854098906)
						(3.25,1.1083392946935977)
						(3.4,1.2099050783016747)
						(3.55,1.3162736362226728)
						(3.7,1.4274044466892548)
						(3.85,1.5432630255786368)
						(4.0,1.6638198672652138)
						(4.15,1.789049600172466)
						(4.3,1.9189303078264814)
						(4.45,2.0534429787248327)
					}
		;
		\addlegendentry {$W(\boldsymbol{F}^{\text{r2}}_{s})$}
		\addplot[color={blue!60!gray}, very thick]
		coordinates {
						(1.0,-0.02042332301005384)
						(1.15,0.03593262552095686)
						(1.3,0.12160542193541421)
						(1.45,0.20239237927412676)
						(1.6,0.2783020323175994)
						(1.75,0.34937325119806073)
						(1.9,0.41559837343257006)
						(2.05,0.4769747992508126)
						(2.2,0.5373545632789718)
						(2.35,0.603265022161523)
						(2.5,0.6745980724205369)
						(2.65,0.7512122406720787)
						(2.8,0.8329852639634654)
						(2.95,0.9198167424592028)
						(3.1,1.0116241854098906)
						(3.25,1.1083392946935977)
						(3.4,1.2099050783016747)
						(3.55,1.3162736362226728)
						(3.7,1.4274044466892553)
						(3.85,1.5432630255786368)
						(4.0,1.6638198672652138)
						(4.15,1.7890496001724665)
						(4.3,1.9189303078264814)
						(4.45,2.0534429787248327)
					}
		;
		\addlegendentry {$W^{15}_{\delta,r}(\boldsymbol{F}^{\text{r2}}_{s})$}
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-nh-w.tex <==
\tikzsetfigurename{multid-biaxial-energy-nh-w}
\begin{tikzpicture}
	\begin{axis}[
%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}}, 
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		]
		\addplot3[surf]
		table[row sep={\\}]
		{
			x  y  z  \\
			1.0  1.0  -0.02042332301005384  \\
			1.15  1.0  0.004255671569350972  \\
			1.3  1.0  0.06531821608971167  \\
			1.45  1.0  0.13810422558869992  \\
			1.6  1.0  0.2055006823480171  \\
			1.75  1.0  0.2607121165073966  \\
			1.9  1.0  0.30450948069910494  \\
			2.05  1.0  0.34087380715048615  \\
			2.2  1.0  0.37389258620334603  \\
			2.35  1.0  0.406480946078329  \\
			2.5  1.0  0.4403074691309739  \\
			2.65  1.0  0.47617294132323124  \\
			2.8  1.0  0.5143998355635226  \\
			2.95  1.0  0.55508960892883  \\
			3.1  1.0  0.5982567261869194  \\
			3.25  1.0  0.6438872075303925  \\
			3.4  1.0  0.691960544355519  \\
			3.55  1.0  0.7424566599868838  \\
			3.7  1.0  0.7953576178157784  \\
			3.85  1.0  0.8506477488961359  \\
			4.0  1.0  0.9083133991249472  \\
			4.15  1.0  0.9683426337620384  \\
			4.3  1.0  1.0307249762617803  \\
			4.45  1.0  1.0954511903135835  \\
			\\
			1.0  1.15  0.004255671569350972  \\
			1.15  1.15  0.03593262552095711  \\
			1.3  1.15  0.0965871433456566  \\
			1.45  1.15  0.16450337149587418  \\
			1.6  1.15  0.22573784298613303  \\
			1.75  1.15  0.2757264098665972  \\
			1.9  1.15  0.3160704703470552  \\
			2.05  1.15  0.35060948099326056  \\
			2.2  1.15  0.38291965607367057  \\
			2.35  1.15  0.4154257347179005  \\
			2.5  1.15  0.449465002041263  \\
			2.65  1.15  0.48565762362440196  \\
			2.8  1.15  0.5242428604344915  \\
			2.95  1.15  0.5652893818185414  \\
			3.1  1.15  0.6088009156349121  \\
			3.25  1.15  0.6547610610058341  \\
			3.4  1.15  0.7031495791005498  \\
			3.55  1.15  0.7539473598130508  \\
			3.7  1.15  0.8071375164757237  \\
			3.85  1.15  0.862705355929289  \\
			4.0  1.15  0.9206380995574082  \\
			4.15  1.15  0.9809245937916915  \\
			4.3  1.15  1.0435550604756305  \\
			4.45  1.15  1.108520889902617  \\
			\\
			1.0  1.3  0.06531821608971167  \\
			1.15  1.3  0.0965871433456566  \\
			1.3  1.3  0.14858248018580514  \\
			1.45  1.3  0.20460626275987415  \\
			1.6  1.3  0.25491951423820475  \\
			1.75  1.3  0.2969804471210237  \\
			1.9  1.3  0.33254413722928927  \\
			2.05  1.3  0.3646787996958257  \\
			2.2  1.3  0.39604158654669425  \\
			2.35  1.3  0.42835805430881063  \\
			2.5  1.3  0.4625462790628921  \\
			2.65  1.3  0.49901515516163003  \\
			2.8  1.3  0.5379120433116003  \\
			2.95  1.3  0.5792709241577898  \\
			3.1  1.3  0.6230844802915307  \\
			3.25  1.3  0.6693337993217299  \\
			3.4  1.3  0.7179988005257869  \\
			3.55  1.3  0.7690612088974309  \\
			3.7  1.3  0.8225050574201831  \\
			3.85  1.3  0.8783165089474665  \\
			4.0  1.3  0.9364835529262374  \\
			4.15  1.3  0.9969957210719713  \\
			4.3  1.3  1.059843847876165  \\
			4.45  1.3  1.1250198733043828  \\
			\\
			1.0  1.45  0.13810422558869992  \\
			1.15  1.45  0.16450337149587418  \\
			1.3  1.45  0.20460626275987415  \\
			1.45  1.45  0.24720601687466437  \\
			1.6  1.45  0.2863196442282127  \\
			1.75  1.45  0.32075603690981375  \\
			1.9  1.45  0.3519450242983559  \\
			2.05  1.45  0.3819741263820687  \\
			2.2  1.45  0.41254951710860915  \\
			2.35  1.45  0.4447355993726379  \\
			2.5  1.45  0.4790761878958632  \\
			2.65  1.45  0.5157995056566003  \\
			2.8  1.45  0.5549770736244655  \\
			2.95  1.45  0.5966151796049581  \\
			3.1  1.45  0.6406980373756557  \\
			3.25  1.45  0.6872049957202615  \\
			3.4  1.45  0.7361162734002804  \\
			3.55  1.45  0.7874143841389769  \\
			3.7  1.45  0.8410841914509597  \\
			3.85  1.45  0.8971126232436932  \\
			4.0  1.45  0.955488353608277  \\
			4.15  1.45  1.0162015247317797  \\
			4.3  1.45  1.0792435167962948  \\
			4.45  1.45  1.1446067593516045  \\
			\\
			1.0  1.6  0.2055006823480171  \\
			1.15  1.6  0.22573784298613303  \\
			1.3  1.6  0.25491951423820475  \\
			1.45  1.6  0.2863196442282127  \\
			1.6  1.6  0.3166174047420501  \\
			1.75  1.6  0.34531891129177555  \\
			1.9  1.6  0.37335744028731505  \\
			2.05  1.6  0.4019526410020294  \\
			2.2  1.6  0.43205385490420173  \\
			2.35  1.6  0.4642280522423888  \\
			2.5  1.6  0.4987483171768801  \\
			2.65  1.6  0.5357162738473622  \\
			2.8  1.6  0.5751518530323694  \\
			2.95  1.6  0.6170431533036986  \\
			3.1  1.6  0.6613691799599521  \\
			3.25  1.6  0.708108492198279  \\
			3.4  1.6  0.757241803698901  \\
			3.55  1.6  0.8087523981494711  \\
			3.7  1.6  0.8626259018169578  \\
			3.85  1.6  0.9188499353395658  \\
			4.0  1.6  0.9774137906035618  \\
			4.15  1.6  1.0383081602296376  \\
			4.3  1.6  1.1015249163430412  \\
			4.45  1.6  1.167056929842729  \\
			\\
			1.0  1.75  0.2607121165073966  \\
			1.15  1.75  0.2757264098665972  \\
			1.3  1.75  0.2969804471210237  \\
			1.45  1.75  0.32075603690981375  \\
			1.6  1.75  0.34531891129177555  \\
			1.75  1.75  0.37044419773074827  \\
			1.9  1.75  0.39661806198342636  \\
			2.05  1.75  0.42444222776611  \\
			2.2  1.75  0.45436407229221537  \\
			2.35  1.75  0.4866341659268641  \\
			2.5  1.75  0.5213587185160178  \\
			2.65  1.75  0.5585634682690619  \\
			2.8  1.75  0.5982383603585679  \\
			2.95  1.75  0.6403614259381285  \\
			3.1  1.75  0.6849091507257923  \\
			3.25  1.75  0.7318600609536186  \\
			3.4  1.75  0.7811955127003227  \\
			3.55  1.75  0.8328995394032124  \\
			3.7  1.75  0.8869584730213866  \\
			3.85  1.75  0.9433605672103698  \\
			4.0  1.75  1.0020956767179217  \\
			4.15  1.75  1.0631549953203348  \\
			4.3  1.75  1.126530842983269  \\
			4.45  1.75  1.1922164923775853  \\
			\\
			1.0  1.9  0.30450948069910494  \\
			1.15  1.9  0.3160704703470552  \\
			1.3  1.9  0.33254413722928927  \\
			1.45  1.9  0.3519450242983559  \\
			1.6  1.9  0.37335744028731505  \\
			1.75  1.9  0.39661806198342636  \\
			1.9  1.9  0.42190222677466777  \\
			2.05  1.9  0.4494386024771773  \\
			2.2  1.9  0.4793873176728776  \\
			2.35  1.9  0.5118240301021693  \\
			2.5  1.9  0.546765283230169  \\
			2.65  1.9  0.5841972197376639  \\
			2.8  1.9  0.6240947791129756  \\
			2.95  1.9  0.6664313981013985  \\
			3.1  1.9  0.7111828001466931  \\
			3.25  1.9  0.7583279490612418  \\
			3.4  1.9  0.8078489187415017  \\
			3.55  1.9  0.859730462741281  \\
			3.7  1.9  0.9139595679652104  \\
			3.85  1.9  0.9705250705281208  \\
			4.0  1.9  1.0294173420161974  \\
			4.15  1.9  1.090628036173767  \\
			4.3  1.9  1.1541498839631388  \\
			4.45  1.9  1.2199765267670888  \\
			\\
			1.0  2.05  0.34087380715048615  \\
			1.15  2.05  0.35060948099326056  \\
			1.3  2.05  0.3646787996958257  \\
			1.45  2.05  0.3819741263820687  \\
			1.6  2.05  0.4019526410020294  \\
			1.75  2.05  0.42444222776611  \\
			1.9  2.05  0.4494386024771773  \\
			2.05  2.05  0.47697479925081315  \\
			2.2  2.05  0.5070667487049454  \\
			2.35  2.05  0.5397050321299  \\
			2.5  2.05  0.5748638881975336  \\
			2.65  2.05  0.6125115160523527  \\
			2.8  2.05  0.6526165688814471  \\
			2.95  2.05  0.69515099385841  \\
			3.1  2.05  0.7400907130823013  \\
			3.25  2.05  0.7874153628166136  \\
			3.4  2.05  0.8371077526469508  \\
			3.55  2.05  0.8891533193589896  \\
			3.7  2.05  0.9435396590396972  \\
			3.85  2.05  1.0002561468145938  \\
			4.0  2.05  1.0592936319735504  \\
			4.15  2.05  1.1206441932872357  \\
			4.3  2.05  1.1843009414728176  \\
			4.45  2.05  1.2502578585941422  \\
			\\
			1.0  2.2  0.37389258620334603  \\
			1.15  2.2  0.38291965607367057  \\
			1.3  2.2  0.39604158654669425  \\
			1.45  2.2  0.41254951710860915  \\
			1.6  2.2  0.43205385490420173  \\
			1.75  2.2  0.45436407229221537  \\
			1.9  2.2  0.4793873176728776  \\
			2.05  2.2  0.5070667487049454  \\
			2.2  2.2  0.5373545632789718  \\
			2.35  2.2  0.5702050079827059  \\
			2.5  2.2  0.6055750230368668  \\
			2.65  2.2  0.6434260327022223  \\
			2.8  2.2  0.6837247984340438  \\
			2.95  2.2  0.7264432962206586  \\
			3.1  2.2  0.7715580891986467  \\
			3.25  2.2  0.8190495723438398  \\
			3.4  2.2  0.8689012746662199  \\
			3.55  2.2  0.9210992766222497  \\
			3.7  2.2  0.9756317423874503  \\
			3.85  2.2  1.0324885484155886  \\
			4.0  2.2  1.0916609880257842  \\
			4.15  2.2  1.1531415350002512  \\
			4.3  2.2  1.2169236529837282  \\
			4.45  2.2  1.2830016406526028  \\
			\\
			1.0  2.35  0.406480946078329  \\
			1.15  2.35  0.4154257347179005  \\
			1.3  2.35  0.42835805430881063  \\
			1.45  2.35  0.4447355993726379  \\
			1.6  2.35  0.4642280522423888  \\
			1.75  2.35  0.4866341659268641  \\
			1.9  2.35  0.5118240301021693  \\
			2.05  2.35  0.5397050321299  \\
			2.2  2.35  0.5702050079827059  \\
			2.35  2.35  0.603265022161523  \\
			2.5  2.35  0.6388363151714669  \\
			2.65  2.35  0.6768786008916059  \\
			2.8  2.35  0.7173586877923095  \\
			2.95  2.35  0.7602492188568022  \\
			3.1  2.35  0.8055275601851541  \\
			3.25  2.35  0.85317487459841  \\
			3.4  2.35  0.9031753787036367  \\
			3.55  2.35  0.9555157579354161  \\
			3.7  2.35  1.010184707909698  \\
			3.85  2.35  1.0671725734989608  \\
			4.0  2.35  1.1264710627846422  \\
			4.15  2.35  1.1880730185016841  \\
			4.3  2.35  1.2519722339358286  \\
			4.45  2.35  1.3181633034849078  \\
			\\
			1.0  2.5  0.4403074691309739  \\
			1.15  2.5  0.449465002041263  \\
			1.3  2.5  0.4625462790628921  \\
			1.45  2.5  0.4790761878958632  \\
			1.6  2.5  0.4987483171768801  \\
			1.75  2.5  0.5213587185160178  \\
			1.9  2.5  0.546765283230169  \\
			2.05  2.5  0.5748638881975336  \\
			2.2  2.5  0.6055750230368668  \\
			2.35  2.5  0.6388363151714669  \\
			2.5  2.5  0.6745980724205369  \\
			2.65  2.5  0.7128203230279777  \\
			2.8  2.5  0.7534706633270132  \\
			2.95  2.5  0.796522621372443  \\
			3.1  2.5  0.8419543984031856  \\
			3.25  2.5  0.8897479010619771  \\
			3.4  2.5  0.9398879971490193  \\
			3.55  2.5  0.9923619411058999  \\
			3.7  2.5  1.0471589274186466  \\
			3.85  2.5  1.1042697404503141  \\
			4.0  2.5  1.1636864773844515  \\
			4.15  2.5  1.2254023270739325  \\
			4.3  2.5  1.2894113920422232  \\
			4.45  2.5  1.3557085441045296  \\
			\\
			1.0  2.65  0.47617294132323124  \\
			1.15  2.65  0.48565762362440196  \\
			1.3  2.65  0.49901515516163003  \\
			1.45  2.65  0.5157995056566003  \\
			1.6  2.65  0.5357162738473622  \\
			1.75  2.65  0.5585634682690619  \\
			1.9  2.65  0.5841972197376639  \\
			2.05  2.65  0.6125115160523527  \\
			2.2  2.65  0.6434260327022223  \\
			2.35  2.65  0.6768786008916059  \\
			2.5  2.65  0.7128203230279777  \\
			2.65  2.65  0.7512122406720787  \\
			2.8  2.65  0.7920229668296319  \\
			2.95  2.65  0.8352269578402967  \\
			3.1  2.65  0.8808032310492495  \\
			3.25  2.65  0.9287344020027508  \\
			3.4  2.65  0.9790059539304992  \\
			3.55  2.65  1.0316056776370506  \\
			3.7  2.65  1.0865232375148575  \\
			3.85  2.65  1.1437498318240007  \\
			4.0  2.65  1.2032779241749794  \\
			4.15  2.65  1.2651010293653304  \\
			4.3  2.65  1.3292135411319912  \\
			4.45  2.65  1.3956105925379074  \\
			\\
			1.0  2.8  0.5143998355635226  \\
			1.15  2.8  0.5242428604344915  \\
			1.3  2.8  0.5379120433116003  \\
			1.45  2.8  0.5549770736244655  \\
			1.6  2.8  0.5751518530323694  \\
			1.75  2.8  0.5982383603585679  \\
			1.9  2.8  0.6240947791129756  \\
			2.05  2.8  0.6526165688814471  \\
			2.2  2.8  0.6837247984340438  \\
			2.35  2.8  0.7173586877923095  \\
			2.5  2.8  0.7534706633270132  \\
			2.65  2.8  0.7920229668296319  \\
			2.8  2.8  0.8329852639634654  \\
			2.95  2.8  0.8763329196665828  \\
			3.1  2.8  0.9220457321907214  \\
			3.25  2.8  0.9701069896953289  \\
			3.4  2.8  1.0205027576550878  \\
			3.55  2.8  1.0732213338653012  \\
			3.7  2.8  1.1282528267813448  \\
			3.85  2.8  1.1855888257723912  \\
			4.0  2.8  1.2452221406964263  \\
			4.15  2.8  1.3071465943446416  \\
			4.3  2.8  1.3713568556290519  \\
			4.45  2.8  1.4378483044722448  \\
			\\
			1.0  2.95  0.55508960892883  \\
			1.15  2.95  0.5652893818185414  \\
			1.3  2.95  0.5792709241577898  \\
			1.45  2.95  0.5966151796049581  \\
			1.6  2.95  0.6170431533036986  \\
			1.75  2.95  0.6403614259381285  \\
			1.9  2.95  0.6664313981013985  \\
			2.05  2.95  0.69515099385841  \\
			2.2  2.95  0.7264432962206586  \\
			2.35  2.95  0.7602492188568022  \\
			2.5  2.95  0.796522621372443  \\
			2.65  2.95  0.8352269578402967  \\
			2.8  2.95  0.8763329196665828  \\
			2.95  2.95  0.9198167424592028  \\
			3.1  2.95  0.9656589675363281  \\
			3.25  2.95  1.0138435213804817  \\
			3.4  2.95  1.0643570215290554  \\
			3.55  2.95  1.117188246353351  \\
			3.7  2.95  1.1723277252029682  \\
			3.85  2.95  1.229767418143074  \\
			4.0  2.95  1.2895004632060083  \\
			4.15  2.95  1.3515209750999546  \\
			4.3  2.95  1.4158238835483499  \\
			4.45  2.95  1.4824048024477936  \\
			\\
			1.0  3.1  0.5982567261869194  \\
			1.15  3.1  0.6088009156349121  \\
			1.3  3.1  0.6230844802915307  \\
			1.45  3.1  0.6406980373756557  \\
			1.6  3.1  0.6613691799599521  \\
			1.75  3.1  0.6849091507257923  \\
			1.9  3.1  0.7111828001466931  \\
			2.05  3.1  0.7400907130823013  \\
			2.2  3.1  0.7715580891986467  \\
			2.35  3.1  0.8055275601851541  \\
			2.5  3.1  0.8419543984031856  \\
			2.65  3.1  0.8808032310492495  \\
			2.8  3.1  0.9220457321907214  \\
			2.95  3.1  0.9656589675363281  \\
			3.1  3.1  1.0116241854098906  \\
			3.25  3.1  1.0599259191743606  \\
			3.4  3.1  1.1105513111001193  \\
			3.55  3.1  1.1634895963074794  \\
			3.7  3.1  1.2187317041635535  \\
			3.85  3.1  1.2762699470406969  \\
			4.0  3.1  1.3360977748657572  \\
			4.15  3.1  1.3982095797826066  \\
			4.3  3.1  1.4626005393878743  \\
			4.45  3.1  1.5292664899452693  \\
			\\
			1.0  3.25  0.6438872075303925  \\
			1.15  3.25  0.6547610610058341  \\
			1.3  3.25  0.6693337993217299  \\
			1.45  3.25  0.6872049957202615  \\
			1.6  3.25  0.708108492198279  \\
			1.75  3.25  0.7318600609536186  \\
			1.9  3.25  0.7583279490612418  \\
			2.05  3.25  0.7874153628166136  \\
			2.2  3.25  0.8190495723438398  \\
			2.35  3.25  0.85317487459841  \\
			2.5  3.25  0.8897479010619771  \\
			2.65  3.25  0.9287344020027508  \\
			2.8  3.25  0.9701069896953289  \\
			2.95  3.25  1.0138435213804817  \\
			3.1  3.25  1.0599259191743606  \\
			3.25  3.25  1.1083392946935977  \\
			3.4  3.25  1.1590712901556703  \\
			3.55  3.25  1.2121115758462644  \\
			3.7  3.25  1.2674514622450233  \\
			3.85  3.25  1.3250835973808421  \\
			4.0  3.25  1.3850017283343157  \\
			4.15  3.25  1.447200511572807  \\
			4.3  3.25  1.5116753608511282  \\
			4.45  3.25  1.5784223242905615  \\
			\\
			1.0  3.4  0.691960544355519  \\
			1.15  3.4  0.7031495791005498  \\
			1.3  3.4  0.7179988005257869  \\
			1.45  3.4  0.7361162734002804  \\
			1.6  3.4  0.757241803698901  \\
			1.75  3.4  0.7811955127003227  \\
			1.9  3.4  0.8078489187415017  \\
			2.05  3.4  0.8371077526469508  \\
			2.2  3.4  0.8689012746662199  \\
			2.35  3.4  0.9031753787036367  \\
			2.5  3.4  0.9398879971490193  \\
			2.65  3.4  0.9790059539304992  \\
			2.8  3.4  1.0205027576550878  \\
			2.95  3.4  1.0643570215290554  \\
			3.1  3.4  1.1105513111001193  \\
			3.25  3.4  1.1590712901556703  \\
			3.4  3.4  1.2099050783016747  \\
			3.55  3.4  1.263042761351586  \\
			3.7  3.4  1.318476013698713  \\
			3.85  3.4  1.3761978038808753  \\
			4.0  3.4  1.4362021627223183  \\
			4.15  3.4  1.4984839990853935  \\
			4.3  3.4  1.5630389522256423  \\
			4.45  3.4  1.629863272561111  \\
			\\
			1.0  3.55  0.7424566599868838  \\
			1.15  3.55  0.7539473598130508  \\
			1.3  3.55  0.7690612088974309  \\
			1.45  3.55  0.7874143841389769  \\
			1.6  3.55  0.8087523981494711  \\
			1.75  3.55  0.8328995394032124  \\
			1.9  3.55  0.859730462741281  \\
			2.05  3.55  0.8891533193589896  \\
			2.2  3.55  0.9210992766222497  \\
			2.35  3.55  0.9555157579354161  \\
			2.5  3.55  0.9923619411058999  \\
			2.65  3.55  1.0316056776370506  \\
			2.8  3.55  1.0732213338653012  \\
			2.95  3.55  1.117188246353351  \\
			3.1  3.55  1.1634895963074794  \\
			3.25  3.55  1.2121115758462644  \\
			3.4  3.55  1.263042761351586  \\
			3.55  3.55  1.3162736362226728  \\
			3.7  3.55  1.3717962230530418  \\
			3.85  3.55  1.4296037970501267  \\
			4.0  3.55  1.4896906605300082  \\
			4.15  3.55  1.5520519638518195  \\
			4.3  3.55  1.6166835620348892  \\
			4.45  3.55  1.6835818990590241  \\
			\\
			1.0  3.7  0.7953576178157784  \\
			1.15  3.7  0.8071375164757237  \\
			1.3  3.7  0.8225050574201831  \\
			1.45  3.7  0.8410841914509597  \\
			1.6  3.7  0.8626259018169578  \\
			1.75  3.7  0.8869584730213866  \\
			1.9  3.7  0.9139595679652104  \\
			2.05  3.7  0.9435396590396972  \\
			2.2  3.7  0.9756317423874503  \\
			2.35  3.7  1.010184707909698  \\
			2.5  3.7  1.0471589274186466  \\
			2.65  3.7  1.0865232375148575  \\
			2.8  3.7  1.1282528267813448  \\
			2.95  3.7  1.1723277252029682  \\
			3.1  3.7  1.2187317041635535  \\
			3.25  3.7  1.2674514622450233  \\
			3.4  3.7  1.318476013698713  \\
			3.55  3.7  1.3717962230530418  \\
			3.7  3.7  1.4274044466892548  \\
			3.85  3.7  1.4852942537909162  \\
			4.0  3.7  1.5454602069285255  \\
			4.15  3.7  1.607897687962111  \\
			4.3  3.7  1.6726027587440317  \\
			4.45  3.7  1.7395720488040631  \\
			\\
			1.0  3.85  0.8506477488961359  \\
			1.15  3.85  0.862705355929289  \\
			1.3  3.85  0.8783165089474665  \\
			1.45  3.85  0.8971126232436932  \\
			1.6  3.85  0.9188499353395658  \\
			1.75  3.85  0.9433605672103698  \\
			1.9  3.85  0.9705250705281208  \\
			2.05  3.85  1.0002561468145938  \\
			2.2  3.85  1.0324885484155886  \\
			2.35  3.85  1.0671725734989608  \\
			2.5  3.85  1.1042697404503141  \\
			2.65  3.85  1.1437498318240007  \\
			2.8  3.85  1.1855888257723912  \\
			2.95  3.85  1.229767418143074  \\
			3.1  3.85  1.2762699470406969  \\
			3.25  3.85  1.3250835973808421  \\
			3.4  3.85  1.3761978038808753  \\
			3.55  3.85  1.4296037970501267  \\
			3.7  3.85  1.4852942537909162  \\
			3.85  3.85  1.5432630255786368  \\
			4.0  3.85  1.60350492489419  \\
			4.15  3.85  1.6660155558973149  \\
			4.3  3.85  1.7307911790526618  \\
			4.45  3.85  1.79782860206515  \\
			\\
			1.0  4.0  0.9083133991249472  \\
			1.15  4.0  0.9206380995574082  \\
			1.3  4.0  0.9364835529262374  \\
			1.45  4.0  0.955488353608277  \\
			1.6  4.0  0.9774137906035618  \\
			1.75  4.0  1.0020956767179217  \\
			1.9  4.0  1.0294173420161974  \\
			2.05  4.0  1.0592936319735504  \\
			2.2  4.0  1.0916609880257842  \\
			2.35  4.0  1.1264710627846422  \\
			2.5  4.0  1.1636864773844515  \\
			2.65  4.0  1.2032779241749794  \\
			2.8  4.0  1.2452221406964263  \\
			2.95  4.0  1.2895004632060083  \\
			3.1  4.0  1.3360977748657572  \\
			3.25  4.0  1.3850017283343157  \\
			3.4  4.0  1.4362021627223183  \\
			3.55  4.0  1.4896906605300082  \\
			3.7  4.0  1.5454602069285255  \\
			3.85  4.0  1.60350492489419  \\
			4.0  4.0  1.6638198672652138  \\
			4.15  4.0  1.7264008520034129  \\
			4.3  4.0  1.7912443305935632  \\
			4.45  4.0  1.8583472821047942  \\
			\\
			1.0  4.15  0.9683426337620384  \\
			1.15  4.15  0.9809245937916915  \\
			1.3  4.15  0.9969957210719713  \\
			1.45  4.15  1.0162015247317797  \\
			1.6  4.15  1.0383081602296376  \\
			1.75  4.15  1.0631549953203348  \\
			1.9  4.15  1.090628036173767  \\
			2.05  4.15  1.1206441932872357  \\
			2.2  4.15  1.1531415350002512  \\
			2.35  4.15  1.1880730185016841  \\
			2.5  4.15  1.2254023270739325  \\
			2.65  4.15  1.2651010293653304  \\
			2.8  4.15  1.3071465943446416  \\
			2.95  4.15  1.3515209750999546  \\
			3.1  4.15  1.3982095797826066  \\
			3.25  4.15  1.447200511572807  \\
			3.4  4.15  1.4984839990853935  \\
			3.55  4.15  1.5520519638518195  \\
			3.7  4.15  1.607897687962111  \\
			3.85  4.15  1.6660155558973149  \\
			4.0  4.15  1.7264008520034129  \\
			4.15  4.15  1.789049600172466  \\
			4.3  4.15  1.8539584358763463  \\
			4.45  4.15  1.921124503239047  \\
			\\
			1.0  4.3  1.0307249762617803  \\
			1.15  4.3  1.0435550604756305  \\
			1.3  4.3  1.059843847876165  \\
			1.45  4.3  1.0792435167962948  \\
			1.6  4.3  1.1015249163430412  \\
			1.75  4.3  1.126530842983269  \\
			1.9  4.3  1.1541498839631388  \\
			2.05  4.3  1.1843009414728176  \\
			2.2  4.3  1.2169236529837282  \\
			2.35  4.3  1.2519722339358286  \\
			2.5  4.3  1.2894113920422232  \\
			2.65  4.3  1.3292135411319912  \\
			2.8  4.3  1.3713568556290519  \\
			2.95  4.3  1.4158238835483499  \\
			3.1  4.3  1.4626005393878743  \\
			3.25  4.3  1.5116753608511282  \\
			3.4  4.3  1.5630389522256423  \\
			3.55  4.3  1.6166835620348892  \\
			3.7  4.3  1.6726027587440317  \\
			3.85  4.3  1.7307911790526618  \\
			4.0  4.3  1.7912443305935632  \\
			4.15  4.3  1.8539584358763463  \\
			4.3  4.3  1.9189303078264814  \\
			4.45  4.3  1.9861572497616564  \\
			\\
			1.0  4.45  1.0954511903135835  \\
			1.15  4.45  1.108520889902617  \\
			1.3  4.45  1.1250198733043828  \\
			1.45  4.45  1.1446067593516045  \\
			1.6  4.45  1.167056929842729  \\
			1.75  4.45  1.1922164923775853  \\
			1.9  4.45  1.2199765267670888  \\
			2.05  4.45  1.2502578585941422  \\
			2.2  4.45  1.2830016406526028  \\
			2.35  4.45  1.3181633034849078  \\
			2.5  4.45  1.3557085441045296  \\
			2.65  4.45  1.3956105925379074  \\
			2.8  4.45  1.4378483044722448  \\
			2.95  4.45  1.4824048024477936  \\
			3.1  4.45  1.5292664899452693  \\
			3.25  4.45  1.5784223242905615  \\
			3.4  4.45  1.629863272561111  \\
			3.55  4.45  1.6835818990590241  \\
			3.7  4.45  1.7395720488040631  \\
			3.85  4.45  1.79782860206515  \\
			4.0  4.45  1.8583472821047942  \\
			4.15  4.45  1.921124503239047  \\
			4.3  4.45  1.9861572497616564  \\
			4.45  4.45  2.0534429787248327  \\
			\\
		}
		;
		\addplot3[thick, orange, dashed]
		coordinates {
			(0.5,1.0,0.0)
			(0.6,1.0,0.0)
			(0.7,1.0,0.0)
			(0.8,1.0,0.0)
			(0.9,1.0,0.0)
			(1.0,1.0,0.0)
			(1.1,1.0,0.0)
			(1.2,1.0,0.0)
			(1.3,1.0,0.0)
			(1.4,1.0,0.0)
			(1.5,1.0,0.0)
			(1.6,1.0,0.0)
			(1.7,1.0,0.0)
			(1.8,1.0,0.0)
			(1.9,1.0,0.0)
			(2.0,1.0,0.0)
			(2.1,1.0,0.0)
			(2.2,1.0,0.0)
			(2.3,1.0,0.0)
			(2.4,1.0,0.0)
			(2.5,1.0,0.0)
			(2.6,1.0,0.0)
			(2.7,1.0,0.0)
			(2.8,1.0,0.0)
			(2.9,1.0,0.0)
			(3.0,1.0,0.0)
			(3.1,1.0,0.0)
			(3.2,1.0,0.0)
			(3.3,1.0,0.0)
			(3.4,1.0,0.0)
			(3.5,1.0,0.0)
			(3.6,1.0,0.0)
			(3.7,1.0,0.0)
			(3.8,1.0,0.0)
			(3.9,1.0,0.0)
			(4.0,1.0,0.0)
			(4.1,1.0,0.0)
			(4.2,1.0,0.0)
			(4.3,1.0,0.0)
			(4.4,1.0,0.0)
			(4.5,1.0,0.0)
		}
		;
		\addplot3[thick, green!60!gray, dashed]
		coordinates {
			(0.5,0.5,0.0)
			(0.6,0.6,0.0)
			(0.7,0.7,0.0)
			(0.8,0.8,0.0)
			(0.9,0.9,0.0)
			(1.0,1.0,0.0)
			(1.1,1.1,0.0)
			(1.2,1.2,0.0)
			(1.3,1.3,0.0)
			(1.4,1.4,0.0)
			(1.5,1.5,0.0)
			(1.6,1.6,0.0)
			(1.7,1.7,0.0)
			(1.8,1.8,0.0)
			(1.9,1.9,0.0)
			(2.0,2.0,0.0)
			(2.1,2.1,0.0)
			(2.2,2.2,0.0)
			(2.3,2.3,0.0)
			(2.4,2.4,0.0)
			(2.5,2.5,0.0)
			(2.6,2.6,0.0)
			(2.7,2.7,0.0)
			(2.8,2.8,0.0)
			(2.9,2.9,0.0)
			(3.0,3.0,0.0)
			(3.1,3.1,0.0)
			(3.2,3.2,0.0)
			(3.3,3.3,0.0)
			(3.4,3.4,0.0)
			(3.5,3.5,0.0)
			(3.6,3.6,0.0)
			(3.7,3.7,0.0)
			(3.8,3.8,0.0)
			(3.9,3.9,0.0)
			(4.0,4.0,0.0)
			(4.1,4.1,0.0)
			(4.2,4.2,0.0)
			(4.3,4.3,0.0)
			(4.4,4.4,0.0)
			(4.5,4.5,0.0)
		}
		;
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-nh-wrc.tex <==
\tikzsetfigurename{multid-biaxial-energy-nh-wrc}
\begin{tikzpicture}
	\begin{axis}[
		%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}}, 
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		]
		\addplot3[surf]
		table[row sep={\\}]
		{
				x  y  z  \\
				1.0  1.0  -0.02042332301005384  \\
				1.15  1.0  0.00425567156935076  \\
				1.3  1.0  0.049943638545469925  \\
				1.45  1.0  0.0956316054989016  \\
				1.6  1.0  0.1413195722213957  \\
				1.75  1.0  0.18700753915471807  \\
				1.9  1.0  0.23269550588185733  \\
				2.05  1.0  0.27838347282200604  \\
				2.2  1.0  0.32407143956989304  \\
				2.35  1.0  0.3697594065007619  \\
				2.5  1.0  0.4154473732693808  \\
				2.65  1.0  0.4611353401909901  \\
				2.8  1.0  0.5068233070412939  \\
				2.95  1.0  0.5525112738926911  \\
				3.1  1.0  0.5981992407228856  \\
				3.25  1.0  0.6438872075303925  \\
				3.4  1.0  0.691960544355519  \\
				3.55  1.0  0.7424566599868838  \\
				3.7  1.0  0.7953576178157786  \\
				3.85  1.0  0.8506477488961359  \\
				4.0  1.0  0.9083133991249472  \\
				4.15  1.0  0.9683426337620387  \\
				4.3  1.0  1.0307249762617803  \\
				4.45  1.0  1.0954511903135835  \\
				\\
				1.0  1.15  0.00425567156935076  \\
				1.15  1.15  0.03593262552095686  \\
				1.3  1.15  0.07999941718445336  \\
				1.45  1.15  0.12406620883423357  \\
				1.6  1.15  0.168133000240668  \\
				1.75  1.15  0.21219979186049287  \\
				1.9  1.15  0.2562665833085897  \\
				2.05  1.15  0.3003333749078932  \\
				2.2  1.15  0.34440016638821486  \\
				2.35  1.15  0.3884669579669961  \\
				2.5  1.15  0.432533749479545  \\
				2.65  1.15  0.47660054103780575  \\
				2.8  1.15  0.5206673326252373  \\
				2.95  1.15  0.564734124120323  \\
				3.1  1.15  0.6088009156349121  \\
				3.25  1.15  0.6547610610058341  \\
				3.4  1.15  0.7031495791005498  \\
				3.55  1.15  0.7539473598130508  \\
				3.7  1.15  0.807137516475724  \\
				3.85  1.15  0.862705355929289  \\
				4.0  1.15  0.9206380995574082  \\
				4.15  1.15  0.9809245937916917  \\
				4.3  1.15  1.0435550604756305  \\
				4.45  1.15  1.108520889902617  \\
				\\
				1.0  1.3  0.049943638545469925  \\
				1.15  1.3  0.07999941718445336  \\
				1.3  1.3  0.12160542193541421  \\
				1.45  1.3  0.16321140721376048  \\
				1.6  1.3  0.20481732365521388  \\
				1.75  1.3  0.24642330646610766  \\
				1.9  1.3  0.28802923028123534  \\
				2.05  1.3  0.3296352093459588  \\
				2.2  1.3  0.37124114052795243  \\
				2.35  1.3  0.4128471158533104  \\
				2.5  1.3  0.4544530543953666  \\
				2.65  1.3  0.4960590259881666  \\
				2.8  1.3  0.5376649786597246  \\
				2.95  1.3  0.5792709241577899  \\
				3.1  1.3  0.623084480291531  \\
				3.25  1.3  0.6693337993217299  \\
				3.4  1.3  0.7179988005257869  \\
				3.55  1.3  0.7690612088974309  \\
				3.7  1.3  0.8225050574201833  \\
				3.85  1.3  0.8783165089474665  \\
				4.0  1.3  0.9364835529262374  \\
				4.15  1.3  0.9969957210719715  \\
				4.3  1.3  1.059843847876165  \\
				4.45  1.3  1.1250198733043828  \\
				\\
				1.0  1.45  0.0956316054989016  \\
				1.15  1.45  0.12406620883423357  \\
				1.3  1.45  0.16321140721376048  \\
				1.45  1.45  0.20239237927412676  \\
				1.6  1.45  0.24156108203184826  \\
				1.75  1.45  0.28074273532221  \\
				1.9  1.45  0.3199181663579994  \\
				2.05  1.45  0.35909129289318736  \\
				2.2  1.45  0.3982606501852441  \\
				2.35  1.45  0.43743152523558854  \\
				2.5  1.45  0.47660107902617677  \\
				2.65  1.45  0.5157982166384179  \\
				2.8  1.45  0.5549770736244655  \\
				2.95  1.45  0.5966151796049581  \\
				3.1  1.45  0.6406980373756558  \\
				3.25  1.45  0.6872049957202615  \\
				3.4  1.45  0.7361162734002804  \\
				3.55  1.45  0.7874143841389769  \\
				3.7  1.45  0.8410841914509599  \\
				3.85  1.45  0.8971126232436932  \\
				4.0  1.45  0.955488353608277  \\
				4.15  1.45  1.01620152473178  \\
				4.3  1.45  1.0792435167962948  \\
				4.45  1.45  1.1446067593516045  \\
				\\
				1.0  1.6  0.1413195722213957  \\
				1.15  1.6  0.168133000240668  \\
				1.3  1.6  0.20481732365521388  \\
				1.45  1.6  0.24156108203184826  \\
				1.6  1.6  0.2783020323175994  \\
				1.75  1.6  0.315043116625283  \\
				1.9  1.6  0.35178423583191387  \\
				2.05  1.6  0.388525194123088  \\
				2.2  1.6  0.42526637946906504  \\
				2.35  1.6  0.4620073145252602  \\
				2.5  1.6  0.49874831717688006  \\
				2.65  1.6  0.5357162738473622  \\
				2.8  1.6  0.5751518530323694  \\
				2.95  1.6  0.6170431533036987  \\
				3.1  1.6  0.6613691799599521  \\
				3.25  1.6  0.708108492198279  \\
				3.4  1.6  0.757241803698901  \\
				3.55  1.6  0.8087523981494712  \\
				3.7  1.6  0.8626259018169579  \\
				3.85  1.6  0.9188499353395659  \\
				4.0  1.6  0.9774137906035618  \\
				4.15  1.6  1.0383081602296378  \\
				4.3  1.6  1.1015249163430414  \\
				4.45  1.6  1.167056929842729  \\
				\\
				1.0  1.75  0.18700753915471807  \\
				1.15  1.75  0.21219979186049287  \\
				1.3  1.75  0.24642330646610766  \\
				1.45  1.75  0.28074273532221  \\
				1.6  1.75  0.315043116625283  \\
				1.75  1.75  0.34937325119806073  \\
				1.9  1.75  0.383688549489822  \\
				2.05  1.75  0.4180038111792245  \\
				2.2  1.75  0.4523190321627931  \\
				2.35  1.75  0.48663416592686415  \\
				2.5  1.75  0.5213587185160178  \\
				2.65  1.75  0.5585634682690619  \\
				2.8  1.75  0.5982383603585679  \\
				2.95  1.75  0.6403614259381286  \\
				3.1  1.75  0.6849091507257924  \\
				3.25  1.75  0.7318600609536186  \\
				3.4  1.75  0.7811955127003227  \\
				3.55  1.75  0.8328995394032124  \\
				3.7  1.75  0.8869584730213869  \\
				3.85  1.75  0.9433605672103698  \\
				4.0  1.75  1.0020956767179217  \\
				4.15  1.75  1.063154995320335  \\
				4.3  1.75  1.126530842983269  \\
				4.45  1.75  1.1922164923775853  \\
				\\
				1.0  1.9  0.23269550588185733  \\
				1.15  1.9  0.2562665833085897  \\
				1.3  1.9  0.28802923028123534  \\
				1.45  1.9  0.3199181663579994  \\
				1.6  1.9  0.35178423583191387  \\
				1.75  1.9  0.383688549489822  \\
				1.9  1.9  0.41559837343257006  \\
				2.05  1.9  0.44749289956796445  \\
				2.2  1.9  0.4793873176728777  \\
				2.35  1.9  0.5118240301021694  \\
				2.5  1.9  0.546765283230169  \\
				2.65  1.9  0.5841972197376639  \\
				2.8  1.9  0.6240947791129756  \\
				2.95  1.9  0.6664313981013985  \\
				3.1  1.9  0.7111828001466932  \\
				3.25  1.9  0.7583279490612418  \\
				3.4  1.9  0.8078489187415017  \\
				3.55  1.9  0.859730462741281  \\
				3.7  1.9  0.9139595679652106  \\
				3.85  1.9  0.9705250705281208  \\
				4.0  1.9  1.0294173420161974  \\
				4.15  1.9  1.0906280361737672  \\
				4.3  1.9  1.1541498839631388  \\
				4.45  1.9  1.2199765267670888  \\
				\\
				1.0  2.05  0.27838347282200604  \\
				1.15  2.05  0.3003333749078932  \\
				1.3  2.05  0.3296352093459588  \\
				1.45  2.05  0.35909129289318736  \\
				1.6  2.05  0.388525194123088  \\
				1.75  2.05  0.4180038111792245  \\
				1.9  2.05  0.44749289956796445  \\
				2.05  2.05  0.4769747992508126  \\
				2.2  2.05  0.5070667487049455  \\
				2.35  2.05  0.5397050321299  \\
				2.5  2.05  0.5748638881975331  \\
				2.65  2.05  0.6125115160523527  \\
				2.8  2.05  0.6526165688814471  \\
				2.95  2.05  0.69515099385841  \\
				3.1  2.05  0.7400907130823015  \\
				3.25  2.05  0.7874153628166136  \\
				3.4  2.05  0.8371077526469503  \\
				3.55  2.05  0.8891533193589896  \\
				3.7  2.05  0.9435396590396973  \\
				3.85  2.05  1.0002561468145938  \\
				4.0  2.05  1.0592936319735504  \\
				4.15  2.05  1.120644193287236  \\
				4.3  2.05  1.1843009414728176  \\
				4.45  2.05  1.2502578585941422  \\
				\\
				1.0  2.2  0.32407143956989304  \\
				1.15  2.2  0.34440016638821486  \\
				1.3  2.2  0.37124114052795243  \\
				1.45  2.2  0.3982606501852441  \\
				1.6  2.2  0.42526637946906504  \\
				1.75  2.2  0.4523190321627931  \\
				1.9  2.2  0.4793873176728777  \\
				2.05  2.2  0.5070667487049455  \\
				2.2  2.2  0.5373545632789718  \\
				2.35  2.2  0.5702050079827061  \\
				2.5  2.2  0.6055750230368668  \\
				2.65  2.2  0.6434260327022224  \\
				2.8  2.2  0.6837247984340438  \\
				2.95  2.2  0.7264432962206586  \\
				3.1  2.2  0.7715580891986469  \\
				3.25  2.2  0.8190495723438399  \\
				3.4  2.2  0.8689012746662199  \\
				3.55  2.2  0.9210992766222497  \\
				3.7  2.2  0.9756317423874505  \\
				3.85  2.2  1.0324885484155888  \\
				4.0  2.2  1.0916609880257842  \\
				4.15  2.2  1.1531415350002516  \\
				4.3  2.2  1.2169236529837282  \\
				4.45  2.2  1.283001640652603  \\
				\\
				1.0  2.35  0.3697594065007619  \\
				1.15  2.35  0.3884669579669961  \\
				1.3  2.35  0.4128471158533104  \\
				1.45  2.35  0.43743152523558854  \\
				1.6  2.35  0.4620073145252602  \\
				1.75  2.35  0.48663416592686415  \\
				1.9  2.35  0.5118240301021694  \\
				2.05  2.35  0.5397050321299  \\
				2.2  2.35  0.5702050079827061  \\
				2.35  2.35  0.603265022161523  \\
				2.5  2.35  0.638836315171467  \\
				2.65  2.35  0.6768786008916059  \\
				2.8  2.35  0.7173586877923096  \\
				2.95  2.35  0.7602492188568024  \\
				3.1  2.35  0.8055275601851543  \\
				3.25  2.35  0.85317487459841  \\
				3.4  2.35  0.9031753787036368  \\
				3.55  2.35  0.9555157579354162  \\
				3.7  2.35  1.0101847079096982  \\
				3.85  2.35  1.0671725734989608  \\
				4.0  2.35  1.1264710627846422  \\
				4.15  2.35  1.1880730185016843  \\
				4.3  2.35  1.2519722339358286  \\
				4.45  2.35  1.3181633034849078  \\
				\\
				1.0  2.5  0.4154473732693808  \\
				1.15  2.5  0.432533749479545  \\
				1.3  2.5  0.4544530543953666  \\
				1.45  2.5  0.47660107902617677  \\
				1.6  2.5  0.49874831717688006  \\
				1.75  2.5  0.5213587185160178  \\
				1.9  2.5  0.546765283230169  \\
				2.05  2.5  0.5748638881975331  \\
				2.2  2.5  0.6055750230368668  \\
				2.35  2.5  0.638836315171467  \\
				2.5  2.5  0.6745980724205369  \\
				2.65  2.5  0.7128203230279777  \\
				2.8  2.5  0.7534706633270132  \\
				2.95  2.5  0.796522621372443  \\
				3.1  2.5  0.8419543984031858  \\
				3.25  2.5  0.8897479010619771  \\
				3.4  2.5  0.9398879971490193  \\
				3.55  2.5  0.9923619411058999  \\
				3.7  2.5  1.0471589274186468  \\
				3.85  2.5  1.1042697404503141  \\
				4.0  2.5  1.1636864773844515  \\
				4.15  2.5  1.2254023270739327  \\
				4.3  2.5  1.2894113920422232  \\
				4.45  2.5  1.3557085441045296  \\
				\\
				1.0  2.65  0.4611353401909901  \\
				1.15  2.65  0.47660054103780575  \\
				1.3  2.65  0.4960590259881666  \\
				1.45  2.65  0.5157982166384179  \\
				1.6  2.65  0.5357162738473622  \\
				1.75  2.65  0.5585634682690619  \\
				1.9  2.65  0.5841972197376639  \\
				2.05  2.65  0.6125115160523527  \\
				2.2  2.65  0.6434260327022224  \\
				2.35  2.65  0.6768786008916059  \\
				2.5  2.65  0.7128203230279777  \\
				2.65  2.65  0.7512122406720787  \\
				2.8  2.65  0.7920229668296319  \\
				2.95  2.65  0.8352269578402968  \\
				3.1  2.65  0.8808032310492496  \\
				3.25  2.65  0.9287344020027508  \\
				3.4  2.65  0.9790059539304992  \\
				3.55  2.65  1.0316056776370506  \\
				3.7  2.65  1.0865232375148577  \\
				3.85  2.65  1.1437498318240007  \\
				4.0  2.65  1.2032779241749794  \\
				4.15  2.65  1.2651010293653306  \\
				4.3  2.65  1.3292135411319912  \\
				4.45  2.65  1.3956105925379074  \\
				\\
				1.0  2.8  0.5068233070412939  \\
				1.15  2.8  0.5206673326252373  \\
				1.3  2.8  0.5376649786597246  \\
				1.45  2.8  0.5549770736244655  \\
				1.6  2.8  0.5751518530323694  \\
				1.75  2.8  0.5982383603585679  \\
				1.9  2.8  0.6240947791129756  \\
				2.05  2.8  0.6526165688814471  \\
				2.2  2.8  0.6837247984340438  \\
				2.35  2.8  0.7173586877923096  \\
				2.5  2.8  0.7534706633270132  \\
				2.65  2.8  0.7920229668296319  \\
				2.8  2.8  0.8329852639634654  \\
				2.95  2.8  0.8763329196665829  \\
				3.1  2.8  0.9220457321907215  \\
				3.25  2.8  0.9701069896953289  \\
				3.4  2.8  1.0205027576550878  \\
				3.55  2.8  1.0732213338653012  \\
				3.7  2.8  1.128252826781345  \\
				3.85  2.8  1.1855888257723912  \\
				4.0  2.8  1.2452221406964263  \\
				4.15  2.8  1.3071465943446419  \\
				4.3  2.8  1.3713568556290519  \\
				4.45  2.8  1.4378483044722448  \\
				\\
				1.0  2.95  0.5525112738926911  \\
				1.15  2.95  0.564734124120323  \\
				1.3  2.95  0.5792709241577899  \\
				1.45  2.95  0.5966151796049581  \\
				1.6  2.95  0.6170431533036987  \\
				1.75  2.95  0.6403614259381286  \\
				1.9  2.95  0.6664313981013985  \\
				2.05  2.95  0.69515099385841  \\
				2.2  2.95  0.7264432962206586  \\
				2.35  2.95  0.7602492188568024  \\
				2.5  2.95  0.796522621372443  \\
				2.65  2.95  0.8352269578402968  \\
				2.8  2.95  0.8763329196665829  \\
				2.95  2.95  0.9198167424592028  \\
				3.1  2.95  0.9656589675363283  \\
				3.25  2.95  1.0138435213804817  \\
				3.4  2.95  1.0643570215290554  \\
				3.55  2.95  1.117188246353351  \\
				3.7  2.95  1.1723277252029687  \\
				3.85  2.95  1.229767418143074  \\
				4.0  2.95  1.2895004632060085  \\
				4.15  2.95  1.3515209750999548  \\
				4.3  2.95  1.41582388354835  \\
				4.45  2.95  1.4824048024477936  \\
				\\
				1.0  3.1  0.5981992407228856  \\
				1.15  3.1  0.6088009156349121  \\
				1.3  3.1  0.623084480291531  \\
				1.45  3.1  0.6406980373756558  \\
				1.6  3.1  0.6613691799599521  \\
				1.75  3.1  0.6849091507257924  \\
				1.9  3.1  0.7111828001466932  \\
				2.05  3.1  0.7400907130823015  \\
				2.2  3.1  0.7715580891986469  \\
				2.35  3.1  0.8055275601851543  \\
				2.5  3.1  0.8419543984031858  \\
				2.65  3.1  0.8808032310492496  \\
				2.8  3.1  0.9220457321907215  \\
				2.95  3.1  0.9656589675363283  \\
				3.1  3.1  1.0116241854098906  \\
				3.25  3.1  1.0599259191743609  \\
				3.4  3.1  1.1105513111001193  \\
				3.55  3.1  1.1634895963074796  \\
				3.7  3.1  1.2187317041635537  \\
				3.85  3.1  1.276269947040697  \\
				4.0  3.1  1.3360977748657572  \\
				4.15  3.1  1.398209579782607  \\
				4.3  3.1  1.4626005393878743  \\
				4.45  3.1  1.5292664899452695  \\
				\\
				1.0  3.25  0.6438872075303925  \\
				1.15  3.25  0.6547610610058341  \\
				1.3  3.25  0.6693337993217299  \\
				1.45  3.25  0.6872049957202615  \\
				1.6  3.25  0.708108492198279  \\
				1.75  3.25  0.7318600609536186  \\
				1.9  3.25  0.7583279490612418  \\
				2.05  3.25  0.7874153628166136  \\
				2.2  3.25  0.8190495723438399  \\
				2.35  3.25  0.85317487459841  \\
				2.5  3.25  0.8897479010619771  \\
				2.65  3.25  0.9287344020027508  \\
				2.8  3.25  0.9701069896953289  \\
				2.95  3.25  1.0138435213804817  \\
				3.1  3.25  1.0599259191743609  \\
				3.25  3.25  1.1083392946935977  \\
				3.4  3.25  1.1590712901556703  \\
				3.55  3.25  1.2121115758462644  \\
				3.7  3.25  1.2674514622450235  \\
				3.85  3.25  1.3250835973808421  \\
				4.0  3.25  1.3850017283343157  \\
				4.15  3.25  1.4472005115728073  \\
				4.3  3.25  1.5116753608511282  \\
				4.45  3.25  1.5784223242905615  \\
				\\
				1.0  3.4  0.691960544355519  \\
				1.15  3.4  0.7031495791005498  \\
				1.3  3.4  0.7179988005257869  \\
				1.45  3.4  0.7361162734002804  \\
				1.6  3.4  0.757241803698901  \\
				1.75  3.4  0.7811955127003227  \\
				1.9  3.4  0.8078489187415017  \\
				2.05  3.4  0.8371077526469503  \\
				2.2  3.4  0.8689012746662199  \\
				2.35  3.4  0.9031753787036368  \\
				2.5  3.4  0.9398879971490193  \\
				2.65  3.4  0.9790059539304992  \\
				2.8  3.4  1.0205027576550878  \\
				2.95  3.4  1.0643570215290554  \\
				3.1  3.4  1.1105513111001193  \\
				3.25  3.4  1.1590712901556703  \\
				3.4  3.4  1.2099050783016747  \\
				3.55  3.4  1.263042761351586  \\
				3.7  3.4  1.3184760136987133  \\
				3.85  3.4  1.3761978038808753  \\
				4.0  3.4  1.4362021627223183  \\
				4.15  3.4  1.4984839990853938  \\
				4.3  3.4  1.5630389522256423  \\
				4.45  3.4  1.629863272561111  \\
				\\
				1.0  3.55  0.7424566599868838  \\
				1.15  3.55  0.7539473598130508  \\
				1.3  3.55  0.7690612088974309  \\
				1.45  3.55  0.7874143841389769  \\
				1.6  3.55  0.8087523981494712  \\
				1.75  3.55  0.8328995394032124  \\
				1.9  3.55  0.859730462741281  \\
				2.05  3.55  0.8891533193589896  \\
				2.2  3.55  0.9210992766222497  \\
				2.35  3.55  0.9555157579354162  \\
				2.5  3.55  0.9923619411058999  \\
				2.65  3.55  1.0316056776370506  \\
				2.8  3.55  1.0732213338653012  \\
				2.95  3.55  1.117188246353351  \\
				3.1  3.55  1.1634895963074796  \\
				3.25  3.55  1.2121115758462644  \\
				3.4  3.55  1.263042761351586  \\
				3.55  3.55  1.3162736362226728  \\
				3.7  3.55  1.371796223053042  \\
				3.85  3.55  1.4296037970501267  \\
				4.0  3.55  1.4896906605300082  \\
				4.15  3.55  1.5520519638518198  \\
				4.3  3.55  1.6166835620348892  \\
				4.45  3.55  1.6835818990590241  \\
				\\
				1.0  3.7  0.7953576178157786  \\
				1.15  3.7  0.807137516475724  \\
				1.3  3.7  0.8225050574201833  \\
				1.45  3.7  0.8410841914509599  \\
				1.6  3.7  0.8626259018169579  \\
				1.75  3.7  0.8869584730213869  \\
				1.9  3.7  0.9139595679652106  \\
				2.05  3.7  0.9435396590396973  \\
				2.2  3.7  0.9756317423874505  \\
				2.35  3.7  1.0101847079096982  \\
				2.5  3.7  1.0471589274186468  \\
				2.65  3.7  1.0865232375148577  \\
				2.8  3.7  1.128252826781345  \\
				2.95  3.7  1.1723277252029687  \\
				3.1  3.7  1.2187317041635537  \\
				3.25  3.7  1.2674514622450235  \\
				3.4  3.7  1.3184760136987133  \\
				3.55  3.7  1.371796223053042  \\
				3.7  3.7  1.4274044466892553  \\
				3.85  3.7  1.4852942537909164  \\
				4.0  3.7  1.5454602069285257  \\
				4.15  3.7  1.6078976879621114  \\
				4.3  3.7  1.672602758744032  \\
				4.45  3.7  1.7395720488040634  \\
				\\
				1.0  3.85  0.8506477488961359  \\
				1.15  3.85  0.862705355929289  \\
				1.3  3.85  0.8783165089474665  \\
				1.45  3.85  0.8971126232436932  \\
				1.6  3.85  0.9188499353395659  \\
				1.75  3.85  0.9433605672103698  \\
				1.9  3.85  0.9705250705281208  \\
				2.05  3.85  1.0002561468145938  \\
				2.2  3.85  1.0324885484155888  \\
				2.35  3.85  1.0671725734989608  \\
				2.5  3.85  1.1042697404503141  \\
				2.65  3.85  1.1437498318240007  \\
				2.8  3.85  1.1855888257723912  \\
				2.95  3.85  1.229767418143074  \\
				3.1  3.85  1.276269947040697  \\
				3.25  3.85  1.3250835973808421  \\
				3.4  3.85  1.3761978038808753  \\
				3.55  3.85  1.4296037970501267  \\
				3.7  3.85  1.4852942537909164  \\
				3.85  3.85  1.5432630255786368  \\
				4.0  3.85  1.60350492489419  \\
				4.15  3.85  1.666015555897315  \\
				4.3  3.85  1.7307911790526618  \\
				4.45  3.85  1.79782860206515  \\
				\\
				1.0  4.0  0.9083133991249472  \\
				1.15  4.0  0.9206380995574082  \\
				1.3  4.0  0.9364835529262374  \\
				1.45  4.0  0.955488353608277  \\
				1.6  4.0  0.9774137906035618  \\
				1.75  4.0  1.0020956767179217  \\
				1.9  4.0  1.0294173420161974  \\
				2.05  4.0  1.0592936319735504  \\
				2.2  4.0  1.0916609880257842  \\
				2.35  4.0  1.1264710627846422  \\
				2.5  4.0  1.1636864773844515  \\
				2.65  4.0  1.2032779241749794  \\
				2.8  4.0  1.2452221406964263  \\
				2.95  4.0  1.2895004632060085  \\
				3.1  4.0  1.3360977748657572  \\
				3.25  4.0  1.3850017283343157  \\
				3.4  4.0  1.4362021627223183  \\
				3.55  4.0  1.4896906605300082  \\
				3.7  4.0  1.5454602069285257  \\
				3.85  4.0  1.60350492489419  \\
				4.0  4.0  1.6638198672652138  \\
				4.15  4.0  1.726400852003413  \\
				4.3  4.0  1.7912443305935632  \\
				4.45  4.0  1.8583472821047942  \\
				\\
				1.0  4.15  0.9683426337620387  \\
				1.15  4.15  0.9809245937916917  \\
				1.3  4.15  0.9969957210719715  \\
				1.45  4.15  1.01620152473178  \\
				1.6  4.15  1.0383081602296378  \\
				1.75  4.15  1.063154995320335  \\
				1.9  4.15  1.0906280361737672  \\
				2.05  4.15  1.120644193287236  \\
				2.2  4.15  1.1531415350002516  \\
				2.35  4.15  1.1880730185016843  \\
				2.5  4.15  1.2254023270739327  \\
				2.65  4.15  1.2651010293653306  \\
				2.8  4.15  1.3071465943446419  \\
				2.95  4.15  1.3515209750999548  \\
				3.1  4.15  1.398209579782607  \\
				3.25  4.15  1.4472005115728073  \\
				3.4  4.15  1.4984839990853938  \\
				3.55  4.15  1.5520519638518198  \\
				3.7  4.15  1.6078976879621114  \\
				3.85  4.15  1.666015555897315  \\
				4.0  4.15  1.726400852003413  \\
				4.15  4.15  1.7890496001724665  \\
				4.3  4.15  1.8539584358763466  \\
				4.45  4.15  1.9211245032390472  \\
				\\
				1.0  4.3  1.0307249762617803  \\
				1.15  4.3  1.0435550604756305  \\
				1.3  4.3  1.059843847876165  \\
				1.45  4.3  1.0792435167962948  \\
				1.6  4.3  1.1015249163430414  \\
				1.75  4.3  1.126530842983269  \\
				1.9  4.3  1.1541498839631388  \\
				2.05  4.3  1.1843009414728176  \\
				2.2  4.3  1.2169236529837282  \\
				2.35  4.3  1.2519722339358286  \\
				2.5  4.3  1.2894113920422232  \\
				2.65  4.3  1.3292135411319912  \\
				2.8  4.3  1.3713568556290519  \\
				2.95  4.3  1.41582388354835  \\
				3.1  4.3  1.4626005393878743  \\
				3.25  4.3  1.5116753608511282  \\
				3.4  4.3  1.5630389522256423  \\
				3.55  4.3  1.6166835620348892  \\
				3.7  4.3  1.672602758744032  \\
				3.85  4.3  1.7307911790526618  \\
				4.0  4.3  1.7912443305935632  \\
				4.15  4.3  1.8539584358763466  \\
				4.3  4.3  1.9189303078264814  \\
				4.45  4.3  1.9861572497616564  \\
				\\
				1.0  4.45  1.0954511903135835  \\
				1.15  4.45  1.108520889902617  \\
				1.3  4.45  1.1250198733043828  \\
				1.45  4.45  1.1446067593516045  \\
				1.6  4.45  1.167056929842729  \\
				1.75  4.45  1.1922164923775853  \\
				1.9  4.45  1.2199765267670888  \\
				2.05  4.45  1.2502578585941422  \\
				2.2  4.45  1.283001640652603  \\
				2.35  4.45  1.3181633034849078  \\
				2.5  4.45  1.3557085441045296  \\
				2.65  4.45  1.3956105925379074  \\
				2.8  4.45  1.4378483044722448  \\
				2.95  4.45  1.4824048024477936  \\
				3.1  4.45  1.5292664899452695  \\
				3.25  4.45  1.5784223242905615  \\
				3.4  4.45  1.629863272561111  \\
				3.55  4.45  1.6835818990590241  \\
				3.7  4.45  1.7395720488040634  \\
				3.85  4.45  1.79782860206515  \\
				4.0  4.45  1.8583472821047942  \\
				4.15  4.45  1.9211245032390472  \\
				4.3  4.45  1.9861572497616564  \\
				4.45  4.45  2.0534429787248327  \\
				\\
			}
		;
		\addplot3[thick, orange, dashed]
		coordinates {
				(0.5,1.0,0.0)
				(0.6,1.0,0.0)
				(0.7,1.0,0.0)
				(0.8,1.0,0.0)
				(0.9,1.0,0.0)
				(1.0,1.0,0.0)
				(1.1,1.0,0.0)
				(1.2,1.0,0.0)
				(1.3,1.0,0.0)
				(1.4,1.0,0.0)
				(1.5,1.0,0.0)
				(1.6,1.0,0.0)
				(1.7,1.0,0.0)
				(1.8,1.0,0.0)
				(1.9,1.0,0.0)
				(2.0,1.0,0.0)
				(2.1,1.0,0.0)
				(2.2,1.0,0.0)
				(2.3,1.0,0.0)
				(2.4,1.0,0.0)
				(2.5,1.0,0.0)
				(2.6,1.0,0.0)
				(2.7,1.0,0.0)
				(2.8,1.0,0.0)
				(2.9,1.0,0.0)
				(3.0,1.0,0.0)
				(3.1,1.0,0.0)
				(3.2,1.0,0.0)
				(3.3,1.0,0.0)
				(3.4,1.0,0.0)
				(3.5,1.0,0.0)
				(3.6,1.0,0.0)
				(3.7,1.0,0.0)
				(3.8,1.0,0.0)
				(3.9,1.0,0.0)
				(4.0,1.0,0.0)
				(4.1,1.0,0.0)
				(4.2,1.0,0.0)
				(4.3,1.0,0.0)
				(4.4,1.0,0.0)
				(4.5,1.0,0.0)
			}
		;
		\addplot3[thick, green!60!gray, dashed]
		coordinates {
				(0.5,0.5,0.0)
				(0.6,0.6,0.0)
				(0.7,0.7,0.0)
				(0.8,0.8,0.0)
				(0.9,0.9,0.0)
				(1.0,1.0,0.0)
				(1.1,1.1,0.0)
				(1.2,1.2,0.0)
				(1.3,1.3,0.0)
				(1.4,1.4,0.0)
				(1.5,1.5,0.0)
				(1.6,1.6,0.0)
				(1.7,1.7,0.0)
				(1.8,1.8,0.0)
				(1.9,1.9,0.0)
				(2.0,2.0,0.0)
				(2.1,2.1,0.0)
				(2.2,2.2,0.0)
				(2.3,2.3,0.0)
				(2.4,2.4,0.0)
				(2.5,2.5,0.0)
				(2.6,2.6,0.0)
				(2.7,2.7,0.0)
				(2.8,2.8,0.0)
				(2.9,2.9,0.0)
				(3.0,3.0,0.0)
				(3.1,3.1,0.0)
				(3.2,3.2,0.0)
				(3.3,3.3,0.0)
				(3.4,3.4,0.0)
				(3.5,3.5,0.0)
				(3.6,3.6,0.0)
				(3.7,3.7,0.0)
				(3.8,3.8,0.0)
				(3.9,3.9,0.0)
				(4.0,4.0,0.0)
				(4.1,4.1,0.0)
				(4.2,4.2,0.0)
				(4.3,4.3,0.0)
				(4.4,4.4,0.0)
				(4.5,4.5,0.0)
			}
		;
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-svk-rk1line.tex <==
\tikzsetfigurename{multid-biaxial-energy-svk-rk1line}
\begin{tikzpicture}
	\begin{axis}[
		%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}},
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		xlabel={$s$}
		]
		\addplot[color={red!60!gray}, very thick]
		coordinates {
				(0.5,-0.006043362538320052)
				(0.6,-0.02244373203736183)
				(0.7,-0.03847941052072823)
				(0.8,-0.052477109798850896)
				(0.9,-0.06250611272991957)
				(1.0,-0.06637827321988299)
				(1.1,-0.06164801622244842)
				(1.2,-0.04561233773908191)
				(1.3,-0.01531080481900804)
				(1.4,0.03128985415120766)
				(1.5,0.09029407234634235)
				(1.6,0.15692734266542063)
				(1.7,0.22507920513404356)
				(1.8,0.28834946339303213)
				(1.9,0.3416346142110589)
				(2.0,0.38235208503827534)
				(2.1,0.41076399814032283)
				(2.2,0.42930097988143157)
				(2.3,0.4413092649400827)
				(2.4,0.4498804235912073)
				(2.5,0.457224273663809)
				(2.6,0.46462299454584244)
				(2.7,0.47270476581818865)
				(2.8,0.481752580949693)
				(2.9,0.4919092853997542)
				(3.0,0.5032746454914863)
				(3.1,0.5159398217724034)
				(3.2,0.5299967009304192)
				(3.3,0.5455398261845188)
				(3.4,0.5626667011960107)
				(3.5,0.58147782619639)
				(3.6,0.6020767011963999)
				(3.7,0.6245698261964003)
				(3.8,0.6490667011963973)
				(3.9,0.6756798261963981)
				(4.0,0.7045247011963989)
				(4.1,0.7357198261963989)
				(4.2,0.7693867011963968)
				(4.3,0.8056498261964018)
				(4.4,0.8446367011964009)
				(4.5,0.8864778261963986)
			}
		;
		\addlegendentry {$W(\boldsymbol{F}^{\text{r1}}_{s})$}
		\addplot[color={blue!60!gray}, very thick]
		coordinates {
				(0.5,-0.0057738666039424125)
				(0.6,-0.022056247833206807)
				(0.7,-0.03795248563410924)
				(0.8,-0.05178929181708103)
				(0.9,-0.06163594924031218)
				(1.0,-0.0653043118097511)
				(1.1,-0.06034880447910561)
				(1.2,-0.0440664232498412)
				(1.3,-0.017402219347409296)
				(1.4,0.009261984555022524)
				(1.5,0.035926188457454517)
				(1.6,0.06259039235988646)
				(1.7,0.0892545962623183)
				(1.8,0.11591880016475026)
				(1.9,0.1425830040671821)
				(2.0,0.16924720796961412)
				(2.1,0.19591141187204605)
				(2.2,0.222575615774478)
				(2.3,0.24923981967690972)
				(2.4,0.2759040235793417)
				(2.5,0.30256822748177375)
				(2.6,0.3292324313842057)
				(2.7,0.35589663528663773)
				(2.8,0.3825608391890695)
				(2.9,0.4092250430915014)
				(3.0,0.4358892469939335)
				(3.1,0.4625534508963654)
				(3.2,0.4892176547987974)
				(3.3,0.5158818587012292)
				(3.4,0.5425460626036611)
				(3.5,0.5692102665060932)
				(3.6,0.5958744704085251)
				(3.7,0.6225386743109571)
				(3.8,0.6492028782133888)
				(3.9,0.6758699668213977)
				(4.0,0.7047247168213984)
				(4.1,0.7359299668213961)
				(4.2,0.7696072168213997)
				(4.3,0.8058809668213968)
				(4.4,0.8448787168213991)
				(4.5,0.8867309668213972)
			}
		;
		\addlegendentry {$W^{11}_{\delta,r}(\boldsymbol{F}^{\text{r1}}_{s})$}
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-svk-rk2line.tex <==
\tikzsetfigurename{multid-biaxial-energy-svk-rk2line}
\begin{tikzpicture}
	\begin{axis}[
		%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}},
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		xlabel={$s$}
		]
		\addplot[color={red!60!gray}, very thick]
		coordinates {
					(0.5,0.051035348211839526)
					(0.6,0.02096762142287706)
					(0.7,-0.010580547821573583)
					(0.8,-0.038575946377818915)
					(0.9,-0.058633952239956266)
					(1.0,-0.06637827321988299)
					(1.1,-0.056917759225013964)
					(1.2,-0.024846402258280942)
					(1.3,0.034324126633894614)
					(1.4,0.11334318502542129)
					(1.5,0.20055343711944906)
					(1.6,0.2827513749545163)
					(1.7,0.3492325727532076)
					(1.8,0.39554262046245836)
					(1.9,0.4238848254426175)
					(2.0,0.4402757479099684)
					(2.1,0.45086722025652204)
					(2.2,0.4598277882239854)
					(2.3,0.46923503911720044)
					(2.4,0.47991275047151394)
					(2.5,0.49218043894356445)
					(2.6,0.5062186702805702)
					(2.7,0.5221849499276674)
					(2.8,0.5402387011621022)
					(2.9,0.5605449511958076)
					(3.0,0.5832747011963919)
					(3.1,0.6086049511963987)
					(3.2,0.636718701196398)
					(3.3,0.6678049511963993)
					(3.4,0.702058701196397)
					(3.5,0.7396809511963989)
					(3.6,0.7808787011964009)
					(3.7,0.8258649511964018)
					(3.8,0.8748587011963957)
					(3.9,0.9280849511963973)
					(4.0,0.9857747011963989)
					(4.1,1.0481649511963989)
					(4.2,1.1154987011963948)
					(4.3,1.1880249511964047)
					(4.4,1.265998701196403)
					(4.5,1.3496809511963983)
				}
		;
		\addlegendentry {$W(\boldsymbol{F}^{\text{r2}}_{s})$}
		\addplot[color={blue!60!gray}, very thick]
		coordinates {
					(0.5,0.03973331853132353)
					(0.6,0.013586631182548421)
					(0.7,-0.011610827419134688)
					(0.8,-0.03827427182441101)
					(0.9,-0.05796758667087315)
					(1.0,-0.0653043118097511)
					(1.1,-0.055393297148459725)
					(1.2,-0.022828534689931273)
					(1.3,0.027856513426636136)
					(1.4,0.07647731138997994)
					(1.5,0.12303385920010067)
					(1.6,0.1675261568569978)
					(1.7,0.20995420436067125)
					(1.8,0.2503180017111216)
					(1.9,0.2886175489083481)
					(2.0,0.3248528459523514)
					(2.1,0.3590238928431312)
					(2.2,0.3911306895806874)
					(2.3,0.42117323616501995)
					(2.4,0.44915153259612933)
					(2.5,0.47506557887401535)
					(2.6,0.49891537499867766)
					(2.7,0.5207009209701168)
					(2.8,0.5404222167883326)
					(2.9,0.5607427168208314)
					(3.0,0.5834872168213918)
					(3.1,0.6088327168213992)
					(3.2,0.6369622168213995)
					(3.3,0.6680647168213989)
					(3.4,0.7023352168213988)
					(3.5,0.7399747168213979)
					(3.6,0.7811902168213978)
					(3.7,0.8261947168213988)
					(3.8,0.8752072168213956)
					(3.9,0.9284527168214014)
					(4.0,0.9861622168213993)
					(4.1,1.0485727168213983)
					(4.2,1.1159272168213983)
					(4.3,1.188474716821394)
					(4.4,1.2664702168213973)
					(4.5,1.3501747168213933)
				}
		;
		\addlegendentry {$W^{11}_{\delta,r}(\boldsymbol{F}^{\text{r2}}_{s})$}
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-svk-w.tex <==
\tikzsetfigurename{multid-biaxial-energy-svk-w}
\begin{tikzpicture}
	\begin{axis}[
%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}}, 
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east}, 
		colormap/viridis, 
		unbounded coords={jump}]
		\addplot3[surf]
		table[row sep={\\}]
		{
			x  y  z  \\
			0.5  0.5  0.051035348211839526  \\
			0.6  0.5  0.03628513211814477  \\
			0.7  0.5  0.021314557178605975  \\
			0.8  0.5  0.00778711579618091  \\
			0.9  0.5  -0.0021712020483567462  \\
			1.0  0.5  -0.006043362538320052  \\
			1.1  0.5  -0.0013131055408855952  \\
			1.2  0.5  0.014475749112478287  \\
			1.3  0.5  0.04276880815634465  \\
			1.4  0.5  0.08356661431183421  \\
			1.5  0.5  0.1349354630008367  \\
			1.6  0.5  0.19297029550769573  \\
			1.7  0.5  0.25236835230584587  \\
			1.8  0.5  0.3075755400901087  \\
			1.9  0.5  0.35416474562296707  \\
			2.0  0.5  0.38989947175359907  \\
			2.1  0.5  0.4150151285721839  \\
			2.2  0.5  0.43163154873415444  \\
			2.3  0.5  0.4426644527388346  \\
			2.4  0.5  0.45080869837228166  \\
			2.5  0.5  0.45799345717446593  \\
			2.6  0.5  0.4653423479958345  \\
			2.7  0.5  0.47341117836249325  \\
			2.8  0.5  0.4824562464640261  \\
			2.9  0.5  0.49261248134413105  \\
			3.0  0.5  0.5039777777991334  \\
			3.1  0.5  0.5166429473527652  \\
			3.2  0.5  0.5306998259653115  \\
			3.3  0.5  0.5462429511860778  \\
			3.4  0.5  0.5633698261960634  \\
			3.5  0.5  0.5821809511963911  \\
			3.6  0.5  0.6027798261963939  \\
			3.7  0.5  0.6252729511963979  \\
			3.8  0.5  0.6497698261963984  \\
			3.9  0.5  0.6763829511963992  \\
			4.0  0.5  0.7052278261964  \\
			4.1  0.5  0.7364229511964  \\
			4.2  0.5  0.770089826196398  \\
			4.3  0.5  0.8063529511963958  \\
			4.4  0.5  0.845339826196402  \\
			4.5  0.5  0.8871809511963997  \\
			\\
			0.5  0.6  0.03628513211814477  \\
			0.6  0.6  0.02096762142287706  \\
			0.7  0.6  0.005421000003994425  \\
			0.8  0.6  -0.008542568616329738  \\
			0.9  0.6  -0.018571571547398413  \\
			1.0  0.6  -0.02244373203736183  \\
			1.1  0.6  -0.017713475039927262  \\
			1.2  0.6  -0.001677796556560751  \\
			1.3  0.6  0.027700694763950873  \\
			1.4  0.6  0.07006648774360791  \\
			1.5  0.6  0.12340570645625926  \\
			1.6  0.6  0.18365943669973706  \\
			1.7  0.6  0.24531648519070526  \\
			1.8  0.6  0.30260441475821853  \\
			1.9  0.6  0.3509215641527712  \\
			2.0  0.6  0.387942128614837  \\
			2.1  0.6  0.4139084115316065  \\
			2.2  0.6  0.4310204484362987  \\
			2.3  0.6  0.44230505756000893  \\
			2.4  0.6  0.45055947161582965  \\
			2.5  0.6  0.4577852852314068  \\
			2.6  0.6  0.46514703511057665  \\
			2.7  0.6  0.473219204984594  \\
			2.8  0.6  0.48226498197984746  \\
			2.9  0.6  0.49242133803634935  \\
			3.0  0.6  0.5037866509133346  \\
			3.1  0.6  0.5164518222029981  \\
			3.2  0.6  0.5305087009563065  \\
			3.3  0.6  0.5460518261856757  \\
			3.4  0.6  0.5631787011960485  \\
			3.5  0.6  0.5819898261963887  \\
			3.6  0.6  0.6025887011964004  \\
			3.7  0.6  0.6250818261963973  \\
			3.8  0.6  0.6495787011963978  \\
			3.9  0.6  0.6761918261963986  \\
			4.0  0.6  0.7050367011963994  \\
			4.1  0.6  0.7362318261963994  \\
			4.2  0.6  0.7698987011963974  \\
			4.3  0.6  0.8061618261963952  \\
			4.4  0.6  0.8451487011964014  \\
			4.5  0.6  0.8869898261963991  \\
			\\
			0.5  0.7  0.021314557178605975  \\
			0.6  0.7  0.005421000003994425  \\
			0.7  0.7  -0.010580547821573583  \\
			0.8  0.7  -0.02457824709969636  \\
			0.9  0.7  -0.034607250030764924  \\
			1.0  0.7  -0.03847941052072823  \\
			1.1  0.7  -0.03374915352329377  \\
			1.2  0.7  -0.017713475039927484  \\
			1.3  0.7  0.012407318198588757  \\
			1.4  0.7  0.05636528795414886  \\
			1.5  0.7  0.11170527436665378  \\
			1.6  0.7  0.17421213415809533  \\
			1.7  0.7  0.23816302469851575  \\
			1.8  0.7  0.29756379647419173  \\
			1.9  0.7  0.3476355474025392  \\
			2.0  0.7  0.38596178733159237  \\
			2.1  0.7  0.4127918192911675  \\
			2.2  0.7  0.43040711901372797  \\
			2.3  0.7  0.44194731641070595  \\
			2.4  0.7  0.45031359850064545  \\
			2.5  0.7  0.4575811002984276  \\
			2.6  0.7  0.4649559076171581  \\
			2.7  0.7  0.4730314685184327  \\
			2.8  0.7  0.48207796534379277  \\
			2.9  0.7  0.49223444444612685  \\
			3.0  0.7  0.5035997739984435  \\
			3.1  0.7  0.5162649470509182  \\
			3.2  0.7  0.5303218259471647  \\
			3.3  0.7  0.5458649511852665  \\
			3.4  0.7  0.5629918261960354  \\
			3.5  0.7  0.5818029511963898  \\
			3.6  0.7  0.6024018261963997  \\
			3.7  0.7  0.6248949511964002  \\
			3.8  0.7  0.6493918261963971  \\
			3.9  0.7  0.6760049511963979  \\
			4.0  0.7  0.7048498261963987  \\
			4.1  0.7  0.7360449511963987  \\
			4.2  0.7  0.7697118261964002  \\
			4.3  0.7  0.8059749511963981  \\
			4.4  0.7  0.8449618261963971  \\
			4.5  0.7  0.886802951196402  \\
			\\
			0.5  0.8  0.00778711579618091  \\
			0.6  0.8  -0.008542568616329738  \\
			0.7  0.8  -0.02457824709969636  \\
			0.8  0.8  -0.038575946377818915  \\
			0.9  0.8  -0.04860494930888748  \\
			1.0  0.8  -0.052477109798850896  \\
			1.1  0.8  -0.04774685280141633  \\
			1.2  0.8  -0.03171117431805004  \\
			1.3  0.8  -0.001409641397976058  \\
			1.4  0.8  0.043985348968487714  \\
			1.5  0.8  0.10113400930280714  \\
			1.6  0.8  0.1656776755941588  \\
			1.7  0.8  0.2317021763272622  \\
			1.8  0.8  0.29301293625553226  \\
			1.9  0.8  0.34467082936199633  \\
			2.0  0.8  0.38417738681000335  \\
			2.1  0.8  0.41178823923605723  \\
			2.2  0.8  0.42985848349543887  \\
			2.3  0.8  0.44162973012647555  \\
			2.4  0.8  0.4500971397965978  \\
			2.5  0.8  0.4574023272927299  \\
			2.6  0.8  0.4647889384057846  \\
			2.7  0.8  0.47286756476166847  \\
			2.8  0.8  0.4819147123062191  \\
			2.9  0.8  0.4920713026407526  \\
			3.0  0.8  0.5034366472673995  \\
			3.1  0.8  0.5161018219134439  \\
			3.2  0.8  0.530158700938899  \\
			3.3  0.8  0.5457018261848985  \\
			3.4  0.8  0.5628287011960245  \\
			3.5  0.8  0.5816398261963878  \\
			3.6  0.8  0.6022387011963959  \\
			3.7  0.8  0.6247318261963999  \\
			3.8  0.8  0.6492287011963969  \\
			3.9  0.8  0.6758418261963977  \\
			4.0  0.8  0.7046867011963984  \\
			4.1  0.8  0.7358818261963984  \\
			4.2  0.8  0.7695487011964  \\
			4.3  0.8  0.8058118261963978  \\
			4.4  0.8  0.8447987011963969  \\
			4.5  0.8  0.8866398261964017  \\
			\\
			0.5  0.9  -0.0021712020483567462  \\
			0.6  0.9  -0.018571571547398413  \\
			0.7  0.9  -0.034607250030764924  \\
			0.8  0.9  -0.04860494930888748  \\
			0.9  0.9  -0.058633952239956266  \\
			1.0  0.9  -0.06250611272991957  \\
			1.1  0.9  -0.05777585573248478  \\
			1.2  0.9  -0.041740177249118604  \\
			1.3  0.9  -0.011438644329044734  \\
			1.4  0.9  0.034867076631646676  \\
			1.5  0.9  0.09334837513514405  \\
			1.6  0.9  0.15939276859034313  \\
			1.7  0.9  0.22694511359511738  \\
			1.8  0.9  0.289663160422438  \\
			1.9  0.9  0.342489729420563  \\
			2.0  0.9  0.3828659495305542  \\
			2.1  0.9  0.4110521135947951  \\
			2.2  0.9  0.42945756280588965  \\
			2.3  0.9  0.44139904743535885  \\
			2.4  0.9  0.44994096831044894  \\
			2.5  0.9  0.4572739227796352  \\
			2.6  0.9  0.46466923097549273  \\
			2.7  0.9  0.47275011597057315  \\
			2.8  0.9  0.48179774296762545  \\
			2.9  0.9  0.49195441525848516  \\
			3.0  0.9  0.503319770991963  \\
			3.1  0.9  0.5159849468121509  \\
			3.2  0.9  0.5300418259328081  \\
			3.3  0.9  0.5455849511846269  \\
			3.4  0.9  0.5627118261960158  \\
			3.5  0.9  0.5815229511963897  \\
			3.6  0.9  0.6021218261963961  \\
			3.7  0.9  0.6246149511964001  \\
			3.8  0.9  0.6491118261963971  \\
			3.9  0.9  0.6757249511963979  \\
			4.0  0.9  0.7045698261963986  \\
			4.1  0.9  0.7357649511963986  \\
			4.2  0.9  0.7694318261963966  \\
			4.3  0.9  0.8056949511964016  \\
			4.4  0.9  0.8446818261964006  \\
			4.5  0.9  0.8865229511963983  \\
			\\
			0.5  1.0  -0.006043362538320052  \\
			0.6  1.0  -0.02244373203736183  \\
			0.7  1.0  -0.03847941052072823  \\
			0.8  1.0  -0.052477109798850896  \\
			0.9  1.0  -0.06250611272991957  \\
			1.0  1.0  -0.06637827321988299  \\
			1.1  1.0  -0.06164801622244842  \\
			1.2  1.0  -0.04561233773908191  \\
			1.3  1.0  -0.01531080481900804  \\
			1.4  1.0  0.03128985415120766  \\
			1.5  1.0  0.09029407234634235  \\
			1.6  1.0  0.15692734266542063  \\
			1.7  1.0  0.22507920513404356  \\
			1.8  1.0  0.28834946339303213  \\
			1.9  1.0  0.3416346142110589  \\
			2.0  1.0  0.38235208503827534  \\
			2.1  1.0  0.41076399814032283  \\
			2.2  1.0  0.42930097988143157  \\
			2.3  1.0  0.4413092649400827  \\
			2.4  1.0  0.4498804235912073  \\
			2.5  1.0  0.457224273663809  \\
			2.6  1.0  0.46462299454584244  \\
			2.7  1.0  0.47270476581818865  \\
			2.8  1.0  0.481752580949693  \\
			2.9  1.0  0.4919092853997542  \\
			3.0  1.0  0.5032746454914863  \\
			3.1  1.0  0.5159398217724034  \\
			3.2  1.0  0.5299967009304192  \\
			3.3  1.0  0.5455398261845188  \\
			3.4  1.0  0.5626667011960107  \\
			3.5  1.0  0.58147782619639  \\
			3.6  1.0  0.6020767011963999  \\
			3.7  1.0  0.6245698261964003  \\
			3.8  1.0  0.6490667011963973  \\
			3.9  1.0  0.6756798261963981  \\
			4.0  1.0  0.7045247011963989  \\
			4.1  1.0  0.7357198261963989  \\
			4.2  1.0  0.7693867011963968  \\
			4.3  1.0  0.8056498261964018  \\
			4.4  1.0  0.8446367011964009  \\
			4.5  1.0  0.8864778261963986  \\
			\\
			0.5  1.1  -0.0013131055408855952  \\
			0.6  1.1  -0.017713475039927262  \\
			0.7  1.1  -0.03374915352329377  \\
			0.8  1.1  -0.04774685280141633  \\
			0.9  1.1  -0.05777585573248478  \\
			1.0  1.1  -0.06164801622244842  \\
			1.1  1.1  -0.056917759225013964  \\
			1.2  1.1  -0.04088208074164723  \\
			1.3  1.1  -0.010580547821573583  \\
			1.4  1.1  0.03565550744049062  \\
			1.5  1.1  0.0940215608804591  \\
			1.6  1.1  0.1599361731232204  \\
			1.7  1.1  0.22735639185829742  \\
			1.8  1.1  0.2899527380831325  \\
			1.9  1.1  0.3426782412927387  \\
			2.0  1.1  0.3829792539450363  \\
			2.1  1.1  0.4111156657000421  \\
			2.2  1.1  0.42949212676052806  \\
			2.3  1.1  0.4414188893976383  \\
			2.4  1.1  0.4499543666267716  \\
			2.5  1.1  0.4572849198390774  \\
			2.6  1.1  0.4646794759209083  \\
			2.7  1.1  0.4727601655913878  \\
			2.8  1.1  0.48180775112592134  \\
			2.9  1.1  0.49196441632929044  \\
			3.0  1.1  0.5033297711022593  \\
			3.1  1.1  0.515994946820908  \\
			3.2  1.1  0.5300518259333336  \\
			3.3  1.1  0.5455949511846478  \\
			3.4  1.1  0.5627218261960172  \\
			3.5  1.1  0.5815329511963876  \\
			3.6  1.1  0.6021318261963957  \\
			3.7  1.1  0.6246249511963997  \\
			3.8  1.1  0.6491218261964002  \\
			3.9  1.1  0.6757349511963975  \\
			4.0  1.1  0.7045798261963983  \\
			4.1  1.1  0.7357749511963982  \\
			4.2  1.1  0.7694418261963998  \\
			4.3  1.1  0.8057049511963976  \\
			4.4  1.1  0.8446918261963967  \\
			4.5  1.1  0.8865329511964015  \\
			\\
			0.5  1.2  0.014475749112478287  \\
			0.6  1.2  -0.001677796556560751  \\
			0.7  1.2  -0.017713475039927484  \\
			0.8  1.2  -0.03171117431805004  \\
			0.9  1.2  -0.041740177249118604  \\
			1.0  1.2  -0.04561233773908191  \\
			1.1  1.2  -0.04088208074164723  \\
			1.2  1.2  -0.024846402258280942  \\
			1.3  1.2  0.0054210000039942585  \\
			1.4  1.2  0.05010654416428706  \\
			1.5  1.2  0.10636081810457099  \\
			1.6  1.2  0.16989728680279625  \\
			1.7  1.2  0.23489639057490047  \\
			1.8  1.2  0.2952626643822365  \\
			1.9  1.2  0.3461362126900044  \\
			2.0  1.2  0.3850591049914853  \\
			2.1  1.2  0.4122838429316835  \\
			2.2  1.2  0.4301291178370725  \\
			2.3  1.2  0.4417861109872572  \\
			2.4  1.2  0.4502035132289057  \\
			2.5  1.2  0.4574900652068008  \\
			2.6  1.2  0.46487083936222984  \\
			2.7  1.2  0.472947949855655  \\
			2.8  1.2  0.48199477562059645  \\
			2.9  1.2  0.49215131095098386  \\
			3.0  1.2  0.5035166481233997  \\
			3.1  1.2  0.5161818219814256  \\
			3.2  1.2  0.5302387009429834  \\
			3.3  1.2  0.5457818261850784  \\
			3.4  1.2  0.5629087011960321  \\
			3.5  1.2  0.5817198261963883  \\
			3.6  1.2  0.6023187011964  \\
			3.7  1.2  0.6248118261964004  \\
			3.8  1.2  0.6493087011963974  \\
			3.9  1.2  0.6759218261963982  \\
			4.0  1.2  0.704766701196399  \\
			4.1  1.2  0.7359618261963989  \\
			4.2  1.2  0.7696287011963969  \\
			4.3  1.2  0.8058918261964019  \\
			4.4  1.2  0.844878701196401  \\
			4.5  1.2  0.8867198261963987  \\
			\\
			0.5  1.3  0.04276880815634465  \\
			0.6  1.3  0.027700694763950873  \\
			0.7  1.3  0.012407318198588757  \\
			0.8  1.3  -0.001409641397976058  \\
			0.9  1.3  -0.011438644329044734  \\
			1.0  1.3  -0.01531080481900804  \\
			1.1  1.3  -0.010580547821573583  \\
			1.2  1.3  0.0054210000039942585  \\
			1.3  1.3  0.034324126633894614  \\
			1.4  1.3  0.07600059226263911  \\
			1.5  1.3  0.12847358561689792  \\
			1.6  1.3  0.18775183132494866  \\
			1.7  1.3  0.2484157689457599  \\
			1.8  1.3  0.3047889508895858  \\
			1.9  1.3  0.3523464517039663  \\
			2.0  1.3  0.38880172855197337  \\
			2.1  1.3  0.4143940543500726  \\
			2.2  1.3  0.4312882053828542  \\
			2.3  1.3  0.44246215846007386  \\
			2.4  1.3  0.45066813964287666  \\
			2.5  1.3  0.4578759045061793  \\
			2.6  1.3  0.46523200121268626  \\
			2.7  1.3  0.47330270295334564  \\
			2.8  1.3  0.48234816830068095  \\
			2.9  1.3  0.49250447108492157  \\
			3.0  1.3  0.5038697767423805  \\
			3.1  1.3  0.5165349472688368  \\
			3.2  1.3  0.5305918259602658  \\
			3.3  1.3  0.5461349511858531  \\
			3.4  1.3  0.5632618261960554  \\
			3.5  1.3  0.5820729511963902  \\
			3.6  1.3  0.6026718261964001  \\
			3.7  1.3  0.625164951196397  \\
			3.8  1.3  0.6496618261963976  \\
			3.9  1.3  0.6762749511963984  \\
			4.0  1.3  0.7051198261963991  \\
			4.1  1.3  0.7363149511963991  \\
			4.2  1.3  0.7699818261964007  \\
			4.3  1.3  0.8062449511963985  \\
			4.4  1.3  0.8452318261963976  \\
			4.5  1.3  0.8870729511963953  \\
			\\
			0.5  1.4  0.08356661431183421  \\
			0.6  1.4  0.07006648774360791  \\
			0.7  1.4  0.05636528795414886  \\
			0.8  1.4  0.043985348968487714  \\
			0.9  1.4  0.034867076631646676  \\
			1.0  1.4  0.03128985415120766  \\
			1.1  1.4  0.03565550744049062  \\
			1.2  1.4  0.05010654416428706  \\
			1.3  1.4  0.07600059226263911  \\
			1.4  1.4  0.11334318502542129  \\
			1.5  1.4  0.16037012931231565  \\
			1.6  1.4  0.2135154021248934  \\
			1.7  1.4  0.2679355482475617  \\
			1.8  1.4  0.31855761658729675  \\
			1.9  1.4  0.36133912764163645  \\
			2.0  1.4  0.3942403823711389  \\
			2.1  1.4  0.4174816008071216  \\
			2.2  1.4  0.43300588066490886  \\
			2.3  1.4  0.44348412765023104  \\
			2.4  1.4  0.4513856063148647  \\
			2.5  1.4  0.4584798967923911  \\
			2.6  1.4  0.46580045141345217  \\
			2.7  1.4  0.4738619228467522  \\
			2.8  1.4  0.48290542883114895  \\
			2.9  1.4  0.4930613966871302  \\
			3.0  1.4  0.5044266569546734  \\
			3.1  1.4  0.517091822682791  \\
			3.2  1.4  0.5311487009851534  \\
			3.3  1.4  0.5466918261869642  \\
			3.4  1.4  0.5638187011960918  \\
			3.5  1.4  0.5826298261963911  \\
			3.6  1.4  0.6032287011963939  \\
			3.7  1.4  0.6257218261963979  \\
			3.8  1.4  0.6502187011963985  \\
			3.9  1.4  0.6768318261963993  \\
			4.0  1.4  0.7056767011964  \\
			4.1  1.4  0.7368718261964  \\
			4.2  1.4  0.7705387011964016  \\
			4.3  1.4  0.8068018261963994  \\
			4.4  1.4  0.8457887011963985  \\
			4.5  1.4  0.8876298261963962  \\
			\\
			0.5  1.5  0.1349354630008367  \\
			0.6  1.5  0.12340570645625926  \\
			0.7  1.5  0.11170527436665378  \\
			0.8  1.5  0.10113400930280714  \\
			0.9  1.5  0.09334837513514405  \\
			1.0  1.5  0.09029407234634235  \\
			1.1  1.5  0.0940215608804591  \\
			1.2  1.5  0.10636081810457099  \\
			1.3  1.5  0.12847358561689792  \\
			1.4  1.5  0.16037012931231565  \\
			1.5  1.5  0.20055343711944906  \\
			1.6  1.5  0.24599186841854176  \\
			1.7  1.5  0.2925659157014524  \\
			1.8  1.5  0.33596099611409436  \\
			1.9  1.5  0.37274088335923183  \\
			2.0  1.5  0.40117606826100793  \\
			2.1  1.5  0.421462828536187  \\
			2.2  1.5  0.4352656952686418  \\
			2.3  1.5  0.44486970121595526  \\
			2.4  1.5  0.45238853467931683  \\
			2.5  1.5  0.459340230509528  \\
			2.6  1.5  0.46661612208963543  \\
			2.7  1.5  0.474665994496303  \\
			2.8  1.5  0.4837070382980233  \\
			2.9  1.5  0.4938625852750853  \\
			3.0  1.5  0.5052277885045688  \\
			3.1  1.5  0.5178929482029746  \\
			3.2  1.5  0.5319498260164268  \\
			3.3  1.5  0.547492951188361  \\
			3.4  1.5  0.5646198261961368  \\
			3.5  1.5  0.5834309511963918  \\
			3.6  1.5  0.6040298261963999  \\
			3.7  1.5  0.6265229511964003  \\
			3.8  1.5  0.6510198261963973  \\
			3.9  1.5  0.6776329511963981  \\
			4.0  1.5  0.7064778261963989  \\
			4.1  1.5  0.7376729511963989  \\
			4.2  1.5  0.7713398261963968  \\
			4.3  1.5  0.8076029511964018  \\
			4.4  1.5  0.8465898261964009  \\
			4.5  1.5  0.8884309511963986  \\
			\\
			0.5  1.6  0.19297029550769573  \\
			0.6  1.6  0.18365943669973706  \\
			0.7  1.6  0.17421213415809533  \\
			0.8  1.6  0.1656776755941588  \\
			0.9  1.6  0.15939276859034313  \\
			1.0  1.6  0.15692734266542063  \\
			1.1  1.6  0.1599361731232204  \\
			1.2  1.6  0.16989728680279625  \\
			1.3  1.6  0.18775183132494866  \\
			1.4  1.6  0.2135154021248934  \\
			1.5  1.6  0.24599186841854176  \\
			1.6  1.6  0.2827513749545163  \\
			1.7  1.6  0.32048967527220185  \\
			1.8  1.6  0.3557462096444898  \\
			1.9  1.6  0.38576747321669136  \\
			2.0  1.6  0.4091732717020151  \\
			2.1  1.6  0.4261329205984885  \\
			2.2  1.6  0.4379972480506349  \\
			2.3  1.6  0.4466167427451295  \\
			2.4  1.6  0.45370466700827006  \\
			2.5  1.6  0.46049578237065925  \\
			2.6  1.6  0.46772137744844056  \\
			2.7  1.6  0.47575818781415435  \\
			2.8  1.6  0.48479645887192024  \\
			2.9  1.6  0.49495153188354735  \\
			3.0  1.6  0.5063166708806195  \\
			3.1  1.6  0.518981823788768  \\
			3.2  1.6  0.5330387010516473  \\
			3.3  1.6  0.5485818261899338  \\
			3.4  1.6  0.5657087011961872  \\
			3.5  1.6  0.584519826196396  \\
			3.6  1.6  0.6051187011964005  \\
			3.7  1.6  0.6276118261963974  \\
			3.8  1.6  0.652108701196398  \\
			3.9  1.6  0.6787218261963988  \\
			4.0  1.6  0.7075667011963995  \\
			4.1  1.6  0.7387618261963995  \\
			4.2  1.6  0.7724287011963975  \\
			4.3  1.6  0.8086918261963953  \\
			4.4  1.6  0.8476787011964015  \\
			4.5  1.6  0.8895198261963992  \\
			\\
			0.5  1.7  0.25236835230584587  \\
			0.6  1.7  0.24531648519070526  \\
			0.7  1.7  0.23816302469851575  \\
			0.8  1.7  0.2317021763272622  \\
			0.9  1.7  0.22694511359511738  \\
			1.0  1.7  0.22507920513404356  \\
			1.1  1.7  0.22735639185829742  \\
			1.2  1.7  0.23489639057490047  \\
			1.3  1.7  0.2484157689457599  \\
			1.4  1.7  0.2679355482475617  \\
			1.5  1.7  0.2925659157014524  \\
			1.6  1.7  0.32048967527220185  \\
			1.7  1.7  0.3492325727532076  \\
			1.8  1.7  0.37620350315494533  \\
			1.9  1.7  0.3993440193722426  \\
			2.0  1.7  0.41762955388720013  \\
			2.1  1.7  0.431201972790358  \\
			2.2  1.7  0.44109273289050455  \\
			2.3  1.7  0.4487099268908765  \\
			2.4  1.7  0.45535915572087626  \\
			2.5  1.7  0.46198678903681856  \\
			2.6  1.7  0.4691611787890624  \\
			2.7  1.7  0.47718469109172723  \\
			2.8  1.7  0.4862201393039607  \\
			2.9  1.7  0.49637472978592534  \\
			3.0  1.7  0.5077398033899501  \\
			3.1  1.7  0.5204049493851466  \\
			3.2  1.7  0.5344618260875018  \\
			3.3  1.7  0.5500049511915348  \\
			3.4  1.7  0.567131826196241  \\
			3.5  1.7  0.5859429511963947  \\
			3.6  1.7  0.6065418261963957  \\
			3.7  1.7  0.6290349511963997  \\
			3.8  1.7  0.6535318261964003  \\
			3.9  1.7  0.6801449511963975  \\
			4.0  1.7  0.7089898261963983  \\
			4.1  1.7  0.7401849511963983  \\
			4.2  1.7  0.7738518261963998  \\
			4.3  1.7  0.8101149511963976  \\
			4.4  1.7  0.8491018261963967  \\
			4.5  1.7  0.8909429511964015  \\
			\\
			0.5  1.8  0.3075755400901087  \\
			0.6  1.8  0.30260441475821853  \\
			0.7  1.8  0.29756379647419173  \\
			0.8  1.8  0.29301293625553226  \\
			0.9  1.8  0.289663160422438  \\
			1.0  1.8  0.28834946339303213  \\
			1.1  1.8  0.2899527380831325  \\
			1.2  1.8  0.2952626643822365  \\
			1.3  1.8  0.3047889508895858  \\
			1.4  1.8  0.31855761658729675  \\
			1.5  1.8  0.33596099611409436  \\
			1.6  1.8  0.3557462096444898  \\
			1.7  1.8  0.37620350315494533  \\
			1.8  1.8  0.39554262046245836  \\
			1.9  1.8  0.41234532739658647  \\
			2.0  1.8  0.4259146218216461  \\
			2.1  1.8  0.43636708636685784  \\
			2.2  1.8  0.44444000709007225  \\
			2.3  1.8  0.4511339887828143  \\
			2.4  1.8  0.4573791382526471  \\
			2.5  1.8  0.463856189374801  \\
			2.6  1.8  0.47098341425224444  \\
			2.7  1.8  0.4789946778000713  \\
			2.8  1.8  0.4880275259086133  \\
			2.9  1.8  0.4981816719358081  \\
			3.0  1.8  0.5095466853067423  \\
			3.1  1.8  0.5222118249344652  \\
			3.2  1.8  0.5362687011205276  \\
			3.3  1.8  0.5518118261930107  \\
			3.4  1.8  0.5689387011962888  \\
			3.5  1.8  0.5877498261963945  \\
			3.6  1.8  0.6083487011963955  \\
			3.7  1.8  0.6308418261963995  \\
			3.8  1.8  0.6553387011964  \\
			3.9  1.8  0.6819518261963973  \\
			4.0  1.8  0.710796701196398  \\
			4.1  1.8  0.741991826196398  \\
			4.2  1.8  0.7756587011963996  \\
			4.3  1.8  0.8119218261963974  \\
			4.4  1.8  0.8509087011963965  \\
			4.5  1.8  0.8927498261964013  \\
			\\
			0.5  1.9  0.35416474562296707  \\
			0.6  1.9  0.3509215641527712  \\
			0.7  1.9  0.3476355474025392  \\
			0.8  1.9  0.34467082936199633  \\
			0.9  1.9  0.342489729420563  \\
			1.0  1.9  0.3416346142110589  \\
			1.1  1.9  0.3426782412927387  \\
			1.2  1.9  0.3461362126900044  \\
			1.3  1.9  0.3523464517039663  \\
			1.4  1.9  0.36133912764163645  \\
			1.5  1.9  0.37274088335923183  \\
			1.6  1.9  0.38576747321669136  \\
			1.7  1.9  0.3993440193722426  \\
			1.8  1.9  0.41234532739658647  \\
			1.9  1.9  0.4238848254426175  \\
			2.0  1.9  0.43353753676293305  \\
			2.1  1.9  0.44139904743535885  \\
			2.2  1.9  0.4479623505701724  \\
			2.3  1.9  0.4538896542191271  \\
			2.4  1.9  0.459799237567466  \\
			2.5  1.9  0.4661512382967583  \\
			2.6  1.9  0.4732392952887112  \\
			2.7  1.9  0.48124038690607573  \\
			2.8  1.9  0.49027107576869167  \\
			2.9  1.9  0.5004248527001645  \\
			3.0  1.9  0.5117898160507641  \\
			3.1  1.9  0.5244549503906475  \\
			3.2  1.9  0.5385118261479542  \\
			3.3  1.9  0.5540549511942343  \\
			3.4  1.9  0.5711818261963293  \\
			3.5  1.9  0.5899929511963977  \\
			3.6  1.9  0.6105918261963987  \\
			3.7  1.9  0.6330849511963992  \\
			3.8  1.9  0.6575818261963997  \\
			3.9  1.9  0.6841949511964005  \\
			4.0  1.9  0.7130398261963977  \\
			4.1  1.9  0.7442349511963977  \\
			4.2  1.9  0.7779018261963992  \\
			4.3  1.9  0.8141649511963971  \\
			4.4  1.9  0.8531518261963962  \\
			4.5  1.9  0.894992951196401  \\
			\\
			0.5  2.0  0.38989947175359907  \\
			0.6  2.0  0.387942128614837  \\
			0.7  2.0  0.38596178733159237  \\
			0.8  2.0  0.38417738681000335  \\
			0.9  2.0  0.3828659495305542  \\
			1.0  2.0  0.38235208503827534  \\
			1.1  2.0  0.3829792539450363  \\
			1.2  2.0  0.3850591049914853  \\
			1.3  2.0  0.38880172855197337  \\
			1.4  2.0  0.3942403823711389  \\
			1.5  2.0  0.40117606826100793  \\
			1.6  2.0  0.4091732717020151  \\
			1.7  2.0  0.41762955388720013  \\
			1.8  2.0  0.4259146218216461  \\
			1.9  2.0  0.43353753676293305  \\
			2.0  2.0  0.4402757479099684  \\
			2.1  2.0  0.44620921689165405  \\
			2.2  2.0  0.45164914778967047  \\
			2.3  2.0  0.4570059328943459  \\
			2.4  2.0  0.46266580686767833  \\
			2.5  2.0  0.46892475214993823  \\
			2.6  2.0  0.4759836626113563  \\
			2.7  2.0  0.48397718485196783  \\
			2.8  2.0  0.49300626692559124  \\
			2.9  2.0  0.5031597691968512  \\
			3.0  2.0  0.5145246953251439  \\
			3.1  2.0  0.5271898257301126  \\
			3.2  2.0  0.5412467011683662  \\
			3.3  2.0  0.5567898261951472  \\
			3.4  2.0  0.5739167011963593  \\
			3.5  2.0  0.5927278261963993  \\
			3.6  2.0  0.6133267011964003  \\
			3.7  2.0  0.6358198261963972  \\
			3.8  2.0  0.6603167011963977  \\
			3.9  2.0  0.6869298261963985  \\
			4.0  2.0  0.7157747011963993  \\
			4.1  2.0  0.7469698261963993  \\
			4.2  2.0  0.7806367011964008  \\
			4.3  2.0  0.8168998261963987  \\
			4.4  2.0  0.8558867011963978  \\
			4.5  2.0  0.8977278261963955  \\
			\\
			0.5  2.1  0.4150151285721839  \\
			0.6  2.1  0.4139084115316065  \\
			0.7  2.1  0.4127918192911675  \\
			0.8  2.1  0.41178823923605723  \\
			0.9  2.1  0.4110521135947951  \\
			1.0  2.1  0.41076399814032283  \\
			1.1  2.1  0.4111156657000421  \\
			1.2  2.1  0.4122838429316835  \\
			1.3  2.1  0.4143940543500726  \\
			1.4  2.1  0.4174816008071216  \\
			1.5  2.1  0.421462828536187  \\
			1.6  2.1  0.4261329205984885  \\
			1.7  2.1  0.431201972790358  \\
			1.8  2.1  0.43636708636685784  \\
			1.9  2.1  0.44139904743535885  \\
			2.0  2.1  0.44620921689165405  \\
			2.1  2.1  0.45086722025652204  \\
			2.2  2.1  0.455564001942669  \\
			2.3  2.1  0.4605433694891654  \\
			2.4  2.1  0.46603805215800076  \\
			2.5  2.1  0.47223543807475377  \\
			2.6  2.1  0.47927506710791246  \\
			2.7  2.1  0.4872635819465394  \\
			2.8  2.1  0.49629160107420756  \\
			2.9  2.1  0.5064449216483302  \\
			3.0  2.1  0.5178098231527928  \\
			3.1  2.1  0.5304749509546811  \\
			3.2  2.1  0.5445318261818661  \\
			3.3  2.1  0.5600749511957508  \\
			3.4  2.1  0.5772018261963785  \\
			3.5  2.1  0.5960129511964007  \\
			3.6  2.1  0.6166118261963982  \\
			3.7  2.1  0.6391049511963987  \\
			3.8  2.1  0.6636018261963992  \\
			3.9  2.1  0.6902149511964  \\
			4.0  2.1  0.7190598261963972  \\
			4.1  2.1  0.7502549511963972  \\
			4.2  2.1  0.7839218261963987  \\
			4.3  2.1  0.8201849511963966  \\
			4.4  2.1  0.8591718261963956  \\
			4.5  2.1  0.9010129511964005  \\
			\\
			0.5  2.2  0.43163154873415444  \\
			0.6  2.2  0.4310204484362987  \\
			0.7  2.2  0.43040711901372797  \\
			0.8  2.2  0.42985848349543887  \\
			0.9  2.2  0.42945756280588965  \\
			1.0  2.2  0.42930097988143157  \\
			1.1  2.2  0.42949212676052806  \\
			1.2  2.2  0.4301291178370725  \\
			1.3  2.2  0.4312882053828542  \\
			1.4  2.2  0.43300588066490886  \\
			1.5  2.2  0.4352656952686418  \\
			1.6  2.2  0.4379972480506349  \\
			1.7  2.2  0.44109273289050455  \\
			1.8  2.2  0.44444000709007225  \\
			1.9  2.2  0.4479623505701724  \\
			2.0  2.2  0.45164914778967047  \\
			2.1  2.2  0.455564001942669  \\
			2.2  2.2  0.4598277882239854  \\
			2.3  2.2  0.4645872536757425  \\
			2.4  2.2  0.4699856877384816  \\
			2.5  2.2  0.47614720613097106  \\
			2.6  2.2  0.4831756008524968  \\
			2.7  2.2  0.4911611981316151  \\
			2.8  2.2  0.5001885979345149  \\
			2.9  2.2  0.5103418126429196  \\
			3.0  2.2  0.5217066998003181  \\
			3.1  2.2  0.5343718260855246  \\
			3.2  2.2  0.5484287011897324  \\
			3.3  2.2  0.5639718261960995  \\
			3.4  2.2  0.581098701196388  \\
			3.5  2.2  0.5999098261963995  \\
			3.6  2.2  0.620508701196397  \\
			3.7  2.2  0.6430018261963975  \\
			3.8  2.2  0.667498701196398  \\
			3.9  2.2  0.6941118261963988  \\
			4.0  2.2  0.7229567011963995  \\
			4.1  2.2  0.7541518261963995  \\
			4.2  2.2  0.7878187011964011  \\
			4.3  2.2  0.8240818261963989  \\
			4.4  2.2  0.863068701196398  \\
			4.5  2.2  0.9049098261963957  \\
			\\
			0.5  2.3  0.4426644527388346  \\
			0.6  2.3  0.44230505756000893  \\
			0.7  2.3  0.44194731641070595  \\
			0.8  2.3  0.44162973012647555  \\
			0.9  2.3  0.44139904743535885  \\
			1.0  2.3  0.4413092649400827  \\
			1.1  2.3  0.4414188893976383  \\
			1.2  2.3  0.4417861109872572  \\
			1.3  2.3  0.44246215846007386  \\
			1.4  2.3  0.44348412765023104  \\
			1.5  2.3  0.44486970121595526  \\
			1.6  2.3  0.4466167427451295  \\
			1.7  2.3  0.4487099268908765  \\
			1.8  2.3  0.4511339887828143  \\
			1.9  2.3  0.4538896542191271  \\
			2.0  2.3  0.4570059328943459  \\
			2.1  2.3  0.4605433694891654  \\
			2.2  2.3  0.4645872536757425  \\
			2.3  2.3  0.46923503911720044  \\
			2.4  2.3  0.4745845921297933  \\
			2.5  2.3  0.480727894754561  \\
			2.6  2.3  0.4877505839913798  \\
			2.7  2.3  0.4957346995516607  \\
			2.8  2.3  0.5047617848227857  \\
			2.9  2.3  0.514914945765967  \\
			3.0  2.3  0.5262798256370358  \\
			3.1  2.3  0.5389449511519748  \\
			3.2  2.3  0.5530018261937277  \\
			3.3  2.3  0.5685449511962775  \\
			3.4  2.3  0.5856718261963971  \\
			3.5  2.3  0.6044829511963998  \\
			3.6  2.3  0.6250818261963973  \\
			3.7  2.3  0.6475749511963977  \\
			3.8  2.3  0.6720718261963983  \\
			3.9  2.3  0.6986849511963991  \\
			4.0  2.3  0.7275298261963998  \\
			4.1  2.3  0.7587249511963998  \\
			4.2  2.3  0.7923918261964014  \\
			4.3  2.3  0.8286549511963992  \\
			4.4  2.3  0.8676418261963983  \\
			4.5  2.3  0.909482951196396  \\
			\\
			0.5  2.4  0.45080869837228166  \\
			0.6  2.4  0.45055947161582965  \\
			0.7  2.4  0.45031359850064545  \\
			0.8  2.4  0.4500971397965978  \\
			0.9  2.4  0.44994096831044894  \\
			1.0  2.4  0.4498804235912073  \\
			1.1  2.4  0.4499543666267716  \\
			1.2  2.4  0.4502035132289057  \\
			1.3  2.4  0.45066813964287666  \\
			1.4  2.4  0.4513856063148647  \\
			1.5  2.4  0.45238853467931683  \\
			1.6  2.4  0.45370466700827006  \\
			1.7  2.4  0.45535915572087626  \\
			1.8  2.4  0.4573791382526471  \\
			1.9  2.4  0.459799237567466  \\
			2.0  2.4  0.46266580686767833  \\
			2.1  2.4  0.46603805215800076  \\
			2.2  2.4  0.4699856877384816  \\
			2.3  2.4  0.4745845921297933  \\
			2.4  2.4  0.47991275047151394  \\
			2.5  2.4  0.48604808026521695  \\
			2.6  2.4  0.4930682722773003  \\
			2.7  2.4  0.5010517393063658  \\
			2.8  2.4  0.5100786869105667  \\
			2.9  2.4  0.5202318243213346  \\
			3.0  2.4  0.5315967010032567  \\
			3.1  2.4  0.5442618261810592  \\
			3.2  2.4  0.5583187011954776  \\
			3.3  2.4  0.5738618261963575  \\
			3.4  2.4  0.5909887011963955  \\
			3.5  2.4  0.6097998261963982  \\
			3.6  2.4  0.6303987011963992  \\
			3.7  2.4  0.6528918261963996  \\
			3.8  2.4  0.6773887011964002  \\
			3.9  2.4  0.7040018261963974  \\
			4.0  2.4  0.7328467011963982  \\
			4.1  2.4  0.7640418261963982  \\
			4.2  2.4  0.7977087011963997  \\
			4.3  2.4  0.8339718261963975  \\
			4.4  2.4  0.8729587011963966  \\
			4.5  2.4  0.9147998261964014  \\
			\\
			0.5  2.5  0.45799345717446593  \\
			0.6  2.5  0.4577852852314068  \\
			0.7  2.5  0.4575811002984276  \\
			0.8  2.5  0.4574023272927299  \\
			0.9  2.5  0.4572739227796352  \\
			1.0  2.5  0.457224273663809  \\
			1.1  2.5  0.4572849198390774  \\
			1.2  2.5  0.4574900652068008  \\
			1.3  2.5  0.4578759045061793  \\
			1.4  2.5  0.4584798967923911  \\
			1.5  2.5  0.459340230509528  \\
			1.6  2.5  0.46049578237065925  \\
			1.7  2.5  0.46198678903681856  \\
			1.8  2.5  0.463856189374801  \\
			1.9  2.5  0.4661512382967583  \\
			2.0  2.5  0.46892475214993823  \\
			2.1  2.5  0.47223543807475377  \\
			2.2  2.5  0.47614720613097106  \\
			2.3  2.5  0.480727894754561  \\
			2.4  2.5  0.48604808026521695  \\
			2.5  2.5  0.49218043894356445  \\
			2.6  2.5  0.4991997003523636  \\
			2.7  2.5  0.50718292570303  \\
			2.8  2.5  0.5162098220049627  \\
			2.9  2.5  0.5263629506462584  \\
			3.0  2.5  0.537727826139732  \\
			3.1  2.5  0.5503929511918981  \\
			3.2  2.5  0.564449826196129  \\
			3.3  2.5  0.5799929511963873  \\
			3.4  2.5  0.5971198261963986  \\
			3.5  2.5  0.6159309511963977  \\
			3.6  2.5  0.6365298261963988  \\
			3.7  2.5  0.6590229511963992  \\
			3.8  2.5  0.6835198261963997  \\
			3.9  2.5  0.710132951196397  \\
			4.0  2.5  0.7389778261963977  \\
			4.1  2.5  0.7701729511964013  \\
			4.2  2.5  0.8038398261963957  \\
			4.3  2.5  0.8401029511964007  \\
			4.4  2.5  0.8790898261963997  \\
			4.5  2.5  0.9209309511963975  \\
			\\
			0.5  2.6  0.4653423479958345  \\
			0.6  2.6  0.46514703511057665  \\
			0.7  2.6  0.4649559076171581  \\
			0.8  2.6  0.4647889384057846  \\
			0.9  2.6  0.46466923097549273  \\
			1.0  2.6  0.46462299454584244  \\
			1.1  2.6  0.4646794759209083  \\
			1.2  2.6  0.46487083936222984  \\
			1.3  2.6  0.46523200121268626  \\
			1.4  2.6  0.46580045141345217  \\
			1.5  2.6  0.46661612208963543  \\
			1.6  2.6  0.46772137744844056  \\
			1.7  2.6  0.4691611787890624  \\
			1.8  2.6  0.47098341425224444  \\
			1.9  2.6  0.4732392952887112  \\
			2.0  2.6  0.4759836626113563  \\
			2.1  2.6  0.47927506710791246  \\
			2.2  2.6  0.4831756008524968  \\
			2.3  2.6  0.4877505839913798  \\
			2.4  2.6  0.4930682722773003  \\
			2.5  2.6  0.4991997003523636  \\
			2.6  2.6  0.5062186702805702  \\
			2.7  2.6  0.5142018199334979  \\
			2.8  2.6  0.5232287001666984  \\
			2.9  2.6  0.5333818260612473  \\
			3.0  2.6  0.5447467011824765  \\
			3.1  2.6  0.5574118261952927  \\
			3.2  2.6  0.5714687011963298  \\
			3.3  2.6  0.5870118261963961  \\
			3.4  2.6  0.6041387011963986  \\
			3.5  2.6  0.6229498261963977  \\
			3.6  2.6  0.6435487011963987  \\
			3.7  2.6  0.6660418261963992  \\
			3.8  2.6  0.6905387011963997  \\
			3.9  2.6  0.717151826196397  \\
			4.0  2.6  0.7459967011963977  \\
			4.1  2.6  0.7771918261964013  \\
			4.2  2.6  0.8108587011963957  \\
			4.3  2.6  0.8471218261964006  \\
			4.4  2.6  0.8861087011963997  \\
			4.5  2.6  0.9279498261963974  \\
			\\
			0.5  2.7  0.47341117836249325  \\
			0.6  2.7  0.473219204984594  \\
			0.7  2.7  0.4730314685184327  \\
			0.8  2.7  0.47286756476166847  \\
			0.9  2.7  0.47275011597057315  \\
			1.0  2.7  0.47270476581818865  \\
			1.1  2.7  0.4727601655913878  \\
			1.2  2.7  0.472947949855655  \\
			1.3  2.7  0.47330270295334564  \\
			1.4  2.7  0.4738619228467522  \\
			1.5  2.7  0.474665994496303  \\
			1.6  2.7  0.47575818781415435  \\
			1.7  2.7  0.47718469109172723  \\
			1.8  2.7  0.4789946778000713  \\
			1.9  2.7  0.48124038690607573  \\
			2.0  2.7  0.48397718485196783  \\
			2.1  2.7  0.4872635819465394  \\
			2.2  2.7  0.4911611981316151  \\
			2.3  2.7  0.4957346995516607  \\
			2.4  2.7  0.5010517393063658  \\
			2.5  2.7  0.50718292570303  \\
			2.6  2.7  0.5142018199334979  \\
			2.7  2.7  0.5221849499276674  \\
			2.8  2.7  0.5312118259878043  \\
			2.9  2.7  0.5413649511690197  \\
			3.0  2.7  0.5527298261935778  \\
			3.1  2.7  0.5653949511961764  \\
			3.2  2.7  0.5794518261963839  \\
			3.3  2.7  0.5949949511963988  \\
			3.4  2.7  0.6121218261963977  \\
			3.5  2.7  0.6309329511963968  \\
			3.6  2.7  0.6515318261963978  \\
			3.7  2.7  0.6740249511963983  \\
			3.8  2.7  0.6985218261963988  \\
			3.9  2.7  0.7251349511963996  \\
			4.0  2.7  0.7539798261964004  \\
			4.1  2.7  0.7851749511963968  \\
			4.2  2.7  0.8188418261963983  \\
			4.3  2.7  0.8551049511963962  \\
			4.4  2.7  0.8940918261964024  \\
			4.5  2.7  0.9359329511964001  \\
			\\
			0.5  2.8  0.4824562464640261  \\
			0.6  2.8  0.48226498197984746  \\
			0.7  2.8  0.48207796534379277  \\
			0.8  2.8  0.4819147123062191  \\
			0.9  2.8  0.48179774296762545  \\
			1.0  2.8  0.481752580949693  \\
			1.1  2.8  0.48180775112592134  \\
			1.2  2.8  0.48199477562059645  \\
			1.3  2.8  0.48234816830068095  \\
			1.4  2.8  0.48290542883114895  \\
			1.5  2.8  0.4837070382980233  \\
			1.6  2.8  0.48479645887192024  \\
			1.7  2.8  0.4862201393039607  \\
			1.8  2.8  0.4880275259086133  \\
			1.9  2.8  0.49027107576869167  \\
			2.0  2.8  0.49300626692559124  \\
			2.1  2.8  0.49629160107420756  \\
			2.2  2.8  0.5001885979345149  \\
			2.3  2.8  0.5047617848227857  \\
			2.4  2.8  0.5100786869105667  \\
			2.5  2.8  0.5162098220049627  \\
			2.6  2.8  0.5232287001666984  \\
			2.7  2.8  0.5312118259878043  \\
			2.8  2.8  0.5402387011621022  \\
			2.9  2.8  0.5503918261918956  \\
			3.0  2.8  0.561756701195935  \\
			3.1  2.8  0.5744218261963612  \\
			3.2  2.8  0.5884787011963946  \\
			3.3  2.8  0.6040218261963988  \\
			3.4  2.8  0.6211487011963976  \\
			3.5  2.8  0.6399598261964003  \\
			3.6  2.8  0.6605587011963978  \\
			3.7  2.8  0.6830518261963983  \\
			3.8  2.8  0.7075487011963988  \\
			3.9  2.8  0.7341618261963996  \\
			4.0  2.8  0.7630067011963968  \\
			4.1  2.8  0.7942018261964003  \\
			4.2  2.8  0.8278687011964019  \\
			4.3  2.8  0.8641318261963997  \\
			4.4  2.8  0.9031187011963988  \\
			4.5  2.8  0.9449598261963965  \\
			\\
			0.5  2.9  0.49261248134413105  \\
			0.6  2.9  0.49242133803634935  \\
			0.7  2.9  0.49223444444612685  \\
			0.8  2.9  0.4920713026407526  \\
			0.9  2.9  0.49195441525848516  \\
			1.0  2.9  0.4919092853997542  \\
			1.1  2.9  0.49196441632929044  \\
			1.2  2.9  0.49215131095098386  \\
			1.3  2.9  0.49250447108492157  \\
			1.4  2.9  0.4930613966871302  \\
			1.5  2.9  0.4938625852750853  \\
			1.6  2.9  0.49495153188354735  \\
			1.7  2.9  0.49637472978592534  \\
			1.8  2.9  0.4981816719358081  \\
			1.9  2.9  0.5004248527001645  \\
			2.0  2.9  0.5031597691968512  \\
			2.1  2.9  0.5064449216483302  \\
			2.2  2.9  0.5103418126429196  \\
			2.3  2.9  0.514914945765967  \\
			2.4  2.9  0.5202318243213346  \\
			2.5  2.9  0.5263629506462584  \\
			2.6  2.9  0.5333818260612473  \\
			2.7  2.9  0.5413649511690197  \\
			2.8  2.9  0.5503918261918956  \\
			2.9  2.9  0.5605449511958076  \\
			3.0  2.9  0.5719098261963369  \\
			3.1  2.9  0.5845749511963954  \\
			3.2  2.9  0.5986318261964003  \\
			3.3  2.9  0.6141749511963974  \\
			3.4  2.9  0.6313018261963999  \\
			3.5  2.9  0.650112951196399  \\
			3.6  2.9  0.6707118261964  \\
			3.7  2.9  0.6932049511964005  \\
			3.8  2.9  0.7177018261963974  \\
			3.9  2.9  0.7443149511963982  \\
			4.0  2.9  0.773159826196399  \\
			4.1  2.9  0.8043549511963954  \\
			4.2  2.9  0.838021826196397  \\
			4.3  2.9  0.8742849511964019  \\
			4.4  2.9  0.913271826196401  \\
			4.5  2.9  0.9551129511963987  \\
			\\
			0.5  3.0  0.5039777777991334  \\
			0.6  3.0  0.5037866509133346  \\
			0.7  3.0  0.5035997739984435  \\
			0.8  3.0  0.5034366472673995  \\
			0.9  3.0  0.503319770991963  \\
			1.0  3.0  0.5032746454914863  \\
			1.1  3.0  0.5033297711022593  \\
			1.2  3.0  0.5035166481233997  \\
			1.3  3.0  0.5038697767423805  \\
			1.4  3.0  0.5044266569546734  \\
			1.5  3.0  0.5052277885045688  \\
			1.6  3.0  0.5063166708806195  \\
			1.7  3.0  0.5077398033899501  \\
			1.8  3.0  0.5095466853067423  \\
			1.9  3.0  0.5117898160507641  \\
			2.0  3.0  0.5145246953251439  \\
			2.1  3.0  0.5178098231527928  \\
			2.2  3.0  0.5217066998003181  \\
			2.3  3.0  0.5262798256370358  \\
			2.4  3.0  0.5315967010032567  \\
			2.5  3.0  0.537727826139732  \\
			2.6  3.0  0.5447467011824765  \\
			2.7  3.0  0.5527298261935778  \\
			2.8  3.0  0.561756701195935  \\
			2.9  3.0  0.5719098261963369  \\
			3.0  3.0  0.5832747011963919  \\
			3.1  3.0  0.5959398261964006  \\
			3.2  3.0  0.6099967011963985  \\
			3.3  3.0  0.6255398261963991  \\
			3.4  3.0  0.642666701196398  \\
			3.5  3.0  0.6614778261963972  \\
			3.6  3.0  0.6820767011963982  \\
			3.7  3.0  0.7045698261963986  \\
			3.8  3.0  0.7290667011963992  \\
			3.9  3.0  0.7556798261964  \\
			4.0  3.0  0.7845247011963972  \\
			4.1  3.0  0.8157198261964007  \\
			4.2  3.0  0.8493867011964022  \\
			4.3  3.0  0.8856498261964001  \\
			4.4  3.0  0.9246367011963992  \\
			4.5  3.0  0.9664778261963969  \\
			\\
			0.5  3.1  0.5166429473527652  \\
			0.6  3.1  0.5164518222029981  \\
			0.7  3.1  0.5162649470509182  \\
			0.8  3.1  0.5161018219134439  \\
			0.9  3.1  0.5159849468121509  \\
			1.0  3.1  0.5159398217724034  \\
			1.1  3.1  0.515994946820908  \\
			1.2  3.1  0.5161818219814256  \\
			1.3  3.1  0.5165349472688368  \\
			1.4  3.1  0.517091822682791  \\
			1.5  3.1  0.5178929482029746  \\
			1.6  3.1  0.518981823788768  \\
			1.7  3.1  0.5204049493851466  \\
			1.8  3.1  0.5222118249344652  \\
			1.9  3.1  0.5244549503906475  \\
			2.0  3.1  0.5271898257301126  \\
			2.1  3.1  0.5304749509546811  \\
			2.2  3.1  0.5343718260855246  \\
			2.3  3.1  0.5389449511519748  \\
			2.4  3.1  0.5442618261810592  \\
			2.5  3.1  0.5503929511918981  \\
			2.6  3.1  0.5574118261952927  \\
			2.7  3.1  0.5653949511961764  \\
			2.8  3.1  0.5744218261963612  \\
			2.9  3.1  0.5845749511963954  \\
			3.0  3.1  0.5959398261964006  \\
			3.1  3.1  0.6086049511963987  \\
			3.2  3.1  0.6226618261964001  \\
			3.3  3.1  0.6382049511963972  \\
			3.4  3.1  0.6553318261963996  \\
			3.5  3.1  0.6741429511963988  \\
			3.6  3.1  0.6947418261963998  \\
			3.7  3.1  0.7172349511964002  \\
			3.8  3.1  0.7417318261963972  \\
			3.9  3.1  0.768344951196398  \\
			4.0  3.1  0.7971898261963952  \\
			4.1  3.1  0.8283849511963988  \\
			4.2  3.1  0.8620518261964003  \\
			4.3  3.1  0.8983149511963981  \\
			4.4  3.1  0.9373018261963972  \\
			4.5  3.1  0.979142951196402  \\
			\\
			0.5  3.2  0.5306998259653115  \\
			0.6  3.2  0.5305087009563065  \\
			0.7  3.2  0.5303218259471647  \\
			0.8  3.2  0.530158700938899  \\
			0.9  3.2  0.5300418259328081  \\
			1.0  3.2  0.5299967009304192  \\
			1.1  3.2  0.5300518259333336  \\
			1.2  3.2  0.5302387009429834  \\
			1.3  3.2  0.5305918259602658  \\
			1.4  3.2  0.5311487009851534  \\
			1.5  3.2  0.5319498260164268  \\
			1.6  3.2  0.5330387010516473  \\
			1.7  3.2  0.5344618260875018  \\
			1.8  3.2  0.5362687011205276  \\
			1.9  3.2  0.5385118261479542  \\
			2.0  3.2  0.5412467011683662  \\
			2.1  3.2  0.5445318261818661  \\
			2.2  3.2  0.5484287011897324  \\
			2.3  3.2  0.5530018261937277  \\
			2.4  3.2  0.5583187011954776  \\
			2.5  3.2  0.564449826196129  \\
			2.6  3.2  0.5714687011963298  \\
			2.7  3.2  0.5794518261963839  \\
			2.8  3.2  0.5884787011963946  \\
			2.9  3.2  0.5986318261964003  \\
			3.0  3.2  0.6099967011963985  \\
			3.1  3.2  0.6226618261964001  \\
			3.2  3.2  0.636718701196398  \\
			3.3  3.2  0.6522618261963986  \\
			3.4  3.2  0.6693887011963975  \\
			3.5  3.2  0.6881998261964002  \\
			3.6  3.2  0.7087987011963977  \\
			3.7  3.2  0.7312918261963981  \\
			3.8  3.2  0.7557887011964022  \\
			3.9  3.2  0.7824018261963994  \\
			4.0  3.2  0.8112467011963966  \\
			4.1  3.2  0.8424418261964002  \\
			4.2  3.2  0.8761087011964017  \\
			4.3  3.2  0.9123718261963996  \\
			4.4  3.2  0.9513587011963986  \\
			4.5  3.2  0.9931998261963964  \\
			\\
			0.5  3.3  0.5462429511860778  \\
			0.6  3.3  0.5460518261856757  \\
			0.7  3.3  0.5458649511852665  \\
			0.8  3.3  0.5457018261848985  \\
			0.9  3.3  0.5455849511846269  \\
			1.0  3.3  0.5455398261845188  \\
			1.1  3.3  0.5455949511846478  \\
			1.2  3.3  0.5457818261850784  \\
			1.3  3.3  0.5461349511858531  \\
			1.4  3.3  0.5466918261869642  \\
			1.5  3.3  0.547492951188361  \\
			1.6  3.3  0.5485818261899338  \\
			1.7  3.3  0.5500049511915348  \\
			1.8  3.3  0.5518118261930107  \\
			1.9  3.3  0.5540549511942343  \\
			2.0  3.3  0.5567898261951472  \\
			2.1  3.3  0.5600749511957508  \\
			2.2  3.3  0.5639718261960995  \\
			2.3  3.3  0.5685449511962775  \\
			2.4  3.3  0.5738618261963575  \\
			2.5  3.3  0.5799929511963873  \\
			2.6  3.3  0.5870118261963961  \\
			2.7  3.3  0.5949949511963988  \\
			2.8  3.3  0.6040218261963988  \\
			2.9  3.3  0.6141749511963974  \\
			3.0  3.3  0.6255398261963991  \\
			3.1  3.3  0.6382049511963972  \\
			3.2  3.3  0.6522618261963986  \\
			3.3  3.3  0.6678049511963993  \\
			3.4  3.3  0.6849318261963981  \\
			3.5  3.3  0.7037429511963973  \\
			3.6  3.3  0.7243418261963983  \\
			3.7  3.3  0.7468349511963988  \\
			3.8  3.3  0.7713318261963957  \\
			3.9  3.3  0.7979449511964001  \\
			4.0  3.3  0.8267898261963973  \\
			4.1  3.3  0.8579849511964008  \\
			4.2  3.3  0.8916518261964024  \\
			4.3  3.3  0.9279149511964002  \\
			4.4  3.3  0.9669018261963993  \\
			4.5  3.3  1.008742951196397  \\
			\\
			0.5  3.4  0.5633698261960634  \\
			0.6  3.4  0.5631787011960485  \\
			0.7  3.4  0.5629918261960354  \\
			0.8  3.4  0.5628287011960245  \\
			0.9  3.4  0.5627118261960158  \\
			1.0  3.4  0.5626667011960107  \\
			1.1  3.4  0.5627218261960172  \\
			1.2  3.4  0.5629087011960321  \\
			1.3  3.4  0.5632618261960554  \\
			1.4  3.4  0.5638187011960918  \\
			1.5  3.4  0.5646198261961368  \\
			1.6  3.4  0.5657087011961872  \\
			1.7  3.4  0.567131826196241  \\
			1.8  3.4  0.5689387011962888  \\
			1.9  3.4  0.5711818261963293  \\
			2.0  3.4  0.5739167011963593  \\
			2.1  3.4  0.5772018261963785  \\
			2.2  3.4  0.581098701196388  \\
			2.3  3.4  0.5856718261963971  \\
			2.4  3.4  0.5909887011963955  \\
			2.5  3.4  0.5971198261963986  \\
			2.6  3.4  0.6041387011963986  \\
			2.7  3.4  0.6121218261963977  \\
			2.8  3.4  0.6211487011963976  \\
			2.9  3.4  0.6313018261963999  \\
			3.0  3.4  0.642666701196398  \\
			3.1  3.4  0.6553318261963996  \\
			3.2  3.4  0.6693887011963975  \\
			3.3  3.4  0.6849318261963981  \\
			3.4  3.4  0.702058701196397  \\
			3.5  3.4  0.7208698261963997  \\
			3.6  3.4  0.7414687011963972  \\
			3.7  3.4  0.7639618261964012  \\
			3.8  3.4  0.7884587011963982  \\
			3.9  3.4  0.8150718261963954  \\
			4.0  3.4  0.8439167011963997  \\
			4.1  3.4  0.8751118261963962  \\
			4.2  3.4  0.9087787011963977  \\
			4.3  3.4  0.9450418261963955  \\
			4.4  3.4  0.9840287011964017  \\
			4.5  3.4  1.0258698261963994  \\
			\\
			0.5  3.5  0.5821809511963911  \\
			0.6  3.5  0.5819898261963887  \\
			0.7  3.5  0.5818029511963898  \\
			0.8  3.5  0.5816398261963878  \\
			0.9  3.5  0.5815229511963897  \\
			1.0  3.5  0.58147782619639  \\
			1.1  3.5  0.5815329511963876  \\
			1.2  3.5  0.5817198261963883  \\
			1.3  3.5  0.5820729511963902  \\
			1.4  3.5  0.5826298261963911  \\
			1.5  3.5  0.5834309511963918  \\
			1.6  3.5  0.584519826196396  \\
			1.7  3.5  0.5859429511963947  \\
			1.8  3.5  0.5877498261963945  \\
			1.9  3.5  0.5899929511963977  \\
			2.0  3.5  0.5927278261963993  \\
			2.1  3.5  0.5960129511964007  \\
			2.2  3.5  0.5999098261963995  \\
			2.3  3.5  0.6044829511963998  \\
			2.4  3.5  0.6097998261963982  \\
			2.5  3.5  0.6159309511963977  \\
			2.6  3.5  0.6229498261963977  \\
			2.7  3.5  0.6309329511963968  \\
			2.8  3.5  0.6399598261964003  \\
			2.9  3.5  0.650112951196399  \\
			3.0  3.5  0.6614778261963972  \\
			3.1  3.5  0.6741429511963988  \\
			3.2  3.5  0.6881998261964002  \\
			3.3  3.5  0.7037429511963973  \\
			3.4  3.5  0.7208698261963997  \\
			3.5  3.5  0.7396809511963989  \\
			3.6  3.5  0.7602798261963963  \\
			3.7  3.5  0.7827729511964003  \\
			3.8  3.5  0.8072698261963973  \\
			3.9  3.5  0.8338829511964017  \\
			4.0  3.5  0.8627278261963989  \\
			4.1  3.5  0.8939229511964024  \\
			4.2  3.5  0.9275898261963968  \\
			4.3  3.5  0.9638529511964018  \\
			4.4  3.5  1.0028398261964009  \\
			4.5  3.5  1.0446809511963986  \\
			\\
			0.5  3.6  0.6027798261963939  \\
			0.6  3.6  0.6025887011964004  \\
			0.7  3.6  0.6024018261963997  \\
			0.8  3.6  0.6022387011963959  \\
			0.9  3.6  0.6021218261963961  \\
			1.0  3.6  0.6020767011963999  \\
			1.1  3.6  0.6021318261963957  \\
			1.2  3.6  0.6023187011964  \\
			1.3  3.6  0.6026718261964001  \\
			1.4  3.6  0.6032287011963939  \\
			1.5  3.6  0.6040298261963999  \\
			1.6  3.6  0.6051187011964005  \\
			1.7  3.6  0.6065418261963957  \\
			1.8  3.6  0.6083487011963955  \\
			1.9  3.6  0.6105918261963987  \\
			2.0  3.6  0.6133267011964003  \\
			2.1  3.6  0.6166118261963982  \\
			2.2  3.6  0.620508701196397  \\
			2.3  3.6  0.6250818261963973  \\
			2.4  3.6  0.6303987011963992  \\
			2.5  3.6  0.6365298261963988  \\
			2.6  3.6  0.6435487011963987  \\
			2.7  3.6  0.6515318261963978  \\
			2.8  3.6  0.6605587011963978  \\
			2.9  3.6  0.6707118261964  \\
			3.0  3.6  0.6820767011963982  \\
			3.1  3.6  0.6947418261963998  \\
			3.2  3.6  0.7087987011963977  \\
			3.3  3.6  0.7243418261963983  \\
			3.4  3.6  0.7414687011963972  \\
			3.5  3.6  0.7602798261963963  \\
			3.6  3.6  0.7808787011964009  \\
			3.7  3.6  0.8033718261963978  \\
			3.8  3.6  0.8278687011964019  \\
			3.9  3.6  0.8544818261963991  \\
			4.0  3.6  0.8833267011963963  \\
			4.1  3.6  0.9145218261963999  \\
			4.2  3.6  0.9481887011964014  \\
			4.3  3.6  0.9844518261963993  \\
			4.4  3.6  1.0234387011963983  \\
			4.5  3.6  1.065279826196396  \\
			\\
			0.5  3.7  0.6252729511963979  \\
			0.6  3.7  0.6250818261963973  \\
			0.7  3.7  0.6248949511964002  \\
			0.8  3.7  0.6247318261963999  \\
			0.9  3.7  0.6246149511964001  \\
			1.0  3.7  0.6245698261964003  \\
			1.1  3.7  0.6246249511963997  \\
			1.2  3.7  0.6248118261964004  \\
			1.3  3.7  0.625164951196397  \\
			1.4  3.7  0.6257218261963979  \\
			1.5  3.7  0.6265229511964003  \\
			1.6  3.7  0.6276118261963974  \\
			1.7  3.7  0.6290349511963997  \\
			1.8  3.7  0.6308418261963995  \\
			1.9  3.7  0.6330849511963992  \\
			2.0  3.7  0.6358198261963972  \\
			2.1  3.7  0.6391049511963987  \\
			2.2  3.7  0.6430018261963975  \\
			2.3  3.7  0.6475749511963977  \\
			2.4  3.7  0.6528918261963996  \\
			2.5  3.7  0.6590229511963992  \\
			2.6  3.7  0.6660418261963992  \\
			2.7  3.7  0.6740249511963983  \\
			2.8  3.7  0.6830518261963983  \\
			2.9  3.7  0.6932049511964005  \\
			3.0  3.7  0.7045698261963986  \\
			3.1  3.7  0.7172349511964002  \\
			3.2  3.7  0.7312918261963981  \\
			3.3  3.7  0.7468349511963988  \\
			3.4  3.7  0.7639618261964012  \\
			3.5  3.7  0.7827729511964003  \\
			3.6  3.7  0.8033718261963978  \\
			3.7  3.7  0.8258649511964018  \\
			3.8  3.7  0.8503618261963988  \\
			3.9  3.7  0.876974951196396  \\
			4.0  3.7  0.9058198261964003  \\
			4.1  3.7  0.9370149511963968  \\
			4.2  3.7  0.9706818261963983  \\
			4.3  3.7  1.0069449511963962  \\
			4.4  3.7  1.0459318261964023  \\
			4.5  3.7  1.087772951196393  \\
			\\
			0.5  3.8  0.6497698261963984  \\
			0.6  3.8  0.6495787011963978  \\
			0.7  3.8  0.6493918261963971  \\
			0.8  3.8  0.6492287011963969  \\
			0.9  3.8  0.6491118261963971  \\
			1.0  3.8  0.6490667011963973  \\
			1.1  3.8  0.6491218261964002  \\
			1.2  3.8  0.6493087011963974  \\
			1.3  3.8  0.6496618261963976  \\
			1.4  3.8  0.6502187011963985  \\
			1.5  3.8  0.6510198261963973  \\
			1.6  3.8  0.652108701196398  \\
			1.7  3.8  0.6535318261964003  \\
			1.8  3.8  0.6553387011964  \\
			1.9  3.8  0.6575818261963997  \\
			2.0  3.8  0.6603167011963977  \\
			2.1  3.8  0.6636018261963992  \\
			2.2  3.8  0.667498701196398  \\
			2.3  3.8  0.6720718261963983  \\
			2.4  3.8  0.6773887011964002  \\
			2.5  3.8  0.6835198261963997  \\
			2.6  3.8  0.6905387011963997  \\
			2.7  3.8  0.6985218261963988  \\
			2.8  3.8  0.7075487011963988  \\
			2.9  3.8  0.7177018261963974  \\
			3.0  3.8  0.7290667011963992  \\
			3.1  3.8  0.7417318261963972  \\
			3.2  3.8  0.7557887011964022  \\
			3.3  3.8  0.7713318261963957  \\
			3.4  3.8  0.7884587011963982  \\
			3.5  3.8  0.8072698261963973  \\
			3.6  3.8  0.8278687011964019  \\
			3.7  3.8  0.8503618261963988  \\
			3.8  3.8  0.8748587011963957  \\
			3.9  3.8  0.9014718261964001  \\
			4.0  3.8  0.9303167011963973  \\
			4.1  3.8  0.9615118261964009  \\
			4.2  3.8  0.9951787011964024  \\
			4.3  3.8  1.0314418261964002  \\
			4.4  3.8  1.0704287011963993  \\
			4.5  3.8  1.1122698261964041  \\
			\\
			0.5  3.9  0.6763829511963992  \\
			0.6  3.9  0.6761918261963986  \\
			0.7  3.9  0.6760049511963979  \\
			0.8  3.9  0.6758418261963977  \\
			0.9  3.9  0.6757249511963979  \\
			1.0  3.9  0.6756798261963981  \\
			1.1  3.9  0.6757349511963975  \\
			1.2  3.9  0.6759218261963982  \\
			1.3  3.9  0.6762749511963984  \\
			1.4  3.9  0.6768318261963993  \\
			1.5  3.9  0.6776329511963981  \\
			1.6  3.9  0.6787218261963988  \\
			1.7  3.9  0.6801449511963975  \\
			1.8  3.9  0.6819518261963973  \\
			1.9  3.9  0.6841949511964005  \\
			2.0  3.9  0.6869298261963985  \\
			2.1  3.9  0.6902149511964  \\
			2.2  3.9  0.6941118261963988  \\
			2.3  3.9  0.6986849511963991  \\
			2.4  3.9  0.7040018261963974  \\
			2.5  3.9  0.710132951196397  \\
			2.6  3.9  0.717151826196397  \\
			2.7  3.9  0.7251349511963996  \\
			2.8  3.9  0.7341618261963996  \\
			2.9  3.9  0.7443149511963982  \\
			3.0  3.9  0.7556798261964  \\
			3.1  3.9  0.768344951196398  \\
			3.2  3.9  0.7824018261963994  \\
			3.3  3.9  0.7979449511964001  \\
			3.4  3.9  0.8150718261963954  \\
			3.5  3.9  0.8338829511964017  \\
			3.6  3.9  0.8544818261963991  \\
			3.7  3.9  0.876974951196396  \\
			3.8  3.9  0.9014718261964001  \\
			3.9  3.9  0.9280849511963973  \\
			4.0  3.9  0.9569298261964017  \\
			4.1  3.9  0.9881249511963981  \\
			4.2  3.9  1.0217918261963996  \\
			4.3  3.9  1.0580549511963975  \\
			4.4  3.9  1.0970418261963966  \\
			4.5  3.9  1.1388829511964014  \\
			\\
			0.5  4.0  0.7052278261964  \\
			0.6  4.0  0.7050367011963994  \\
			0.7  4.0  0.7048498261963987  \\
			0.8  4.0  0.7046867011963984  \\
			0.9  4.0  0.7045698261963986  \\
			1.0  4.0  0.7045247011963989  \\
			1.1  4.0  0.7045798261963983  \\
			1.2  4.0  0.704766701196399  \\
			1.3  4.0  0.7051198261963991  \\
			1.4  4.0  0.7056767011964  \\
			1.5  4.0  0.7064778261963989  \\
			1.6  4.0  0.7075667011963995  \\
			1.7  4.0  0.7089898261963983  \\
			1.8  4.0  0.710796701196398  \\
			1.9  4.0  0.7130398261963977  \\
			2.0  4.0  0.7157747011963993  \\
			2.1  4.0  0.7190598261963972  \\
			2.2  4.0  0.7229567011963995  \\
			2.3  4.0  0.7275298261963998  \\
			2.4  4.0  0.7328467011963982  \\
			2.5  4.0  0.7389778261963977  \\
			2.6  4.0  0.7459967011963977  \\
			2.7  4.0  0.7539798261964004  \\
			2.8  4.0  0.7630067011963968  \\
			2.9  4.0  0.773159826196399  \\
			3.0  4.0  0.7845247011963972  \\
			3.1  4.0  0.7971898261963952  \\
			3.2  4.0  0.8112467011963966  \\
			3.3  4.0  0.8267898261963973  \\
			3.4  4.0  0.8439167011963997  \\
			3.5  4.0  0.8627278261963989  \\
			3.6  4.0  0.8833267011963963  \\
			3.7  4.0  0.9058198261964003  \\
			3.8  4.0  0.9303167011963973  \\
			3.9  4.0  0.9569298261964017  \\
			4.0  4.0  0.9857747011963989  \\
			4.1  4.0  1.0169698261964024  \\
			4.2  4.0  1.0506367011963968  \\
			4.3  4.0  1.0868998261963947  \\
			4.4  4.0  1.1258867011964009  \\
			4.5  4.0  1.1677278261964057  \\
			\\
			0.5  4.1  0.7364229511964  \\
			0.6  4.1  0.7362318261963994  \\
			0.7  4.1  0.7360449511963987  \\
			0.8  4.1  0.7358818261963984  \\
			0.9  4.1  0.7357649511963986  \\
			1.0  4.1  0.7357198261963989  \\
			1.1  4.1  0.7357749511963982  \\
			1.2  4.1  0.7359618261963989  \\
			1.3  4.1  0.7363149511963991  \\
			1.4  4.1  0.7368718261964  \\
			1.5  4.1  0.7376729511963989  \\
			1.6  4.1  0.7387618261963995  \\
			1.7  4.1  0.7401849511963983  \\
			1.8  4.1  0.741991826196398  \\
			1.9  4.1  0.7442349511963977  \\
			2.0  4.1  0.7469698261963993  \\
			2.1  4.1  0.7502549511963972  \\
			2.2  4.1  0.7541518261963995  \\
			2.3  4.1  0.7587249511963998  \\
			2.4  4.1  0.7640418261963982  \\
			2.5  4.1  0.7701729511964013  \\
			2.6  4.1  0.7771918261964013  \\
			2.7  4.1  0.7851749511963968  \\
			2.8  4.1  0.7942018261964003  \\
			2.9  4.1  0.8043549511963954  \\
			3.0  4.1  0.8157198261964007  \\
			3.1  4.1  0.8283849511963988  \\
			3.2  4.1  0.8424418261964002  \\
			3.3  4.1  0.8579849511964008  \\
			3.4  4.1  0.8751118261963962  \\
			3.5  4.1  0.8939229511964024  \\
			3.6  4.1  0.9145218261963999  \\
			3.7  4.1  0.9370149511963968  \\
			3.8  4.1  0.9615118261964009  \\
			3.9  4.1  0.9881249511963981  \\
			4.0  4.1  1.0169698261964024  \\
			4.1  4.1  1.0481649511963989  \\
			4.2  4.1  1.0818318261964004  \\
			4.3  4.1  1.1180949511964053  \\
			4.4  4.1  1.1570818261963973  \\
			4.5  4.1  1.1989229511964021  \\
			\\
			0.5  4.2  0.770089826196398  \\
			0.6  4.2  0.7698987011963974  \\
			0.7  4.2  0.7697118261964002  \\
			0.8  4.2  0.7695487011964  \\
			0.9  4.2  0.7694318261963966  \\
			1.0  4.2  0.7693867011963968  \\
			1.1  4.2  0.7694418261963998  \\
			1.2  4.2  0.7696287011963969  \\
			1.3  4.2  0.7699818261964007  \\
			1.4  4.2  0.7705387011964016  \\
			1.5  4.2  0.7713398261963968  \\
			1.6  4.2  0.7724287011963975  \\
			1.7  4.2  0.7738518261963998  \\
			1.8  4.2  0.7756587011963996  \\
			1.9  4.2  0.7779018261963992  \\
			2.0  4.2  0.7806367011964008  \\
			2.1  4.2  0.7839218261963987  \\
			2.2  4.2  0.7878187011964011  \\
			2.3  4.2  0.7923918261964014  \\
			2.4  4.2  0.7977087011963997  \\
			2.5  4.2  0.8038398261963957  \\
			2.6  4.2  0.8108587011963957  \\
			2.7  4.2  0.8188418261963983  \\
			2.8  4.2  0.8278687011964019  \\
			2.9  4.2  0.838021826196397  \\
			3.0  4.2  0.8493867011964022  \\
			3.1  4.2  0.8620518261964003  \\
			3.2  4.2  0.8761087011964017  \\
			3.3  4.2  0.8916518261964024  \\
			3.4  4.2  0.9087787011963977  \\
			3.5  4.2  0.9275898261963968  \\
			3.6  4.2  0.9481887011964014  \\
			3.7  4.2  0.9706818261963983  \\
			3.8  4.2  0.9951787011964024  \\
			3.9  4.2  1.0217918261963996  \\
			4.0  4.2  1.0506367011963968  \\
			4.1  4.2  1.0818318261964004  \\
			4.2  4.2  1.1154987011963948  \\
			4.3  4.2  1.1517618261963998  \\
			4.4  4.2  1.190748701196406  \\
			4.5  4.2  1.2325898261963966  \\
			\\
			0.5  4.3  0.8063529511963958  \\
			0.6  4.3  0.8061618261963952  \\
			0.7  4.3  0.8059749511963981  \\
			0.8  4.3  0.8058118261963978  \\
			0.9  4.3  0.8056949511964016  \\
			1.0  4.3  0.8056498261964018  \\
			1.1  4.3  0.8057049511963976  \\
			1.2  4.3  0.8058918261964019  \\
			1.3  4.3  0.8062449511963985  \\
			1.4  4.3  0.8068018261963994  \\
			1.5  4.3  0.8076029511964018  \\
			1.6  4.3  0.8086918261963953  \\
			1.7  4.3  0.8101149511963976  \\
			1.8  4.3  0.8119218261963974  \\
			1.9  4.3  0.8141649511963971  \\
			2.0  4.3  0.8168998261963987  \\
			2.1  4.3  0.8201849511963966  \\
			2.2  4.3  0.8240818261963989  \\
			2.3  4.3  0.8286549511963992  \\
			2.4  4.3  0.8339718261963975  \\
			2.5  4.3  0.8401029511964007  \\
			2.6  4.3  0.8471218261964006  \\
			2.7  4.3  0.8551049511963962  \\
			2.8  4.3  0.8641318261963997  \\
			2.9  4.3  0.8742849511964019  \\
			3.0  4.3  0.8856498261964001  \\
			3.1  4.3  0.8983149511963981  \\
			3.2  4.3  0.9123718261963996  \\
			3.3  4.3  0.9279149511964002  \\
			3.4  4.3  0.9450418261963955  \\
			3.5  4.3  0.9638529511964018  \\
			3.6  4.3  0.9844518261963993  \\
			3.7  4.3  1.0069449511963962  \\
			3.8  4.3  1.0314418261964002  \\
			3.9  4.3  1.0580549511963975  \\
			4.0  4.3  1.0868998261963947  \\
			4.1  4.3  1.1180949511964053  \\
			4.2  4.3  1.1517618261963998  \\
			4.3  4.3  1.1880249511964047  \\
			4.4  4.3  1.2270118261963967  \\
			4.5  4.3  1.2688529511964015  \\
			\\
			0.5  4.4  0.845339826196402  \\
			0.6  4.4  0.8451487011964014  \\
			0.7  4.4  0.8449618261963971  \\
			0.8  4.4  0.8447987011963969  \\
			0.9  4.4  0.8446818261964006  \\
			1.0  4.4  0.8446367011964009  \\
			1.1  4.4  0.8446918261963967  \\
			1.2  4.4  0.844878701196401  \\
			1.3  4.4  0.8452318261963976  \\
			1.4  4.4  0.8457887011963985  \\
			1.5  4.4  0.8465898261964009  \\
			1.6  4.4  0.8476787011964015  \\
			1.7  4.4  0.8491018261963967  \\
			1.8  4.4  0.8509087011963965  \\
			1.9  4.4  0.8531518261963962  \\
			2.0  4.4  0.8558867011963978  \\
			2.1  4.4  0.8591718261963956  \\
			2.2  4.4  0.863068701196398  \\
			2.3  4.4  0.8676418261963983  \\
			2.4  4.4  0.8729587011963966  \\
			2.5  4.4  0.8790898261963997  \\
			2.6  4.4  0.8861087011963997  \\
			2.7  4.4  0.8940918261964024  \\
			2.8  4.4  0.9031187011963988  \\
			2.9  4.4  0.913271826196401  \\
			3.0  4.4  0.9246367011963992  \\
			3.1  4.4  0.9373018261963972  \\
			3.2  4.4  0.9513587011963986  \\
			3.3  4.4  0.9669018261963993  \\
			3.4  4.4  0.9840287011964017  \\
			3.5  4.4  1.0028398261964009  \\
			3.6  4.4  1.0234387011963983  \\
			3.7  4.4  1.0459318261964023  \\
			3.8  4.4  1.0704287011963993  \\
			3.9  4.4  1.0970418261963966  \\
			4.0  4.4  1.1258867011964009  \\
			4.1  4.4  1.1570818261963973  \\
			4.2  4.4  1.190748701196406  \\
			4.3  4.4  1.2270118261963967  \\
			4.4  4.4  1.265998701196403  \\
			4.5  4.4  1.3078398261963935  \\
			\\
			0.5  4.5  0.8871809511963997  \\
			0.6  4.5  0.8869898261963991  \\
			0.7  4.5  0.886802951196402  \\
			0.8  4.5  0.8866398261964017  \\
			0.9  4.5  0.8865229511963983  \\
			1.0  4.5  0.8864778261963986  \\
			1.1  4.5  0.8865329511964015  \\
			1.2  4.5  0.8867198261963987  \\
			1.3  4.5  0.8870729511963953  \\
			1.4  4.5  0.8876298261963962  \\
			1.5  4.5  0.8884309511963986  \\
			1.6  4.5  0.8895198261963992  \\
			1.7  4.5  0.8909429511964015  \\
			1.8  4.5  0.8927498261964013  \\
			1.9  4.5  0.894992951196401  \\
			2.0  4.5  0.8977278261963955  \\
			2.1  4.5  0.9010129511964005  \\
			2.2  4.5  0.9049098261963957  \\
			2.3  4.5  0.909482951196396  \\
			2.4  4.5  0.9147998261964014  \\
			2.5  4.5  0.9209309511963975  \\
			2.6  4.5  0.9279498261963974  \\
			2.7  4.5  0.9359329511964001  \\
			2.8  4.5  0.9449598261963965  \\
			2.9  4.5  0.9551129511963987  \\
			3.0  4.5  0.9664778261963969  \\
			3.1  4.5  0.979142951196402  \\
			3.2  4.5  0.9931998261963964  \\
			3.3  4.5  1.008742951196397  \\
			3.4  4.5  1.0258698261963994  \\
			3.5  4.5  1.0446809511963986  \\
			3.6  4.5  1.065279826196396  \\
			3.7  4.5  1.087772951196393  \\
			3.8  4.5  1.1122698261964041  \\
			3.9  4.5  1.1388829511964014  \\
			4.0  4.5  1.1677278261964057  \\
			4.1  4.5  1.1989229511964021  \\
			4.2  4.5  1.2325898261963966  \\
			4.3  4.5  1.2688529511964015  \\
			4.4  4.5  1.3078398261963935  \\
			4.5  4.5  1.3496809511963983  \\
			\\
		}
		;
		\addplot3[thick, orange, dashed]
		coordinates {
			(0.5,1.0,0.0)
			(0.6,1.0,0.0)
			(0.7,1.0,0.0)
			(0.8,1.0,0.0)
			(0.9,1.0,0.0)
			(1.0,1.0,0.0)
			(1.1,1.0,0.0)
			(1.2,1.0,0.0)
			(1.3,1.0,0.0)
			(1.4,1.0,0.0)
			(1.5,1.0,0.0)
			(1.6,1.0,0.0)
			(1.7,1.0,0.0)
			(1.8,1.0,0.0)
			(1.9,1.0,0.0)
			(2.0,1.0,0.0)
			(2.1,1.0,0.0)
			(2.2,1.0,0.0)
			(2.3,1.0,0.0)
			(2.4,1.0,0.0)
			(2.5,1.0,0.0)
			(2.6,1.0,0.0)
			(2.7,1.0,0.0)
			(2.8,1.0,0.0)
			(2.9,1.0,0.0)
			(3.0,1.0,0.0)
			(3.1,1.0,0.0)
			(3.2,1.0,0.0)
			(3.3,1.0,0.0)
			(3.4,1.0,0.0)
			(3.5,1.0,0.0)
			(3.6,1.0,0.0)
			(3.7,1.0,0.0)
			(3.8,1.0,0.0)
			(3.9,1.0,0.0)
			(4.0,1.0,0.0)
			(4.1,1.0,0.0)
			(4.2,1.0,0.0)
			(4.3,1.0,0.0)
			(4.4,1.0,0.0)
			(4.5,1.0,0.0)
		}
		;
		\addplot3[thick, green!60!gray, dashed]
		coordinates {
			(0.5,0.5,0.0)
			(0.6,0.6,0.0)
			(0.7,0.7,0.0)
			(0.8,0.8,0.0)
			(0.9,0.9,0.0)
			(1.0,1.0,0.0)
			(1.1,1.1,0.0)
			(1.2,1.2,0.0)
			(1.3,1.3,0.0)
			(1.4,1.4,0.0)
			(1.5,1.5,0.0)
			(1.6,1.6,0.0)
			(1.7,1.7,0.0)
			(1.8,1.8,0.0)
			(1.9,1.9,0.0)
			(2.0,2.0,0.0)
			(2.1,2.1,0.0)
			(2.2,2.2,0.0)
			(2.3,2.3,0.0)
			(2.4,2.4,0.0)
			(2.5,2.5,0.0)
			(2.6,2.6,0.0)
			(2.7,2.7,0.0)
			(2.8,2.8,0.0)
			(2.9,2.9,0.0)
			(3.0,3.0,0.0)
			(3.1,3.1,0.0)
			(3.2,3.2,0.0)
			(3.3,3.3,0.0)
			(3.4,3.4,0.0)
			(3.5,3.5,0.0)
			(3.6,3.6,0.0)
			(3.7,3.7,0.0)
			(3.8,3.8,0.0)
			(3.9,3.9,0.0)
			(4.0,4.0,0.0)
			(4.1,4.1,0.0)
			(4.2,4.2,0.0)
			(4.3,4.3,0.0)
			(4.4,4.4,0.0)
			(4.5,4.5,0.0)
		}
		;
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-svk-wrc.tex <==
\tikzsetfigurename{multid-biaxial-energy-svk-wrc}
\begin{tikzpicture}
	\begin{axis}[
%		legend image post style={scale=0.25},
		xlabel style={font={\footnotesize}},
		ylabel style={font={\footnotesize}}, 
		legend style={font={\small}}, 
		yticklabel style={font={\footnotesize}}, 
		xticklabel style={font={\footnotesize}}, 
		axis background/.style={fill={white!89.803921568!black}}, 
		x grid style={white}, 
		y grid style={white}, 
		xmajorgrids, 
		ymajorgrids, 
		legend pos={south east},
		colormap/viridis, 
		unbounded coords={jump}, 
		]
		\addplot3[surf]
		table[row sep={\\}]
		{
			x  y  z  \\
			0.5  0.5  0.03973331853132353  \\
			0.6  0.5  0.026948379577834136  \\
			0.7  0.5  0.015342405188070004  \\
			0.8  0.5  0.005591798673498542  \\
			0.9  0.5  -0.00210550403450344  \\
			1.0  0.5  -0.0057738666039424125  \\
			1.1  0.5  -0.0008183592732968617  \\
			1.2  0.5  0.015191407073580025  \\
			1.3  0.5  0.039601139463492654  \\
			1.4  0.5  0.06401087185340525  \\
			1.5  0.5  0.08842060424331796  \\
			1.6  0.5  0.11283033663323065  \\
			1.7  0.5  0.13724006902314323  \\
			1.8  0.5  0.16164980141305602  \\
			1.9  0.5  0.18605953380296855  \\
			2.0  0.5  0.2104692661928813  \\
			2.1  0.5  0.23487899858279399  \\
			2.2  0.5  0.25928873097270666  \\
			2.3  0.5  0.2836984633626192  \\
			2.4  0.5  0.30810819575253184  \\
			2.5  0.5  0.33251792814244474  \\
			2.6  0.5  0.35692766053235736  \\
			2.7  0.5  0.3813373929222701  \\
			2.8  0.5  0.4057471253121826  \\
			2.9  0.5  0.43015685770209533  \\
			3.0  0.5  0.4545665900920081  \\
			3.1  0.5  0.47897632248192085  \\
			3.2  0.5  0.5033860548718336  \\
			3.3  0.5  0.527795787261746  \\
			3.4  0.5  0.5522055196516589  \\
			3.5  0.5  0.5766152520415718  \\
			3.6  0.5  0.6010249844314848  \\
			3.7  0.5  0.6254347168213981  \\
			3.8  0.5  0.6499409668213965  \\
			3.9  0.5  0.6765637168213976  \\
			4.0  0.5  0.7054184668213983  \\
			4.1  0.5  0.7366237168213978  \\
			4.2  0.5  0.7703009668213996  \\
			4.3  0.5  0.8065747168213967  \\
			4.4  0.5  0.8455724668213991  \\
			4.5  0.5  0.8874247168214007  \\
			\\
			0.5  0.6  0.026948379577834136  \\
			0.6  0.6  0.013586631182548421  \\
			0.7  0.6  0.0014398403480132712  \\
			0.8  0.6  -0.00953589719449046  \\
			0.9  0.6  -0.01838788526376794  \\
			1.0  0.6  -0.022056247833206807  \\
			1.1  0.6  -0.01710074050256109  \\
			1.2  0.6  -0.0008183592732969084  \\
			1.3  0.6  0.024098873945884322  \\
			1.4  0.6  0.04912134994552148  \\
			1.5  0.6  0.07414382594444723  \\
			1.6  0.6  0.09916630194337295  \\
			1.7  0.6  0.12418877794229856  \\
			1.8  0.6  0.1492112539412243  \\
			1.9  0.6  0.17423372994014996  \\
			2.0  0.6  0.1992562059390757  \\
			2.1  0.6  0.22427868193800143  \\
			2.2  0.6  0.24930115793692714  \\
			2.3  0.6  0.2743236339358526  \\
			2.4  0.6  0.29934610993477834  \\
			2.5  0.6  0.3243685859337042  \\
			2.6  0.6  0.3493910619326299  \\
			2.7  0.6  0.37441353793155563  \\
			2.8  0.6  0.399436013930481  \\
			2.9  0.6  0.4244584899294068  \\
			3.0  0.6  0.44948096592833264  \\
			3.1  0.6  0.47450344192725824  \\
			3.2  0.6  0.49952591792618406  \\
			3.3  0.6  0.5245483939251095  \\
			3.4  0.6  0.5495708699240353  \\
			3.5  0.6  0.5745933459172815  \\
			3.6  0.6  0.5996159171535012  \\
			3.7  0.6  0.6246777745630903  \\
			3.8  0.6  0.6497512168213977  \\
			3.9  0.6  0.6763739668213988  \\
			4.0  0.6  0.7052287168213978  \\
			4.1  0.6  0.7364339668213973  \\
			4.2  0.6  0.770111216821399  \\
			4.3  0.6  0.8063849668213997  \\
			4.4  0.6  0.8453827168213985  \\
			4.5  0.6  0.8872349668213966  \\
			\\
			0.5  0.7  0.015342405188070004  \\
			0.6  0.7  0.0014398403480132714  \\
			0.7  0.7  -0.011610827419134688  \\
			0.8  0.7  -0.024437465641439275  \\
			0.9  0.7  -0.03428412306467026  \\
			1.0  0.7  -0.03795248563410924  \\
			1.1  0.7  -0.03299697830346358  \\
			1.2  0.7  -0.01671459707419937  \\
			1.3  0.7  0.008911578460246594  \\
			1.4  0.7  0.03453775399469247  \\
			1.5  0.7  0.06016392952913854  \\
			1.6  0.7  0.08579010506358456  \\
			1.7  0.7  0.11141628059803048  \\
			1.8  0.7  0.13704245613247654  \\
			1.9  0.7  0.16266863166692247  \\
			2.0  0.7  0.18829480720136849  \\
			2.1  0.7  0.21392098273581456  \\
			2.2  0.7  0.23954715827026052  \\
			2.3  0.7  0.26517333380470637  \\
			2.4  0.7  0.29079950933915233  \\
			2.5  0.7  0.3164256848735985  \\
			2.6  0.7  0.34205186040804453  \\
			2.7  0.7  0.3676780359424906  \\
			2.8  0.7  0.3933042114769364  \\
			2.9  0.7  0.4189303870113824  \\
			3.0  0.7  0.44455656254582854  \\
			3.1  0.7  0.47018273808027455  \\
			3.2  0.7  0.49580891361472057  \\
			3.3  0.7  0.5214350891491664  \\
			3.4  0.7  0.5470612646836125  \\
			3.5  0.7  0.5726874402180586  \\
			3.6  0.7  0.5983136157525046  \\
			3.7  0.7  0.6239397912869507  \\
			3.8  0.7  0.6495659668213964  \\
			3.9  0.7  0.6761887168213994  \\
			4.0  0.7  0.7050434668213983  \\
			4.1  0.7  0.7362487168213978  \\
			4.2  0.7  0.7699259668213978  \\
			4.3  0.7  0.8061997168213985  \\
			4.4  0.7  0.8451974668214008  \\
			4.5  0.7  0.8870497168213989  \\
			\\
			0.5  0.8  0.005591798673498542  \\
			0.6  0.8  -0.00953589719449046  \\
			0.7  0.8  -0.024437465641439275  \\
			0.8  0.8  -0.03827427182441101  \\
			0.9  0.8  -0.04812092924764211  \\
			1.0  0.8  -0.05178929181708103  \\
			1.1  0.8  -0.0468337844864352  \\
			1.2  0.8  -0.030551403257171095  \\
			1.3  0.8  -0.004399244792610849  \\
			1.4  0.8  0.021752913671949318  \\
			1.5  0.8  0.04790507213650969  \\
			1.6  0.8  0.07405723060107001  \\
			1.7  0.8  0.10020938906563023  \\
			1.8  0.8  0.12636154753019063  \\
			1.9  0.8  0.15251370599475084  \\
			2.0  0.8  0.1786658644593112  \\
			2.1  0.8  0.20481802292387155  \\
			2.2  0.8  0.2309701813884319  \\
			2.3  0.8  0.2571223398529921  \\
			2.4  0.8  0.28327449831755236  \\
			2.5  0.8  0.3094266567821128  \\
			2.6  0.8  0.3355788152466731  \\
			2.7  0.8  0.36173097371123347  \\
			2.8  0.8  0.38788313217579357  \\
			2.9  0.8  0.414035290640354  \\
			3.0  0.8  0.44018744910491436  \\
			3.1  0.8  0.4663396075694747  \\
			3.2  0.8  0.4924917660340351  \\
			3.3  0.8  0.5186439244985951  \\
			3.4  0.8  0.5447960829631557  \\
			3.5  0.8  0.570948241427716  \\
			3.6  0.8  0.5971003998922764  \\
			3.7  0.8  0.6232525583568367  \\
			3.8  0.8  0.6494047168213968  \\
			3.9  0.8  0.6760274668213979  \\
			4.0  0.8  0.7048822168213986  \\
			4.1  0.8  0.7360874668213981  \\
			4.2  0.8  0.7697647168213999  \\
			4.3  0.8  0.806038466821397  \\
			4.4  0.8  0.8450362168213994  \\
			4.5  0.8  0.8868884668213974  \\
			\\
			0.5  0.9  -0.0021055040345034403  \\
			0.6  0.9  -0.01838788526376794  \\
			0.7  0.9  -0.03428412306467026  \\
			0.8  0.9  -0.04812092924764211  \\
			0.9  0.9  -0.05796758667087315  \\
			1.0  0.9  -0.06163594924031218  \\
			1.1  0.9  -0.05668044190966641  \\
			1.2  0.9  -0.04039806068040208  \\
			1.3  0.9  -0.013871758442025397  \\
			1.4  0.9  0.012654543796351213  \\
			1.5  0.9  0.03918084603472801  \\
			1.6  0.9  0.06570714827310475  \\
			1.7  0.9  0.09223345051148141  \\
			1.8  0.9  0.11875975274985821  \\
			1.9  0.9  0.14528605498823485  \\
			2.0  0.9  0.17181235722661165  \\
			2.1  0.9  0.1983386594649884  \\
			2.2  0.9  0.22486496170336517  \\
			2.3  0.9  0.2513912639417417  \\
			2.4  0.9  0.27791756618011854  \\
			2.5  0.9  0.30444386841849536  \\
			2.6  0.9  0.3309701706568721  \\
			2.7  0.9  0.3574964728952489  \\
			2.8  0.9  0.3840227751336254  \\
			2.9  0.9  0.41054907737200225  \\
			3.0  0.9  0.4370753796103791  \\
			3.1  0.9  0.46360168184875583  \\
			3.2  0.9  0.4901279840871326  \\
			3.3  0.9  0.5166542863255091  \\
			3.4  0.9  0.5431805885638861  \\
			3.5  0.9  0.5697068908022629  \\
			3.6  0.9  0.5962331930406395  \\
			3.7  0.9  0.6227594952790163  \\
			3.8  0.9  0.6492857975173927  \\
			3.9  0.9  0.6759127168213981  \\
			4.0  0.9  0.7047674668213988  \\
			4.1  0.9  0.7359727168213965  \\
			4.2  0.9  0.7696499668213983  \\
			4.3  0.9  0.8059237168213954  \\
			4.4  0.9  0.8449214668214013  \\
			4.5  0.9  0.8867737168213958  \\
			\\
			0.5  1.0  -0.0057738666039424125  \\
			0.6  1.0  -0.022056247833206807  \\
			0.7  1.0  -0.03795248563410924  \\
			0.8  1.0  -0.05178929181708103  \\
			0.9  1.0  -0.06163594924031218  \\
			1.0  1.0  -0.0653043118097511  \\
			1.1  1.0  -0.06034880447910561  \\
			1.2  1.0  -0.0440664232498412  \\
			1.3  1.0  -0.017402219347409296  \\
			1.4  1.0  0.009261984555022524  \\
			1.5  1.0  0.035926188457454517  \\
			1.6  1.0  0.06259039235988646  \\
			1.7  1.0  0.0892545962623183  \\
			1.8  1.0  0.11591880016475026  \\
			1.9  1.0  0.1425830040671821  \\
			2.0  1.0  0.16924720796961412  \\
			2.1  1.0  0.19591141187204605  \\
			2.2  1.0  0.222575615774478  \\
			2.3  1.0  0.24923981967690972  \\
			2.4  1.0  0.2759040235793417  \\
			2.5  1.0  0.30256822748177375  \\
			2.6  1.0  0.3292324313842057  \\
			2.7  1.0  0.35589663528663773  \\
			2.8  1.0  0.3825608391890695  \\
			2.9  1.0  0.4092250430915014  \\
			3.0  1.0  0.4358892469939335  \\
			3.1  1.0  0.4625534508963654  \\
			3.2  1.0  0.4892176547987974  \\
			3.3  1.0  0.5158818587012292  \\
			3.4  1.0  0.5425460626036611  \\
			3.5  1.0  0.5692102665060932  \\
			3.6  1.0  0.5958744704085251  \\
			3.7  1.0  0.6225386743109571  \\
			3.8  1.0  0.6492028782133888  \\
			3.9  1.0  0.6758699668213977  \\
			4.0  1.0  0.7047247168213984  \\
			4.1  1.0  0.7359299668213961  \\
			4.2  1.0  0.7696072168213997  \\
			4.3  1.0  0.8058809668213968  \\
			4.4  1.0  0.8448787168213991  \\
			4.5  1.0  0.8867309668213972  \\
			\\
			0.5  1.1  -0.0008183592732968615  \\
			0.6  1.1  -0.01710074050256109  \\
			0.7  1.1  -0.03299697830346358  \\
			0.8  1.1  -0.0468337844864352  \\
			0.9  1.1  -0.05668044190966641  \\
			1.0  1.1  -0.06034880447910561  \\
			1.1  1.1  -0.055393297148459725  \\
			1.2  1.1  -0.03911091591919521  \\
			1.3  1.1  -0.012633381967634024  \\
			1.4  1.1  0.013844151983927069  \\
			1.5  1.1  0.04032168593548836  \\
			1.6  1.1  0.0667992198870496  \\
			1.7  1.1  0.09327675383861074  \\
			1.8  1.1  0.11975428779017201  \\
			1.9  1.1  0.14623182174173313  \\
			2.0  1.1  0.17270935569329443  \\
			2.1  1.1  0.19918688964485565  \\
			2.2  1.1  0.22566442359641686  \\
			2.3  1.1  0.25214195754797786  \\
			2.4  1.1  0.27861949149953913  \\
			2.5  1.1  0.3050970254511005  \\
			2.6  1.1  0.3315745594026618  \\
			2.7  1.1  0.35805209335422294  \\
			2.8  1.1  0.384529627305784  \\
			2.9  1.1  0.4110071612573453  \\
			3.0  1.1  0.43748469520890665  \\
			3.1  1.1  0.4639622291604679  \\
			3.2  1.1  0.4904397631120292  \\
			3.3  1.1  0.5169172970635902  \\
			3.4  1.1  0.5433948310151517  \\
			3.5  1.1  0.5698723649667128  \\
			3.6  1.1  0.5963498989182742  \\
			3.7  1.1  0.6228274328698354  \\
			3.8  1.1  0.6493049668213964  \\
			3.9  1.1  0.6759277168213993  \\
			4.0  1.1  0.7047824668214  \\
			4.1  1.1  0.7359877168213977  \\
			4.2  1.1  0.7696649668213995  \\
			4.3  1.1  0.8059387168213931  \\
			4.4  1.1  0.844936466821399  \\
			4.5  1.1  0.8867887168214006  \\
			\\
			0.5  1.2  0.015191407073580025  \\
			0.6  1.2  -0.0008183592732969066  \\
			0.7  1.2  -0.016714597074199374  \\
			0.8  1.2  -0.030551403257171095  \\
			0.9  1.2  -0.04039806068040208  \\
			1.0  1.2  -0.0440664232498412  \\
			1.1  1.2  -0.03911091591919521  \\
			1.2  1.2  -0.022828534689931273  \\
			1.3  1.2  0.003030051906658266  \\
			1.4  1.2  0.02888863850324772  \\
			1.5  1.2  0.054747225099837406  \\
			1.6  1.2  0.08060581169642701  \\
			1.7  1.2  0.10646439829301654  \\
			1.8  1.2  0.13232298488960625  \\
			1.9  1.2  0.15818157148619577  \\
			2.0  1.2  0.18404015808278545  \\
			2.1  1.2  0.20989874467937508  \\
			2.2  1.2  0.2357573312759647  \\
			2.3  1.2  0.2616159178725541  \\
			2.4  1.2  0.2874745044691438  \\
			2.5  1.2  0.3133330910657336  \\
			2.6  1.2  0.3391916776623232  \\
			2.7  1.2  0.36505026425891285  \\
			2.8  1.2  0.3909088508555023  \\
			2.9  1.2  0.416767437452092  \\
			3.0  1.2  0.44262602404868173  \\
			3.1  1.2  0.4684846106452713  \\
			3.2  1.2  0.49434319724186104  \\
			3.3  1.2  0.5202017838384504  \\
			3.4  1.2  0.5460603704350402  \\
			3.5  1.2  0.5719189570316299  \\
			3.6  1.2  0.5977775436282196  \\
			3.7  1.2  0.6236361302248092  \\
			3.8  1.2  0.6494947168213987  \\
			3.9  1.2  0.6761174668213981  \\
			4.0  1.2  0.7049722168213988  \\
			4.1  1.2  0.7361774668213965  \\
			4.2  1.2  0.7698547168213965  \\
			4.3  1.2  0.8061284668213972  \\
			4.4  1.2  0.845126216821396  \\
			4.5  1.2  0.8869784668213976  \\
			\\
			0.5  1.3  0.039601139463492654  \\
			0.6  1.3  0.02409887394588433  \\
			0.7  1.3  0.008911578460246589  \\
			0.8  1.3  -0.004399244792610854  \\
			0.9  1.3  -0.013871758442025395  \\
			1.0  1.3  -0.017402219347409296  \\
			1.1  1.3  -0.012633381967634045  \\
			1.2  1.3  0.0030300519066582656  \\
			1.3  1.3  0.027856513426636136  \\
			1.4  1.3  0.05268297494661387  \\
			1.5  1.3  0.07750943646659185  \\
			1.6  1.3  0.10233589798656975  \\
			1.7  1.3  0.12716235950654753  \\
			1.8  1.3  0.1519888210265255  \\
			1.9  1.3  0.17681528254650333  \\
			2.0  1.3  0.20164174406648128  \\
			2.1  1.3  0.22646820558645914  \\
			2.2  1.3  0.2512946671064371  \\
			2.3  1.3  0.2761211286264147  \\
			2.4  1.3  0.30094759014639266  \\
			2.5  1.3  0.32577405166637075  \\
			2.6  1.3  0.35060051318634866  \\
			2.7  1.3  0.3754269747063266  \\
			2.8  1.3  0.40025343622630416  \\
			2.9  1.3  0.4250861894082861  \\
			3.0  1.3  0.4499335378172031  \\
			3.1  1.3  0.4747995418892553  \\
			3.2  1.3  0.49968987968143497  \\
			3.3  1.3  0.5245972021367165  \\
			3.4  1.3  0.5495413255890776  \\
			3.5  1.3  0.574527494144454  \\
			3.6  1.3  0.5995673432345159  \\
			3.7  1.3  0.6246606590903387  \\
			3.8  1.3  0.6498509668213963  \\
			3.9  1.3  0.6764737168213992  \\
			4.0  1.3  0.7053284668213982  \\
			4.1  1.3  0.7365337168213959  \\
			4.2  1.3  0.7702109668213994  \\
			4.3  1.3  0.8064847168213966  \\
			4.4  1.3  0.8454824668213989  \\
			4.5  1.3  0.8873347168214005  \\
			\\
			0.5  1.4  0.0640108718534052  \\
			0.6  1.4  0.049121349945521475  \\
			0.7  1.4  0.03453775399469247  \\
			0.8  1.4  0.021752913671949307  \\
			0.9  1.4  0.012654543796351217  \\
			1.0  1.4  0.009261984555022529  \\
			1.1  1.4  0.013844151983927046  \\
			1.2  1.4  0.02888863850324773  \\
			1.3  1.4  0.05268297494661387  \\
			1.4  1.4  0.07647731138997994  \\
			1.5  1.4  0.10027164783334616  \\
			1.6  1.4  0.12406598427671234  \\
			1.7  1.4  0.1478603207200784  \\
			1.8  1.4  0.17165465716344463  \\
			1.9  1.4  0.19544899360681067  \\
			2.0  1.4  0.21924333005017693  \\
			2.1  1.4  0.24303766649354308  \\
			2.2  1.4  0.26683200293690923  \\
			2.3  1.4  0.2906263393802752  \\
			2.4  1.4  0.31442067582364147  \\
			2.5  1.4  0.3382150122670077  \\
			2.6  1.4  0.3620093487103738  \\
			2.7  1.4  0.3858036851537401  \\
			2.8  1.4  0.40959802159710607  \\
			2.9  1.4  0.43340494136448005  \\
			3.0  1.4  0.45724105158572415  \\
			3.1  1.4  0.4811144731332392  \\
			3.2  1.4  0.5050365621210089  \\
			3.3  1.4  0.5289926204349825  \\
			3.4  1.4  0.553022280743115  \\
			3.5  1.4  0.577136031257278  \\
			3.6  1.4  0.6013571428408121  \\
			3.7  1.4  0.6256851879558682  \\
			3.8  1.4  0.6504112168213976  \\
			3.9  1.4  0.6770339668213969  \\
			4.0  1.4  0.7058887168213994  \\
			4.1  1.4  0.7370939668213972  \\
			4.2  1.4  0.7707712168213989  \\
			4.3  1.4  0.807044966821396  \\
			4.4  1.4  0.8460427168213984  \\
			4.5  1.4  0.8878949668214  \\
			\\
			0.5  1.5  0.08842060424331795  \\
			0.6  1.5  0.07414382594444723  \\
			0.7  1.5  0.06016392952913853  \\
			0.8  1.5  0.047905072136509685  \\
			0.9  1.5  0.03918084603472801  \\
			1.0  1.5  0.035926188457454517  \\
			1.1  1.5  0.04032168593548833  \\
			1.2  1.5  0.054747225099837406  \\
			1.3  1.5  0.07750943646659186  \\
			1.4  1.5  0.10027164783334615  \\
			1.5  1.5  0.12303385920010067  \\
			1.6  1.5  0.14579607056685512  \\
			1.7  1.5  0.1685582819336094  \\
			1.8  1.5  0.19132049330036394  \\
			1.9  1.5  0.21408270466711826  \\
			2.0  1.5  0.23684491603387273  \\
			2.1  1.5  0.2596071274006272  \\
			2.2  1.5  0.2823693387673816  \\
			2.3  1.5  0.30513155013413573  \\
			2.4  1.5  0.3278937615008902  \\
			2.5  1.5  0.3506559728676448  \\
			2.6  1.5  0.3734181842343992  \\
			2.7  1.5  0.3961803956011537  \\
			2.8  1.5  0.41894260696790786  \\
			2.9  1.5  0.4417236933206741  \\
			3.0  1.5  0.4645485653542454  \\
			3.1  1.5  0.48742940437722293  \\
			3.2  1.5  0.5103832445605826  \\
			3.3  1.5  0.5333880387332485  \\
			3.4  1.5  0.5565032358971523  \\
			3.5  1.5  0.5797445683701018  \\
			3.6  1.5  0.6031469424471082  \\
			3.7  1.5  0.6267097168213978  \\
			3.8  1.5  0.6512159668213979  \\
			3.9  1.5  0.6778387168213991  \\
			4.0  1.5  0.706693466821398  \\
			4.1  1.5  0.7378987168213975  \\
			4.2  1.5  0.7715759668213957  \\
			4.3  1.5  0.8078497168213964  \\
			4.4  1.5  0.8468474668213988  \\
			4.5  1.5  0.8886997168214004  \\
			\\
			0.5  1.6  0.11283033663323064  \\
			0.6  1.6  0.09916630194337295  \\
			0.7  1.6  0.08579010506358455  \\
			0.8  1.6  0.07405723060107  \\
			0.9  1.6  0.06570714827310475  \\
			1.0  1.6  0.06259039235988645  \\
			1.1  1.6  0.06679921988704955  \\
			1.2  1.6  0.08060581169642704  \\
			1.3  1.6  0.10233589798656975  \\
			1.4  1.6  0.12406598427671232  \\
			1.5  1.6  0.14579607056685512  \\
			1.6  1.6  0.1675261568569978  \\
			1.7  1.6  0.18925624314714035  \\
			1.8  1.6  0.21098632943728318  \\
			1.9  1.6  0.23271641572742574  \\
			2.0  1.6  0.25444650201756847  \\
			2.1  1.6  0.2761765883077112  \\
			2.2  1.6  0.2979066745978538  \\
			2.3  1.6  0.31963676088799636  \\
			2.4  1.6  0.341366847178139  \\
			2.5  1.6  0.36309693346828187  \\
			2.6  1.6  0.3848270197584246  \\
			2.7  1.6  0.4065571060485673  \\
			2.8  1.6  0.42828719233870977  \\
			2.9  1.6  0.45004244527686815  \\
			3.0  1.6  0.4718560791227666  \\
			3.1  1.6  0.4937443356212068  \\
			3.2  1.6  0.5157299270001565  \\
			3.3  1.6  0.5377834570315148  \\
			3.4  1.6  0.5599841910511899  \\
			3.5  1.6  0.5823531054829257  \\
			3.6  1.6  0.6049367420534044  \\
			3.7  1.6  0.6278024668213993  \\
			3.8  1.6  0.6523087168213977  \\
			3.9  1.6  0.6789314668213988  \\
			4.0  1.6  0.7077862168213978  \\
			4.1  1.6  0.7389914668213973  \\
			4.2  1.6  0.7726687168214008  \\
			4.3  1.6  0.8089424668213944  \\
			4.4  1.6  0.8479402168214003  \\
			4.5  1.6  0.8897924668213983  \\
			\\
			0.5  1.7  0.13724006902314323  \\
			0.6  1.7  0.12418877794229854  \\
			0.7  1.7  0.11141628059803042  \\
			0.8  1.7  0.10020938906563023  \\
			0.9  1.7  0.09223345051148141  \\
			1.0  1.7  0.08925459626231828  \\
			1.1  1.7  0.0932767538386107  \\
			1.2  1.7  0.10646439829301656  \\
			1.3  1.7  0.12716235950654753  \\
			1.4  1.7  0.1478603207200784  \\
			1.5  1.7  0.1685582819336094  \\
			1.6  1.7  0.1892562431471404  \\
			1.7  1.7  0.20995420436067125  \\
			1.8  1.7  0.23065216557420226  \\
			1.9  1.7  0.2513501267877331  \\
			2.0  1.7  0.2720480880012641  \\
			2.1  1.7  0.2927460492147951  \\
			2.2  1.7  0.31344401042832604  \\
			2.3  1.7  0.3341419716418568  \\
			2.4  1.7  0.35483993285538773  \\
			2.5  1.7  0.37553789406891885  \\
			2.6  1.7  0.3962358552824498  \\
			2.7  1.7  0.4169338164959808  \\
			2.8  1.7  0.4376317777095116  \\
			2.9  1.7  0.4583611972330622  \\
			3.0  1.7  0.47916359289128774  \\
			3.1  1.7  0.5000592668651906  \\
			3.2  1.7  0.5210766094397303  \\
			3.3  1.7  0.5421788753297807  \\
			3.4  1.7  0.5634651462052273  \\
			3.5  1.7  0.5849616425957496  \\
			3.6  1.7  0.6067265416597007  \\
			3.7  1.7  0.6292297168213983  \\
			3.8  1.7  0.6537359668213967  \\
			3.9  1.7  0.6803587168213996  \\
			4.0  1.7  0.7092134668213985  \\
			4.1  1.7  0.740418716821398  \\
			4.2  1.7  0.7740959668213998  \\
			4.3  1.7  0.8103697168213941  \\
			4.4  1.7  0.8493674668213993  \\
			4.5  1.7  0.8912197168213973  \\
			\\
			0.5  1.8  0.16164980141305596  \\
			0.6  1.8  0.1492112539412243  \\
			0.7  1.8  0.1370424561324765  \\
			0.8  1.8  0.12636154753019063  \\
			0.9  1.8  0.1187597527498582  \\
			1.0  1.8  0.11591880016475024  \\
			1.1  1.8  0.11975428779017197  \\
			1.2  1.8  0.13232298488960625  \\
			1.3  1.8  0.1519888210265255  \\
			1.4  1.8  0.1716546571634446  \\
			1.5  1.8  0.19132049330036394  \\
			1.6  1.8  0.21098632943728315  \\
			1.7  1.8  0.23065216557420226  \\
			1.8  1.8  0.2503180017111216  \\
			1.9  1.8  0.26998383784804064  \\
			2.0  1.8  0.28964967398496  \\
			2.1  1.8  0.3093155101218792  \\
			2.2  1.8  0.3289813462587984  \\
			2.3  1.8  0.3486471823957174  \\
			2.4  1.8  0.36831301853263654  \\
			2.5  1.8  0.38797885466955595  \\
			2.6  1.8  0.4076446908064752  \\
			2.7  1.8  0.42731052694339444  \\
			2.8  1.8  0.4469763630803134  \\
			2.9  1.8  0.4666799491892563  \\
			3.0  1.8  0.48647110665980897  \\
			3.1  1.8  0.5063741981091744  \\
			3.2  1.8  0.5264232918793041  \\
			3.3  1.8  0.5465742936280468  \\
			3.4  1.8  0.5669461013592648  \\
			3.5  1.8  0.5875701797085735  \\
			3.6  1.8  0.6085387168213972  \\
			3.7  1.8  0.6310409668213994  \\
			3.8  1.8  0.6555472168213978  \\
			3.9  1.8  0.682169966821399  \\
			4.0  1.8  0.7110247168213997  \\
			4.1  1.8  0.7422299668213956  \\
			4.2  1.8  0.7759072168213992  \\
			4.3  1.8  0.8121809668213971  \\
			4.4  1.8  0.8511787168213987  \\
			4.5  1.8  0.8930309668214003  \\
			\\
			0.5  1.9  0.18605953380296852  \\
			0.6  1.9  0.17423372994014996  \\
			0.7  1.9  0.16266863166692244  \\
			0.8  1.9  0.15251370599475084  \\
			0.9  1.9  0.14528605498823488  \\
			1.0  1.9  0.1425830040671821  \\
			1.1  1.9  0.1462318217417331  \\
			1.2  1.9  0.15818157148619577  \\
			1.3  1.9  0.1768152825465033  \\
			1.4  1.9  0.19544899360681067  \\
			1.5  1.9  0.2140827046671182  \\
			1.6  1.9  0.23271641572742569  \\
			1.7  1.9  0.2513501267877331  \\
			1.8  1.9  0.2699838378480406  \\
			1.9  1.9  0.2886175489083481  \\
			2.0  1.9  0.30725125996865554  \\
			2.1  1.9  0.3258849710289631  \\
			2.2  1.9  0.3445186820892706  \\
			2.3  1.9  0.36315239314957787  \\
			2.4  1.9  0.3817861042098854  \\
			2.5  1.9  0.4004198152701929  \\
			2.6  1.9  0.4190535263305004  \\
			2.7  1.9  0.43768723739080795  \\
			2.8  1.9  0.4563209484511152  \\
			2.9  1.9  0.47499870114545034  \\
			3.0  1.9  0.4937786204283301  \\
			3.1  1.9  0.5126891293531581  \\
			3.2  1.9  0.5317699743188777  \\
			3.3  1.9  0.5509697119263127  \\
			3.4  1.9  0.5704270565133024  \\
			3.5  1.9  0.5901787168213977  \\
			3.6  1.9  0.6107864668213994  \\
			3.7  1.9  0.6332887168213999  \\
			3.8  1.9  0.6577949668213983  \\
			3.9  1.9  0.6844177168213976  \\
			4.0  1.9  0.7132724668214001  \\
			4.1  1.9  0.7444777168213979  \\
			4.2  1.9  0.7781549668214014  \\
			4.3  1.9  0.8144287168213993  \\
			4.4  1.9  0.8534264668213973  \\
			4.5  1.9  0.8952787168213989  \\
			\\
			0.5  2.0  0.21046926619288128  \\
			0.6  2.0  0.19925620593907573  \\
			0.7  2.0  0.18829480720136849  \\
			0.8  2.0  0.1786658644593112  \\
			0.9  2.0  0.17181235722661165  \\
			1.0  2.0  0.1692472079696141  \\
			1.1  2.0  0.17270935569329438  \\
			1.2  2.0  0.18404015808278545  \\
			1.3  2.0  0.20164174406648128  \\
			1.4  2.0  0.2192433300501769  \\
			1.5  2.0  0.23684491603387273  \\
			1.6  2.0  0.25444650201756847  \\
			1.7  2.0  0.27204808800126407  \\
			1.8  2.0  0.28964967398496  \\
			1.9  2.0  0.30725125996865554  \\
			2.0  2.0  0.3248528459523514  \\
			2.1  2.0  0.3424544319360472  \\
			2.2  2.0  0.36005601791974295  \\
			2.3  2.0  0.37765760390343844  \\
			2.4  2.0  0.3952591898871342  \\
			2.5  2.0  0.41286077587083003  \\
			2.6  2.0  0.4304623618545258  \\
			2.7  2.0  0.44806394783822157  \\
			2.8  2.0  0.46566553382191705  \\
			2.9  2.0  0.48331745310164437  \\
			3.0  2.0  0.5010861341968513  \\
			3.1  2.0  0.519004060597142  \\
			3.2  2.0  0.5371166567584518  \\
			3.3  2.0  0.5553651302245787  \\
			3.4  2.0  0.5739080116673398  \\
			3.5  2.0  0.5929184668213976  \\
			3.6  2.0  0.6135262168213993  \\
			3.7  2.0  0.636028466821398  \\
			3.8  2.0  0.6605347168213972  \\
			3.9  2.0  0.6871574668213993  \\
			4.0  2.0  0.7160122168213983  \\
			4.1  2.0  0.7472174668213996  \\
			4.2  2.0  0.7808947168213978  \\
			4.3  2.0  0.8171684668213992  \\
			4.4  2.0  0.8561662168214008  \\
			4.5  2.0  0.8980184668213989  \\
			\\
			0.5  2.1  0.23487899858279399  \\
			0.6  2.1  0.22427868193800143  \\
			0.7  2.1  0.2139209827358145  \\
			0.8  2.1  0.20481802292387152  \\
			0.9  2.1  0.1983386594649884  \\
			1.0  2.1  0.19591141187204603  \\
			1.1  2.1  0.19918688964485562  \\
			1.2  2.1  0.20989874467937505  \\
			1.3  2.1  0.2264682055864592  \\
			1.4  2.1  0.24303766649354303  \\
			1.5  2.1  0.25960712740062714  \\
			1.6  2.1  0.2761765883077112  \\
			1.7  2.1  0.2927460492147951  \\
			1.8  2.1  0.3093155101218792  \\
			1.9  2.1  0.3258849710289631  \\
			2.0  2.1  0.3424544319360472  \\
			2.1  2.1  0.3590238928431312  \\
			2.2  2.1  0.3755933537502152  \\
			2.3  2.1  0.392162814657299  \\
			2.4  2.1  0.408732275564383  \\
			2.5  2.1  0.4253017364714672  \\
			2.6  2.1  0.4418711973785512  \\
			2.7  2.1  0.4584406582856352  \\
			2.8  2.1  0.4750101191927189  \\
			2.9  2.1  0.4916362050578384  \\
			3.0  2.1  0.5083936479653726  \\
			3.1  2.1  0.5253189918411258  \\
			3.2  2.1  0.5424633391980256  \\
			3.3  2.1  0.5597605485228448  \\
			3.4  2.1  0.5773889668213776  \\
			3.5  2.1  0.5962087168213985  \\
			3.6  2.1  0.6168164668213985  \\
			3.7  2.1  0.6393187168213972  \\
			3.8  2.1  0.6638249668213981  \\
			3.9  2.1  0.6904477168213985  \\
			4.0  2.1  0.7193024668213992  \\
			4.1  2.1  0.7505077168213987  \\
			4.2  2.1  0.7841849668214005  \\
			4.3  2.1  0.8204587168213976  \\
			4.4  2.1  0.8594564668214  \\
			4.5  2.1  0.901308716821398  \\
			\\
			0.5  2.2  0.25928873097270666  \\
			0.6  2.2  0.24930115793692714  \\
			0.7  2.2  0.23954715827026052  \\
			0.8  2.2  0.23097018138843187  \\
			0.9  2.2  0.22486496170336517  \\
			1.0  2.2  0.222575615774478  \\
			1.1  2.2  0.2256644235964169  \\
			1.2  2.2  0.23575733127596468  \\
			1.3  2.2  0.2512946671064371  \\
			1.4  2.2  0.2668320029369092  \\
			1.5  2.2  0.2823693387673816  \\
			1.6  2.2  0.29790667459785386  \\
			1.7  2.2  0.31344401042832604  \\
			1.8  2.2  0.3289813462587984  \\
			1.9  2.2  0.3445186820892706  \\
			2.0  2.2  0.36005601791974295  \\
			2.1  2.2  0.3755933537502152  \\
			2.2  2.2  0.3911306895806874  \\
			2.3  2.2  0.4066680254111596  \\
			2.4  2.2  0.4222053612416318  \\
			2.5  2.2  0.4377426970721042  \\
			2.6  2.2  0.45328003290257646  \\
			2.7  2.2  0.4688173687330488  \\
			2.8  2.2  0.48435470456352075  \\
			2.9  2.2  0.4999549570140324  \\
			3.0  2.2  0.5157011617338937  \\
			3.1  2.2  0.5316339230851097  \\
			3.2  2.2  0.5478100216375994  \\
			3.3  2.2  0.5641559668211116  \\
			3.4  2.2  0.5812912168213887  \\
			3.5  2.2  0.6001109668213997  \\
			3.6  2.2  0.6207187168213997  \\
			3.7  2.2  0.6432209668213984  \\
			3.8  2.2  0.6677272168213968  \\
			3.9  2.2  0.6943499668213979  \\
			4.0  2.2  0.7232047168213986  \\
			4.1  2.2  0.7544099668213982  \\
			4.2  2.2  0.7880872168213964  \\
			4.3  2.2  0.8243609668213935  \\
			4.4  2.2  0.8633587168213959  \\
			4.5  2.2  0.905210966821401  \\
			\\
			0.5  2.3  0.28369846336261917  \\
			0.6  2.3  0.27432363393585263  \\
			0.7  2.3  0.2651733338047063  \\
			0.8  2.3  0.25712233985299204  \\
			0.9  2.3  0.2513912639417417  \\
			1.0  2.3  0.24923981967690972  \\
			1.1  2.3  0.25214195754797786  \\
			1.2  2.3  0.2616159178725541  \\
			1.3  2.3  0.2761211286264147  \\
			1.4  2.3  0.29062633938027516  \\
			1.5  2.3  0.30513155013413573  \\
			1.6  2.3  0.3196367608879963  \\
			1.7  2.3  0.3341419716418568  \\
			1.8  2.3  0.34864718239571735  \\
			1.9  2.3  0.36315239314957787  \\
			2.0  2.3  0.37765760390343844  \\
			2.1  2.3  0.39216281465729896  \\
			2.2  2.3  0.40666802541115954  \\
			2.3  2.3  0.42117323616501995  \\
			2.4  2.3  0.4356784469188805  \\
			2.5  2.3  0.4501836576727411  \\
			2.6  2.3  0.4646888684266016  \\
			2.7  2.3  0.4791940791804622  \\
			2.8  2.3  0.4936992899343225  \\
			2.9  2.3  0.5082737089702265  \\
			3.0  2.3  0.5230086755024148  \\
			3.1  2.3  0.5379488543290936  \\
			3.2  2.3  0.5531567040771733  \\
			3.3  2.3  0.5687347168212842  \\
			3.4  2.3  0.5858699668213935  \\
			3.5  2.3  0.6046897168214  \\
			3.6  2.3  0.6252974668214  \\
			3.7  2.3  0.6477997168213987  \\
			3.8  2.3  0.6723059668213963  \\
			3.9  2.3  0.6989287168213982  \\
			4.0  2.3  0.7277834668213989  \\
			4.1  2.3  0.7589887168213985  \\
			4.2  2.3  0.7926659668213967  \\
			4.3  2.3  0.8289397168213938  \\
			4.4  2.3  0.8679374668213962  \\
			4.5  2.3  0.9097897168214013  \\
			\\
			0.5  2.4  0.3081081957525318  \\
			0.6  2.4  0.2993461099347784  \\
			0.7  2.4  0.29079950933915233  \\
			0.8  2.4  0.28327449831755236  \\
			0.9  2.4  0.2779175661801185  \\
			1.0  2.4  0.27590402357934163  \\
			1.1  2.4  0.2786194914995392  \\
			1.2  2.4  0.28747450446914374  \\
			1.3  2.4  0.3009475901463927  \\
			1.4  2.4  0.3144206758236414  \\
			1.5  2.4  0.3278937615008902  \\
			1.6  2.4  0.34136684717813903  \\
			1.7  2.4  0.3548399328553878  \\
			1.8  2.4  0.36831301853263665  \\
			1.9  2.4  0.38178610420988546  \\
			2.0  2.4  0.39525918988713427  \\
			2.1  2.4  0.4087322755643831  \\
			2.2  2.4  0.4222053612416318  \\
			2.3  2.4  0.4356784469188805  \\
			2.4  2.4  0.44915153259612933  \\
			2.5  2.4  0.4626246182733782  \\
			2.6  2.4  0.476097703950627  \\
			2.7  2.4  0.4895707896278758  \\
			2.8  2.4  0.5030438753051245  \\
			2.9  2.4  0.5165924609264204  \\
			3.0  2.4  0.530316189270936  \\
			3.1  2.4  0.5442637855730773  \\
			3.2  2.4  0.5585062168205113  \\
			3.3  2.4  0.5740574668213592  \\
			3.4  2.4  0.5911927168213965  \\
			3.5  2.4  0.610012466821397  \\
			3.6  2.4  0.6306202168213995  \\
			3.7  2.4  0.6531224668213982  \\
			3.8  2.4  0.6776287168213991  \\
			3.9  2.4  0.7042514668213969  \\
			4.0  2.4  0.7331062168213984  \\
			4.1  2.4  0.7643114668213962  \\
			4.2  2.4  0.7979887168213972  \\
			4.3  2.4  0.8342624668213994  \\
			4.4  2.4  0.873260216821401  \\
			4.5  2.4  0.915112466821399  \\
			\\
			0.5  2.5  0.3325179281424447  \\
			0.6  2.5  0.3243685859337041  \\
			0.7  2.5  0.31642568487359846  \\
			0.8  2.5  0.3094266567821128  \\
			0.9  2.5  0.30444386841849536  \\
			1.0  2.5  0.3025682274817737  \\
			1.1  2.5  0.3050970254511005  \\
			1.2  2.5  0.31333309106573354  \\
			1.3  2.5  0.32577405166637075  \\
			1.4  2.5  0.3382150122670076  \\
			1.5  2.5  0.35065597286764477  \\
			1.6  2.5  0.36309693346828187  \\
			1.7  2.5  0.3755378940689189  \\
			1.8  2.5  0.38797885466955595  \\
			1.9  2.5  0.40041981527019294  \\
			2.0  2.5  0.41286077587083003  \\
			2.1  2.5  0.4253017364714671  \\
			2.2  2.5  0.43774269707210417  \\
			2.3  2.5  0.4501836576727411  \\
			2.4  2.5  0.46262461827337814  \\
			2.5  2.5  0.47506557887401535  \\
			2.6  2.5  0.4875065394746524  \\
			2.7  2.5  0.49994750007528943  \\
			2.8  2.5  0.5123884606759264  \\
			2.9  2.5  0.5249112128826147  \\
			3.0  2.5  0.5376237030394573  \\
			3.1  2.5  0.5505787168170615  \\
			3.2  2.5  0.5646434668211393  \\
			3.3  2.5  0.580194716821386  \\
			3.4  2.5  0.5973299668213974  \\
			3.5  2.5  0.6161497168213979  \\
			3.6  2.5  0.6367574668213978  \\
			3.7  2.5  0.6592597168213983  \\
			3.8  2.5  0.6837659668213985  \\
			3.9  2.5  0.7103887168213978  \\
			4.0  2.5  0.7392434668213985  \\
			4.1  2.5  0.7704487168213945  \\
			4.2  2.5  0.8041259668213998  \\
			4.3  2.5  0.8403997168213969  \\
			4.4  2.5  0.8793974668213993  \\
			4.5  2.5  0.9212497168214009  \\
			\\
			0.5  2.6  0.35692766053235736  \\
			0.6  2.6  0.34939106193262986  \\
			0.7  2.6  0.3420518604080445  \\
			0.8  2.6  0.3355788152466731  \\
			0.9  2.6  0.3309701706568721  \\
			1.0  2.6  0.32923243138420566  \\
			1.1  2.6  0.33157455940266173  \\
			1.2  2.6  0.33919167766232317  \\
			1.3  2.6  0.35060051318634866  \\
			1.4  2.6  0.3620093487103739  \\
			1.5  2.6  0.3734181842343992  \\
			1.6  2.6  0.3848270197584246  \\
			1.7  2.6  0.3962358552824498  \\
			1.8  2.6  0.4076446908064752  \\
			1.9  2.6  0.41905352633050047  \\
			2.0  2.6  0.4304623618545258  \\
			2.1  2.6  0.44187119737855113  \\
			2.2  2.6  0.45328003290257646  \\
			2.3  2.6  0.4646888684266017  \\
			2.4  2.6  0.476097703950627  \\
			2.5  2.6  0.4875065394746524  \\
			2.6  2.6  0.49891537499867766  \\
			2.7  2.6  0.510324210522703  \\
			2.8  2.6  0.5217330460467281  \\
			2.9  2.6  0.533229964838809  \\
			3.0  2.6  0.5449312168079787  \\
			3.1  2.6  0.5576039668203343  \\
			3.2  2.6  0.5716687168213346  \\
			3.3  2.6  0.5872199668213921  \\
			3.4  2.6  0.604355216821399  \\
			3.5  2.6  0.6231749668213995  \\
			3.6  2.6  0.6437827168213994  \\
			3.7  2.6  0.6662849668213999  \\
			3.8  2.6  0.6907912168213973  \\
			3.9  2.6  0.7174139668213977  \\
			4.0  2.6  0.7462687168214002  \\
			4.1  2.6  0.7774739668213961  \\
			4.2  2.6  0.8111512168213979  \\
			4.3  2.6  0.8474249668213958  \\
			4.4  2.6  0.886422716821401  \\
			4.5  2.6  0.928274966821399  \\
			\\
			0.5  2.7  0.3813373929222701  \\
			0.6  2.7  0.37441353793155563  \\
			0.7  2.7  0.36767803594249054  \\
			0.8  2.7  0.3617309737112334  \\
			0.9  2.7  0.3574964728952489  \\
			1.0  2.7  0.3558966352866377  \\
			1.1  2.7  0.35805209335422294  \\
			1.2  2.7  0.36505026425891285  \\
			1.3  2.7  0.3754269747063265  \\
			1.4  2.7  0.3858036851537401  \\
			1.5  2.7  0.3961803956011537  \\
			1.6  2.7  0.4065571060485673  \\
			1.7  2.7  0.4169338164959808  \\
			1.8  2.7  0.42731052694339444  \\
			1.9  2.7  0.437687237390808  \\
			2.0  2.7  0.44806394783822157  \\
			2.1  2.7  0.4584406582856352  \\
			2.2  2.7  0.4688173687330488  \\
			2.3  2.7  0.47919407918046225  \\
			2.4  2.7  0.4895707896278759  \\
			2.5  2.7  0.49994750007528954  \\
			2.6  2.7  0.510324210522703  \\
			2.7  2.7  0.5207009209701168  \\
			2.8  2.7  0.5310776314175303  \\
			2.9  2.7  0.5415487167950035  \\
			3.0  2.7  0.5529209668186832  \\
			3.1  2.7  0.5655937168211835  \\
			3.2  2.7  0.5796584668213862  \\
			3.3  2.7  0.5952097168213983  \\
			3.4  2.7  0.6123449668213984  \\
			3.5  2.7  0.6311647168213996  \\
			3.6  2.7  0.6517724668213978  \\
			3.7  2.7  0.6742747168213983  \\
			3.8  2.7  0.6987809668213967  \\
			3.9  2.7  0.7254037168213996  \\
			4.0  2.7  0.7542584668213985  \\
			4.1  2.7  0.7854637168213963  \\
			4.2  2.7  0.819140966821398  \\
			4.3  2.7  0.8554147168213951  \\
			4.4  2.7  0.8944124668213975  \\
			4.5  2.7  0.9362647168213991  \\
			\\
			0.5  2.8  0.4057471253121826  \\
			0.6  2.8  0.3994360139304811  \\
			0.7  2.8  0.39330421147693634  \\
			0.8  2.8  0.3878831321757935  \\
			0.9  2.8  0.38402277513362537  \\
			1.0  2.8  0.3825608391890694  \\
			1.1  2.8  0.384529627305784  \\
			1.2  2.8  0.3909088508555023  \\
			1.3  2.8  0.40025343622630416  \\
			1.4  2.8  0.409598021597106  \\
			1.5  2.8  0.41894260696790786  \\
			1.6  2.8  0.42828719233870977  \\
			1.7  2.8  0.43763177770951156  \\
			1.8  2.8  0.4469763630803134  \\
			1.9  2.8  0.4563209484511152  \\
			2.0  2.8  0.4656655338219171  \\
			2.1  2.8  0.47501011919271896  \\
			2.2  2.8  0.4843547045635208  \\
			2.3  2.8  0.4936992899343226  \\
			2.4  2.8  0.5030438753051245  \\
			2.5  2.8  0.5123884606759264  \\
			2.6  2.8  0.5217330460467282  \\
			2.7  2.8  0.5310776314175303  \\
			2.8  2.8  0.5404222167883326  \\
			2.9  2.8  0.5505824668170647  \\
			3.0  2.8  0.5619547168209529  \\
			3.1  2.8  0.5746274668213625  \\
			3.2  2.8  0.5886922168213955  \\
			3.3  2.8  0.6042434668213987  \\
			3.4  2.8  0.6213787168213988  \\
			3.5  2.8  0.6401984668214  \\
			3.6  2.8  0.6608062168213982  \\
			3.7  2.8  0.6833084668213987  \\
			3.8  2.8  0.7078147168213971  \\
			3.9  2.8  0.7344374668213978  \\
			4.0  2.8  0.7632922168213989  \\
			4.1  2.8  0.7944974668213967  \\
			4.2  2.8  0.828174716821398  \\
			4.3  2.8  0.8644484668213955  \\
			4.4  2.8  0.9034462168213979  \\
			4.5  2.8  0.9452984668213995  \\
			\\
			0.5  2.9  0.43015685770209533  \\
			0.6  2.9  0.4244584899294068  \\
			0.7  2.9  0.41893038701138235  \\
			0.8  2.9  0.41403529064035394  \\
			0.9  2.9  0.41054907737200225  \\
			1.0  2.9  0.4092250430915014  \\
			1.1  2.9  0.4110071612573454  \\
			1.2  2.9  0.41676743745209194  \\
			1.3  2.9  0.42508618940828613  \\
			1.4  2.9  0.43340494136448005  \\
			1.5  2.9  0.4417236933206742  \\
			1.6  2.9  0.45004244527686815  \\
			1.7  2.9  0.4583611972330622  \\
			1.8  2.9  0.4666799491892563  \\
			1.9  2.9  0.47499870114545034  \\
			2.0  2.9  0.48331745310164437  \\
			2.1  2.9  0.49163620505783845  \\
			2.2  2.9  0.4999549570140325  \\
			2.3  2.9  0.5082737089702265  \\
			2.4  2.9  0.5165924609264204  \\
			2.5  2.9  0.5249112128826146  \\
			2.6  2.9  0.533229964838809  \\
			2.7  2.9  0.5415487167950035  \\
			2.8  2.9  0.5505824668170647  \\
			2.9  2.9  0.5607427168208314  \\
			3.0  2.9  0.5721149668213394  \\
			3.1  2.9  0.5847877168213956  \\
			3.2  2.9  0.5988524668213993  \\
			3.3  2.9  0.6144037168213956  \\
			3.4  2.9  0.631538966821398  \\
			3.5  2.9  0.6503587168213977  \\
			3.6  2.9  0.6709664668213984  \\
			3.7  2.9  0.6934687168213989  \\
			3.8  2.9  0.7179749668213973  \\
			3.9  2.9  0.744597716821398  \\
			4.0  2.9  0.7734524668214001  \\
			4.1  2.9  0.804657716821398  \\
			4.2  2.9  0.8383349668214  \\
			4.3  2.9  0.8746087168213947  \\
			4.4  2.9  0.9136064668213999  \\
			4.5  2.9  0.9554587168213972  \\
			\\
			0.5  3.0  0.4545665900920081  \\
			0.6  3.0  0.44948096592833264  \\
			0.7  3.0  0.4445565625458285  \\
			0.8  3.0  0.44018744910491436  \\
			0.9  3.0  0.4370753796103791  \\
			1.0  3.0  0.43588924699393344  \\
			1.1  3.0  0.43748469520890665  \\
			1.2  3.0  0.4426260240486817  \\
			1.3  3.0  0.44993353781720313  \\
			1.4  3.0  0.4572410515857242  \\
			1.5  3.0  0.4645485653542455  \\
			1.6  3.0  0.4718560791227666  \\
			1.7  3.0  0.4791635928912878  \\
			1.8  3.0  0.48647110665980897  \\
			1.9  3.0  0.4937786204283301  \\
			2.0  3.0  0.5010861341968513  \\
			2.1  3.0  0.5083936479653726  \\
			2.2  3.0  0.5157011617338937  \\
			2.3  3.0  0.5230086755024148  \\
			2.4  3.0  0.530316189270936  \\
			2.5  3.0  0.5376237030394573  \\
			2.6  3.0  0.5449312168079787  \\
			2.7  3.0  0.5529209668186832  \\
			2.8  3.0  0.5619547168209529  \\
			2.9  3.0  0.5721149668213394  \\
			3.0  3.0  0.5834872168213918  \\
			3.1  3.0  0.596159966821399  \\
			3.2  3.0  0.6102247168213966  \\
			3.3  3.0  0.625775966821398  \\
			3.4  3.0  0.6429112168213981  \\
			3.5  3.0  0.6617309668213993  \\
			3.6  3.0  0.6823387168213992  \\
			3.7  3.0  0.7048409668213997  \\
			3.8  3.0  0.7293472168213964  \\
			3.9  3.0  0.7559699668213975  \\
			4.0  3.0  0.7848247168213982  \\
			4.1  3.0  0.8160299668213995  \\
			4.2  3.0  0.8497072168214013  \\
			4.3  3.0  0.8859809668213948  \\
			4.4  3.0  0.9249787168213972  \\
			4.5  3.0  0.9668309668213988  \\
			\\
			0.5  3.1  0.47897632248192085  \\
			0.6  3.1  0.4745034419272583  \\
			0.7  3.1  0.4701827380802745  \\
			0.8  3.1  0.4663396075694747  \\
			0.9  3.1  0.46360168184875583  \\
			1.0  3.1  0.46255345089636535  \\
			1.1  3.1  0.4639622291604679  \\
			1.2  3.1  0.46848461064527136  \\
			1.3  3.1  0.47479954188925544  \\
			1.4  3.1  0.4811144731332392  \\
			1.5  3.1  0.48742940437722304  \\
			1.6  3.1  0.4937443356212068  \\
			1.7  3.1  0.5000592668651906  \\
			1.8  3.1  0.5063741981091745  \\
			1.9  3.1  0.5126891293531582  \\
			2.0  3.1  0.5190040605971421  \\
			2.1  3.1  0.5253189918411258  \\
			2.2  3.1  0.5316339230851097  \\
			2.3  3.1  0.5379488543290936  \\
			2.4  3.1  0.5442637855730773  \\
			2.5  3.1  0.5505787168170615  \\
			2.6  3.1  0.5576039668203343  \\
			2.7  3.1  0.5655937168211835  \\
			2.8  3.1  0.5746274668213625  \\
			2.9  3.1  0.5847877168213956  \\
			3.0  3.1  0.596159966821399  \\
			3.1  3.1  0.6088327168213992  \\
			3.2  3.1  0.6228974668213985  \\
			3.3  3.1  0.6384487168213981  \\
			3.4  3.1  0.6555839668213982  \\
			3.5  3.1  0.6744037168213977  \\
			3.6  3.1  0.6950114668213994  \\
			3.7  3.1  0.7175137168213981  \\
			3.8  3.1  0.7420199668213973  \\
			3.9  3.1  0.7686427168213976  \\
			4.0  3.1  0.7974974668213983  \\
			4.1  3.1  0.8287027168213996  \\
			4.2  3.1  0.8623799668213978  \\
			4.3  3.1  0.8986537168213985  \\
			4.4  3.1  0.9376514668213973  \\
			4.5  3.1  0.9795037168213989  \\
			\\
			0.5  3.2  0.5033860548718336  \\
			0.6  3.2  0.49952591792618406  \\
			0.7  3.2  0.4958089136147205  \\
			0.8  3.2  0.4924917660340351  \\
			0.9  3.2  0.49012798408713265  \\
			1.0  3.2  0.48921765479879736  \\
			1.1  3.2  0.4904397631120292  \\
			1.2  3.2  0.49434319724186104  \\
			1.3  3.2  0.4996898796814351  \\
			1.4  3.2  0.5050365621210089  \\
			1.5  3.2  0.5103832445605827  \\
			1.6  3.2  0.5157299270001565  \\
			1.7  3.2  0.5210766094397303  \\
			1.8  3.2  0.5264232918793041  \\
			1.9  3.2  0.5317699743188778  \\
			2.0  3.2  0.5371166567584518  \\
			2.1  3.2  0.5424633391980256  \\
			2.2  3.2  0.5478100216375994  \\
			2.3  3.2  0.5531567040771733  \\
			2.4  3.2  0.5585062168205113  \\
			2.5  3.2  0.5646434668211393  \\
			2.6  3.2  0.5716687168213346  \\
			2.7  3.2  0.5796584668213862  \\
			2.8  3.2  0.5886922168213955  \\
			2.9  3.2  0.5988524668213993  \\
			3.0  3.2  0.6102247168213966  \\
			3.1  3.2  0.6228974668213985  \\
			3.2  3.2  0.6369622168213995  \\
			3.3  3.2  0.6525134668213984  \\
			3.4  3.2  0.6696487168213983  \\
			3.5  3.2  0.6884684668213987  \\
			3.6  3.2  0.7090762168213987  \\
			3.7  3.2  0.7315784668213992  \\
			3.8  3.2  0.7560847168213983  \\
			3.9  3.2  0.7827074668213969  \\
			4.0  3.2  0.8115622168214012  \\
			4.1  3.2  0.8427674668213954  \\
			4.2  3.2  0.8764447168214007  \\
			4.3  3.2  0.912718466821395  \\
			4.4  3.2  0.9517162168214002  \\
			4.5  3.2  0.9935684668214018  \\
			\\
			0.5  3.3  0.527795787261746  \\
			0.6  3.3  0.5245483939251095  \\
			0.7  3.3  0.5214350891491664  \\
			0.8  3.3  0.5186439244985952  \\
			0.9  3.3  0.5166542863255091  \\
			1.0  3.3  0.5158818587012293  \\
			1.1  3.3  0.5169172970635902  \\
			1.2  3.3  0.5202017838384505  \\
			1.3  3.3  0.5245972021367165  \\
			1.4  3.3  0.5289926204349826  \\
			1.5  3.3  0.5333880387332486  \\
			1.6  3.3  0.5377834570315146  \\
			1.7  3.3  0.5421788753297807  \\
			1.8  3.3  0.5465742936280469  \\
			1.9  3.3  0.5509697119263126  \\
			2.0  3.3  0.5553651302245788  \\
			2.1  3.3  0.5597605485228447  \\
			2.2  3.3  0.5641559668211116  \\
			2.3  3.3  0.5687347168212842  \\
			2.4  3.3  0.5740574668213592  \\
			2.5  3.3  0.580194716821386  \\
			2.6  3.3  0.5872199668213939  \\
			2.7  3.3  0.5952097168213983  \\
			2.8  3.3  0.6042434668213987  \\
			2.9  3.3  0.6144037168213956  \\
			3.0  3.3  0.625775966821398  \\
			3.1  3.3  0.6384487168213981  \\
			3.2  3.3  0.6525134668213984  \\
			3.3  3.3  0.6680647168213989  \\
			3.4  3.3  0.6851999668213982  \\
			3.5  3.3  0.7040197168213976  \\
			3.6  3.3  0.7246274668213983  \\
			3.7  3.3  0.7471297168213981  \\
			3.8  3.3  0.7716359668213955  \\
			3.9  3.3  0.7982587168213976  \\
			4.0  3.3  0.8271134668213991  \\
			4.1  3.3  0.8583187168213968  \\
			4.2  3.3  0.8919959668213978  \\
			4.3  3.3  0.9282697168213957  \\
			4.4  3.3  0.9672674668214009  \\
			4.5  3.3  1.0091197168213961  \\
			\\
			0.5  3.4  0.5522055196516589  \\
			0.6  3.4  0.5495708699240353  \\
			0.7  3.4  0.5470612646836124  \\
			0.8  3.4  0.5447960829631557  \\
			0.9  3.4  0.5431805885638861  \\
			1.0  3.4  0.5425460626036611  \\
			1.1  3.4  0.5433948310151515  \\
			1.2  3.4  0.5460603704350402  \\
			1.3  3.4  0.549541325589078  \\
			1.4  3.4  0.5530222807431155  \\
			1.5  3.4  0.5565032358971531  \\
			1.6  3.4  0.5599841910511907  \\
			1.7  3.4  0.5634651462052283  \\
			1.8  3.4  0.5669461013592658  \\
			1.9  3.4  0.5704270565133037  \\
			2.0  3.4  0.5739080116673414  \\
			2.1  3.4  0.5773889668213794  \\
			2.2  3.4  0.5812912168213887  \\
			2.3  3.4  0.5858699668213935  \\
			2.4  3.4  0.5911927168213965  \\
			2.5  3.4  0.5973299668213974  \\
			2.6  3.4  0.604355216821399  \\
			2.7  3.4  0.6123449668213984  \\
			2.8  3.4  0.6213787168213988  \\
			2.9  3.4  0.631538966821398  \\
			3.0  3.4  0.6429112168213981  \\
			3.1  3.4  0.6555839668213982  \\
			3.2  3.4  0.6696487168213983  \\
			3.3  3.4  0.6851999668213982  \\
			3.4  3.4  0.7023352168213988  \\
			3.5  3.4  0.7211549668213992  \\
			3.6  3.4  0.7417627168213984  \\
			3.7  3.4  0.7642649668214014  \\
			3.8  3.4  0.7887712168213988  \\
			3.9  3.4  0.8153939668213974  \\
			4.0  3.4  0.8442487168214009  \\
			4.1  3.4  0.8754539668213951  \\
			4.2  3.4  0.9091312168213976  \\
			4.3  3.4  0.9454049668213986  \\
			4.4  3.4  0.9844027168213967  \\
			4.5  3.4  1.0262549668213987  \\
			\\
			0.5  3.5  0.5766152520415718  \\
			0.6  3.5  0.5745933459172815  \\
			0.7  3.5  0.5726874402180585  \\
			0.8  3.5  0.570948241427716  \\
			0.9  3.5  0.5697068908022629  \\
			1.0  3.5  0.5692102665060932  \\
			1.1  3.5  0.5698723649667128  \\
			1.2  3.5  0.5719189570316299  \\
			1.3  3.5  0.574527494144454  \\
			1.4  3.5  0.577136031257278  \\
			1.5  3.5  0.5797445683701018  \\
			1.6  3.5  0.5823531054829257  \\
			1.7  3.5  0.5849616425957496  \\
			1.8  3.5  0.5875701797085735  \\
			1.9  3.5  0.5901787168213977  \\
			2.0  3.5  0.5929184668213976  \\
			2.1  3.5  0.5962087168213985  \\
			2.2  3.5  0.6001109668213997  \\
			2.3  3.5  0.6046897168214  \\
			2.4  3.5  0.610012466821397  \\
			2.5  3.5  0.6161497168213979  \\
			2.6  3.5  0.6231749668213995  \\
			2.7  3.5  0.6311647168213996  \\
			2.8  3.5  0.6401984668214  \\
			2.9  3.5  0.6503587168213977  \\
			3.0  3.5  0.6617309668213993  \\
			3.1  3.5  0.6744037168213977  \\
			3.2  3.5  0.6884684668213987  \\
			3.3  3.5  0.7040197168213976  \\
			3.4  3.5  0.7211549668213992  \\
			3.5  3.5  0.7399747168213979  \\
			3.6  3.5  0.7605824668213979  \\
			3.7  3.5  0.7830847168213966  \\
			3.8  3.5  0.8075909668213967  \\
			3.9  3.5  0.8342137168213997  \\
			4.0  3.5  0.8630684668213968  \\
			4.1  3.5  0.8942737168213981  \\
			4.2  3.5  0.9279509668213999  \\
			4.3  3.5  0.964224716821397  \\
			4.4  3.5  1.0032224668213994  \\
			4.5  3.5  1.0450747168213974  \\
			\\
			0.5  3.6  0.6010249844314848  \\
			0.6  3.6  0.5996159171535012  \\
			0.7  3.6  0.5983136157525045  \\
			0.8  3.6  0.5971003998922764  \\
			0.9  3.6  0.5962331930406396  \\
			1.0  3.6  0.595874470408525  \\
			1.1  3.6  0.5963498989182741  \\
			1.2  3.6  0.5977775436282196  \\
			1.3  3.6  0.5995673432345159  \\
			1.4  3.6  0.6013571428408121  \\
			1.5  3.6  0.6031469424471083  \\
			1.6  3.6  0.6049367420534044  \\
			1.7  3.6  0.6067265416597007  \\
			1.8  3.6  0.6085387168213972  \\
			1.9  3.6  0.6107864668213994  \\
			2.0  3.6  0.6135262168213993  \\
			2.1  3.6  0.6168164668213985  \\
			2.2  3.6  0.6207187168213997  \\
			2.3  3.6  0.6252974668214  \\
			2.4  3.6  0.6306202168213995  \\
			2.5  3.6  0.6367574668213978  \\
			2.6  3.6  0.6437827168213994  \\
			2.7  3.6  0.6517724668213978  \\
			2.8  3.6  0.6608062168213982  \\
			2.9  3.6  0.6709664668213984  \\
			3.0  3.6  0.6823387168213992  \\
			3.1  3.6  0.6950114668213994  \\
			3.2  3.6  0.7090762168213987  \\
			3.3  3.6  0.7246274668213983  \\
			3.4  3.6  0.7417627168213984  \\
			3.5  3.6  0.7605824668213979  \\
			3.6  3.6  0.7811902168213978  \\
			3.7  3.6  0.8036924668213965  \\
			3.8  3.6  0.8281987168213967  \\
			3.9  3.6  0.8548214668213996  \\
			4.0  3.6  0.8836762168214003  \\
			4.1  3.6  0.9148814668213945  \\
			4.2  3.6  0.9485587168213998  \\
			4.3  3.6  0.9848324668213977  \\
			4.4  3.6  1.0238302168213993  \\
			4.5  3.6  1.0656824668214009  \\
			\\
			0.5  3.7  0.6254347168213981  \\
			0.6  3.7  0.6246777745630903  \\
			0.7  3.7  0.6239397912869505  \\
			0.8  3.7  0.6232525583568367  \\
			0.9  3.7  0.6227594952790163  \\
			1.0  3.7  0.6225386743109571  \\
			1.1  3.7  0.6228274328698353  \\
			1.2  3.7  0.6236361302248092  \\
			1.3  3.7  0.6246606590903387  \\
			1.4  3.7  0.6256851879558682  \\
			1.5  3.7  0.6267097168213978  \\
			1.6  3.7  0.6278024668213993  \\
			1.7  3.7  0.6292297168213983  \\
			1.8  3.7  0.6310409668213994  \\
			1.9  3.7  0.6332887168213999  \\
			2.0  3.7  0.636028466821398  \\
			2.1  3.7  0.6393187168213972  \\
			2.2  3.7  0.6432209668213984  \\
			2.3  3.7  0.6477997168213987  \\
			2.4  3.7  0.6531224668213982  \\
			2.5  3.7  0.6592597168213983  \\
			2.6  3.7  0.6662849668213999  \\
			2.7  3.7  0.6742747168213983  \\
			2.8  3.7  0.6833084668213987  \\
			2.9  3.7  0.6934687168213989  \\
			3.0  3.7  0.7048409668213997  \\
			3.1  3.7  0.7175137168213981  \\
			3.2  3.7  0.7315784668213992  \\
			3.3  3.7  0.7471297168213981  \\
			3.4  3.7  0.7642649668214014  \\
			3.5  3.7  0.7830847168213966  \\
			3.6  3.7  0.8036924668213965  \\
			3.7  3.7  0.8261947168213988  \\
			3.8  3.7  0.8507009668213962  \\
			3.9  3.7  0.8773237168213983  \\
			4.0  3.7  0.906178466821399  \\
			4.1  3.7  0.9373837168213968  \\
			4.2  3.7  0.9710609668213985  \\
			4.3  3.7  1.0073347168213964  \\
			4.4  3.7  1.0463324668214016  \\
			4.5  3.7  1.088184716821396  \\
			\\
			0.5  3.8  0.6499409668213965  \\
			0.6  3.8  0.6497512168213977  \\
			0.7  3.8  0.6495659668213964  \\
			0.8  3.8  0.6494047168213968  \\
			0.9  3.8  0.6492857975173928  \\
			1.0  3.8  0.6492028782133888  \\
			1.1  3.8  0.6493049668213964  \\
			1.2  3.8  0.6494947168213987  \\
			1.3  3.8  0.6498509668213963  \\
			1.4  3.8  0.6504112168213976  \\
			1.5  3.8  0.6512159668213979  \\
			1.6  3.8  0.6523087168213977  \\
			1.7  3.8  0.6537359668213967  \\
			1.8  3.8  0.6555472168213978  \\
			1.9  3.8  0.6577949668213983  \\
			2.0  3.8  0.6605347168213972  \\
			2.1  3.8  0.6638249668213981  \\
			2.2  3.8  0.6677272168213968  \\
			2.3  3.8  0.6723059668213963  \\
			2.4  3.8  0.6776287168213991  \\
			2.5  3.8  0.6837659668213985  \\
			2.6  3.8  0.6907912168213973  \\
			2.7  3.8  0.6987809668213967  \\
			2.8  3.8  0.7078147168213971  \\
			2.9  3.8  0.7179749668213973  \\
			3.0  3.8  0.7293472168213964  \\
			3.1  3.8  0.7420199668213973  \\
			3.2  3.8  0.7560847168213983  \\
			3.3  3.8  0.7716359668213955  \\
			3.4  3.8  0.7887712168213988  \\
			3.5  3.8  0.8075909668213967  \\
			3.6  3.8  0.8281987168213967  \\
			3.7  3.8  0.8507009668213962  \\
			3.8  3.8  0.8752072168213956  \\
			3.9  3.8  0.9018299668213985  \\
			4.0  3.8  0.9306847168213992  \\
			4.1  3.8  0.9618899668213969  \\
			4.2  3.8  0.9955672168213987  \\
			4.3  3.8  1.0318409668213966  \\
			4.4  3.8  1.0708387168213982  \\
			4.5  3.8  1.1126909668213962  \\
			\\
			0.5  3.9  0.6765637168213976  \\
			0.6  3.9  0.6763739668213988  \\
			0.7  3.9  0.6761887168213994  \\
			0.8  3.9  0.6760274668213979  \\
			0.9  3.9  0.6759127168213981  \\
			1.0  3.9  0.6758699668213977  \\
			1.1  3.9  0.6759277168213993  \\
			1.2  3.9  0.6761174668213981  \\
			1.3  3.9  0.6764737168213992  \\
			1.4  3.9  0.6770339668213969  \\
			1.5  3.9  0.6778387168213991  \\
			1.6  3.9  0.6789314668213988  \\
			1.7  3.9  0.6803587168213996  \\
			1.8  3.9  0.682169966821399  \\
			1.9  3.9  0.6844177168213976  \\
			2.0  3.9  0.6871574668213993  \\
			2.1  3.9  0.6904477168213985  \\
			2.2  3.9  0.6943499668213979  \\
			2.3  3.9  0.6989287168213982  \\
			2.4  3.9  0.7042514668213969  \\
			2.5  3.9  0.7103887168213978  \\
			2.6  3.9  0.7174139668213977  \\
			2.7  3.9  0.7254037168213996  \\
			2.8  3.9  0.7344374668213978  \\
			2.9  3.9  0.7445977168213981  \\
			3.0  3.9  0.7559699668213975  \\
			3.1  3.9  0.7686427168213976  \\
			3.2  3.9  0.7827074668213969  \\
			3.3  3.9  0.7982587168213976  \\
			3.4  3.9  0.8153939668213974  \\
			3.5  3.9  0.8342137168213997  \\
			3.6  3.9  0.8548214668213996  \\
			3.7  3.9  0.8773237168213983  \\
			3.8  3.9  0.9018299668213985  \\
			3.9  3.9  0.9284527168214014  \\
			4.0  3.9  0.9573074668213986  \\
			4.1  3.9  0.9885127168213963  \\
			4.2  3.9  1.022189966821398  \\
			4.3  3.9  1.058463716821396  \\
			4.4  3.9  1.097461466821394  \\
			4.5  3.9  1.1393137168213991  \\
			\\
			0.5  4.0  0.7054184668213983  \\
			0.6  4.0  0.7052287168213978  \\
			0.7  4.0  0.7050434668213983  \\
			0.8  4.0  0.7048822168213986  \\
			0.9  4.0  0.7047674668213988  \\
			1.0  4.0  0.7047247168213984  \\
			1.1  4.0  0.7047824668214  \\
			1.2  4.0  0.7049722168213988  \\
			1.3  4.0  0.7053284668213982  \\
			1.4  4.0  0.7058887168213994  \\
			1.5  4.0  0.706693466821398  \\
			1.6  4.0  0.7077862168213978  \\
			1.7  4.0  0.7092134668213985  \\
			1.8  4.0  0.7110247168213997  \\
			1.9  4.0  0.7132724668214001  \\
			2.0  4.0  0.7160122168213983  \\
			2.1  4.0  0.7193024668213992  \\
			2.2  4.0  0.7232047168213986  \\
			2.3  4.0  0.7277834668213989  \\
			2.4  4.0  0.7331062168213984  \\
			2.5  4.0  0.7392434668213985  \\
			2.6  4.0  0.7462687168214002  \\
			2.7  4.0  0.7542584668213985  \\
			2.8  4.0  0.7632922168213989  \\
			2.9  4.0  0.7734524668214001  \\
			3.0  4.0  0.7848247168213982  \\
			3.1  4.0  0.7974974668213983  \\
			3.2  4.0  0.8115622168214012  \\
			3.3  4.0  0.8271134668213991  \\
			3.4  4.0  0.8442487168213973  \\
			3.5  4.0  0.8630684668213968  \\
			3.6  4.0  0.8836762168214003  \\
			3.7  4.0  0.906178466821399  \\
			3.8  4.0  0.9306847168213992  \\
			3.9  4.0  0.9573074668213986  \\
			4.0  4.0  0.9861622168213993  \\
			4.1  4.0  1.017367466821397  \\
			4.2  4.0  1.0510447168213988  \\
			4.3  4.0  1.0873184668214002  \\
			4.4  4.0  1.1263162168214018  \\
			4.5  4.0  1.1681684668213927  \\
			\\
			0.5  4.1  0.7366237168213978  \\
			0.6  4.1  0.7364339668213973  \\
			0.7  4.1  0.7362487168213978  \\
			0.8  4.1  0.7360874668213981  \\
			0.9  4.1  0.7359727168213965  \\
			1.0  4.1  0.7359299668213961  \\
			1.1  4.1  0.7359877168213977  \\
			1.2  4.1  0.7361774668213965  \\
			1.3  4.1  0.7365337168213959  \\
			1.4  4.1  0.7370939668213972  \\
			1.5  4.1  0.7378987168213975  \\
			1.6  4.1  0.7389914668213973  \\
			1.7  4.1  0.740418716821398  \\
			1.8  4.1  0.7422299668213956  \\
			1.9  4.1  0.7444777168213979  \\
			2.0  4.1  0.7472174668213996  \\
			2.1  4.1  0.7505077168213987  \\
			2.2  4.1  0.7544099668213982  \\
			2.3  4.1  0.7589887168213985  \\
			2.4  4.1  0.7643114668213962  \\
			2.5  4.1  0.7704487168213945  \\
			2.6  4.1  0.7774739668213961  \\
			2.7  4.1  0.7854637168213963  \\
			2.8  4.1  0.7944974668213967  \\
			2.9  4.1  0.8046577168213943  \\
			3.0  4.1  0.8160299668213995  \\
			3.1  4.1  0.8287027168213996  \\
			3.2  4.1  0.8427674668213954  \\
			3.3  4.1  0.8583187168213968  \\
			3.4  4.1  0.8754539668213951  \\
			3.5  4.1  0.8942737168213981  \\
			3.6  4.1  0.9148814668213945  \\
			3.7  4.1  0.9373837168213968  \\
			3.8  4.1  0.9618899668213969  \\
			3.9  4.1  0.9885127168213963  \\
			4.0  4.1  1.017367466821397  \\
			4.1  4.1  1.0485727168213983  \\
			4.2  4.1  1.0822499668214  \\
			4.3  4.1  1.1185237168213908  \\
			4.4  4.1  1.1575214668213996  \\
			4.5  4.1  1.1993737168213976  \\
			\\
			0.5  4.2  0.7703009668213996  \\
			0.6  4.2  0.770111216821399  \\
			0.7  4.2  0.7699259668213978  \\
			0.8  4.2  0.7697647168213999  \\
			0.9  4.2  0.7696499668213983  \\
			1.0  4.2  0.7696072168213997  \\
			1.1  4.2  0.7696649668213995  \\
			1.2  4.2  0.7698547168213965  \\
			1.3  4.2  0.7702109668213994  \\
			1.4  4.2  0.7707712168213989  \\
			1.5  4.2  0.7715759668213957  \\
			1.6  4.2  0.7726687168214008  \\
			1.7  4.2  0.7740959668213998  \\
			1.8  4.2  0.7759072168213992  \\
			1.9  4.2  0.7781549668214014  \\
			2.0  4.2  0.7808947168213978  \\
			2.1  4.2  0.7841849668214005  \\
			2.2  4.2  0.7880872168213964  \\
			2.3  4.2  0.7926659668213967  \\
			2.4  4.2  0.7979887168213972  \\
			2.5  4.2  0.8041259668213998  \\
			2.6  4.2  0.8111512168213979  \\
			2.7  4.2  0.819140966821398  \\
			2.8  4.2  0.828174716821398  \\
			2.9  4.2  0.8383349668214001  \\
			3.0  4.2  0.8497072168214013  \\
			3.1  4.2  0.8623799668213978  \\
			3.2  4.2  0.8764447168214007  \\
			3.3  4.2  0.8919959668213978  \\
			3.4  4.2  0.9091312168213976  \\
			3.5  4.2  0.9279509668213999  \\
			3.6  4.2  0.9485587168213998  \\
			3.7  4.2  0.9710609668213985  \\
			3.8  4.2  0.9955672168213987  \\
			3.9  4.2  1.022189966821398  \\
			4.0  4.2  1.0510447168213988  \\
			4.1  4.2  1.0822499668214  \\
			4.2  4.2  1.1159272168213983  \\
			4.3  4.2  1.1522009668214033  \\
			4.4  4.2  1.1911987168213978  \\
			4.5  4.2  1.233050966821403  \\
			\\
			0.5  4.3  0.8065747168213967  \\
			0.6  4.3  0.8063849668213997  \\
			0.7  4.3  0.8061997168213985  \\
			0.8  4.3  0.806038466821397  \\
			0.9  4.3  0.8059237168213954  \\
			1.0  4.3  0.8058809668213968  \\
			1.1  4.3  0.8059387168213931  \\
			1.2  4.3  0.8061284668213972  \\
			1.3  4.3  0.8064847168213966  \\
			1.4  4.3  0.807044966821396  \\
			1.5  4.3  0.8078497168213964  \\
			1.6  4.3  0.8089424668213944  \\
			1.7  4.3  0.8103697168213941  \\
			1.8  4.3  0.8121809668213971  \\
			1.9  4.3  0.8144287168213993  \\
			2.0  4.3  0.8171684668213992  \\
			2.1  4.3  0.8204587168213976  \\
			2.2  4.3  0.8243609668213935  \\
			2.3  4.3  0.8289397168213938  \\
			2.4  4.3  0.8342624668213994  \\
			2.5  4.3  0.8403997168213969  \\
			2.6  4.3  0.8474249668213958  \\
			2.7  4.3  0.8554147168213951  \\
			2.8  4.3  0.8644484668213955  \\
			2.9  4.3  0.8746087168213947  \\
			3.0  4.3  0.8859809668213948  \\
			3.1  4.3  0.8986537168213985  \\
			3.2  4.3  0.912718466821395  \\
			3.3  4.3  0.9282697168213957  \\
			3.4  4.3  0.9454049668213986  \\
			3.5  4.3  0.964224716821397  \\
			3.6  4.3  0.9848324668213977  \\
			3.7  4.3  1.0073347168213964  \\
			3.8  4.3  1.0318409668213966  \\
			3.9  4.3  1.058463716821396  \\
			4.0  4.3  1.0873184668214002  \\
			4.1  4.3  1.118523716821398  \\
			4.2  4.3  1.1522009668214033  \\
			4.3  4.3  1.188474716821394  \\
			4.4  4.3  1.2274724668214028  \\
			4.5  4.3  1.2693247168213921  \\
			\\
			0.5  4.4  0.8455724668213991  \\
			0.6  4.4  0.8453827168213985  \\
			0.7  4.4  0.8451974668214008  \\
			0.8  4.4  0.8450362168213994  \\
			0.9  4.4  0.8449214668214013  \\
			1.0  4.4  0.8448787168213991  \\
			1.1  4.4  0.844936466821399  \\
			1.2  4.4  0.845126216821396  \\
			1.3  4.4  0.8454824668213989  \\
			1.4  4.4  0.8460427168213984  \\
			1.5  4.4  0.8468474668213988  \\
			1.6  4.4  0.8479402168214003  \\
			1.7  4.4  0.8493674668213993  \\
			1.8  4.4  0.8511787168213987  \\
			1.9  4.4  0.8534264668213973  \\
			2.0  4.4  0.8561662168214008  \\
			2.1  4.4  0.8594564668214  \\
			2.2  4.4  0.8633587168213959  \\
			2.3  4.4  0.8679374668213962  \\
			2.4  4.4  0.873260216821401  \\
			2.5  4.4  0.8793974668213993  \\
			2.6  4.4  0.886422716821401  \\
			2.7  4.4  0.8944124668213975  \\
			2.8  4.4  0.9034462168213979  \\
			2.9  4.4  0.9136064668213999  \\
			3.0  4.4  0.9249787168213972  \\
			3.1  4.4  0.9376514668213973  \\
			3.2  4.4  0.9517162168214002  \\
			3.3  4.4  0.9672674668214009  \\
			3.4  4.4  0.9844027168213967  \\
			3.5  4.4  1.0032224668213994  \\
			3.6  4.4  1.0238302168213993  \\
			3.7  4.4  1.0463324668214016  \\
			3.8  4.4  1.0708387168213982  \\
			3.9  4.4  1.097461466821394  \\
			4.0  4.4  1.1263162168214018  \\
			4.1  4.4  1.1575214668213996  \\
			4.2  4.4  1.1911987168213978  \\
			4.3  4.4  1.2274724668214028  \\
			4.4  4.4  1.2664702168213973  \\
			4.5  4.4  1.3083224668214024  \\
			\\
			0.5  4.5  0.8874247168214007  \\
			0.6  4.5  0.8872349668213966  \\
			0.7  4.5  0.8870497168213989  \\
			0.8  4.5  0.8868884668213974  \\
			0.9  4.5  0.8867737168213958  \\
			1.0  4.5  0.8867309668213972  \\
			1.1  4.5  0.8867887168214006  \\
			1.2  4.5  0.8869784668213976  \\
			1.3  4.5  0.8873347168214005  \\
			1.4  4.5  0.8878949668214  \\
			1.5  4.5  0.8886997168214004  \\
			1.6  4.5  0.8897924668213983  \\
			1.7  4.5  0.8912197168213973  \\
			1.8  4.5  0.8930309668214003  \\
			1.9  4.5  0.8952787168213989  \\
			2.0  4.5  0.8980184668213989  \\
			2.1  4.5  0.901308716821398  \\
			2.2  4.5  0.905210966821401  \\
			2.3  4.5  0.9097897168214013  \\
			2.4  4.5  0.915112466821399  \\
			2.5  4.5  0.9212497168214009  \\
			2.6  4.5  0.928274966821399  \\
			2.7  4.5  0.9362647168213991  \\
			2.8  4.5  0.9452984668213995  \\
			2.9  4.5  0.9554587168213972  \\
			3.0  4.5  0.9668309668213988  \\
			3.1  4.5  0.9795037168213989  \\
			3.2  4.5  0.9935684668214018  \\
			3.3  4.5  1.0091197168213961  \\
			3.4  4.5  1.0262549668213987  \\
			3.5  4.5  1.0450747168213974  \\
			3.6  4.5  1.0656824668214009  \\
			3.7  4.5  1.088184716821396  \\
			3.8  4.5  1.1126909668213962  \\
			3.9  4.5  1.1393137168213991  \\
			4.0  4.5  1.1681684668213927  \\
			4.1  4.5  1.1993737168213905  \\
			4.2  4.5  1.233050966821403  \\
			4.3  4.5  1.2693247168213921  \\
			4.4  4.5  1.3083224668214024  \\
			4.5  4.5  1.3501747168213933  \\
			\\
		}
		;
		\addplot3[thick, orange, dashed]
		coordinates {
			(0.5,1.0,0.0)
			(0.6,1.0,0.0)
			(0.7,1.0,0.0)
			(0.8,1.0,0.0)
			(0.9,1.0,0.0)
			(1.0,1.0,0.0)
			(1.1,1.0,0.0)
			(1.2,1.0,0.0)
			(1.3,1.0,0.0)
			(1.4,1.0,0.0)
			(1.5,1.0,0.0)
			(1.6,1.0,0.0)
			(1.7,1.0,0.0)
			(1.8,1.0,0.0)
			(1.9,1.0,0.0)
			(2.0,1.0,0.0)
			(2.1,1.0,0.0)
			(2.2,1.0,0.0)
			(2.3,1.0,0.0)
			(2.4,1.0,0.0)
			(2.5,1.0,0.0)
			(2.6,1.0,0.0)
			(2.7,1.0,0.0)
			(2.8,1.0,0.0)
			(2.9,1.0,0.0)
			(3.0,1.0,0.0)
			(3.1,1.0,0.0)
			(3.2,1.0,0.0)
			(3.3,1.0,0.0)
			(3.4,1.0,0.0)
			(3.5,1.0,0.0)
			(3.6,1.0,0.0)
			(3.7,1.0,0.0)
			(3.8,1.0,0.0)
			(3.9,1.0,0.0)
			(4.0,1.0,0.0)
			(4.1,1.0,0.0)
			(4.2,1.0,0.0)
			(4.3,1.0,0.0)
			(4.4,1.0,0.0)
			(4.5,1.0,0.0)
		}
		;
		\addplot3[thick, green!60!gray, dashed]
		coordinates {
			(0.5,0.5,0.0)
			(0.6,0.6,0.0)
			(0.7,0.7,0.0)
			(0.8,0.8,0.0)
			(0.9,0.9,0.0)
			(1.0,1.0,0.0)
			(1.1,1.1,0.0)
			(1.2,1.2,0.0)
			(1.3,1.3,0.0)
			(1.4,1.4,0.0)
			(1.5,1.5,0.0)
			(1.6,1.6,0.0)
			(1.7,1.7,0.0)
			(1.8,1.8,0.0)
			(1.9,1.9,0.0)
			(2.0,2.0,0.0)
			(2.1,2.1,0.0)
			(2.2,2.2,0.0)
			(2.3,2.3,0.0)
			(2.4,2.4,0.0)
			(2.5,2.5,0.0)
			(2.6,2.6,0.0)
			(2.7,2.7,0.0)
			(2.8,2.8,0.0)
			(2.9,2.9,0.0)
			(3.0,3.0,0.0)
			(3.1,3.1,0.0)
			(3.2,3.2,0.0)
			(3.3,3.3,0.0)
			(3.4,3.4,0.0)
			(3.5,3.5,0.0)
			(3.6,3.6,0.0)
			(3.7,3.7,0.0)
			(3.8,3.8,0.0)
			(3.9,3.9,0.0)
			(4.0,4.0,0.0)
			(4.1,4.1,0.0)
			(4.2,4.2,0.0)
			(4.3,4.3,0.0)
			(4.4,4.4,0.0)
			(4.5,4.5,0.0)
		}
		;
	\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-energy-svk.tex <==
\tikzsetfigurename{multid-biaxial-energy-svk}
\begin{tikzpicture}
\begin{groupplot}[name=upper,group style={group size={2 by 2},group name=upper plot,vertical sep=1.0cm,horizontal sep=1.0cm}, 
                 ,width=0.55\textwidth,height=7.0cm,legend image post style={scale=0.25},
    xlabel style={font={\footnotesize}}, ylabel style={font={\footnotesize}}, legend style={font={\small}}, yticklabel style={font={\footnotesize}}, xticklabel style={font={\footnotesize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={south east}]
    \nextgroupplot[colormap/viridis, unbounded coords={jump}, title={Non-convex $W(\boldsymbol{F})$}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.5  0.5  0.051035348211839526  \\
            0.6  0.5  0.03628513211814477  \\
            0.7  0.5  0.021314557178605975  \\
            0.8  0.5  0.00778711579618091  \\
            0.9  0.5  -0.0021712020483567462  \\
            1.0  0.5  -0.006043362538320052  \\
            1.1  0.5  -0.0013131055408855952  \\
            1.2  0.5  0.014475749112478287  \\
            1.3  0.5  0.04276880815634465  \\
            1.4  0.5  0.08356661431183421  \\
            1.5  0.5  0.1349354630008367  \\
            1.6  0.5  0.19297029550769573  \\
            1.7  0.5  0.25236835230584587  \\
            1.8  0.5  0.3075755400901087  \\
            1.9  0.5  0.35416474562296707  \\
            2.0  0.5  0.38989947175359907  \\
            2.1  0.5  0.4150151285721839  \\
            2.2  0.5  0.43163154873415444  \\
            2.3  0.5  0.4426644527388346  \\
            2.4  0.5  0.45080869837228166  \\
            2.5  0.5  0.45799345717446593  \\
            2.6  0.5  0.4653423479958345  \\
            2.7  0.5  0.47341117836249325  \\
            2.8  0.5  0.4824562464640261  \\
            2.9  0.5  0.49261248134413105  \\
            3.0  0.5  0.5039777777991334  \\
            3.1  0.5  0.5166429473527652  \\
            3.2  0.5  0.5306998259653115  \\
            3.3  0.5  0.5462429511860778  \\
            3.4  0.5  0.5633698261960634  \\
            3.5  0.5  0.5821809511963911  \\
            3.6  0.5  0.6027798261963939  \\
            3.7  0.5  0.6252729511963979  \\
            3.8  0.5  0.6497698261963984  \\
            3.9  0.5  0.6763829511963992  \\
            4.0  0.5  0.7052278261964  \\
            4.1  0.5  0.7364229511964  \\
            4.2  0.5  0.770089826196398  \\
            4.3  0.5  0.8063529511963958  \\
            4.4  0.5  0.845339826196402  \\
            4.5  0.5  0.8871809511963997  \\
            \\
            0.5  0.6  0.03628513211814477  \\
            0.6  0.6  0.02096762142287706  \\
            0.7  0.6  0.005421000003994425  \\
            0.8  0.6  -0.008542568616329738  \\
            0.9  0.6  -0.018571571547398413  \\
            1.0  0.6  -0.02244373203736183  \\
            1.1  0.6  -0.017713475039927262  \\
            1.2  0.6  -0.001677796556560751  \\
            1.3  0.6  0.027700694763950873  \\
            1.4  0.6  0.07006648774360791  \\
            1.5  0.6  0.12340570645625926  \\
            1.6  0.6  0.18365943669973706  \\
            1.7  0.6  0.24531648519070526  \\
            1.8  0.6  0.30260441475821853  \\
            1.9  0.6  0.3509215641527712  \\
            2.0  0.6  0.387942128614837  \\
            2.1  0.6  0.4139084115316065  \\
            2.2  0.6  0.4310204484362987  \\
            2.3  0.6  0.44230505756000893  \\
            2.4  0.6  0.45055947161582965  \\
            2.5  0.6  0.4577852852314068  \\
            2.6  0.6  0.46514703511057665  \\
            2.7  0.6  0.473219204984594  \\
            2.8  0.6  0.48226498197984746  \\
            2.9  0.6  0.49242133803634935  \\
            3.0  0.6  0.5037866509133346  \\
            3.1  0.6  0.5164518222029981  \\
            3.2  0.6  0.5305087009563065  \\
            3.3  0.6  0.5460518261856757  \\
            3.4  0.6  0.5631787011960485  \\
            3.5  0.6  0.5819898261963887  \\
            3.6  0.6  0.6025887011964004  \\
            3.7  0.6  0.6250818261963973  \\
            3.8  0.6  0.6495787011963978  \\
            3.9  0.6  0.6761918261963986  \\
            4.0  0.6  0.7050367011963994  \\
            4.1  0.6  0.7362318261963994  \\
            4.2  0.6  0.7698987011963974  \\
            4.3  0.6  0.8061618261963952  \\
            4.4  0.6  0.8451487011964014  \\
            4.5  0.6  0.8869898261963991  \\
            \\
            0.5  0.7  0.021314557178605975  \\
            0.6  0.7  0.005421000003994425  \\
            0.7  0.7  -0.010580547821573583  \\
            0.8  0.7  -0.02457824709969636  \\
            0.9  0.7  -0.034607250030764924  \\
            1.0  0.7  -0.03847941052072823  \\
            1.1  0.7  -0.03374915352329377  \\
            1.2  0.7  -0.017713475039927484  \\
            1.3  0.7  0.012407318198588757  \\
            1.4  0.7  0.05636528795414886  \\
            1.5  0.7  0.11170527436665378  \\
            1.6  0.7  0.17421213415809533  \\
            1.7  0.7  0.23816302469851575  \\
            1.8  0.7  0.29756379647419173  \\
            1.9  0.7  0.3476355474025392  \\
            2.0  0.7  0.38596178733159237  \\
            2.1  0.7  0.4127918192911675  \\
            2.2  0.7  0.43040711901372797  \\
            2.3  0.7  0.44194731641070595  \\
            2.4  0.7  0.45031359850064545  \\
            2.5  0.7  0.4575811002984276  \\
            2.6  0.7  0.4649559076171581  \\
            2.7  0.7  0.4730314685184327  \\
            2.8  0.7  0.48207796534379277  \\
            2.9  0.7  0.49223444444612685  \\
            3.0  0.7  0.5035997739984435  \\
            3.1  0.7  0.5162649470509182  \\
            3.2  0.7  0.5303218259471647  \\
            3.3  0.7  0.5458649511852665  \\
            3.4  0.7  0.5629918261960354  \\
            3.5  0.7  0.5818029511963898  \\
            3.6  0.7  0.6024018261963997  \\
            3.7  0.7  0.6248949511964002  \\
            3.8  0.7  0.6493918261963971  \\
            3.9  0.7  0.6760049511963979  \\
            4.0  0.7  0.7048498261963987  \\
            4.1  0.7  0.7360449511963987  \\
            4.2  0.7  0.7697118261964002  \\
            4.3  0.7  0.8059749511963981  \\
            4.4  0.7  0.8449618261963971  \\
            4.5  0.7  0.886802951196402  \\
            \\
            0.5  0.8  0.00778711579618091  \\
            0.6  0.8  -0.008542568616329738  \\
            0.7  0.8  -0.02457824709969636  \\
            0.8  0.8  -0.038575946377818915  \\
            0.9  0.8  -0.04860494930888748  \\
            1.0  0.8  -0.052477109798850896  \\
            1.1  0.8  -0.04774685280141633  \\
            1.2  0.8  -0.03171117431805004  \\
            1.3  0.8  -0.001409641397976058  \\
            1.4  0.8  0.043985348968487714  \\
            1.5  0.8  0.10113400930280714  \\
            1.6  0.8  0.1656776755941588  \\
            1.7  0.8  0.2317021763272622  \\
            1.8  0.8  0.29301293625553226  \\
            1.9  0.8  0.34467082936199633  \\
            2.0  0.8  0.38417738681000335  \\
            2.1  0.8  0.41178823923605723  \\
            2.2  0.8  0.42985848349543887  \\
            2.3  0.8  0.44162973012647555  \\
            2.4  0.8  0.4500971397965978  \\
            2.5  0.8  0.4574023272927299  \\
            2.6  0.8  0.4647889384057846  \\
            2.7  0.8  0.47286756476166847  \\
            2.8  0.8  0.4819147123062191  \\
            2.9  0.8  0.4920713026407526  \\
            3.0  0.8  0.5034366472673995  \\
            3.1  0.8  0.5161018219134439  \\
            3.2  0.8  0.530158700938899  \\
            3.3  0.8  0.5457018261848985  \\
            3.4  0.8  0.5628287011960245  \\
            3.5  0.8  0.5816398261963878  \\
            3.6  0.8  0.6022387011963959  \\
            3.7  0.8  0.6247318261963999  \\
            3.8  0.8  0.6492287011963969  \\
            3.9  0.8  0.6758418261963977  \\
            4.0  0.8  0.7046867011963984  \\
            4.1  0.8  0.7358818261963984  \\
            4.2  0.8  0.7695487011964  \\
            4.3  0.8  0.8058118261963978  \\
            4.4  0.8  0.8447987011963969  \\
            4.5  0.8  0.8866398261964017  \\
            \\
            0.5  0.9  -0.0021712020483567462  \\
            0.6  0.9  -0.018571571547398413  \\
            0.7  0.9  -0.034607250030764924  \\
            0.8  0.9  -0.04860494930888748  \\
            0.9  0.9  -0.058633952239956266  \\
            1.0  0.9  -0.06250611272991957  \\
            1.1  0.9  -0.05777585573248478  \\
            1.2  0.9  -0.041740177249118604  \\
            1.3  0.9  -0.011438644329044734  \\
            1.4  0.9  0.034867076631646676  \\
            1.5  0.9  0.09334837513514405  \\
            1.6  0.9  0.15939276859034313  \\
            1.7  0.9  0.22694511359511738  \\
            1.8  0.9  0.289663160422438  \\
            1.9  0.9  0.342489729420563  \\
            2.0  0.9  0.3828659495305542  \\
            2.1  0.9  0.4110521135947951  \\
            2.2  0.9  0.42945756280588965  \\
            2.3  0.9  0.44139904743535885  \\
            2.4  0.9  0.44994096831044894  \\
            2.5  0.9  0.4572739227796352  \\
            2.6  0.9  0.46466923097549273  \\
            2.7  0.9  0.47275011597057315  \\
            2.8  0.9  0.48179774296762545  \\
            2.9  0.9  0.49195441525848516  \\
            3.0  0.9  0.503319770991963  \\
            3.1  0.9  0.5159849468121509  \\
            3.2  0.9  0.5300418259328081  \\
            3.3  0.9  0.5455849511846269  \\
            3.4  0.9  0.5627118261960158  \\
            3.5  0.9  0.5815229511963897  \\
            3.6  0.9  0.6021218261963961  \\
            3.7  0.9  0.6246149511964001  \\
            3.8  0.9  0.6491118261963971  \\
            3.9  0.9  0.6757249511963979  \\
            4.0  0.9  0.7045698261963986  \\
            4.1  0.9  0.7357649511963986  \\
            4.2  0.9  0.7694318261963966  \\
            4.3  0.9  0.8056949511964016  \\
            4.4  0.9  0.8446818261964006  \\
            4.5  0.9  0.8865229511963983  \\
            \\
            0.5  1.0  -0.006043362538320052  \\
            0.6  1.0  -0.02244373203736183  \\
            0.7  1.0  -0.03847941052072823  \\
            0.8  1.0  -0.052477109798850896  \\
            0.9  1.0  -0.06250611272991957  \\
            1.0  1.0  -0.06637827321988299  \\
            1.1  1.0  -0.06164801622244842  \\
            1.2  1.0  -0.04561233773908191  \\
            1.3  1.0  -0.01531080481900804  \\
            1.4  1.0  0.03128985415120766  \\
            1.5  1.0  0.09029407234634235  \\
            1.6  1.0  0.15692734266542063  \\
            1.7  1.0  0.22507920513404356  \\
            1.8  1.0  0.28834946339303213  \\
            1.9  1.0  0.3416346142110589  \\
            2.0  1.0  0.38235208503827534  \\
            2.1  1.0  0.41076399814032283  \\
            2.2  1.0  0.42930097988143157  \\
            2.3  1.0  0.4413092649400827  \\
            2.4  1.0  0.4498804235912073  \\
            2.5  1.0  0.457224273663809  \\
            2.6  1.0  0.46462299454584244  \\
            2.7  1.0  0.47270476581818865  \\
            2.8  1.0  0.481752580949693  \\
            2.9  1.0  0.4919092853997542  \\
            3.0  1.0  0.5032746454914863  \\
            3.1  1.0  0.5159398217724034  \\
            3.2  1.0  0.5299967009304192  \\
            3.3  1.0  0.5455398261845188  \\
            3.4  1.0  0.5626667011960107  \\
            3.5  1.0  0.58147782619639  \\
            3.6  1.0  0.6020767011963999  \\
            3.7  1.0  0.6245698261964003  \\
            3.8  1.0  0.6490667011963973  \\
            3.9  1.0  0.6756798261963981  \\
            4.0  1.0  0.7045247011963989  \\
            4.1  1.0  0.7357198261963989  \\
            4.2  1.0  0.7693867011963968  \\
            4.3  1.0  0.8056498261964018  \\
            4.4  1.0  0.8446367011964009  \\
            4.5  1.0  0.8864778261963986  \\
            \\
            0.5  1.1  -0.0013131055408855952  \\
            0.6  1.1  -0.017713475039927262  \\
            0.7  1.1  -0.03374915352329377  \\
            0.8  1.1  -0.04774685280141633  \\
            0.9  1.1  -0.05777585573248478  \\
            1.0  1.1  -0.06164801622244842  \\
            1.1  1.1  -0.056917759225013964  \\
            1.2  1.1  -0.04088208074164723  \\
            1.3  1.1  -0.010580547821573583  \\
            1.4  1.1  0.03565550744049062  \\
            1.5  1.1  0.0940215608804591  \\
            1.6  1.1  0.1599361731232204  \\
            1.7  1.1  0.22735639185829742  \\
            1.8  1.1  0.2899527380831325  \\
            1.9  1.1  0.3426782412927387  \\
            2.0  1.1  0.3829792539450363  \\
            2.1  1.1  0.4111156657000421  \\
            2.2  1.1  0.42949212676052806  \\
            2.3  1.1  0.4414188893976383  \\
            2.4  1.1  0.4499543666267716  \\
            2.5  1.1  0.4572849198390774  \\
            2.6  1.1  0.4646794759209083  \\
            2.7  1.1  0.4727601655913878  \\
            2.8  1.1  0.48180775112592134  \\
            2.9  1.1  0.49196441632929044  \\
            3.0  1.1  0.5033297711022593  \\
            3.1  1.1  0.515994946820908  \\
            3.2  1.1  0.5300518259333336  \\
            3.3  1.1  0.5455949511846478  \\
            3.4  1.1  0.5627218261960172  \\
            3.5  1.1  0.5815329511963876  \\
            3.6  1.1  0.6021318261963957  \\
            3.7  1.1  0.6246249511963997  \\
            3.8  1.1  0.6491218261964002  \\
            3.9  1.1  0.6757349511963975  \\
            4.0  1.1  0.7045798261963983  \\
            4.1  1.1  0.7357749511963982  \\
            4.2  1.1  0.7694418261963998  \\
            4.3  1.1  0.8057049511963976  \\
            4.4  1.1  0.8446918261963967  \\
            4.5  1.1  0.8865329511964015  \\
            \\
            0.5  1.2  0.014475749112478287  \\
            0.6  1.2  -0.001677796556560751  \\
            0.7  1.2  -0.017713475039927484  \\
            0.8  1.2  -0.03171117431805004  \\
            0.9  1.2  -0.041740177249118604  \\
            1.0  1.2  -0.04561233773908191  \\
            1.1  1.2  -0.04088208074164723  \\
            1.2  1.2  -0.024846402258280942  \\
            1.3  1.2  0.0054210000039942585  \\
            1.4  1.2  0.05010654416428706  \\
            1.5  1.2  0.10636081810457099  \\
            1.6  1.2  0.16989728680279625  \\
            1.7  1.2  0.23489639057490047  \\
            1.8  1.2  0.2952626643822365  \\
            1.9  1.2  0.3461362126900044  \\
            2.0  1.2  0.3850591049914853  \\
            2.1  1.2  0.4122838429316835  \\
            2.2  1.2  0.4301291178370725  \\
            2.3  1.2  0.4417861109872572  \\
            2.4  1.2  0.4502035132289057  \\
            2.5  1.2  0.4574900652068008  \\
            2.6  1.2  0.46487083936222984  \\
            2.7  1.2  0.472947949855655  \\
            2.8  1.2  0.48199477562059645  \\
            2.9  1.2  0.49215131095098386  \\
            3.0  1.2  0.5035166481233997  \\
            3.1  1.2  0.5161818219814256  \\
            3.2  1.2  0.5302387009429834  \\
            3.3  1.2  0.5457818261850784  \\
            3.4  1.2  0.5629087011960321  \\
            3.5  1.2  0.5817198261963883  \\
            3.6  1.2  0.6023187011964  \\
            3.7  1.2  0.6248118261964004  \\
            3.8  1.2  0.6493087011963974  \\
            3.9  1.2  0.6759218261963982  \\
            4.0  1.2  0.704766701196399  \\
            4.1  1.2  0.7359618261963989  \\
            4.2  1.2  0.7696287011963969  \\
            4.3  1.2  0.8058918261964019  \\
            4.4  1.2  0.844878701196401  \\
            4.5  1.2  0.8867198261963987  \\
            \\
            0.5  1.3  0.04276880815634465  \\
            0.6  1.3  0.027700694763950873  \\
            0.7  1.3  0.012407318198588757  \\
            0.8  1.3  -0.001409641397976058  \\
            0.9  1.3  -0.011438644329044734  \\
            1.0  1.3  -0.01531080481900804  \\
            1.1  1.3  -0.010580547821573583  \\
            1.2  1.3  0.0054210000039942585  \\
            1.3  1.3  0.034324126633894614  \\
            1.4  1.3  0.07600059226263911  \\
            1.5  1.3  0.12847358561689792  \\
            1.6  1.3  0.18775183132494866  \\
            1.7  1.3  0.2484157689457599  \\
            1.8  1.3  0.3047889508895858  \\
            1.9  1.3  0.3523464517039663  \\
            2.0  1.3  0.38880172855197337  \\
            2.1  1.3  0.4143940543500726  \\
            2.2  1.3  0.4312882053828542  \\
            2.3  1.3  0.44246215846007386  \\
            2.4  1.3  0.45066813964287666  \\
            2.5  1.3  0.4578759045061793  \\
            2.6  1.3  0.46523200121268626  \\
            2.7  1.3  0.47330270295334564  \\
            2.8  1.3  0.48234816830068095  \\
            2.9  1.3  0.49250447108492157  \\
            3.0  1.3  0.5038697767423805  \\
            3.1  1.3  0.5165349472688368  \\
            3.2  1.3  0.5305918259602658  \\
            3.3  1.3  0.5461349511858531  \\
            3.4  1.3  0.5632618261960554  \\
            3.5  1.3  0.5820729511963902  \\
            3.6  1.3  0.6026718261964001  \\
            3.7  1.3  0.625164951196397  \\
            3.8  1.3  0.6496618261963976  \\
            3.9  1.3  0.6762749511963984  \\
            4.0  1.3  0.7051198261963991  \\
            4.1  1.3  0.7363149511963991  \\
            4.2  1.3  0.7699818261964007  \\
            4.3  1.3  0.8062449511963985  \\
            4.4  1.3  0.8452318261963976  \\
            4.5  1.3  0.8870729511963953  \\
            \\
            0.5  1.4  0.08356661431183421  \\
            0.6  1.4  0.07006648774360791  \\
            0.7  1.4  0.05636528795414886  \\
            0.8  1.4  0.043985348968487714  \\
            0.9  1.4  0.034867076631646676  \\
            1.0  1.4  0.03128985415120766  \\
            1.1  1.4  0.03565550744049062  \\
            1.2  1.4  0.05010654416428706  \\
            1.3  1.4  0.07600059226263911  \\
            1.4  1.4  0.11334318502542129  \\
            1.5  1.4  0.16037012931231565  \\
            1.6  1.4  0.2135154021248934  \\
            1.7  1.4  0.2679355482475617  \\
            1.8  1.4  0.31855761658729675  \\
            1.9  1.4  0.36133912764163645  \\
            2.0  1.4  0.3942403823711389  \\
            2.1  1.4  0.4174816008071216  \\
            2.2  1.4  0.43300588066490886  \\
            2.3  1.4  0.44348412765023104  \\
            2.4  1.4  0.4513856063148647  \\
            2.5  1.4  0.4584798967923911  \\
            2.6  1.4  0.46580045141345217  \\
            2.7  1.4  0.4738619228467522  \\
            2.8  1.4  0.48290542883114895  \\
            2.9  1.4  0.4930613966871302  \\
            3.0  1.4  0.5044266569546734  \\
            3.1  1.4  0.517091822682791  \\
            3.2  1.4  0.5311487009851534  \\
            3.3  1.4  0.5466918261869642  \\
            3.4  1.4  0.5638187011960918  \\
            3.5  1.4  0.5826298261963911  \\
            3.6  1.4  0.6032287011963939  \\
            3.7  1.4  0.6257218261963979  \\
            3.8  1.4  0.6502187011963985  \\
            3.9  1.4  0.6768318261963993  \\
            4.0  1.4  0.7056767011964  \\
            4.1  1.4  0.7368718261964  \\
            4.2  1.4  0.7705387011964016  \\
            4.3  1.4  0.8068018261963994  \\
            4.4  1.4  0.8457887011963985  \\
            4.5  1.4  0.8876298261963962  \\
            \\
            0.5  1.5  0.1349354630008367  \\
            0.6  1.5  0.12340570645625926  \\
            0.7  1.5  0.11170527436665378  \\
            0.8  1.5  0.10113400930280714  \\
            0.9  1.5  0.09334837513514405  \\
            1.0  1.5  0.09029407234634235  \\
            1.1  1.5  0.0940215608804591  \\
            1.2  1.5  0.10636081810457099  \\
            1.3  1.5  0.12847358561689792  \\
            1.4  1.5  0.16037012931231565  \\
            1.5  1.5  0.20055343711944906  \\
            1.6  1.5  0.24599186841854176  \\
            1.7  1.5  0.2925659157014524  \\
            1.8  1.5  0.33596099611409436  \\
            1.9  1.5  0.37274088335923183  \\
            2.0  1.5  0.40117606826100793  \\
            2.1  1.5  0.421462828536187  \\
            2.2  1.5  0.4352656952686418  \\
            2.3  1.5  0.44486970121595526  \\
            2.4  1.5  0.45238853467931683  \\
            2.5  1.5  0.459340230509528  \\
            2.6  1.5  0.46661612208963543  \\
            2.7  1.5  0.474665994496303  \\
            2.8  1.5  0.4837070382980233  \\
            2.9  1.5  0.4938625852750853  \\
            3.0  1.5  0.5052277885045688  \\
            3.1  1.5  0.5178929482029746  \\
            3.2  1.5  0.5319498260164268  \\
            3.3  1.5  0.547492951188361  \\
            3.4  1.5  0.5646198261961368  \\
            3.5  1.5  0.5834309511963918  \\
            3.6  1.5  0.6040298261963999  \\
            3.7  1.5  0.6265229511964003  \\
            3.8  1.5  0.6510198261963973  \\
            3.9  1.5  0.6776329511963981  \\
            4.0  1.5  0.7064778261963989  \\
            4.1  1.5  0.7376729511963989  \\
            4.2  1.5  0.7713398261963968  \\
            4.3  1.5  0.8076029511964018  \\
            4.4  1.5  0.8465898261964009  \\
            4.5  1.5  0.8884309511963986  \\
            \\
            0.5  1.6  0.19297029550769573  \\
            0.6  1.6  0.18365943669973706  \\
            0.7  1.6  0.17421213415809533  \\
            0.8  1.6  0.1656776755941588  \\
            0.9  1.6  0.15939276859034313  \\
            1.0  1.6  0.15692734266542063  \\
            1.1  1.6  0.1599361731232204  \\
            1.2  1.6  0.16989728680279625  \\
            1.3  1.6  0.18775183132494866  \\
            1.4  1.6  0.2135154021248934  \\
            1.5  1.6  0.24599186841854176  \\
            1.6  1.6  0.2827513749545163  \\
            1.7  1.6  0.32048967527220185  \\
            1.8  1.6  0.3557462096444898  \\
            1.9  1.6  0.38576747321669136  \\
            2.0  1.6  0.4091732717020151  \\
            2.1  1.6  0.4261329205984885  \\
            2.2  1.6  0.4379972480506349  \\
            2.3  1.6  0.4466167427451295  \\
            2.4  1.6  0.45370466700827006  \\
            2.5  1.6  0.46049578237065925  \\
            2.6  1.6  0.46772137744844056  \\
            2.7  1.6  0.47575818781415435  \\
            2.8  1.6  0.48479645887192024  \\
            2.9  1.6  0.49495153188354735  \\
            3.0  1.6  0.5063166708806195  \\
            3.1  1.6  0.518981823788768  \\
            3.2  1.6  0.5330387010516473  \\
            3.3  1.6  0.5485818261899338  \\
            3.4  1.6  0.5657087011961872  \\
            3.5  1.6  0.584519826196396  \\
            3.6  1.6  0.6051187011964005  \\
            3.7  1.6  0.6276118261963974  \\
            3.8  1.6  0.652108701196398  \\
            3.9  1.6  0.6787218261963988  \\
            4.0  1.6  0.7075667011963995  \\
            4.1  1.6  0.7387618261963995  \\
            4.2  1.6  0.7724287011963975  \\
            4.3  1.6  0.8086918261963953  \\
            4.4  1.6  0.8476787011964015  \\
            4.5  1.6  0.8895198261963992  \\
            \\
            0.5  1.7  0.25236835230584587  \\
            0.6  1.7  0.24531648519070526  \\
            0.7  1.7  0.23816302469851575  \\
            0.8  1.7  0.2317021763272622  \\
            0.9  1.7  0.22694511359511738  \\
            1.0  1.7  0.22507920513404356  \\
            1.1  1.7  0.22735639185829742  \\
            1.2  1.7  0.23489639057490047  \\
            1.3  1.7  0.2484157689457599  \\
            1.4  1.7  0.2679355482475617  \\
            1.5  1.7  0.2925659157014524  \\
            1.6  1.7  0.32048967527220185  \\
            1.7  1.7  0.3492325727532076  \\
            1.8  1.7  0.37620350315494533  \\
            1.9  1.7  0.3993440193722426  \\
            2.0  1.7  0.41762955388720013  \\
            2.1  1.7  0.431201972790358  \\
            2.2  1.7  0.44109273289050455  \\
            2.3  1.7  0.4487099268908765  \\
            2.4  1.7  0.45535915572087626  \\
            2.5  1.7  0.46198678903681856  \\
            2.6  1.7  0.4691611787890624  \\
            2.7  1.7  0.47718469109172723  \\
            2.8  1.7  0.4862201393039607  \\
            2.9  1.7  0.49637472978592534  \\
            3.0  1.7  0.5077398033899501  \\
            3.1  1.7  0.5204049493851466  \\
            3.2  1.7  0.5344618260875018  \\
            3.3  1.7  0.5500049511915348  \\
            3.4  1.7  0.567131826196241  \\
            3.5  1.7  0.5859429511963947  \\
            3.6  1.7  0.6065418261963957  \\
            3.7  1.7  0.6290349511963997  \\
            3.8  1.7  0.6535318261964003  \\
            3.9  1.7  0.6801449511963975  \\
            4.0  1.7  0.7089898261963983  \\
            4.1  1.7  0.7401849511963983  \\
            4.2  1.7  0.7738518261963998  \\
            4.3  1.7  0.8101149511963976  \\
            4.4  1.7  0.8491018261963967  \\
            4.5  1.7  0.8909429511964015  \\
            \\
            0.5  1.8  0.3075755400901087  \\
            0.6  1.8  0.30260441475821853  \\
            0.7  1.8  0.29756379647419173  \\
            0.8  1.8  0.29301293625553226  \\
            0.9  1.8  0.289663160422438  \\
            1.0  1.8  0.28834946339303213  \\
            1.1  1.8  0.2899527380831325  \\
            1.2  1.8  0.2952626643822365  \\
            1.3  1.8  0.3047889508895858  \\
            1.4  1.8  0.31855761658729675  \\
            1.5  1.8  0.33596099611409436  \\
            1.6  1.8  0.3557462096444898  \\
            1.7  1.8  0.37620350315494533  \\
            1.8  1.8  0.39554262046245836  \\
            1.9  1.8  0.41234532739658647  \\
            2.0  1.8  0.4259146218216461  \\
            2.1  1.8  0.43636708636685784  \\
            2.2  1.8  0.44444000709007225  \\
            2.3  1.8  0.4511339887828143  \\
            2.4  1.8  0.4573791382526471  \\
            2.5  1.8  0.463856189374801  \\
            2.6  1.8  0.47098341425224444  \\
            2.7  1.8  0.4789946778000713  \\
            2.8  1.8  0.4880275259086133  \\
            2.9  1.8  0.4981816719358081  \\
            3.0  1.8  0.5095466853067423  \\
            3.1  1.8  0.5222118249344652  \\
            3.2  1.8  0.5362687011205276  \\
            3.3  1.8  0.5518118261930107  \\
            3.4  1.8  0.5689387011962888  \\
            3.5  1.8  0.5877498261963945  \\
            3.6  1.8  0.6083487011963955  \\
            3.7  1.8  0.6308418261963995  \\
            3.8  1.8  0.6553387011964  \\
            3.9  1.8  0.6819518261963973  \\
            4.0  1.8  0.710796701196398  \\
            4.1  1.8  0.741991826196398  \\
            4.2  1.8  0.7756587011963996  \\
            4.3  1.8  0.8119218261963974  \\
            4.4  1.8  0.8509087011963965  \\
            4.5  1.8  0.8927498261964013  \\
            \\
            0.5  1.9  0.35416474562296707  \\
            0.6  1.9  0.3509215641527712  \\
            0.7  1.9  0.3476355474025392  \\
            0.8  1.9  0.34467082936199633  \\
            0.9  1.9  0.342489729420563  \\
            1.0  1.9  0.3416346142110589  \\
            1.1  1.9  0.3426782412927387  \\
            1.2  1.9  0.3461362126900044  \\
            1.3  1.9  0.3523464517039663  \\
            1.4  1.9  0.36133912764163645  \\
            1.5  1.9  0.37274088335923183  \\
            1.6  1.9  0.38576747321669136  \\
            1.7  1.9  0.3993440193722426  \\
            1.8  1.9  0.41234532739658647  \\
            1.9  1.9  0.4238848254426175  \\
            2.0  1.9  0.43353753676293305  \\
            2.1  1.9  0.44139904743535885  \\
            2.2  1.9  0.4479623505701724  \\
            2.3  1.9  0.4538896542191271  \\
            2.4  1.9  0.459799237567466  \\
            2.5  1.9  0.4661512382967583  \\
            2.6  1.9  0.4732392952887112  \\
            2.7  1.9  0.48124038690607573  \\
            2.8  1.9  0.49027107576869167  \\
            2.9  1.9  0.5004248527001645  \\
            3.0  1.9  0.5117898160507641  \\
            3.1  1.9  0.5244549503906475  \\
            3.2  1.9  0.5385118261479542  \\
            3.3  1.9  0.5540549511942343  \\
            3.4  1.9  0.5711818261963293  \\
            3.5  1.9  0.5899929511963977  \\
            3.6  1.9  0.6105918261963987  \\
            3.7  1.9  0.6330849511963992  \\
            3.8  1.9  0.6575818261963997  \\
            3.9  1.9  0.6841949511964005  \\
            4.0  1.9  0.7130398261963977  \\
            4.1  1.9  0.7442349511963977  \\
            4.2  1.9  0.7779018261963992  \\
            4.3  1.9  0.8141649511963971  \\
            4.4  1.9  0.8531518261963962  \\
            4.5  1.9  0.894992951196401  \\
            \\
            0.5  2.0  0.38989947175359907  \\
            0.6  2.0  0.387942128614837  \\
            0.7  2.0  0.38596178733159237  \\
            0.8  2.0  0.38417738681000335  \\
            0.9  2.0  0.3828659495305542  \\
            1.0  2.0  0.38235208503827534  \\
            1.1  2.0  0.3829792539450363  \\
            1.2  2.0  0.3850591049914853  \\
            1.3  2.0  0.38880172855197337  \\
            1.4  2.0  0.3942403823711389  \\
            1.5  2.0  0.40117606826100793  \\
            1.6  2.0  0.4091732717020151  \\
            1.7  2.0  0.41762955388720013  \\
            1.8  2.0  0.4259146218216461  \\
            1.9  2.0  0.43353753676293305  \\
            2.0  2.0  0.4402757479099684  \\
            2.1  2.0  0.44620921689165405  \\
            2.2  2.0  0.45164914778967047  \\
            2.3  2.0  0.4570059328943459  \\
            2.4  2.0  0.46266580686767833  \\
            2.5  2.0  0.46892475214993823  \\
            2.6  2.0  0.4759836626113563  \\
            2.7  2.0  0.48397718485196783  \\
            2.8  2.0  0.49300626692559124  \\
            2.9  2.0  0.5031597691968512  \\
            3.0  2.0  0.5145246953251439  \\
            3.1  2.0  0.5271898257301126  \\
            3.2  2.0  0.5412467011683662  \\
            3.3  2.0  0.5567898261951472  \\
            3.4  2.0  0.5739167011963593  \\
            3.5  2.0  0.5927278261963993  \\
            3.6  2.0  0.6133267011964003  \\
            3.7  2.0  0.6358198261963972  \\
            3.8  2.0  0.6603167011963977  \\
            3.9  2.0  0.6869298261963985  \\
            4.0  2.0  0.7157747011963993  \\
            4.1  2.0  0.7469698261963993  \\
            4.2  2.0  0.7806367011964008  \\
            4.3  2.0  0.8168998261963987  \\
            4.4  2.0  0.8558867011963978  \\
            4.5  2.0  0.8977278261963955  \\
            \\
            0.5  2.1  0.4150151285721839  \\
            0.6  2.1  0.4139084115316065  \\
            0.7  2.1  0.4127918192911675  \\
            0.8  2.1  0.41178823923605723  \\
            0.9  2.1  0.4110521135947951  \\
            1.0  2.1  0.41076399814032283  \\
            1.1  2.1  0.4111156657000421  \\
            1.2  2.1  0.4122838429316835  \\
            1.3  2.1  0.4143940543500726  \\
            1.4  2.1  0.4174816008071216  \\
            1.5  2.1  0.421462828536187  \\
            1.6  2.1  0.4261329205984885  \\
            1.7  2.1  0.431201972790358  \\
            1.8  2.1  0.43636708636685784  \\
            1.9  2.1  0.44139904743535885  \\
            2.0  2.1  0.44620921689165405  \\
            2.1  2.1  0.45086722025652204  \\
            2.2  2.1  0.455564001942669  \\
            2.3  2.1  0.4605433694891654  \\
            2.4  2.1  0.46603805215800076  \\
            2.5  2.1  0.47223543807475377  \\
            2.6  2.1  0.47927506710791246  \\
            2.7  2.1  0.4872635819465394  \\
            2.8  2.1  0.49629160107420756  \\
            2.9  2.1  0.5064449216483302  \\
            3.0  2.1  0.5178098231527928  \\
            3.1  2.1  0.5304749509546811  \\
            3.2  2.1  0.5445318261818661  \\
            3.3  2.1  0.5600749511957508  \\
            3.4  2.1  0.5772018261963785  \\
            3.5  2.1  0.5960129511964007  \\
            3.6  2.1  0.6166118261963982  \\
            3.7  2.1  0.6391049511963987  \\
            3.8  2.1  0.6636018261963992  \\
            3.9  2.1  0.6902149511964  \\
            4.0  2.1  0.7190598261963972  \\
            4.1  2.1  0.7502549511963972  \\
            4.2  2.1  0.7839218261963987  \\
            4.3  2.1  0.8201849511963966  \\
            4.4  2.1  0.8591718261963956  \\
            4.5  2.1  0.9010129511964005  \\
            \\
            0.5  2.2  0.43163154873415444  \\
            0.6  2.2  0.4310204484362987  \\
            0.7  2.2  0.43040711901372797  \\
            0.8  2.2  0.42985848349543887  \\
            0.9  2.2  0.42945756280588965  \\
            1.0  2.2  0.42930097988143157  \\
            1.1  2.2  0.42949212676052806  \\
            1.2  2.2  0.4301291178370725  \\
            1.3  2.2  0.4312882053828542  \\
            1.4  2.2  0.43300588066490886  \\
            1.5  2.2  0.4352656952686418  \\
            1.6  2.2  0.4379972480506349  \\
            1.7  2.2  0.44109273289050455  \\
            1.8  2.2  0.44444000709007225  \\
            1.9  2.2  0.4479623505701724  \\
            2.0  2.2  0.45164914778967047  \\
            2.1  2.2  0.455564001942669  \\
            2.2  2.2  0.4598277882239854  \\
            2.3  2.2  0.4645872536757425  \\
            2.4  2.2  0.4699856877384816  \\
            2.5  2.2  0.47614720613097106  \\
            2.6  2.2  0.4831756008524968  \\
            2.7  2.2  0.4911611981316151  \\
            2.8  2.2  0.5001885979345149  \\
            2.9  2.2  0.5103418126429196  \\
            3.0  2.2  0.5217066998003181  \\
            3.1  2.2  0.5343718260855246  \\
            3.2  2.2  0.5484287011897324  \\
            3.3  2.2  0.5639718261960995  \\
            3.4  2.2  0.581098701196388  \\
            3.5  2.2  0.5999098261963995  \\
            3.6  2.2  0.620508701196397  \\
            3.7  2.2  0.6430018261963975  \\
            3.8  2.2  0.667498701196398  \\
            3.9  2.2  0.6941118261963988  \\
            4.0  2.2  0.7229567011963995  \\
            4.1  2.2  0.7541518261963995  \\
            4.2  2.2  0.7878187011964011  \\
            4.3  2.2  0.8240818261963989  \\
            4.4  2.2  0.863068701196398  \\
            4.5  2.2  0.9049098261963957  \\
            \\
            0.5  2.3  0.4426644527388346  \\
            0.6  2.3  0.44230505756000893  \\
            0.7  2.3  0.44194731641070595  \\
            0.8  2.3  0.44162973012647555  \\
            0.9  2.3  0.44139904743535885  \\
            1.0  2.3  0.4413092649400827  \\
            1.1  2.3  0.4414188893976383  \\
            1.2  2.3  0.4417861109872572  \\
            1.3  2.3  0.44246215846007386  \\
            1.4  2.3  0.44348412765023104  \\
            1.5  2.3  0.44486970121595526  \\
            1.6  2.3  0.4466167427451295  \\
            1.7  2.3  0.4487099268908765  \\
            1.8  2.3  0.4511339887828143  \\
            1.9  2.3  0.4538896542191271  \\
            2.0  2.3  0.4570059328943459  \\
            2.1  2.3  0.4605433694891654  \\
            2.2  2.3  0.4645872536757425  \\
            2.3  2.3  0.46923503911720044  \\
            2.4  2.3  0.4745845921297933  \\
            2.5  2.3  0.480727894754561  \\
            2.6  2.3  0.4877505839913798  \\
            2.7  2.3  0.4957346995516607  \\
            2.8  2.3  0.5047617848227857  \\
            2.9  2.3  0.514914945765967  \\
            3.0  2.3  0.5262798256370358  \\
            3.1  2.3  0.5389449511519748  \\
            3.2  2.3  0.5530018261937277  \\
            3.3  2.3  0.5685449511962775  \\
            3.4  2.3  0.5856718261963971  \\
            3.5  2.3  0.6044829511963998  \\
            3.6  2.3  0.6250818261963973  \\
            3.7  2.3  0.6475749511963977  \\
            3.8  2.3  0.6720718261963983  \\
            3.9  2.3  0.6986849511963991  \\
            4.0  2.3  0.7275298261963998  \\
            4.1  2.3  0.7587249511963998  \\
            4.2  2.3  0.7923918261964014  \\
            4.3  2.3  0.8286549511963992  \\
            4.4  2.3  0.8676418261963983  \\
            4.5  2.3  0.909482951196396  \\
            \\
            0.5  2.4  0.45080869837228166  \\
            0.6  2.4  0.45055947161582965  \\
            0.7  2.4  0.45031359850064545  \\
            0.8  2.4  0.4500971397965978  \\
            0.9  2.4  0.44994096831044894  \\
            1.0  2.4  0.4498804235912073  \\
            1.1  2.4  0.4499543666267716  \\
            1.2  2.4  0.4502035132289057  \\
            1.3  2.4  0.45066813964287666  \\
            1.4  2.4  0.4513856063148647  \\
            1.5  2.4  0.45238853467931683  \\
            1.6  2.4  0.45370466700827006  \\
            1.7  2.4  0.45535915572087626  \\
            1.8  2.4  0.4573791382526471  \\
            1.9  2.4  0.459799237567466  \\
            2.0  2.4  0.46266580686767833  \\
            2.1  2.4  0.46603805215800076  \\
            2.2  2.4  0.4699856877384816  \\
            2.3  2.4  0.4745845921297933  \\
            2.4  2.4  0.47991275047151394  \\
            2.5  2.4  0.48604808026521695  \\
            2.6  2.4  0.4930682722773003  \\
            2.7  2.4  0.5010517393063658  \\
            2.8  2.4  0.5100786869105667  \\
            2.9  2.4  0.5202318243213346  \\
            3.0  2.4  0.5315967010032567  \\
            3.1  2.4  0.5442618261810592  \\
            3.2  2.4  0.5583187011954776  \\
            3.3  2.4  0.5738618261963575  \\
            3.4  2.4  0.5909887011963955  \\
            3.5  2.4  0.6097998261963982  \\
            3.6  2.4  0.6303987011963992  \\
            3.7  2.4  0.6528918261963996  \\
            3.8  2.4  0.6773887011964002  \\
            3.9  2.4  0.7040018261963974  \\
            4.0  2.4  0.7328467011963982  \\
            4.1  2.4  0.7640418261963982  \\
            4.2  2.4  0.7977087011963997  \\
            4.3  2.4  0.8339718261963975  \\
            4.4  2.4  0.8729587011963966  \\
            4.5  2.4  0.9147998261964014  \\
            \\
            0.5  2.5  0.45799345717446593  \\
            0.6  2.5  0.4577852852314068  \\
            0.7  2.5  0.4575811002984276  \\
            0.8  2.5  0.4574023272927299  \\
            0.9  2.5  0.4572739227796352  \\
            1.0  2.5  0.457224273663809  \\
            1.1  2.5  0.4572849198390774  \\
            1.2  2.5  0.4574900652068008  \\
            1.3  2.5  0.4578759045061793  \\
            1.4  2.5  0.4584798967923911  \\
            1.5  2.5  0.459340230509528  \\
            1.6  2.5  0.46049578237065925  \\
            1.7  2.5  0.46198678903681856  \\
            1.8  2.5  0.463856189374801  \\
            1.9  2.5  0.4661512382967583  \\
            2.0  2.5  0.46892475214993823  \\
            2.1  2.5  0.47223543807475377  \\
            2.2  2.5  0.47614720613097106  \\
            2.3  2.5  0.480727894754561  \\
            2.4  2.5  0.48604808026521695  \\
            2.5  2.5  0.49218043894356445  \\
            2.6  2.5  0.4991997003523636  \\
            2.7  2.5  0.50718292570303  \\
            2.8  2.5  0.5162098220049627  \\
            2.9  2.5  0.5263629506462584  \\
            3.0  2.5  0.537727826139732  \\
            3.1  2.5  0.5503929511918981  \\
            3.2  2.5  0.564449826196129  \\
            3.3  2.5  0.5799929511963873  \\
            3.4  2.5  0.5971198261963986  \\
            3.5  2.5  0.6159309511963977  \\
            3.6  2.5  0.6365298261963988  \\
            3.7  2.5  0.6590229511963992  \\
            3.8  2.5  0.6835198261963997  \\
            3.9  2.5  0.710132951196397  \\
            4.0  2.5  0.7389778261963977  \\
            4.1  2.5  0.7701729511964013  \\
            4.2  2.5  0.8038398261963957  \\
            4.3  2.5  0.8401029511964007  \\
            4.4  2.5  0.8790898261963997  \\
            4.5  2.5  0.9209309511963975  \\
            \\
            0.5  2.6  0.4653423479958345  \\
            0.6  2.6  0.46514703511057665  \\
            0.7  2.6  0.4649559076171581  \\
            0.8  2.6  0.4647889384057846  \\
            0.9  2.6  0.46466923097549273  \\
            1.0  2.6  0.46462299454584244  \\
            1.1  2.6  0.4646794759209083  \\
            1.2  2.6  0.46487083936222984  \\
            1.3  2.6  0.46523200121268626  \\
            1.4  2.6  0.46580045141345217  \\
            1.5  2.6  0.46661612208963543  \\
            1.6  2.6  0.46772137744844056  \\
            1.7  2.6  0.4691611787890624  \\
            1.8  2.6  0.47098341425224444  \\
            1.9  2.6  0.4732392952887112  \\
            2.0  2.6  0.4759836626113563  \\
            2.1  2.6  0.47927506710791246  \\
            2.2  2.6  0.4831756008524968  \\
            2.3  2.6  0.4877505839913798  \\
            2.4  2.6  0.4930682722773003  \\
            2.5  2.6  0.4991997003523636  \\
            2.6  2.6  0.5062186702805702  \\
            2.7  2.6  0.5142018199334979  \\
            2.8  2.6  0.5232287001666984  \\
            2.9  2.6  0.5333818260612473  \\
            3.0  2.6  0.5447467011824765  \\
            3.1  2.6  0.5574118261952927  \\
            3.2  2.6  0.5714687011963298  \\
            3.3  2.6  0.5870118261963961  \\
            3.4  2.6  0.6041387011963986  \\
            3.5  2.6  0.6229498261963977  \\
            3.6  2.6  0.6435487011963987  \\
            3.7  2.6  0.6660418261963992  \\
            3.8  2.6  0.6905387011963997  \\
            3.9  2.6  0.717151826196397  \\
            4.0  2.6  0.7459967011963977  \\
            4.1  2.6  0.7771918261964013  \\
            4.2  2.6  0.8108587011963957  \\
            4.3  2.6  0.8471218261964006  \\
            4.4  2.6  0.8861087011963997  \\
            4.5  2.6  0.9279498261963974  \\
            \\
            0.5  2.7  0.47341117836249325  \\
            0.6  2.7  0.473219204984594  \\
            0.7  2.7  0.4730314685184327  \\
            0.8  2.7  0.47286756476166847  \\
            0.9  2.7  0.47275011597057315  \\
            1.0  2.7  0.47270476581818865  \\
            1.1  2.7  0.4727601655913878  \\
            1.2  2.7  0.472947949855655  \\
            1.3  2.7  0.47330270295334564  \\
            1.4  2.7  0.4738619228467522  \\
            1.5  2.7  0.474665994496303  \\
            1.6  2.7  0.47575818781415435  \\
            1.7  2.7  0.47718469109172723  \\
            1.8  2.7  0.4789946778000713  \\
            1.9  2.7  0.48124038690607573  \\
            2.0  2.7  0.48397718485196783  \\
            2.1  2.7  0.4872635819465394  \\
            2.2  2.7  0.4911611981316151  \\
            2.3  2.7  0.4957346995516607  \\
            2.4  2.7  0.5010517393063658  \\
            2.5  2.7  0.50718292570303  \\
            2.6  2.7  0.5142018199334979  \\
            2.7  2.7  0.5221849499276674  \\
            2.8  2.7  0.5312118259878043  \\
            2.9  2.7  0.5413649511690197  \\
            3.0  2.7  0.5527298261935778  \\
            3.1  2.7  0.5653949511961764  \\
            3.2  2.7  0.5794518261963839  \\
            3.3  2.7  0.5949949511963988  \\
            3.4  2.7  0.6121218261963977  \\
            3.5  2.7  0.6309329511963968  \\
            3.6  2.7  0.6515318261963978  \\
            3.7  2.7  0.6740249511963983  \\
            3.8  2.7  0.6985218261963988  \\
            3.9  2.7  0.7251349511963996  \\
            4.0  2.7  0.7539798261964004  \\
            4.1  2.7  0.7851749511963968  \\
            4.2  2.7  0.8188418261963983  \\
            4.3  2.7  0.8551049511963962  \\
            4.4  2.7  0.8940918261964024  \\
            4.5  2.7  0.9359329511964001  \\
            \\
            0.5  2.8  0.4824562464640261  \\
            0.6  2.8  0.48226498197984746  \\
            0.7  2.8  0.48207796534379277  \\
            0.8  2.8  0.4819147123062191  \\
            0.9  2.8  0.48179774296762545  \\
            1.0  2.8  0.481752580949693  \\
            1.1  2.8  0.48180775112592134  \\
            1.2  2.8  0.48199477562059645  \\
            1.3  2.8  0.48234816830068095  \\
            1.4  2.8  0.48290542883114895  \\
            1.5  2.8  0.4837070382980233  \\
            1.6  2.8  0.48479645887192024  \\
            1.7  2.8  0.4862201393039607  \\
            1.8  2.8  0.4880275259086133  \\
            1.9  2.8  0.49027107576869167  \\
            2.0  2.8  0.49300626692559124  \\
            2.1  2.8  0.49629160107420756  \\
            2.2  2.8  0.5001885979345149  \\
            2.3  2.8  0.5047617848227857  \\
            2.4  2.8  0.5100786869105667  \\
            2.5  2.8  0.5162098220049627  \\
            2.6  2.8  0.5232287001666984  \\
            2.7  2.8  0.5312118259878043  \\
            2.8  2.8  0.5402387011621022  \\
            2.9  2.8  0.5503918261918956  \\
            3.0  2.8  0.561756701195935  \\
            3.1  2.8  0.5744218261963612  \\
            3.2  2.8  0.5884787011963946  \\
            3.3  2.8  0.6040218261963988  \\
            3.4  2.8  0.6211487011963976  \\
            3.5  2.8  0.6399598261964003  \\
            3.6  2.8  0.6605587011963978  \\
            3.7  2.8  0.6830518261963983  \\
            3.8  2.8  0.7075487011963988  \\
            3.9  2.8  0.7341618261963996  \\
            4.0  2.8  0.7630067011963968  \\
            4.1  2.8  0.7942018261964003  \\
            4.2  2.8  0.8278687011964019  \\
            4.3  2.8  0.8641318261963997  \\
            4.4  2.8  0.9031187011963988  \\
            4.5  2.8  0.9449598261963965  \\
            \\
            0.5  2.9  0.49261248134413105  \\
            0.6  2.9  0.49242133803634935  \\
            0.7  2.9  0.49223444444612685  \\
            0.8  2.9  0.4920713026407526  \\
            0.9  2.9  0.49195441525848516  \\
            1.0  2.9  0.4919092853997542  \\
            1.1  2.9  0.49196441632929044  \\
            1.2  2.9  0.49215131095098386  \\
            1.3  2.9  0.49250447108492157  \\
            1.4  2.9  0.4930613966871302  \\
            1.5  2.9  0.4938625852750853  \\
            1.6  2.9  0.49495153188354735  \\
            1.7  2.9  0.49637472978592534  \\
            1.8  2.9  0.4981816719358081  \\
            1.9  2.9  0.5004248527001645  \\
            2.0  2.9  0.5031597691968512  \\
            2.1  2.9  0.5064449216483302  \\
            2.2  2.9  0.5103418126429196  \\
            2.3  2.9  0.514914945765967  \\
            2.4  2.9  0.5202318243213346  \\
            2.5  2.9  0.5263629506462584  \\
            2.6  2.9  0.5333818260612473  \\
            2.7  2.9  0.5413649511690197  \\
            2.8  2.9  0.5503918261918956  \\
            2.9  2.9  0.5605449511958076  \\
            3.0  2.9  0.5719098261963369  \\
            3.1  2.9  0.5845749511963954  \\
            3.2  2.9  0.5986318261964003  \\
            3.3  2.9  0.6141749511963974  \\
            3.4  2.9  0.6313018261963999  \\
            3.5  2.9  0.650112951196399  \\
            3.6  2.9  0.6707118261964  \\
            3.7  2.9  0.6932049511964005  \\
            3.8  2.9  0.7177018261963974  \\
            3.9  2.9  0.7443149511963982  \\
            4.0  2.9  0.773159826196399  \\
            4.1  2.9  0.8043549511963954  \\
            4.2  2.9  0.838021826196397  \\
            4.3  2.9  0.8742849511964019  \\
            4.4  2.9  0.913271826196401  \\
            4.5  2.9  0.9551129511963987  \\
            \\
            0.5  3.0  0.5039777777991334  \\
            0.6  3.0  0.5037866509133346  \\
            0.7  3.0  0.5035997739984435  \\
            0.8  3.0  0.5034366472673995  \\
            0.9  3.0  0.503319770991963  \\
            1.0  3.0  0.5032746454914863  \\
            1.1  3.0  0.5033297711022593  \\
            1.2  3.0  0.5035166481233997  \\
            1.3  3.0  0.5038697767423805  \\
            1.4  3.0  0.5044266569546734  \\
            1.5  3.0  0.5052277885045688  \\
            1.6  3.0  0.5063166708806195  \\
            1.7  3.0  0.5077398033899501  \\
            1.8  3.0  0.5095466853067423  \\
            1.9  3.0  0.5117898160507641  \\
            2.0  3.0  0.5145246953251439  \\
            2.1  3.0  0.5178098231527928  \\
            2.2  3.0  0.5217066998003181  \\
            2.3  3.0  0.5262798256370358  \\
            2.4  3.0  0.5315967010032567  \\
            2.5  3.0  0.537727826139732  \\
            2.6  3.0  0.5447467011824765  \\
            2.7  3.0  0.5527298261935778  \\
            2.8  3.0  0.561756701195935  \\
            2.9  3.0  0.5719098261963369  \\
            3.0  3.0  0.5832747011963919  \\
            3.1  3.0  0.5959398261964006  \\
            3.2  3.0  0.6099967011963985  \\
            3.3  3.0  0.6255398261963991  \\
            3.4  3.0  0.642666701196398  \\
            3.5  3.0  0.6614778261963972  \\
            3.6  3.0  0.6820767011963982  \\
            3.7  3.0  0.7045698261963986  \\
            3.8  3.0  0.7290667011963992  \\
            3.9  3.0  0.7556798261964  \\
            4.0  3.0  0.7845247011963972  \\
            4.1  3.0  0.8157198261964007  \\
            4.2  3.0  0.8493867011964022  \\
            4.3  3.0  0.8856498261964001  \\
            4.4  3.0  0.9246367011963992  \\
            4.5  3.0  0.9664778261963969  \\
            \\
            0.5  3.1  0.5166429473527652  \\
            0.6  3.1  0.5164518222029981  \\
            0.7  3.1  0.5162649470509182  \\
            0.8  3.1  0.5161018219134439  \\
            0.9  3.1  0.5159849468121509  \\
            1.0  3.1  0.5159398217724034  \\
            1.1  3.1  0.515994946820908  \\
            1.2  3.1  0.5161818219814256  \\
            1.3  3.1  0.5165349472688368  \\
            1.4  3.1  0.517091822682791  \\
            1.5  3.1  0.5178929482029746  \\
            1.6  3.1  0.518981823788768  \\
            1.7  3.1  0.5204049493851466  \\
            1.8  3.1  0.5222118249344652  \\
            1.9  3.1  0.5244549503906475  \\
            2.0  3.1  0.5271898257301126  \\
            2.1  3.1  0.5304749509546811  \\
            2.2  3.1  0.5343718260855246  \\
            2.3  3.1  0.5389449511519748  \\
            2.4  3.1  0.5442618261810592  \\
            2.5  3.1  0.5503929511918981  \\
            2.6  3.1  0.5574118261952927  \\
            2.7  3.1  0.5653949511961764  \\
            2.8  3.1  0.5744218261963612  \\
            2.9  3.1  0.5845749511963954  \\
            3.0  3.1  0.5959398261964006  \\
            3.1  3.1  0.6086049511963987  \\
            3.2  3.1  0.6226618261964001  \\
            3.3  3.1  0.6382049511963972  \\
            3.4  3.1  0.6553318261963996  \\
            3.5  3.1  0.6741429511963988  \\
            3.6  3.1  0.6947418261963998  \\
            3.7  3.1  0.7172349511964002  \\
            3.8  3.1  0.7417318261963972  \\
            3.9  3.1  0.768344951196398  \\
            4.0  3.1  0.7971898261963952  \\
            4.1  3.1  0.8283849511963988  \\
            4.2  3.1  0.8620518261964003  \\
            4.3  3.1  0.8983149511963981  \\
            4.4  3.1  0.9373018261963972  \\
            4.5  3.1  0.979142951196402  \\
            \\
            0.5  3.2  0.5306998259653115  \\
            0.6  3.2  0.5305087009563065  \\
            0.7  3.2  0.5303218259471647  \\
            0.8  3.2  0.530158700938899  \\
            0.9  3.2  0.5300418259328081  \\
            1.0  3.2  0.5299967009304192  \\
            1.1  3.2  0.5300518259333336  \\
            1.2  3.2  0.5302387009429834  \\
            1.3  3.2  0.5305918259602658  \\
            1.4  3.2  0.5311487009851534  \\
            1.5  3.2  0.5319498260164268  \\
            1.6  3.2  0.5330387010516473  \\
            1.7  3.2  0.5344618260875018  \\
            1.8  3.2  0.5362687011205276  \\
            1.9  3.2  0.5385118261479542  \\
            2.0  3.2  0.5412467011683662  \\
            2.1  3.2  0.5445318261818661  \\
            2.2  3.2  0.5484287011897324  \\
            2.3  3.2  0.5530018261937277  \\
            2.4  3.2  0.5583187011954776  \\
            2.5  3.2  0.564449826196129  \\
            2.6  3.2  0.5714687011963298  \\
            2.7  3.2  0.5794518261963839  \\
            2.8  3.2  0.5884787011963946  \\
            2.9  3.2  0.5986318261964003  \\
            3.0  3.2  0.6099967011963985  \\
            3.1  3.2  0.6226618261964001  \\
            3.2  3.2  0.636718701196398  \\
            3.3  3.2  0.6522618261963986  \\
            3.4  3.2  0.6693887011963975  \\
            3.5  3.2  0.6881998261964002  \\
            3.6  3.2  0.7087987011963977  \\
            3.7  3.2  0.7312918261963981  \\
            3.8  3.2  0.7557887011964022  \\
            3.9  3.2  0.7824018261963994  \\
            4.0  3.2  0.8112467011963966  \\
            4.1  3.2  0.8424418261964002  \\
            4.2  3.2  0.8761087011964017  \\
            4.3  3.2  0.9123718261963996  \\
            4.4  3.2  0.9513587011963986  \\
            4.5  3.2  0.9931998261963964  \\
            \\
            0.5  3.3  0.5462429511860778  \\
            0.6  3.3  0.5460518261856757  \\
            0.7  3.3  0.5458649511852665  \\
            0.8  3.3  0.5457018261848985  \\
            0.9  3.3  0.5455849511846269  \\
            1.0  3.3  0.5455398261845188  \\
            1.1  3.3  0.5455949511846478  \\
            1.2  3.3  0.5457818261850784  \\
            1.3  3.3  0.5461349511858531  \\
            1.4  3.3  0.5466918261869642  \\
            1.5  3.3  0.547492951188361  \\
            1.6  3.3  0.5485818261899338  \\
            1.7  3.3  0.5500049511915348  \\
            1.8  3.3  0.5518118261930107  \\
            1.9  3.3  0.5540549511942343  \\
            2.0  3.3  0.5567898261951472  \\
            2.1  3.3  0.5600749511957508  \\
            2.2  3.3  0.5639718261960995  \\
            2.3  3.3  0.5685449511962775  \\
            2.4  3.3  0.5738618261963575  \\
            2.5  3.3  0.5799929511963873  \\
            2.6  3.3  0.5870118261963961  \\
            2.7  3.3  0.5949949511963988  \\
            2.8  3.3  0.6040218261963988  \\
            2.9  3.3  0.6141749511963974  \\
            3.0  3.3  0.6255398261963991  \\
            3.1  3.3  0.6382049511963972  \\
            3.2  3.3  0.6522618261963986  \\
            3.3  3.3  0.6678049511963993  \\
            3.4  3.3  0.6849318261963981  \\
            3.5  3.3  0.7037429511963973  \\
            3.6  3.3  0.7243418261963983  \\
            3.7  3.3  0.7468349511963988  \\
            3.8  3.3  0.7713318261963957  \\
            3.9  3.3  0.7979449511964001  \\
            4.0  3.3  0.8267898261963973  \\
            4.1  3.3  0.8579849511964008  \\
            4.2  3.3  0.8916518261964024  \\
            4.3  3.3  0.9279149511964002  \\
            4.4  3.3  0.9669018261963993  \\
            4.5  3.3  1.008742951196397  \\
            \\
            0.5  3.4  0.5633698261960634  \\
            0.6  3.4  0.5631787011960485  \\
            0.7  3.4  0.5629918261960354  \\
            0.8  3.4  0.5628287011960245  \\
            0.9  3.4  0.5627118261960158  \\
            1.0  3.4  0.5626667011960107  \\
            1.1  3.4  0.5627218261960172  \\
            1.2  3.4  0.5629087011960321  \\
            1.3  3.4  0.5632618261960554  \\
            1.4  3.4  0.5638187011960918  \\
            1.5  3.4  0.5646198261961368  \\
            1.6  3.4  0.5657087011961872  \\
            1.7  3.4  0.567131826196241  \\
            1.8  3.4  0.5689387011962888  \\
            1.9  3.4  0.5711818261963293  \\
            2.0  3.4  0.5739167011963593  \\
            2.1  3.4  0.5772018261963785  \\
            2.2  3.4  0.581098701196388  \\
            2.3  3.4  0.5856718261963971  \\
            2.4  3.4  0.5909887011963955  \\
            2.5  3.4  0.5971198261963986  \\
            2.6  3.4  0.6041387011963986  \\
            2.7  3.4  0.6121218261963977  \\
            2.8  3.4  0.6211487011963976  \\
            2.9  3.4  0.6313018261963999  \\
            3.0  3.4  0.642666701196398  \\
            3.1  3.4  0.6553318261963996  \\
            3.2  3.4  0.6693887011963975  \\
            3.3  3.4  0.6849318261963981  \\
            3.4  3.4  0.702058701196397  \\
            3.5  3.4  0.7208698261963997  \\
            3.6  3.4  0.7414687011963972  \\
            3.7  3.4  0.7639618261964012  \\
            3.8  3.4  0.7884587011963982  \\
            3.9  3.4  0.8150718261963954  \\
            4.0  3.4  0.8439167011963997  \\
            4.1  3.4  0.8751118261963962  \\
            4.2  3.4  0.9087787011963977  \\
            4.3  3.4  0.9450418261963955  \\
            4.4  3.4  0.9840287011964017  \\
            4.5  3.4  1.0258698261963994  \\
            \\
            0.5  3.5  0.5821809511963911  \\
            0.6  3.5  0.5819898261963887  \\
            0.7  3.5  0.5818029511963898  \\
            0.8  3.5  0.5816398261963878  \\
            0.9  3.5  0.5815229511963897  \\
            1.0  3.5  0.58147782619639  \\
            1.1  3.5  0.5815329511963876  \\
            1.2  3.5  0.5817198261963883  \\
            1.3  3.5  0.5820729511963902  \\
            1.4  3.5  0.5826298261963911  \\
            1.5  3.5  0.5834309511963918  \\
            1.6  3.5  0.584519826196396  \\
            1.7  3.5  0.5859429511963947  \\
            1.8  3.5  0.5877498261963945  \\
            1.9  3.5  0.5899929511963977  \\
            2.0  3.5  0.5927278261963993  \\
            2.1  3.5  0.5960129511964007  \\
            2.2  3.5  0.5999098261963995  \\
            2.3  3.5  0.6044829511963998  \\
            2.4  3.5  0.6097998261963982  \\
            2.5  3.5  0.6159309511963977  \\
            2.6  3.5  0.6229498261963977  \\
            2.7  3.5  0.6309329511963968  \\
            2.8  3.5  0.6399598261964003  \\
            2.9  3.5  0.650112951196399  \\
            3.0  3.5  0.6614778261963972  \\
            3.1  3.5  0.6741429511963988  \\
            3.2  3.5  0.6881998261964002  \\
            3.3  3.5  0.7037429511963973  \\
            3.4  3.5  0.7208698261963997  \\
            3.5  3.5  0.7396809511963989  \\
            3.6  3.5  0.7602798261963963  \\
            3.7  3.5  0.7827729511964003  \\
            3.8  3.5  0.8072698261963973  \\
            3.9  3.5  0.8338829511964017  \\
            4.0  3.5  0.8627278261963989  \\
            4.1  3.5  0.8939229511964024  \\
            4.2  3.5  0.9275898261963968  \\
            4.3  3.5  0.9638529511964018  \\
            4.4  3.5  1.0028398261964009  \\
            4.5  3.5  1.0446809511963986  \\
            \\
            0.5  3.6  0.6027798261963939  \\
            0.6  3.6  0.6025887011964004  \\
            0.7  3.6  0.6024018261963997  \\
            0.8  3.6  0.6022387011963959  \\
            0.9  3.6  0.6021218261963961  \\
            1.0  3.6  0.6020767011963999  \\
            1.1  3.6  0.6021318261963957  \\
            1.2  3.6  0.6023187011964  \\
            1.3  3.6  0.6026718261964001  \\
            1.4  3.6  0.6032287011963939  \\
            1.5  3.6  0.6040298261963999  \\
            1.6  3.6  0.6051187011964005  \\
            1.7  3.6  0.6065418261963957  \\
            1.8  3.6  0.6083487011963955  \\
            1.9  3.6  0.6105918261963987  \\
            2.0  3.6  0.6133267011964003  \\
            2.1  3.6  0.6166118261963982  \\
            2.2  3.6  0.620508701196397  \\
            2.3  3.6  0.6250818261963973  \\
            2.4  3.6  0.6303987011963992  \\
            2.5  3.6  0.6365298261963988  \\
            2.6  3.6  0.6435487011963987  \\
            2.7  3.6  0.6515318261963978  \\
            2.8  3.6  0.6605587011963978  \\
            2.9  3.6  0.6707118261964  \\
            3.0  3.6  0.6820767011963982  \\
            3.1  3.6  0.6947418261963998  \\
            3.2  3.6  0.7087987011963977  \\
            3.3  3.6  0.7243418261963983  \\
            3.4  3.6  0.7414687011963972  \\
            3.5  3.6  0.7602798261963963  \\
            3.6  3.6  0.7808787011964009  \\
            3.7  3.6  0.8033718261963978  \\
            3.8  3.6  0.8278687011964019  \\
            3.9  3.6  0.8544818261963991  \\
            4.0  3.6  0.8833267011963963  \\
            4.1  3.6  0.9145218261963999  \\
            4.2  3.6  0.9481887011964014  \\
            4.3  3.6  0.9844518261963993  \\
            4.4  3.6  1.0234387011963983  \\
            4.5  3.6  1.065279826196396  \\
            \\
            0.5  3.7  0.6252729511963979  \\
            0.6  3.7  0.6250818261963973  \\
            0.7  3.7  0.6248949511964002  \\
            0.8  3.7  0.6247318261963999  \\
            0.9  3.7  0.6246149511964001  \\
            1.0  3.7  0.6245698261964003  \\
            1.1  3.7  0.6246249511963997  \\
            1.2  3.7  0.6248118261964004  \\
            1.3  3.7  0.625164951196397  \\
            1.4  3.7  0.6257218261963979  \\
            1.5  3.7  0.6265229511964003  \\
            1.6  3.7  0.6276118261963974  \\
            1.7  3.7  0.6290349511963997  \\
            1.8  3.7  0.6308418261963995  \\
            1.9  3.7  0.6330849511963992  \\
            2.0  3.7  0.6358198261963972  \\
            2.1  3.7  0.6391049511963987  \\
            2.2  3.7  0.6430018261963975  \\
            2.3  3.7  0.6475749511963977  \\
            2.4  3.7  0.6528918261963996  \\
            2.5  3.7  0.6590229511963992  \\
            2.6  3.7  0.6660418261963992  \\
            2.7  3.7  0.6740249511963983  \\
            2.8  3.7  0.6830518261963983  \\
            2.9  3.7  0.6932049511964005  \\
            3.0  3.7  0.7045698261963986  \\
            3.1  3.7  0.7172349511964002  \\
            3.2  3.7  0.7312918261963981  \\
            3.3  3.7  0.7468349511963988  \\
            3.4  3.7  0.7639618261964012  \\
            3.5  3.7  0.7827729511964003  \\
            3.6  3.7  0.8033718261963978  \\
            3.7  3.7  0.8258649511964018  \\
            3.8  3.7  0.8503618261963988  \\
            3.9  3.7  0.876974951196396  \\
            4.0  3.7  0.9058198261964003  \\
            4.1  3.7  0.9370149511963968  \\
            4.2  3.7  0.9706818261963983  \\
            4.3  3.7  1.0069449511963962  \\
            4.4  3.7  1.0459318261964023  \\
            4.5  3.7  1.087772951196393  \\
            \\
            0.5  3.8  0.6497698261963984  \\
            0.6  3.8  0.6495787011963978  \\
            0.7  3.8  0.6493918261963971  \\
            0.8  3.8  0.6492287011963969  \\
            0.9  3.8  0.6491118261963971  \\
            1.0  3.8  0.6490667011963973  \\
            1.1  3.8  0.6491218261964002  \\
            1.2  3.8  0.6493087011963974  \\
            1.3  3.8  0.6496618261963976  \\
            1.4  3.8  0.6502187011963985  \\
            1.5  3.8  0.6510198261963973  \\
            1.6  3.8  0.652108701196398  \\
            1.7  3.8  0.6535318261964003  \\
            1.8  3.8  0.6553387011964  \\
            1.9  3.8  0.6575818261963997  \\
            2.0  3.8  0.6603167011963977  \\
            2.1  3.8  0.6636018261963992  \\
            2.2  3.8  0.667498701196398  \\
            2.3  3.8  0.6720718261963983  \\
            2.4  3.8  0.6773887011964002  \\
            2.5  3.8  0.6835198261963997  \\
            2.6  3.8  0.6905387011963997  \\
            2.7  3.8  0.6985218261963988  \\
            2.8  3.8  0.7075487011963988  \\
            2.9  3.8  0.7177018261963974  \\
            3.0  3.8  0.7290667011963992  \\
            3.1  3.8  0.7417318261963972  \\
            3.2  3.8  0.7557887011964022  \\
            3.3  3.8  0.7713318261963957  \\
            3.4  3.8  0.7884587011963982  \\
            3.5  3.8  0.8072698261963973  \\
            3.6  3.8  0.8278687011964019  \\
            3.7  3.8  0.8503618261963988  \\
            3.8  3.8  0.8748587011963957  \\
            3.9  3.8  0.9014718261964001  \\
            4.0  3.8  0.9303167011963973  \\
            4.1  3.8  0.9615118261964009  \\
            4.2  3.8  0.9951787011964024  \\
            4.3  3.8  1.0314418261964002  \\
            4.4  3.8  1.0704287011963993  \\
            4.5  3.8  1.1122698261964041  \\
            \\
            0.5  3.9  0.6763829511963992  \\
            0.6  3.9  0.6761918261963986  \\
            0.7  3.9  0.6760049511963979  \\
            0.8  3.9  0.6758418261963977  \\
            0.9  3.9  0.6757249511963979  \\
            1.0  3.9  0.6756798261963981  \\
            1.1  3.9  0.6757349511963975  \\
            1.2  3.9  0.6759218261963982  \\
            1.3  3.9  0.6762749511963984  \\
            1.4  3.9  0.6768318261963993  \\
            1.5  3.9  0.6776329511963981  \\
            1.6  3.9  0.6787218261963988  \\
            1.7  3.9  0.6801449511963975  \\
            1.8  3.9  0.6819518261963973  \\
            1.9  3.9  0.6841949511964005  \\
            2.0  3.9  0.6869298261963985  \\
            2.1  3.9  0.6902149511964  \\
            2.2  3.9  0.6941118261963988  \\
            2.3  3.9  0.6986849511963991  \\
            2.4  3.9  0.7040018261963974  \\
            2.5  3.9  0.710132951196397  \\
            2.6  3.9  0.717151826196397  \\
            2.7  3.9  0.7251349511963996  \\
            2.8  3.9  0.7341618261963996  \\
            2.9  3.9  0.7443149511963982  \\
            3.0  3.9  0.7556798261964  \\
            3.1  3.9  0.768344951196398  \\
            3.2  3.9  0.7824018261963994  \\
            3.3  3.9  0.7979449511964001  \\
            3.4  3.9  0.8150718261963954  \\
            3.5  3.9  0.8338829511964017  \\
            3.6  3.9  0.8544818261963991  \\
            3.7  3.9  0.876974951196396  \\
            3.8  3.9  0.9014718261964001  \\
            3.9  3.9  0.9280849511963973  \\
            4.0  3.9  0.9569298261964017  \\
            4.1  3.9  0.9881249511963981  \\
            4.2  3.9  1.0217918261963996  \\
            4.3  3.9  1.0580549511963975  \\
            4.4  3.9  1.0970418261963966  \\
            4.5  3.9  1.1388829511964014  \\
            \\
            0.5  4.0  0.7052278261964  \\
            0.6  4.0  0.7050367011963994  \\
            0.7  4.0  0.7048498261963987  \\
            0.8  4.0  0.7046867011963984  \\
            0.9  4.0  0.7045698261963986  \\
            1.0  4.0  0.7045247011963989  \\
            1.1  4.0  0.7045798261963983  \\
            1.2  4.0  0.704766701196399  \\
            1.3  4.0  0.7051198261963991  \\
            1.4  4.0  0.7056767011964  \\
            1.5  4.0  0.7064778261963989  \\
            1.6  4.0  0.7075667011963995  \\
            1.7  4.0  0.7089898261963983  \\
            1.8  4.0  0.710796701196398  \\
            1.9  4.0  0.7130398261963977  \\
            2.0  4.0  0.7157747011963993  \\
            2.1  4.0  0.7190598261963972  \\
            2.2  4.0  0.7229567011963995  \\
            2.3  4.0  0.7275298261963998  \\
            2.4  4.0  0.7328467011963982  \\
            2.5  4.0  0.7389778261963977  \\
            2.6  4.0  0.7459967011963977  \\
            2.7  4.0  0.7539798261964004  \\
            2.8  4.0  0.7630067011963968  \\
            2.9  4.0  0.773159826196399  \\
            3.0  4.0  0.7845247011963972  \\
            3.1  4.0  0.7971898261963952  \\
            3.2  4.0  0.8112467011963966  \\
            3.3  4.0  0.8267898261963973  \\
            3.4  4.0  0.8439167011963997  \\
            3.5  4.0  0.8627278261963989  \\
            3.6  4.0  0.8833267011963963  \\
            3.7  4.0  0.9058198261964003  \\
            3.8  4.0  0.9303167011963973  \\
            3.9  4.0  0.9569298261964017  \\
            4.0  4.0  0.9857747011963989  \\
            4.1  4.0  1.0169698261964024  \\
            4.2  4.0  1.0506367011963968  \\
            4.3  4.0  1.0868998261963947  \\
            4.4  4.0  1.1258867011964009  \\
            4.5  4.0  1.1677278261964057  \\
            \\
            0.5  4.1  0.7364229511964  \\
            0.6  4.1  0.7362318261963994  \\
            0.7  4.1  0.7360449511963987  \\
            0.8  4.1  0.7358818261963984  \\
            0.9  4.1  0.7357649511963986  \\
            1.0  4.1  0.7357198261963989  \\
            1.1  4.1  0.7357749511963982  \\
            1.2  4.1  0.7359618261963989  \\
            1.3  4.1  0.7363149511963991  \\
            1.4  4.1  0.7368718261964  \\
            1.5  4.1  0.7376729511963989  \\
            1.6  4.1  0.7387618261963995  \\
            1.7  4.1  0.7401849511963983  \\
            1.8  4.1  0.741991826196398  \\
            1.9  4.1  0.7442349511963977  \\
            2.0  4.1  0.7469698261963993  \\
            2.1  4.1  0.7502549511963972  \\
            2.2  4.1  0.7541518261963995  \\
            2.3  4.1  0.7587249511963998  \\
            2.4  4.1  0.7640418261963982  \\
            2.5  4.1  0.7701729511964013  \\
            2.6  4.1  0.7771918261964013  \\
            2.7  4.1  0.7851749511963968  \\
            2.8  4.1  0.7942018261964003  \\
            2.9  4.1  0.8043549511963954  \\
            3.0  4.1  0.8157198261964007  \\
            3.1  4.1  0.8283849511963988  \\
            3.2  4.1  0.8424418261964002  \\
            3.3  4.1  0.8579849511964008  \\
            3.4  4.1  0.8751118261963962  \\
            3.5  4.1  0.8939229511964024  \\
            3.6  4.1  0.9145218261963999  \\
            3.7  4.1  0.9370149511963968  \\
            3.8  4.1  0.9615118261964009  \\
            3.9  4.1  0.9881249511963981  \\
            4.0  4.1  1.0169698261964024  \\
            4.1  4.1  1.0481649511963989  \\
            4.2  4.1  1.0818318261964004  \\
            4.3  4.1  1.1180949511964053  \\
            4.4  4.1  1.1570818261963973  \\
            4.5  4.1  1.1989229511964021  \\
            \\
            0.5  4.2  0.770089826196398  \\
            0.6  4.2  0.7698987011963974  \\
            0.7  4.2  0.7697118261964002  \\
            0.8  4.2  0.7695487011964  \\
            0.9  4.2  0.7694318261963966  \\
            1.0  4.2  0.7693867011963968  \\
            1.1  4.2  0.7694418261963998  \\
            1.2  4.2  0.7696287011963969  \\
            1.3  4.2  0.7699818261964007  \\
            1.4  4.2  0.7705387011964016  \\
            1.5  4.2  0.7713398261963968  \\
            1.6  4.2  0.7724287011963975  \\
            1.7  4.2  0.7738518261963998  \\
            1.8  4.2  0.7756587011963996  \\
            1.9  4.2  0.7779018261963992  \\
            2.0  4.2  0.7806367011964008  \\
            2.1  4.2  0.7839218261963987  \\
            2.2  4.2  0.7878187011964011  \\
            2.3  4.2  0.7923918261964014  \\
            2.4  4.2  0.7977087011963997  \\
            2.5  4.2  0.8038398261963957  \\
            2.6  4.2  0.8108587011963957  \\
            2.7  4.2  0.8188418261963983  \\
            2.8  4.2  0.8278687011964019  \\
            2.9  4.2  0.838021826196397  \\
            3.0  4.2  0.8493867011964022  \\
            3.1  4.2  0.8620518261964003  \\
            3.2  4.2  0.8761087011964017  \\
            3.3  4.2  0.8916518261964024  \\
            3.4  4.2  0.9087787011963977  \\
            3.5  4.2  0.9275898261963968  \\
            3.6  4.2  0.9481887011964014  \\
            3.7  4.2  0.9706818261963983  \\
            3.8  4.2  0.9951787011964024  \\
            3.9  4.2  1.0217918261963996  \\
            4.0  4.2  1.0506367011963968  \\
            4.1  4.2  1.0818318261964004  \\
            4.2  4.2  1.1154987011963948  \\
            4.3  4.2  1.1517618261963998  \\
            4.4  4.2  1.190748701196406  \\
            4.5  4.2  1.2325898261963966  \\
            \\
            0.5  4.3  0.8063529511963958  \\
            0.6  4.3  0.8061618261963952  \\
            0.7  4.3  0.8059749511963981  \\
            0.8  4.3  0.8058118261963978  \\
            0.9  4.3  0.8056949511964016  \\
            1.0  4.3  0.8056498261964018  \\
            1.1  4.3  0.8057049511963976  \\
            1.2  4.3  0.8058918261964019  \\
            1.3  4.3  0.8062449511963985  \\
            1.4  4.3  0.8068018261963994  \\
            1.5  4.3  0.8076029511964018  \\
            1.6  4.3  0.8086918261963953  \\
            1.7  4.3  0.8101149511963976  \\
            1.8  4.3  0.8119218261963974  \\
            1.9  4.3  0.8141649511963971  \\
            2.0  4.3  0.8168998261963987  \\
            2.1  4.3  0.8201849511963966  \\
            2.2  4.3  0.8240818261963989  \\
            2.3  4.3  0.8286549511963992  \\
            2.4  4.3  0.8339718261963975  \\
            2.5  4.3  0.8401029511964007  \\
            2.6  4.3  0.8471218261964006  \\
            2.7  4.3  0.8551049511963962  \\
            2.8  4.3  0.8641318261963997  \\
            2.9  4.3  0.8742849511964019  \\
            3.0  4.3  0.8856498261964001  \\
            3.1  4.3  0.8983149511963981  \\
            3.2  4.3  0.9123718261963996  \\
            3.3  4.3  0.9279149511964002  \\
            3.4  4.3  0.9450418261963955  \\
            3.5  4.3  0.9638529511964018  \\
            3.6  4.3  0.9844518261963993  \\
            3.7  4.3  1.0069449511963962  \\
            3.8  4.3  1.0314418261964002  \\
            3.9  4.3  1.0580549511963975  \\
            4.0  4.3  1.0868998261963947  \\
            4.1  4.3  1.1180949511964053  \\
            4.2  4.3  1.1517618261963998  \\
            4.3  4.3  1.1880249511964047  \\
            4.4  4.3  1.2270118261963967  \\
            4.5  4.3  1.2688529511964015  \\
            \\
            0.5  4.4  0.845339826196402  \\
            0.6  4.4  0.8451487011964014  \\
            0.7  4.4  0.8449618261963971  \\
            0.8  4.4  0.8447987011963969  \\
            0.9  4.4  0.8446818261964006  \\
            1.0  4.4  0.8446367011964009  \\
            1.1  4.4  0.8446918261963967  \\
            1.2  4.4  0.844878701196401  \\
            1.3  4.4  0.8452318261963976  \\
            1.4  4.4  0.8457887011963985  \\
            1.5  4.4  0.8465898261964009  \\
            1.6  4.4  0.8476787011964015  \\
            1.7  4.4  0.8491018261963967  \\
            1.8  4.4  0.8509087011963965  \\
            1.9  4.4  0.8531518261963962  \\
            2.0  4.4  0.8558867011963978  \\
            2.1  4.4  0.8591718261963956  \\
            2.2  4.4  0.863068701196398  \\
            2.3  4.4  0.8676418261963983  \\
            2.4  4.4  0.8729587011963966  \\
            2.5  4.4  0.8790898261963997  \\
            2.6  4.4  0.8861087011963997  \\
            2.7  4.4  0.8940918261964024  \\
            2.8  4.4  0.9031187011963988  \\
            2.9  4.4  0.913271826196401  \\
            3.0  4.4  0.9246367011963992  \\
            3.1  4.4  0.9373018261963972  \\
            3.2  4.4  0.9513587011963986  \\
            3.3  4.4  0.9669018261963993  \\
            3.4  4.4  0.9840287011964017  \\
            3.5  4.4  1.0028398261964009  \\
            3.6  4.4  1.0234387011963983  \\
            3.7  4.4  1.0459318261964023  \\
            3.8  4.4  1.0704287011963993  \\
            3.9  4.4  1.0970418261963966  \\
            4.0  4.4  1.1258867011964009  \\
            4.1  4.4  1.1570818261963973  \\
            4.2  4.4  1.190748701196406  \\
            4.3  4.4  1.2270118261963967  \\
            4.4  4.4  1.265998701196403  \\
            4.5  4.4  1.3078398261963935  \\
            \\
            0.5  4.5  0.8871809511963997  \\
            0.6  4.5  0.8869898261963991  \\
            0.7  4.5  0.886802951196402  \\
            0.8  4.5  0.8866398261964017  \\
            0.9  4.5  0.8865229511963983  \\
            1.0  4.5  0.8864778261963986  \\
            1.1  4.5  0.8865329511964015  \\
            1.2  4.5  0.8867198261963987  \\
            1.3  4.5  0.8870729511963953  \\
            1.4  4.5  0.8876298261963962  \\
            1.5  4.5  0.8884309511963986  \\
            1.6  4.5  0.8895198261963992  \\
            1.7  4.5  0.8909429511964015  \\
            1.8  4.5  0.8927498261964013  \\
            1.9  4.5  0.894992951196401  \\
            2.0  4.5  0.8977278261963955  \\
            2.1  4.5  0.9010129511964005  \\
            2.2  4.5  0.9049098261963957  \\
            2.3  4.5  0.909482951196396  \\
            2.4  4.5  0.9147998261964014  \\
            2.5  4.5  0.9209309511963975  \\
            2.6  4.5  0.9279498261963974  \\
            2.7  4.5  0.9359329511964001  \\
            2.8  4.5  0.9449598261963965  \\
            2.9  4.5  0.9551129511963987  \\
            3.0  4.5  0.9664778261963969  \\
            3.1  4.5  0.979142951196402  \\
            3.2  4.5  0.9931998261963964  \\
            3.3  4.5  1.008742951196397  \\
            3.4  4.5  1.0258698261963994  \\
            3.5  4.5  1.0446809511963986  \\
            3.6  4.5  1.065279826196396  \\
            3.7  4.5  1.087772951196393  \\
            3.8  4.5  1.1122698261964041  \\
            3.9  4.5  1.1388829511964014  \\
            4.0  4.5  1.1677278261964057  \\
            4.1  4.5  1.1989229511964021  \\
            4.2  4.5  1.2325898261963966  \\
            4.3  4.5  1.2688529511964015  \\
            4.4  4.5  1.3078398261963935  \\
            4.5  4.5  1.3496809511963983  \\
            \\
        }
        ;
    \addplot3[thick, orange, dashed]
        coordinates {
            (0.5,1.0,0.0)
            (0.6,1.0,0.0)
            (0.7,1.0,0.0)
            (0.8,1.0,0.0)
            (0.9,1.0,0.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)
            (2.1,1.0,0.0)
            (2.2,1.0,0.0)
            (2.3,1.0,0.0)
            (2.4,1.0,0.0)
            (2.5,1.0,0.0)
            (2.6,1.0,0.0)
            (2.7,1.0,0.0)
            (2.8,1.0,0.0)
            (2.9,1.0,0.0)
            (3.0,1.0,0.0)
            (3.1,1.0,0.0)
            (3.2,1.0,0.0)
            (3.3,1.0,0.0)
            (3.4,1.0,0.0)
            (3.5,1.0,0.0)
            (3.6,1.0,0.0)
            (3.7,1.0,0.0)
            (3.8,1.0,0.0)
            (3.9,1.0,0.0)
            (4.0,1.0,0.0)
            (4.1,1.0,0.0)
            (4.2,1.0,0.0)
            (4.3,1.0,0.0)
            (4.4,1.0,0.0)
            (4.5,1.0,0.0)
        }
        ;
    \addplot3[thick, green!60!gray, dashed]
        coordinates {
            (0.5,0.5,0.0)
            (0.6,0.6,0.0)
            (0.7,0.7,0.0)
            (0.8,0.8,0.0)
            (0.9,0.9,0.0)
            (1.0,1.0,0.0)
            (1.1,1.1,0.0)
            (1.2,1.2,0.0)
            (1.3,1.3,0.0)
            (1.4,1.4,0.0)
            (1.5,1.5,0.0)
            (1.6,1.6,0.0)
            (1.7,1.7,0.0)
            (1.8,1.8,0.0)
            (1.9,1.9,0.0)
            (2.0,2.0,0.0)
            (2.1,2.1,0.0)
            (2.2,2.2,0.0)
            (2.3,2.3,0.0)
            (2.4,2.4,0.0)
            (2.5,2.5,0.0)
            (2.6,2.6,0.0)
            (2.7,2.7,0.0)
            (2.8,2.8,0.0)
            (2.9,2.9,0.0)
            (3.0,3.0,0.0)
            (3.1,3.1,0.0)
            (3.2,3.2,0.0)
            (3.3,3.3,0.0)
            (3.4,3.4,0.0)
            (3.5,3.5,0.0)
            (3.6,3.6,0.0)
            (3.7,3.7,0.0)
            (3.8,3.8,0.0)
            (3.9,3.9,0.0)
            (4.0,4.0,0.0)
            (4.1,4.1,0.0)
            (4.2,4.2,0.0)
            (4.3,4.3,0.0)
            (4.4,4.4,0.0)
            (4.5,4.5,0.0)
        }
        ;
    \nextgroupplot[colormap/viridis, unbounded coords={jump}, title={Rank-one convex envelope $W^{11}_{\delta,r}(\boldsymbol{F})$}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.5  0.5  0.03973331853132353  \\
            0.6  0.5  0.026948379577834136  \\
            0.7  0.5  0.015342405188070004  \\
            0.8  0.5  0.005591798673498542  \\
            0.9  0.5  -0.00210550403450344  \\
            1.0  0.5  -0.0057738666039424125  \\
            1.1  0.5  -0.0008183592732968617  \\
            1.2  0.5  0.015191407073580025  \\
            1.3  0.5  0.039601139463492654  \\
            1.4  0.5  0.06401087185340525  \\
            1.5  0.5  0.08842060424331796  \\
            1.6  0.5  0.11283033663323065  \\
            1.7  0.5  0.13724006902314323  \\
            1.8  0.5  0.16164980141305602  \\
            1.9  0.5  0.18605953380296855  \\
            2.0  0.5  0.2104692661928813  \\
            2.1  0.5  0.23487899858279399  \\
            2.2  0.5  0.25928873097270666  \\
            2.3  0.5  0.2836984633626192  \\
            2.4  0.5  0.30810819575253184  \\
            2.5  0.5  0.33251792814244474  \\
            2.6  0.5  0.35692766053235736  \\
            2.7  0.5  0.3813373929222701  \\
            2.8  0.5  0.4057471253121826  \\
            2.9  0.5  0.43015685770209533  \\
            3.0  0.5  0.4545665900920081  \\
            3.1  0.5  0.47897632248192085  \\
            3.2  0.5  0.5033860548718336  \\
            3.3  0.5  0.527795787261746  \\
            3.4  0.5  0.5522055196516589  \\
            3.5  0.5  0.5766152520415718  \\
            3.6  0.5  0.6010249844314848  \\
            3.7  0.5  0.6254347168213981  \\
            3.8  0.5  0.6499409668213965  \\
            3.9  0.5  0.6765637168213976  \\
            4.0  0.5  0.7054184668213983  \\
            4.1  0.5  0.7366237168213978  \\
            4.2  0.5  0.7703009668213996  \\
            4.3  0.5  0.8065747168213967  \\
            4.4  0.5  0.8455724668213991  \\
            4.5  0.5  0.8874247168214007  \\
            \\
            0.5  0.6  0.026948379577834136  \\
            0.6  0.6  0.013586631182548421  \\
            0.7  0.6  0.0014398403480132712  \\
            0.8  0.6  -0.00953589719449046  \\
            0.9  0.6  -0.01838788526376794  \\
            1.0  0.6  -0.022056247833206807  \\
            1.1  0.6  -0.01710074050256109  \\
            1.2  0.6  -0.0008183592732969084  \\
            1.3  0.6  0.024098873945884322  \\
            1.4  0.6  0.04912134994552148  \\
            1.5  0.6  0.07414382594444723  \\
            1.6  0.6  0.09916630194337295  \\
            1.7  0.6  0.12418877794229856  \\
            1.8  0.6  0.1492112539412243  \\
            1.9  0.6  0.17423372994014996  \\
            2.0  0.6  0.1992562059390757  \\
            2.1  0.6  0.22427868193800143  \\
            2.2  0.6  0.24930115793692714  \\
            2.3  0.6  0.2743236339358526  \\
            2.4  0.6  0.29934610993477834  \\
            2.5  0.6  0.3243685859337042  \\
            2.6  0.6  0.3493910619326299  \\
            2.7  0.6  0.37441353793155563  \\
            2.8  0.6  0.399436013930481  \\
            2.9  0.6  0.4244584899294068  \\
            3.0  0.6  0.44948096592833264  \\
            3.1  0.6  0.47450344192725824  \\
            3.2  0.6  0.49952591792618406  \\
            3.3  0.6  0.5245483939251095  \\
            3.4  0.6  0.5495708699240353  \\
            3.5  0.6  0.5745933459172815  \\
            3.6  0.6  0.5996159171535012  \\
            3.7  0.6  0.6246777745630903  \\
            3.8  0.6  0.6497512168213977  \\
            3.9  0.6  0.6763739668213988  \\
            4.0  0.6  0.7052287168213978  \\
            4.1  0.6  0.7364339668213973  \\
            4.2  0.6  0.770111216821399  \\
            4.3  0.6  0.8063849668213997  \\
            4.4  0.6  0.8453827168213985  \\
            4.5  0.6  0.8872349668213966  \\
            \\
            0.5  0.7  0.015342405188070004  \\
            0.6  0.7  0.0014398403480132714  \\
            0.7  0.7  -0.011610827419134688  \\
            0.8  0.7  -0.024437465641439275  \\
            0.9  0.7  -0.03428412306467026  \\
            1.0  0.7  -0.03795248563410924  \\
            1.1  0.7  -0.03299697830346358  \\
            1.2  0.7  -0.01671459707419937  \\
            1.3  0.7  0.008911578460246594  \\
            1.4  0.7  0.03453775399469247  \\
            1.5  0.7  0.06016392952913854  \\
            1.6  0.7  0.08579010506358456  \\
            1.7  0.7  0.11141628059803048  \\
            1.8  0.7  0.13704245613247654  \\
            1.9  0.7  0.16266863166692247  \\
            2.0  0.7  0.18829480720136849  \\
            2.1  0.7  0.21392098273581456  \\
            2.2  0.7  0.23954715827026052  \\
            2.3  0.7  0.26517333380470637  \\
            2.4  0.7  0.29079950933915233  \\
            2.5  0.7  0.3164256848735985  \\
            2.6  0.7  0.34205186040804453  \\
            2.7  0.7  0.3676780359424906  \\
            2.8  0.7  0.3933042114769364  \\
            2.9  0.7  0.4189303870113824  \\
            3.0  0.7  0.44455656254582854  \\
            3.1  0.7  0.47018273808027455  \\
            3.2  0.7  0.49580891361472057  \\
            3.3  0.7  0.5214350891491664  \\
            3.4  0.7  0.5470612646836125  \\
            3.5  0.7  0.5726874402180586  \\
            3.6  0.7  0.5983136157525046  \\
            3.7  0.7  0.6239397912869507  \\
            3.8  0.7  0.6495659668213964  \\
            3.9  0.7  0.6761887168213994  \\
            4.0  0.7  0.7050434668213983  \\
            4.1  0.7  0.7362487168213978  \\
            4.2  0.7  0.7699259668213978  \\
            4.3  0.7  0.8061997168213985  \\
            4.4  0.7  0.8451974668214008  \\
            4.5  0.7  0.8870497168213989  \\
            \\
            0.5  0.8  0.005591798673498542  \\
            0.6  0.8  -0.00953589719449046  \\
            0.7  0.8  -0.024437465641439275  \\
            0.8  0.8  -0.03827427182441101  \\
            0.9  0.8  -0.04812092924764211  \\
            1.0  0.8  -0.05178929181708103  \\
            1.1  0.8  -0.0468337844864352  \\
            1.2  0.8  -0.030551403257171095  \\
            1.3  0.8  -0.004399244792610849  \\
            1.4  0.8  0.021752913671949318  \\
            1.5  0.8  0.04790507213650969  \\
            1.6  0.8  0.07405723060107001  \\
            1.7  0.8  0.10020938906563023  \\
            1.8  0.8  0.12636154753019063  \\
            1.9  0.8  0.15251370599475084  \\
            2.0  0.8  0.1786658644593112  \\
            2.1  0.8  0.20481802292387155  \\
            2.2  0.8  0.2309701813884319  \\
            2.3  0.8  0.2571223398529921  \\
            2.4  0.8  0.28327449831755236  \\
            2.5  0.8  0.3094266567821128  \\
            2.6  0.8  0.3355788152466731  \\
            2.7  0.8  0.36173097371123347  \\
            2.8  0.8  0.38788313217579357  \\
            2.9  0.8  0.414035290640354  \\
            3.0  0.8  0.44018744910491436  \\
            3.1  0.8  0.4663396075694747  \\
            3.2  0.8  0.4924917660340351  \\
            3.3  0.8  0.5186439244985951  \\
            3.4  0.8  0.5447960829631557  \\
            3.5  0.8  0.570948241427716  \\
            3.6  0.8  0.5971003998922764  \\
            3.7  0.8  0.6232525583568367  \\
            3.8  0.8  0.6494047168213968  \\
            3.9  0.8  0.6760274668213979  \\
            4.0  0.8  0.7048822168213986  \\
            4.1  0.8  0.7360874668213981  \\
            4.2  0.8  0.7697647168213999  \\
            4.3  0.8  0.806038466821397  \\
            4.4  0.8  0.8450362168213994  \\
            4.5  0.8  0.8868884668213974  \\
            \\
            0.5  0.9  -0.0021055040345034403  \\
            0.6  0.9  -0.01838788526376794  \\
            0.7  0.9  -0.03428412306467026  \\
            0.8  0.9  -0.04812092924764211  \\
            0.9  0.9  -0.05796758667087315  \\
            1.0  0.9  -0.06163594924031218  \\
            1.1  0.9  -0.05668044190966641  \\
            1.2  0.9  -0.04039806068040208  \\
            1.3  0.9  -0.013871758442025397  \\
            1.4  0.9  0.012654543796351213  \\
            1.5  0.9  0.03918084603472801  \\
            1.6  0.9  0.06570714827310475  \\
            1.7  0.9  0.09223345051148141  \\
            1.8  0.9  0.11875975274985821  \\
            1.9  0.9  0.14528605498823485  \\
            2.0  0.9  0.17181235722661165  \\
            2.1  0.9  0.1983386594649884  \\
            2.2  0.9  0.22486496170336517  \\
            2.3  0.9  0.2513912639417417  \\
            2.4  0.9  0.27791756618011854  \\
            2.5  0.9  0.30444386841849536  \\
            2.6  0.9  0.3309701706568721  \\
            2.7  0.9  0.3574964728952489  \\
            2.8  0.9  0.3840227751336254  \\
            2.9  0.9  0.41054907737200225  \\
            3.0  0.9  0.4370753796103791  \\
            3.1  0.9  0.46360168184875583  \\
            3.2  0.9  0.4901279840871326  \\
            3.3  0.9  0.5166542863255091  \\
            3.4  0.9  0.5431805885638861  \\
            3.5  0.9  0.5697068908022629  \\
            3.6  0.9  0.5962331930406395  \\
            3.7  0.9  0.6227594952790163  \\
            3.8  0.9  0.6492857975173927  \\
            3.9  0.9  0.6759127168213981  \\
            4.0  0.9  0.7047674668213988  \\
            4.1  0.9  0.7359727168213965  \\
            4.2  0.9  0.7696499668213983  \\
            4.3  0.9  0.8059237168213954  \\
            4.4  0.9  0.8449214668214013  \\
            4.5  0.9  0.8867737168213958  \\
            \\
            0.5  1.0  -0.0057738666039424125  \\
            0.6  1.0  -0.022056247833206807  \\
            0.7  1.0  -0.03795248563410924  \\
            0.8  1.0  -0.05178929181708103  \\
            0.9  1.0  -0.06163594924031218  \\
            1.0  1.0  -0.0653043118097511  \\
            1.1  1.0  -0.06034880447910561  \\
            1.2  1.0  -0.0440664232498412  \\
            1.3  1.0  -0.017402219347409296  \\
            1.4  1.0  0.009261984555022524  \\
            1.5  1.0  0.035926188457454517  \\
            1.6  1.0  0.06259039235988646  \\
            1.7  1.0  0.0892545962623183  \\
            1.8  1.0  0.11591880016475026  \\
            1.9  1.0  0.1425830040671821  \\
            2.0  1.0  0.16924720796961412  \\
            2.1  1.0  0.19591141187204605  \\
            2.2  1.0  0.222575615774478  \\
            2.3  1.0  0.24923981967690972  \\
            2.4  1.0  0.2759040235793417  \\
            2.5  1.0  0.30256822748177375  \\
            2.6  1.0  0.3292324313842057  \\
            2.7  1.0  0.35589663528663773  \\
            2.8  1.0  0.3825608391890695  \\
            2.9  1.0  0.4092250430915014  \\
            3.0  1.0  0.4358892469939335  \\
            3.1  1.0  0.4625534508963654  \\
            3.2  1.0  0.4892176547987974  \\
            3.3  1.0  0.5158818587012292  \\
            3.4  1.0  0.5425460626036611  \\
            3.5  1.0  0.5692102665060932  \\
            3.6  1.0  0.5958744704085251  \\
            3.7  1.0  0.6225386743109571  \\
            3.8  1.0  0.6492028782133888  \\
            3.9  1.0  0.6758699668213977  \\
            4.0  1.0  0.7047247168213984  \\
            4.1  1.0  0.7359299668213961  \\
            4.2  1.0  0.7696072168213997  \\
            4.3  1.0  0.8058809668213968  \\
            4.4  1.0  0.8448787168213991  \\
            4.5  1.0  0.8867309668213972  \\
            \\
            0.5  1.1  -0.0008183592732968615  \\
            0.6  1.1  -0.01710074050256109  \\
            0.7  1.1  -0.03299697830346358  \\
            0.8  1.1  -0.0468337844864352  \\
            0.9  1.1  -0.05668044190966641  \\
            1.0  1.1  -0.06034880447910561  \\
            1.1  1.1  -0.055393297148459725  \\
            1.2  1.1  -0.03911091591919521  \\
            1.3  1.1  -0.012633381967634024  \\
            1.4  1.1  0.013844151983927069  \\
            1.5  1.1  0.04032168593548836  \\
            1.6  1.1  0.0667992198870496  \\
            1.7  1.1  0.09327675383861074  \\
            1.8  1.1  0.11975428779017201  \\
            1.9  1.1  0.14623182174173313  \\
            2.0  1.1  0.17270935569329443  \\
            2.1  1.1  0.19918688964485565  \\
            2.2  1.1  0.22566442359641686  \\
            2.3  1.1  0.25214195754797786  \\
            2.4  1.1  0.27861949149953913  \\
            2.5  1.1  0.3050970254511005  \\
            2.6  1.1  0.3315745594026618  \\
            2.7  1.1  0.35805209335422294  \\
            2.8  1.1  0.384529627305784  \\
            2.9  1.1  0.4110071612573453  \\
            3.0  1.1  0.43748469520890665  \\
            3.1  1.1  0.4639622291604679  \\
            3.2  1.1  0.4904397631120292  \\
            3.3  1.1  0.5169172970635902  \\
            3.4  1.1  0.5433948310151517  \\
            3.5  1.1  0.5698723649667128  \\
            3.6  1.1  0.5963498989182742  \\
            3.7  1.1  0.6228274328698354  \\
            3.8  1.1  0.6493049668213964  \\
            3.9  1.1  0.6759277168213993  \\
            4.0  1.1  0.7047824668214  \\
            4.1  1.1  0.7359877168213977  \\
            4.2  1.1  0.7696649668213995  \\
            4.3  1.1  0.8059387168213931  \\
            4.4  1.1  0.844936466821399  \\
            4.5  1.1  0.8867887168214006  \\
            \\
            0.5  1.2  0.015191407073580025  \\
            0.6  1.2  -0.0008183592732969066  \\
            0.7  1.2  -0.016714597074199374  \\
            0.8  1.2  -0.030551403257171095  \\
            0.9  1.2  -0.04039806068040208  \\
            1.0  1.2  -0.0440664232498412  \\
            1.1  1.2  -0.03911091591919521  \\
            1.2  1.2  -0.022828534689931273  \\
            1.3  1.2  0.003030051906658266  \\
            1.4  1.2  0.02888863850324772  \\
            1.5  1.2  0.054747225099837406  \\
            1.6  1.2  0.08060581169642701  \\
            1.7  1.2  0.10646439829301654  \\
            1.8  1.2  0.13232298488960625  \\
            1.9  1.2  0.15818157148619577  \\
            2.0  1.2  0.18404015808278545  \\
            2.1  1.2  0.20989874467937508  \\
            2.2  1.2  0.2357573312759647  \\
            2.3  1.2  0.2616159178725541  \\
            2.4  1.2  0.2874745044691438  \\
            2.5  1.2  0.3133330910657336  \\
            2.6  1.2  0.3391916776623232  \\
            2.7  1.2  0.36505026425891285  \\
            2.8  1.2  0.3909088508555023  \\
            2.9  1.2  0.416767437452092  \\
            3.0  1.2  0.44262602404868173  \\
            3.1  1.2  0.4684846106452713  \\
            3.2  1.2  0.49434319724186104  \\
            3.3  1.2  0.5202017838384504  \\
            3.4  1.2  0.5460603704350402  \\
            3.5  1.2  0.5719189570316299  \\
            3.6  1.2  0.5977775436282196  \\
            3.7  1.2  0.6236361302248092  \\
            3.8  1.2  0.6494947168213987  \\
            3.9  1.2  0.6761174668213981  \\
            4.0  1.2  0.7049722168213988  \\
            4.1  1.2  0.7361774668213965  \\
            4.2  1.2  0.7698547168213965  \\
            4.3  1.2  0.8061284668213972  \\
            4.4  1.2  0.845126216821396  \\
            4.5  1.2  0.8869784668213976  \\
            \\
            0.5  1.3  0.039601139463492654  \\
            0.6  1.3  0.02409887394588433  \\
            0.7  1.3  0.008911578460246589  \\
            0.8  1.3  -0.004399244792610854  \\
            0.9  1.3  -0.013871758442025395  \\
            1.0  1.3  -0.017402219347409296  \\
            1.1  1.3  -0.012633381967634045  \\
            1.2  1.3  0.0030300519066582656  \\
            1.3  1.3  0.027856513426636136  \\
            1.4  1.3  0.05268297494661387  \\
            1.5  1.3  0.07750943646659185  \\
            1.6  1.3  0.10233589798656975  \\
            1.7  1.3  0.12716235950654753  \\
            1.8  1.3  0.1519888210265255  \\
            1.9  1.3  0.17681528254650333  \\
            2.0  1.3  0.20164174406648128  \\
            2.1  1.3  0.22646820558645914  \\
            2.2  1.3  0.2512946671064371  \\
            2.3  1.3  0.2761211286264147  \\
            2.4  1.3  0.30094759014639266  \\
            2.5  1.3  0.32577405166637075  \\
            2.6  1.3  0.35060051318634866  \\
            2.7  1.3  0.3754269747063266  \\
            2.8  1.3  0.40025343622630416  \\
            2.9  1.3  0.4250861894082861  \\
            3.0  1.3  0.4499335378172031  \\
            3.1  1.3  0.4747995418892553  \\
            3.2  1.3  0.49968987968143497  \\
            3.3  1.3  0.5245972021367165  \\
            3.4  1.3  0.5495413255890776  \\
            3.5  1.3  0.574527494144454  \\
            3.6  1.3  0.5995673432345159  \\
            3.7  1.3  0.6246606590903387  \\
            3.8  1.3  0.6498509668213963  \\
            3.9  1.3  0.6764737168213992  \\
            4.0  1.3  0.7053284668213982  \\
            4.1  1.3  0.7365337168213959  \\
            4.2  1.3  0.7702109668213994  \\
            4.3  1.3  0.8064847168213966  \\
            4.4  1.3  0.8454824668213989  \\
            4.5  1.3  0.8873347168214005  \\
            \\
            0.5  1.4  0.0640108718534052  \\
            0.6  1.4  0.049121349945521475  \\
            0.7  1.4  0.03453775399469247  \\
            0.8  1.4  0.021752913671949307  \\
            0.9  1.4  0.012654543796351217  \\
            1.0  1.4  0.009261984555022529  \\
            1.1  1.4  0.013844151983927046  \\
            1.2  1.4  0.02888863850324773  \\
            1.3  1.4  0.05268297494661387  \\
            1.4  1.4  0.07647731138997994  \\
            1.5  1.4  0.10027164783334616  \\
            1.6  1.4  0.12406598427671234  \\
            1.7  1.4  0.1478603207200784  \\
            1.8  1.4  0.17165465716344463  \\
            1.9  1.4  0.19544899360681067  \\
            2.0  1.4  0.21924333005017693  \\
            2.1  1.4  0.24303766649354308  \\
            2.2  1.4  0.26683200293690923  \\
            2.3  1.4  0.2906263393802752  \\
            2.4  1.4  0.31442067582364147  \\
            2.5  1.4  0.3382150122670077  \\
            2.6  1.4  0.3620093487103738  \\
            2.7  1.4  0.3858036851537401  \\
            2.8  1.4  0.40959802159710607  \\
            2.9  1.4  0.43340494136448005  \\
            3.0  1.4  0.45724105158572415  \\
            3.1  1.4  0.4811144731332392  \\
            3.2  1.4  0.5050365621210089  \\
            3.3  1.4  0.5289926204349825  \\
            3.4  1.4  0.553022280743115  \\
            3.5  1.4  0.577136031257278  \\
            3.6  1.4  0.6013571428408121  \\
            3.7  1.4  0.6256851879558682  \\
            3.8  1.4  0.6504112168213976  \\
            3.9  1.4  0.6770339668213969  \\
            4.0  1.4  0.7058887168213994  \\
            4.1  1.4  0.7370939668213972  \\
            4.2  1.4  0.7707712168213989  \\
            4.3  1.4  0.807044966821396  \\
            4.4  1.4  0.8460427168213984  \\
            4.5  1.4  0.8878949668214  \\
            \\
            0.5  1.5  0.08842060424331795  \\
            0.6  1.5  0.07414382594444723  \\
            0.7  1.5  0.06016392952913853  \\
            0.8  1.5  0.047905072136509685  \\
            0.9  1.5  0.03918084603472801  \\
            1.0  1.5  0.035926188457454517  \\
            1.1  1.5  0.04032168593548833  \\
            1.2  1.5  0.054747225099837406  \\
            1.3  1.5  0.07750943646659186  \\
            1.4  1.5  0.10027164783334615  \\
            1.5  1.5  0.12303385920010067  \\
            1.6  1.5  0.14579607056685512  \\
            1.7  1.5  0.1685582819336094  \\
            1.8  1.5  0.19132049330036394  \\
            1.9  1.5  0.21408270466711826  \\
            2.0  1.5  0.23684491603387273  \\
            2.1  1.5  0.2596071274006272  \\
            2.2  1.5  0.2823693387673816  \\
            2.3  1.5  0.30513155013413573  \\
            2.4  1.5  0.3278937615008902  \\
            2.5  1.5  0.3506559728676448  \\
            2.6  1.5  0.3734181842343992  \\
            2.7  1.5  0.3961803956011537  \\
            2.8  1.5  0.41894260696790786  \\
            2.9  1.5  0.4417236933206741  \\
            3.0  1.5  0.4645485653542454  \\
            3.1  1.5  0.48742940437722293  \\
            3.2  1.5  0.5103832445605826  \\
            3.3  1.5  0.5333880387332485  \\
            3.4  1.5  0.5565032358971523  \\
            3.5  1.5  0.5797445683701018  \\
            3.6  1.5  0.6031469424471082  \\
            3.7  1.5  0.6267097168213978  \\
            3.8  1.5  0.6512159668213979  \\
            3.9  1.5  0.6778387168213991  \\
            4.0  1.5  0.706693466821398  \\
            4.1  1.5  0.7378987168213975  \\
            4.2  1.5  0.7715759668213957  \\
            4.3  1.5  0.8078497168213964  \\
            4.4  1.5  0.8468474668213988  \\
            4.5  1.5  0.8886997168214004  \\
            \\
            0.5  1.6  0.11283033663323064  \\
            0.6  1.6  0.09916630194337295  \\
            0.7  1.6  0.08579010506358455  \\
            0.8  1.6  0.07405723060107  \\
            0.9  1.6  0.06570714827310475  \\
            1.0  1.6  0.06259039235988645  \\
            1.1  1.6  0.06679921988704955  \\
            1.2  1.6  0.08060581169642704  \\
            1.3  1.6  0.10233589798656975  \\
            1.4  1.6  0.12406598427671232  \\
            1.5  1.6  0.14579607056685512  \\
            1.6  1.6  0.1675261568569978  \\
            1.7  1.6  0.18925624314714035  \\
            1.8  1.6  0.21098632943728318  \\
            1.9  1.6  0.23271641572742574  \\
            2.0  1.6  0.25444650201756847  \\
            2.1  1.6  0.2761765883077112  \\
            2.2  1.6  0.2979066745978538  \\
            2.3  1.6  0.31963676088799636  \\
            2.4  1.6  0.341366847178139  \\
            2.5  1.6  0.36309693346828187  \\
            2.6  1.6  0.3848270197584246  \\
            2.7  1.6  0.4065571060485673  \\
            2.8  1.6  0.42828719233870977  \\
            2.9  1.6  0.45004244527686815  \\
            3.0  1.6  0.4718560791227666  \\
            3.1  1.6  0.4937443356212068  \\
            3.2  1.6  0.5157299270001565  \\
            3.3  1.6  0.5377834570315148  \\
            3.4  1.6  0.5599841910511899  \\
            3.5  1.6  0.5823531054829257  \\
            3.6  1.6  0.6049367420534044  \\
            3.7  1.6  0.6278024668213993  \\
            3.8  1.6  0.6523087168213977  \\
            3.9  1.6  0.6789314668213988  \\
            4.0  1.6  0.7077862168213978  \\
            4.1  1.6  0.7389914668213973  \\
            4.2  1.6  0.7726687168214008  \\
            4.3  1.6  0.8089424668213944  \\
            4.4  1.6  0.8479402168214003  \\
            4.5  1.6  0.8897924668213983  \\
            \\
            0.5  1.7  0.13724006902314323  \\
            0.6  1.7  0.12418877794229854  \\
            0.7  1.7  0.11141628059803042  \\
            0.8  1.7  0.10020938906563023  \\
            0.9  1.7  0.09223345051148141  \\
            1.0  1.7  0.08925459626231828  \\
            1.1  1.7  0.0932767538386107  \\
            1.2  1.7  0.10646439829301656  \\
            1.3  1.7  0.12716235950654753  \\
            1.4  1.7  0.1478603207200784  \\
            1.5  1.7  0.1685582819336094  \\
            1.6  1.7  0.1892562431471404  \\
            1.7  1.7  0.20995420436067125  \\
            1.8  1.7  0.23065216557420226  \\
            1.9  1.7  0.2513501267877331  \\
            2.0  1.7  0.2720480880012641  \\
            2.1  1.7  0.2927460492147951  \\
            2.2  1.7  0.31344401042832604  \\
            2.3  1.7  0.3341419716418568  \\
            2.4  1.7  0.35483993285538773  \\
            2.5  1.7  0.37553789406891885  \\
            2.6  1.7  0.3962358552824498  \\
            2.7  1.7  0.4169338164959808  \\
            2.8  1.7  0.4376317777095116  \\
            2.9  1.7  0.4583611972330622  \\
            3.0  1.7  0.47916359289128774  \\
            3.1  1.7  0.5000592668651906  \\
            3.2  1.7  0.5210766094397303  \\
            3.3  1.7  0.5421788753297807  \\
            3.4  1.7  0.5634651462052273  \\
            3.5  1.7  0.5849616425957496  \\
            3.6  1.7  0.6067265416597007  \\
            3.7  1.7  0.6292297168213983  \\
            3.8  1.7  0.6537359668213967  \\
            3.9  1.7  0.6803587168213996  \\
            4.0  1.7  0.7092134668213985  \\
            4.1  1.7  0.740418716821398  \\
            4.2  1.7  0.7740959668213998  \\
            4.3  1.7  0.8103697168213941  \\
            4.4  1.7  0.8493674668213993  \\
            4.5  1.7  0.8912197168213973  \\
            \\
            0.5  1.8  0.16164980141305596  \\
            0.6  1.8  0.1492112539412243  \\
            0.7  1.8  0.1370424561324765  \\
            0.8  1.8  0.12636154753019063  \\
            0.9  1.8  0.1187597527498582  \\
            1.0  1.8  0.11591880016475024  \\
            1.1  1.8  0.11975428779017197  \\
            1.2  1.8  0.13232298488960625  \\
            1.3  1.8  0.1519888210265255  \\
            1.4  1.8  0.1716546571634446  \\
            1.5  1.8  0.19132049330036394  \\
            1.6  1.8  0.21098632943728315  \\
            1.7  1.8  0.23065216557420226  \\
            1.8  1.8  0.2503180017111216  \\
            1.9  1.8  0.26998383784804064  \\
            2.0  1.8  0.28964967398496  \\
            2.1  1.8  0.3093155101218792  \\
            2.2  1.8  0.3289813462587984  \\
            2.3  1.8  0.3486471823957174  \\
            2.4  1.8  0.36831301853263654  \\
            2.5  1.8  0.38797885466955595  \\
            2.6  1.8  0.4076446908064752  \\
            2.7  1.8  0.42731052694339444  \\
            2.8  1.8  0.4469763630803134  \\
            2.9  1.8  0.4666799491892563  \\
            3.0  1.8  0.48647110665980897  \\
            3.1  1.8  0.5063741981091744  \\
            3.2  1.8  0.5264232918793041  \\
            3.3  1.8  0.5465742936280468  \\
            3.4  1.8  0.5669461013592648  \\
            3.5  1.8  0.5875701797085735  \\
            3.6  1.8  0.6085387168213972  \\
            3.7  1.8  0.6310409668213994  \\
            3.8  1.8  0.6555472168213978  \\
            3.9  1.8  0.682169966821399  \\
            4.0  1.8  0.7110247168213997  \\
            4.1  1.8  0.7422299668213956  \\
            4.2  1.8  0.7759072168213992  \\
            4.3  1.8  0.8121809668213971  \\
            4.4  1.8  0.8511787168213987  \\
            4.5  1.8  0.8930309668214003  \\
            \\
            0.5  1.9  0.18605953380296852  \\
            0.6  1.9  0.17423372994014996  \\
            0.7  1.9  0.16266863166692244  \\
            0.8  1.9  0.15251370599475084  \\
            0.9  1.9  0.14528605498823488  \\
            1.0  1.9  0.1425830040671821  \\
            1.1  1.9  0.1462318217417331  \\
            1.2  1.9  0.15818157148619577  \\
            1.3  1.9  0.1768152825465033  \\
            1.4  1.9  0.19544899360681067  \\
            1.5  1.9  0.2140827046671182  \\
            1.6  1.9  0.23271641572742569  \\
            1.7  1.9  0.2513501267877331  \\
            1.8  1.9  0.2699838378480406  \\
            1.9  1.9  0.2886175489083481  \\
            2.0  1.9  0.30725125996865554  \\
            2.1  1.9  0.3258849710289631  \\
            2.2  1.9  0.3445186820892706  \\
            2.3  1.9  0.36315239314957787  \\
            2.4  1.9  0.3817861042098854  \\
            2.5  1.9  0.4004198152701929  \\
            2.6  1.9  0.4190535263305004  \\
            2.7  1.9  0.43768723739080795  \\
            2.8  1.9  0.4563209484511152  \\
            2.9  1.9  0.47499870114545034  \\
            3.0  1.9  0.4937786204283301  \\
            3.1  1.9  0.5126891293531581  \\
            3.2  1.9  0.5317699743188777  \\
            3.3  1.9  0.5509697119263127  \\
            3.4  1.9  0.5704270565133024  \\
            3.5  1.9  0.5901787168213977  \\
            3.6  1.9  0.6107864668213994  \\
            3.7  1.9  0.6332887168213999  \\
            3.8  1.9  0.6577949668213983  \\
            3.9  1.9  0.6844177168213976  \\
            4.0  1.9  0.7132724668214001  \\
            4.1  1.9  0.7444777168213979  \\
            4.2  1.9  0.7781549668214014  \\
            4.3  1.9  0.8144287168213993  \\
            4.4  1.9  0.8534264668213973  \\
            4.5  1.9  0.8952787168213989  \\
            \\
            0.5  2.0  0.21046926619288128  \\
            0.6  2.0  0.19925620593907573  \\
            0.7  2.0  0.18829480720136849  \\
            0.8  2.0  0.1786658644593112  \\
            0.9  2.0  0.17181235722661165  \\
            1.0  2.0  0.1692472079696141  \\
            1.1  2.0  0.17270935569329438  \\
            1.2  2.0  0.18404015808278545  \\
            1.3  2.0  0.20164174406648128  \\
            1.4  2.0  0.2192433300501769  \\
            1.5  2.0  0.23684491603387273  \\
            1.6  2.0  0.25444650201756847  \\
            1.7  2.0  0.27204808800126407  \\
            1.8  2.0  0.28964967398496  \\
            1.9  2.0  0.30725125996865554  \\
            2.0  2.0  0.3248528459523514  \\
            2.1  2.0  0.3424544319360472  \\
            2.2  2.0  0.36005601791974295  \\
            2.3  2.0  0.37765760390343844  \\
            2.4  2.0  0.3952591898871342  \\
            2.5  2.0  0.41286077587083003  \\
            2.6  2.0  0.4304623618545258  \\
            2.7  2.0  0.44806394783822157  \\
            2.8  2.0  0.46566553382191705  \\
            2.9  2.0  0.48331745310164437  \\
            3.0  2.0  0.5010861341968513  \\
            3.1  2.0  0.519004060597142  \\
            3.2  2.0  0.5371166567584518  \\
            3.3  2.0  0.5553651302245787  \\
            3.4  2.0  0.5739080116673398  \\
            3.5  2.0  0.5929184668213976  \\
            3.6  2.0  0.6135262168213993  \\
            3.7  2.0  0.636028466821398  \\
            3.8  2.0  0.6605347168213972  \\
            3.9  2.0  0.6871574668213993  \\
            4.0  2.0  0.7160122168213983  \\
            4.1  2.0  0.7472174668213996  \\
            4.2  2.0  0.7808947168213978  \\
            4.3  2.0  0.8171684668213992  \\
            4.4  2.0  0.8561662168214008  \\
            4.5  2.0  0.8980184668213989  \\
            \\
            0.5  2.1  0.23487899858279399  \\
            0.6  2.1  0.22427868193800143  \\
            0.7  2.1  0.2139209827358145  \\
            0.8  2.1  0.20481802292387152  \\
            0.9  2.1  0.1983386594649884  \\
            1.0  2.1  0.19591141187204603  \\
            1.1  2.1  0.19918688964485562  \\
            1.2  2.1  0.20989874467937505  \\
            1.3  2.1  0.2264682055864592  \\
            1.4  2.1  0.24303766649354303  \\
            1.5  2.1  0.25960712740062714  \\
            1.6  2.1  0.2761765883077112  \\
            1.7  2.1  0.2927460492147951  \\
            1.8  2.1  0.3093155101218792  \\
            1.9  2.1  0.3258849710289631  \\
            2.0  2.1  0.3424544319360472  \\
            2.1  2.1  0.3590238928431312  \\
            2.2  2.1  0.3755933537502152  \\
            2.3  2.1  0.392162814657299  \\
            2.4  2.1  0.408732275564383  \\
            2.5  2.1  0.4253017364714672  \\
            2.6  2.1  0.4418711973785512  \\
            2.7  2.1  0.4584406582856352  \\
            2.8  2.1  0.4750101191927189  \\
            2.9  2.1  0.4916362050578384  \\
            3.0  2.1  0.5083936479653726  \\
            3.1  2.1  0.5253189918411258  \\
            3.2  2.1  0.5424633391980256  \\
            3.3  2.1  0.5597605485228448  \\
            3.4  2.1  0.5773889668213776  \\
            3.5  2.1  0.5962087168213985  \\
            3.6  2.1  0.6168164668213985  \\
            3.7  2.1  0.6393187168213972  \\
            3.8  2.1  0.6638249668213981  \\
            3.9  2.1  0.6904477168213985  \\
            4.0  2.1  0.7193024668213992  \\
            4.1  2.1  0.7505077168213987  \\
            4.2  2.1  0.7841849668214005  \\
            4.3  2.1  0.8204587168213976  \\
            4.4  2.1  0.8594564668214  \\
            4.5  2.1  0.901308716821398  \\
            \\
            0.5  2.2  0.25928873097270666  \\
            0.6  2.2  0.24930115793692714  \\
            0.7  2.2  0.23954715827026052  \\
            0.8  2.2  0.23097018138843187  \\
            0.9  2.2  0.22486496170336517  \\
            1.0  2.2  0.222575615774478  \\
            1.1  2.2  0.2256644235964169  \\
            1.2  2.2  0.23575733127596468  \\
            1.3  2.2  0.2512946671064371  \\
            1.4  2.2  0.2668320029369092  \\
            1.5  2.2  0.2823693387673816  \\
            1.6  2.2  0.29790667459785386  \\
            1.7  2.2  0.31344401042832604  \\
            1.8  2.2  0.3289813462587984  \\
            1.9  2.2  0.3445186820892706  \\
            2.0  2.2  0.36005601791974295  \\
            2.1  2.2  0.3755933537502152  \\
            2.2  2.2  0.3911306895806874  \\
            2.3  2.2  0.4066680254111596  \\
            2.4  2.2  0.4222053612416318  \\
            2.5  2.2  0.4377426970721042  \\
            2.6  2.2  0.45328003290257646  \\
            2.7  2.2  0.4688173687330488  \\
            2.8  2.2  0.48435470456352075  \\
            2.9  2.2  0.4999549570140324  \\
            3.0  2.2  0.5157011617338937  \\
            3.1  2.2  0.5316339230851097  \\
            3.2  2.2  0.5478100216375994  \\
            3.3  2.2  0.5641559668211116  \\
            3.4  2.2  0.5812912168213887  \\
            3.5  2.2  0.6001109668213997  \\
            3.6  2.2  0.6207187168213997  \\
            3.7  2.2  0.6432209668213984  \\
            3.8  2.2  0.6677272168213968  \\
            3.9  2.2  0.6943499668213979  \\
            4.0  2.2  0.7232047168213986  \\
            4.1  2.2  0.7544099668213982  \\
            4.2  2.2  0.7880872168213964  \\
            4.3  2.2  0.8243609668213935  \\
            4.4  2.2  0.8633587168213959  \\
            4.5  2.2  0.905210966821401  \\
            \\
            0.5  2.3  0.28369846336261917  \\
            0.6  2.3  0.27432363393585263  \\
            0.7  2.3  0.2651733338047063  \\
            0.8  2.3  0.25712233985299204  \\
            0.9  2.3  0.2513912639417417  \\
            1.0  2.3  0.24923981967690972  \\
            1.1  2.3  0.25214195754797786  \\
            1.2  2.3  0.2616159178725541  \\
            1.3  2.3  0.2761211286264147  \\
            1.4  2.3  0.29062633938027516  \\
            1.5  2.3  0.30513155013413573  \\
            1.6  2.3  0.3196367608879963  \\
            1.7  2.3  0.3341419716418568  \\
            1.8  2.3  0.34864718239571735  \\
            1.9  2.3  0.36315239314957787  \\
            2.0  2.3  0.37765760390343844  \\
            2.1  2.3  0.39216281465729896  \\
            2.2  2.3  0.40666802541115954  \\
            2.3  2.3  0.42117323616501995  \\
            2.4  2.3  0.4356784469188805  \\
            2.5  2.3  0.4501836576727411  \\
            2.6  2.3  0.4646888684266016  \\
            2.7  2.3  0.4791940791804622  \\
            2.8  2.3  0.4936992899343225  \\
            2.9  2.3  0.5082737089702265  \\
            3.0  2.3  0.5230086755024148  \\
            3.1  2.3  0.5379488543290936  \\
            3.2  2.3  0.5531567040771733  \\
            3.3  2.3  0.5687347168212842  \\
            3.4  2.3  0.5858699668213935  \\
            3.5  2.3  0.6046897168214  \\
            3.6  2.3  0.6252974668214  \\
            3.7  2.3  0.6477997168213987  \\
            3.8  2.3  0.6723059668213963  \\
            3.9  2.3  0.6989287168213982  \\
            4.0  2.3  0.7277834668213989  \\
            4.1  2.3  0.7589887168213985  \\
            4.2  2.3  0.7926659668213967  \\
            4.3  2.3  0.8289397168213938  \\
            4.4  2.3  0.8679374668213962  \\
            4.5  2.3  0.9097897168214013  \\
            \\
            0.5  2.4  0.3081081957525318  \\
            0.6  2.4  0.2993461099347784  \\
            0.7  2.4  0.29079950933915233  \\
            0.8  2.4  0.28327449831755236  \\
            0.9  2.4  0.2779175661801185  \\
            1.0  2.4  0.27590402357934163  \\
            1.1  2.4  0.2786194914995392  \\
            1.2  2.4  0.28747450446914374  \\
            1.3  2.4  0.3009475901463927  \\
            1.4  2.4  0.3144206758236414  \\
            1.5  2.4  0.3278937615008902  \\
            1.6  2.4  0.34136684717813903  \\
            1.7  2.4  0.3548399328553878  \\
            1.8  2.4  0.36831301853263665  \\
            1.9  2.4  0.38178610420988546  \\
            2.0  2.4  0.39525918988713427  \\
            2.1  2.4  0.4087322755643831  \\
            2.2  2.4  0.4222053612416318  \\
            2.3  2.4  0.4356784469188805  \\
            2.4  2.4  0.44915153259612933  \\
            2.5  2.4  0.4626246182733782  \\
            2.6  2.4  0.476097703950627  \\
            2.7  2.4  0.4895707896278758  \\
            2.8  2.4  0.5030438753051245  \\
            2.9  2.4  0.5165924609264204  \\
            3.0  2.4  0.530316189270936  \\
            3.1  2.4  0.5442637855730773  \\
            3.2  2.4  0.5585062168205113  \\
            3.3  2.4  0.5740574668213592  \\
            3.4  2.4  0.5911927168213965  \\
            3.5  2.4  0.610012466821397  \\
            3.6  2.4  0.6306202168213995  \\
            3.7  2.4  0.6531224668213982  \\
            3.8  2.4  0.6776287168213991  \\
            3.9  2.4  0.7042514668213969  \\
            4.0  2.4  0.7331062168213984  \\
            4.1  2.4  0.7643114668213962  \\
            4.2  2.4  0.7979887168213972  \\
            4.3  2.4  0.8342624668213994  \\
            4.4  2.4  0.873260216821401  \\
            4.5  2.4  0.915112466821399  \\
            \\
            0.5  2.5  0.3325179281424447  \\
            0.6  2.5  0.3243685859337041  \\
            0.7  2.5  0.31642568487359846  \\
            0.8  2.5  0.3094266567821128  \\
            0.9  2.5  0.30444386841849536  \\
            1.0  2.5  0.3025682274817737  \\
            1.1  2.5  0.3050970254511005  \\
            1.2  2.5  0.31333309106573354  \\
            1.3  2.5  0.32577405166637075  \\
            1.4  2.5  0.3382150122670076  \\
            1.5  2.5  0.35065597286764477  \\
            1.6  2.5  0.36309693346828187  \\
            1.7  2.5  0.3755378940689189  \\
            1.8  2.5  0.38797885466955595  \\
            1.9  2.5  0.40041981527019294  \\
            2.0  2.5  0.41286077587083003  \\
            2.1  2.5  0.4253017364714671  \\
            2.2  2.5  0.43774269707210417  \\
            2.3  2.5  0.4501836576727411  \\
            2.4  2.5  0.46262461827337814  \\
            2.5  2.5  0.47506557887401535  \\
            2.6  2.5  0.4875065394746524  \\
            2.7  2.5  0.49994750007528943  \\
            2.8  2.5  0.5123884606759264  \\
            2.9  2.5  0.5249112128826147  \\
            3.0  2.5  0.5376237030394573  \\
            3.1  2.5  0.5505787168170615  \\
            3.2  2.5  0.5646434668211393  \\
            3.3  2.5  0.580194716821386  \\
            3.4  2.5  0.5973299668213974  \\
            3.5  2.5  0.6161497168213979  \\
            3.6  2.5  0.6367574668213978  \\
            3.7  2.5  0.6592597168213983  \\
            3.8  2.5  0.6837659668213985  \\
            3.9  2.5  0.7103887168213978  \\
            4.0  2.5  0.7392434668213985  \\
            4.1  2.5  0.7704487168213945  \\
            4.2  2.5  0.8041259668213998  \\
            4.3  2.5  0.8403997168213969  \\
            4.4  2.5  0.8793974668213993  \\
            4.5  2.5  0.9212497168214009  \\
            \\
            0.5  2.6  0.35692766053235736  \\
            0.6  2.6  0.34939106193262986  \\
            0.7  2.6  0.3420518604080445  \\
            0.8  2.6  0.3355788152466731  \\
            0.9  2.6  0.3309701706568721  \\
            1.0  2.6  0.32923243138420566  \\
            1.1  2.6  0.33157455940266173  \\
            1.2  2.6  0.33919167766232317  \\
            1.3  2.6  0.35060051318634866  \\
            1.4  2.6  0.3620093487103739  \\
            1.5  2.6  0.3734181842343992  \\
            1.6  2.6  0.3848270197584246  \\
            1.7  2.6  0.3962358552824498  \\
            1.8  2.6  0.4076446908064752  \\
            1.9  2.6  0.41905352633050047  \\
            2.0  2.6  0.4304623618545258  \\
            2.1  2.6  0.44187119737855113  \\
            2.2  2.6  0.45328003290257646  \\
            2.3  2.6  0.4646888684266017  \\
            2.4  2.6  0.476097703950627  \\
            2.5  2.6  0.4875065394746524  \\
            2.6  2.6  0.49891537499867766  \\
            2.7  2.6  0.510324210522703  \\
            2.8  2.6  0.5217330460467281  \\
            2.9  2.6  0.533229964838809  \\
            3.0  2.6  0.5449312168079787  \\
            3.1  2.6  0.5576039668203343  \\
            3.2  2.6  0.5716687168213346  \\
            3.3  2.6  0.5872199668213921  \\
            3.4  2.6  0.604355216821399  \\
            3.5  2.6  0.6231749668213995  \\
            3.6  2.6  0.6437827168213994  \\
            3.7  2.6  0.6662849668213999  \\
            3.8  2.6  0.6907912168213973  \\
            3.9  2.6  0.7174139668213977  \\
            4.0  2.6  0.7462687168214002  \\
            4.1  2.6  0.7774739668213961  \\
            4.2  2.6  0.8111512168213979  \\
            4.3  2.6  0.8474249668213958  \\
            4.4  2.6  0.886422716821401  \\
            4.5  2.6  0.928274966821399  \\
            \\
            0.5  2.7  0.3813373929222701  \\
            0.6  2.7  0.37441353793155563  \\
            0.7  2.7  0.36767803594249054  \\
            0.8  2.7  0.3617309737112334  \\
            0.9  2.7  0.3574964728952489  \\
            1.0  2.7  0.3558966352866377  \\
            1.1  2.7  0.35805209335422294  \\
            1.2  2.7  0.36505026425891285  \\
            1.3  2.7  0.3754269747063265  \\
            1.4  2.7  0.3858036851537401  \\
            1.5  2.7  0.3961803956011537  \\
            1.6  2.7  0.4065571060485673  \\
            1.7  2.7  0.4169338164959808  \\
            1.8  2.7  0.42731052694339444  \\
            1.9  2.7  0.437687237390808  \\
            2.0  2.7  0.44806394783822157  \\
            2.1  2.7  0.4584406582856352  \\
            2.2  2.7  0.4688173687330488  \\
            2.3  2.7  0.47919407918046225  \\
            2.4  2.7  0.4895707896278759  \\
            2.5  2.7  0.49994750007528954  \\
            2.6  2.7  0.510324210522703  \\
            2.7  2.7  0.5207009209701168  \\
            2.8  2.7  0.5310776314175303  \\
            2.9  2.7  0.5415487167950035  \\
            3.0  2.7  0.5529209668186832  \\
            3.1  2.7  0.5655937168211835  \\
            3.2  2.7  0.5796584668213862  \\
            3.3  2.7  0.5952097168213983  \\
            3.4  2.7  0.6123449668213984  \\
            3.5  2.7  0.6311647168213996  \\
            3.6  2.7  0.6517724668213978  \\
            3.7  2.7  0.6742747168213983  \\
            3.8  2.7  0.6987809668213967  \\
            3.9  2.7  0.7254037168213996  \\
            4.0  2.7  0.7542584668213985  \\
            4.1  2.7  0.7854637168213963  \\
            4.2  2.7  0.819140966821398  \\
            4.3  2.7  0.8554147168213951  \\
            4.4  2.7  0.8944124668213975  \\
            4.5  2.7  0.9362647168213991  \\
            \\
            0.5  2.8  0.4057471253121826  \\
            0.6  2.8  0.3994360139304811  \\
            0.7  2.8  0.39330421147693634  \\
            0.8  2.8  0.3878831321757935  \\
            0.9  2.8  0.38402277513362537  \\
            1.0  2.8  0.3825608391890694  \\
            1.1  2.8  0.384529627305784  \\
            1.2  2.8  0.3909088508555023  \\
            1.3  2.8  0.40025343622630416  \\
            1.4  2.8  0.409598021597106  \\
            1.5  2.8  0.41894260696790786  \\
            1.6  2.8  0.42828719233870977  \\
            1.7  2.8  0.43763177770951156  \\
            1.8  2.8  0.4469763630803134  \\
            1.9  2.8  0.4563209484511152  \\
            2.0  2.8  0.4656655338219171  \\
            2.1  2.8  0.47501011919271896  \\
            2.2  2.8  0.4843547045635208  \\
            2.3  2.8  0.4936992899343226  \\
            2.4  2.8  0.5030438753051245  \\
            2.5  2.8  0.5123884606759264  \\
            2.6  2.8  0.5217330460467282  \\
            2.7  2.8  0.5310776314175303  \\
            2.8  2.8  0.5404222167883326  \\
            2.9  2.8  0.5505824668170647  \\
            3.0  2.8  0.5619547168209529  \\
            3.1  2.8  0.5746274668213625  \\
            3.2  2.8  0.5886922168213955  \\
            3.3  2.8  0.6042434668213987  \\
            3.4  2.8  0.6213787168213988  \\
            3.5  2.8  0.6401984668214  \\
            3.6  2.8  0.6608062168213982  \\
            3.7  2.8  0.6833084668213987  \\
            3.8  2.8  0.7078147168213971  \\
            3.9  2.8  0.7344374668213978  \\
            4.0  2.8  0.7632922168213989  \\
            4.1  2.8  0.7944974668213967  \\
            4.2  2.8  0.828174716821398  \\
            4.3  2.8  0.8644484668213955  \\
            4.4  2.8  0.9034462168213979  \\
            4.5  2.8  0.9452984668213995  \\
            \\
            0.5  2.9  0.43015685770209533  \\
            0.6  2.9  0.4244584899294068  \\
            0.7  2.9  0.41893038701138235  \\
            0.8  2.9  0.41403529064035394  \\
            0.9  2.9  0.41054907737200225  \\
            1.0  2.9  0.4092250430915014  \\
            1.1  2.9  0.4110071612573454  \\
            1.2  2.9  0.41676743745209194  \\
            1.3  2.9  0.42508618940828613  \\
            1.4  2.9  0.43340494136448005  \\
            1.5  2.9  0.4417236933206742  \\
            1.6  2.9  0.45004244527686815  \\
            1.7  2.9  0.4583611972330622  \\
            1.8  2.9  0.4666799491892563  \\
            1.9  2.9  0.47499870114545034  \\
            2.0  2.9  0.48331745310164437  \\
            2.1  2.9  0.49163620505783845  \\
            2.2  2.9  0.4999549570140325  \\
            2.3  2.9  0.5082737089702265  \\
            2.4  2.9  0.5165924609264204  \\
            2.5  2.9  0.5249112128826146  \\
            2.6  2.9  0.533229964838809  \\
            2.7  2.9  0.5415487167950035  \\
            2.8  2.9  0.5505824668170647  \\
            2.9  2.9  0.5607427168208314  \\
            3.0  2.9  0.5721149668213394  \\
            3.1  2.9  0.5847877168213956  \\
            3.2  2.9  0.5988524668213993  \\
            3.3  2.9  0.6144037168213956  \\
            3.4  2.9  0.631538966821398  \\
            3.5  2.9  0.6503587168213977  \\
            3.6  2.9  0.6709664668213984  \\
            3.7  2.9  0.6934687168213989  \\
            3.8  2.9  0.7179749668213973  \\
            3.9  2.9  0.744597716821398  \\
            4.0  2.9  0.7734524668214001  \\
            4.1  2.9  0.804657716821398  \\
            4.2  2.9  0.8383349668214  \\
            4.3  2.9  0.8746087168213947  \\
            4.4  2.9  0.9136064668213999  \\
            4.5  2.9  0.9554587168213972  \\
            \\
            0.5  3.0  0.4545665900920081  \\
            0.6  3.0  0.44948096592833264  \\
            0.7  3.0  0.4445565625458285  \\
            0.8  3.0  0.44018744910491436  \\
            0.9  3.0  0.4370753796103791  \\
            1.0  3.0  0.43588924699393344  \\
            1.1  3.0  0.43748469520890665  \\
            1.2  3.0  0.4426260240486817  \\
            1.3  3.0  0.44993353781720313  \\
            1.4  3.0  0.4572410515857242  \\
            1.5  3.0  0.4645485653542455  \\
            1.6  3.0  0.4718560791227666  \\
            1.7  3.0  0.4791635928912878  \\
            1.8  3.0  0.48647110665980897  \\
            1.9  3.0  0.4937786204283301  \\
            2.0  3.0  0.5010861341968513  \\
            2.1  3.0  0.5083936479653726  \\
            2.2  3.0  0.5157011617338937  \\
            2.3  3.0  0.5230086755024148  \\
            2.4  3.0  0.530316189270936  \\
            2.5  3.0  0.5376237030394573  \\
            2.6  3.0  0.5449312168079787  \\
            2.7  3.0  0.5529209668186832  \\
            2.8  3.0  0.5619547168209529  \\
            2.9  3.0  0.5721149668213394  \\
            3.0  3.0  0.5834872168213918  \\
            3.1  3.0  0.596159966821399  \\
            3.2  3.0  0.6102247168213966  \\
            3.3  3.0  0.625775966821398  \\
            3.4  3.0  0.6429112168213981  \\
            3.5  3.0  0.6617309668213993  \\
            3.6  3.0  0.6823387168213992  \\
            3.7  3.0  0.7048409668213997  \\
            3.8  3.0  0.7293472168213964  \\
            3.9  3.0  0.7559699668213975  \\
            4.0  3.0  0.7848247168213982  \\
            4.1  3.0  0.8160299668213995  \\
            4.2  3.0  0.8497072168214013  \\
            4.3  3.0  0.8859809668213948  \\
            4.4  3.0  0.9249787168213972  \\
            4.5  3.0  0.9668309668213988  \\
            \\
            0.5  3.1  0.47897632248192085  \\
            0.6  3.1  0.4745034419272583  \\
            0.7  3.1  0.4701827380802745  \\
            0.8  3.1  0.4663396075694747  \\
            0.9  3.1  0.46360168184875583  \\
            1.0  3.1  0.46255345089636535  \\
            1.1  3.1  0.4639622291604679  \\
            1.2  3.1  0.46848461064527136  \\
            1.3  3.1  0.47479954188925544  \\
            1.4  3.1  0.4811144731332392  \\
            1.5  3.1  0.48742940437722304  \\
            1.6  3.1  0.4937443356212068  \\
            1.7  3.1  0.5000592668651906  \\
            1.8  3.1  0.5063741981091745  \\
            1.9  3.1  0.5126891293531582  \\
            2.0  3.1  0.5190040605971421  \\
            2.1  3.1  0.5253189918411258  \\
            2.2  3.1  0.5316339230851097  \\
            2.3  3.1  0.5379488543290936  \\
            2.4  3.1  0.5442637855730773  \\
            2.5  3.1  0.5505787168170615  \\
            2.6  3.1  0.5576039668203343  \\
            2.7  3.1  0.5655937168211835  \\
            2.8  3.1  0.5746274668213625  \\
            2.9  3.1  0.5847877168213956  \\
            3.0  3.1  0.596159966821399  \\
            3.1  3.1  0.6088327168213992  \\
            3.2  3.1  0.6228974668213985  \\
            3.3  3.1  0.6384487168213981  \\
            3.4  3.1  0.6555839668213982  \\
            3.5  3.1  0.6744037168213977  \\
            3.6  3.1  0.6950114668213994  \\
            3.7  3.1  0.7175137168213981  \\
            3.8  3.1  0.7420199668213973  \\
            3.9  3.1  0.7686427168213976  \\
            4.0  3.1  0.7974974668213983  \\
            4.1  3.1  0.8287027168213996  \\
            4.2  3.1  0.8623799668213978  \\
            4.3  3.1  0.8986537168213985  \\
            4.4  3.1  0.9376514668213973  \\
            4.5  3.1  0.9795037168213989  \\
            \\
            0.5  3.2  0.5033860548718336  \\
            0.6  3.2  0.49952591792618406  \\
            0.7  3.2  0.4958089136147205  \\
            0.8  3.2  0.4924917660340351  \\
            0.9  3.2  0.49012798408713265  \\
            1.0  3.2  0.48921765479879736  \\
            1.1  3.2  0.4904397631120292  \\
            1.2  3.2  0.49434319724186104  \\
            1.3  3.2  0.4996898796814351  \\
            1.4  3.2  0.5050365621210089  \\
            1.5  3.2  0.5103832445605827  \\
            1.6  3.2  0.5157299270001565  \\
            1.7  3.2  0.5210766094397303  \\
            1.8  3.2  0.5264232918793041  \\
            1.9  3.2  0.5317699743188778  \\
            2.0  3.2  0.5371166567584518  \\
            2.1  3.2  0.5424633391980256  \\
            2.2  3.2  0.5478100216375994  \\
            2.3  3.2  0.5531567040771733  \\
            2.4  3.2  0.5585062168205113  \\
            2.5  3.2  0.5646434668211393  \\
            2.6  3.2  0.5716687168213346  \\
            2.7  3.2  0.5796584668213862  \\
            2.8  3.2  0.5886922168213955  \\
            2.9  3.2  0.5988524668213993  \\
            3.0  3.2  0.6102247168213966  \\
            3.1  3.2  0.6228974668213985  \\
            3.2  3.2  0.6369622168213995  \\
            3.3  3.2  0.6525134668213984  \\
            3.4  3.2  0.6696487168213983  \\
            3.5  3.2  0.6884684668213987  \\
            3.6  3.2  0.7090762168213987  \\
            3.7  3.2  0.7315784668213992  \\
            3.8  3.2  0.7560847168213983  \\
            3.9  3.2  0.7827074668213969  \\
            4.0  3.2  0.8115622168214012  \\
            4.1  3.2  0.8427674668213954  \\
            4.2  3.2  0.8764447168214007  \\
            4.3  3.2  0.912718466821395  \\
            4.4  3.2  0.9517162168214002  \\
            4.5  3.2  0.9935684668214018  \\
            \\
            0.5  3.3  0.527795787261746  \\
            0.6  3.3  0.5245483939251095  \\
            0.7  3.3  0.5214350891491664  \\
            0.8  3.3  0.5186439244985952  \\
            0.9  3.3  0.5166542863255091  \\
            1.0  3.3  0.5158818587012293  \\
            1.1  3.3  0.5169172970635902  \\
            1.2  3.3  0.5202017838384505  \\
            1.3  3.3  0.5245972021367165  \\
            1.4  3.3  0.5289926204349826  \\
            1.5  3.3  0.5333880387332486  \\
            1.6  3.3  0.5377834570315146  \\
            1.7  3.3  0.5421788753297807  \\
            1.8  3.3  0.5465742936280469  \\
            1.9  3.3  0.5509697119263126  \\
            2.0  3.3  0.5553651302245788  \\
            2.1  3.3  0.5597605485228447  \\
            2.2  3.3  0.5641559668211116  \\
            2.3  3.3  0.5687347168212842  \\
            2.4  3.3  0.5740574668213592  \\
            2.5  3.3  0.580194716821386  \\
            2.6  3.3  0.5872199668213939  \\
            2.7  3.3  0.5952097168213983  \\
            2.8  3.3  0.6042434668213987  \\
            2.9  3.3  0.6144037168213956  \\
            3.0  3.3  0.625775966821398  \\
            3.1  3.3  0.6384487168213981  \\
            3.2  3.3  0.6525134668213984  \\
            3.3  3.3  0.6680647168213989  \\
            3.4  3.3  0.6851999668213982  \\
            3.5  3.3  0.7040197168213976  \\
            3.6  3.3  0.7246274668213983  \\
            3.7  3.3  0.7471297168213981  \\
            3.8  3.3  0.7716359668213955  \\
            3.9  3.3  0.7982587168213976  \\
            4.0  3.3  0.8271134668213991  \\
            4.1  3.3  0.8583187168213968  \\
            4.2  3.3  0.8919959668213978  \\
            4.3  3.3  0.9282697168213957  \\
            4.4  3.3  0.9672674668214009  \\
            4.5  3.3  1.0091197168213961  \\
            \\
            0.5  3.4  0.5522055196516589  \\
            0.6  3.4  0.5495708699240353  \\
            0.7  3.4  0.5470612646836124  \\
            0.8  3.4  0.5447960829631557  \\
            0.9  3.4  0.5431805885638861  \\
            1.0  3.4  0.5425460626036611  \\
            1.1  3.4  0.5433948310151515  \\
            1.2  3.4  0.5460603704350402  \\
            1.3  3.4  0.549541325589078  \\
            1.4  3.4  0.5530222807431155  \\
            1.5  3.4  0.5565032358971531  \\
            1.6  3.4  0.5599841910511907  \\
            1.7  3.4  0.5634651462052283  \\
            1.8  3.4  0.5669461013592658  \\
            1.9  3.4  0.5704270565133037  \\
            2.0  3.4  0.5739080116673414  \\
            2.1  3.4  0.5773889668213794  \\
            2.2  3.4  0.5812912168213887  \\
            2.3  3.4  0.5858699668213935  \\
            2.4  3.4  0.5911927168213965  \\
            2.5  3.4  0.5973299668213974  \\
            2.6  3.4  0.604355216821399  \\
            2.7  3.4  0.6123449668213984  \\
            2.8  3.4  0.6213787168213988  \\
            2.9  3.4  0.631538966821398  \\
            3.0  3.4  0.6429112168213981  \\
            3.1  3.4  0.6555839668213982  \\
            3.2  3.4  0.6696487168213983  \\
            3.3  3.4  0.6851999668213982  \\
            3.4  3.4  0.7023352168213988  \\
            3.5  3.4  0.7211549668213992  \\
            3.6  3.4  0.7417627168213984  \\
            3.7  3.4  0.7642649668214014  \\
            3.8  3.4  0.7887712168213988  \\
            3.9  3.4  0.8153939668213974  \\
            4.0  3.4  0.8442487168214009  \\
            4.1  3.4  0.8754539668213951  \\
            4.2  3.4  0.9091312168213976  \\
            4.3  3.4  0.9454049668213986  \\
            4.4  3.4  0.9844027168213967  \\
            4.5  3.4  1.0262549668213987  \\
            \\
            0.5  3.5  0.5766152520415718  \\
            0.6  3.5  0.5745933459172815  \\
            0.7  3.5  0.5726874402180585  \\
            0.8  3.5  0.570948241427716  \\
            0.9  3.5  0.5697068908022629  \\
            1.0  3.5  0.5692102665060932  \\
            1.1  3.5  0.5698723649667128  \\
            1.2  3.5  0.5719189570316299  \\
            1.3  3.5  0.574527494144454  \\
            1.4  3.5  0.577136031257278  \\
            1.5  3.5  0.5797445683701018  \\
            1.6  3.5  0.5823531054829257  \\
            1.7  3.5  0.5849616425957496  \\
            1.8  3.5  0.5875701797085735  \\
            1.9  3.5  0.5901787168213977  \\
            2.0  3.5  0.5929184668213976  \\
            2.1  3.5  0.5962087168213985  \\
            2.2  3.5  0.6001109668213997  \\
            2.3  3.5  0.6046897168214  \\
            2.4  3.5  0.610012466821397  \\
            2.5  3.5  0.6161497168213979  \\
            2.6  3.5  0.6231749668213995  \\
            2.7  3.5  0.6311647168213996  \\
            2.8  3.5  0.6401984668214  \\
            2.9  3.5  0.6503587168213977  \\
            3.0  3.5  0.6617309668213993  \\
            3.1  3.5  0.6744037168213977  \\
            3.2  3.5  0.6884684668213987  \\
            3.3  3.5  0.7040197168213976  \\
            3.4  3.5  0.7211549668213992  \\
            3.5  3.5  0.7399747168213979  \\
            3.6  3.5  0.7605824668213979  \\
            3.7  3.5  0.7830847168213966  \\
            3.8  3.5  0.8075909668213967  \\
            3.9  3.5  0.8342137168213997  \\
            4.0  3.5  0.8630684668213968  \\
            4.1  3.5  0.8942737168213981  \\
            4.2  3.5  0.9279509668213999  \\
            4.3  3.5  0.964224716821397  \\
            4.4  3.5  1.0032224668213994  \\
            4.5  3.5  1.0450747168213974  \\
            \\
            0.5  3.6  0.6010249844314848  \\
            0.6  3.6  0.5996159171535012  \\
            0.7  3.6  0.5983136157525045  \\
            0.8  3.6  0.5971003998922764  \\
            0.9  3.6  0.5962331930406396  \\
            1.0  3.6  0.595874470408525  \\
            1.1  3.6  0.5963498989182741  \\
            1.2  3.6  0.5977775436282196  \\
            1.3  3.6  0.5995673432345159  \\
            1.4  3.6  0.6013571428408121  \\
            1.5  3.6  0.6031469424471083  \\
            1.6  3.6  0.6049367420534044  \\
            1.7  3.6  0.6067265416597007  \\
            1.8  3.6  0.6085387168213972  \\
            1.9  3.6  0.6107864668213994  \\
            2.0  3.6  0.6135262168213993  \\
            2.1  3.6  0.6168164668213985  \\
            2.2  3.6  0.6207187168213997  \\
            2.3  3.6  0.6252974668214  \\
            2.4  3.6  0.6306202168213995  \\
            2.5  3.6  0.6367574668213978  \\
            2.6  3.6  0.6437827168213994  \\
            2.7  3.6  0.6517724668213978  \\
            2.8  3.6  0.6608062168213982  \\
            2.9  3.6  0.6709664668213984  \\
            3.0  3.6  0.6823387168213992  \\
            3.1  3.6  0.6950114668213994  \\
            3.2  3.6  0.7090762168213987  \\
            3.3  3.6  0.7246274668213983  \\
            3.4  3.6  0.7417627168213984  \\
            3.5  3.6  0.7605824668213979  \\
            3.6  3.6  0.7811902168213978  \\
            3.7  3.6  0.8036924668213965  \\
            3.8  3.6  0.8281987168213967  \\
            3.9  3.6  0.8548214668213996  \\
            4.0  3.6  0.8836762168214003  \\
            4.1  3.6  0.9148814668213945  \\
            4.2  3.6  0.9485587168213998  \\
            4.3  3.6  0.9848324668213977  \\
            4.4  3.6  1.0238302168213993  \\
            4.5  3.6  1.0656824668214009  \\
            \\
            0.5  3.7  0.6254347168213981  \\
            0.6  3.7  0.6246777745630903  \\
            0.7  3.7  0.6239397912869505  \\
            0.8  3.7  0.6232525583568367  \\
            0.9  3.7  0.6227594952790163  \\
            1.0  3.7  0.6225386743109571  \\
            1.1  3.7  0.6228274328698353  \\
            1.2  3.7  0.6236361302248092  \\
            1.3  3.7  0.6246606590903387  \\
            1.4  3.7  0.6256851879558682  \\
            1.5  3.7  0.6267097168213978  \\
            1.6  3.7  0.6278024668213993  \\
            1.7  3.7  0.6292297168213983  \\
            1.8  3.7  0.6310409668213994  \\
            1.9  3.7  0.6332887168213999  \\
            2.0  3.7  0.636028466821398  \\
            2.1  3.7  0.6393187168213972  \\
            2.2  3.7  0.6432209668213984  \\
            2.3  3.7  0.6477997168213987  \\
            2.4  3.7  0.6531224668213982  \\
            2.5  3.7  0.6592597168213983  \\
            2.6  3.7  0.6662849668213999  \\
            2.7  3.7  0.6742747168213983  \\
            2.8  3.7  0.6833084668213987  \\
            2.9  3.7  0.6934687168213989  \\
            3.0  3.7  0.7048409668213997  \\
            3.1  3.7  0.7175137168213981  \\
            3.2  3.7  0.7315784668213992  \\
            3.3  3.7  0.7471297168213981  \\
            3.4  3.7  0.7642649668214014  \\
            3.5  3.7  0.7830847168213966  \\
            3.6  3.7  0.8036924668213965  \\
            3.7  3.7  0.8261947168213988  \\
            3.8  3.7  0.8507009668213962  \\
            3.9  3.7  0.8773237168213983  \\
            4.0  3.7  0.906178466821399  \\
            4.1  3.7  0.9373837168213968  \\
            4.2  3.7  0.9710609668213985  \\
            4.3  3.7  1.0073347168213964  \\
            4.4  3.7  1.0463324668214016  \\
            4.5  3.7  1.088184716821396  \\
            \\
            0.5  3.8  0.6499409668213965  \\
            0.6  3.8  0.6497512168213977  \\
            0.7  3.8  0.6495659668213964  \\
            0.8  3.8  0.6494047168213968  \\
            0.9  3.8  0.6492857975173928  \\
            1.0  3.8  0.6492028782133888  \\
            1.1  3.8  0.6493049668213964  \\
            1.2  3.8  0.6494947168213987  \\
            1.3  3.8  0.6498509668213963  \\
            1.4  3.8  0.6504112168213976  \\
            1.5  3.8  0.6512159668213979  \\
            1.6  3.8  0.6523087168213977  \\
            1.7  3.8  0.6537359668213967  \\
            1.8  3.8  0.6555472168213978  \\
            1.9  3.8  0.6577949668213983  \\
            2.0  3.8  0.6605347168213972  \\
            2.1  3.8  0.6638249668213981  \\
            2.2  3.8  0.6677272168213968  \\
            2.3  3.8  0.6723059668213963  \\
            2.4  3.8  0.6776287168213991  \\
            2.5  3.8  0.6837659668213985  \\
            2.6  3.8  0.6907912168213973  \\
            2.7  3.8  0.6987809668213967  \\
            2.8  3.8  0.7078147168213971  \\
            2.9  3.8  0.7179749668213973  \\
            3.0  3.8  0.7293472168213964  \\
            3.1  3.8  0.7420199668213973  \\
            3.2  3.8  0.7560847168213983  \\
            3.3  3.8  0.7716359668213955  \\
            3.4  3.8  0.7887712168213988  \\
            3.5  3.8  0.8075909668213967  \\
            3.6  3.8  0.8281987168213967  \\
            3.7  3.8  0.8507009668213962  \\
            3.8  3.8  0.8752072168213956  \\
            3.9  3.8  0.9018299668213985  \\
            4.0  3.8  0.9306847168213992  \\
            4.1  3.8  0.9618899668213969  \\
            4.2  3.8  0.9955672168213987  \\
            4.3  3.8  1.0318409668213966  \\
            4.4  3.8  1.0708387168213982  \\
            4.5  3.8  1.1126909668213962  \\
            \\
            0.5  3.9  0.6765637168213976  \\
            0.6  3.9  0.6763739668213988  \\
            0.7  3.9  0.6761887168213994  \\
            0.8  3.9  0.6760274668213979  \\
            0.9  3.9  0.6759127168213981  \\
            1.0  3.9  0.6758699668213977  \\
            1.1  3.9  0.6759277168213993  \\
            1.2  3.9  0.6761174668213981  \\
            1.3  3.9  0.6764737168213992  \\
            1.4  3.9  0.6770339668213969  \\
            1.5  3.9  0.6778387168213991  \\
            1.6  3.9  0.6789314668213988  \\
            1.7  3.9  0.6803587168213996  \\
            1.8  3.9  0.682169966821399  \\
            1.9  3.9  0.6844177168213976  \\
            2.0  3.9  0.6871574668213993  \\
            2.1  3.9  0.6904477168213985  \\
            2.2  3.9  0.6943499668213979  \\
            2.3  3.9  0.6989287168213982  \\
            2.4  3.9  0.7042514668213969  \\
            2.5  3.9  0.7103887168213978  \\
            2.6  3.9  0.7174139668213977  \\
            2.7  3.9  0.7254037168213996  \\
            2.8  3.9  0.7344374668213978  \\
            2.9  3.9  0.7445977168213981  \\
            3.0  3.9  0.7559699668213975  \\
            3.1  3.9  0.7686427168213976  \\
            3.2  3.9  0.7827074668213969  \\
            3.3  3.9  0.7982587168213976  \\
            3.4  3.9  0.8153939668213974  \\
            3.5  3.9  0.8342137168213997  \\
            3.6  3.9  0.8548214668213996  \\
            3.7  3.9  0.8773237168213983  \\
            3.8  3.9  0.9018299668213985  \\
            3.9  3.9  0.9284527168214014  \\
            4.0  3.9  0.9573074668213986  \\
            4.1  3.9  0.9885127168213963  \\
            4.2  3.9  1.022189966821398  \\
            4.3  3.9  1.058463716821396  \\
            4.4  3.9  1.097461466821394  \\
            4.5  3.9  1.1393137168213991  \\
            \\
            0.5  4.0  0.7054184668213983  \\
            0.6  4.0  0.7052287168213978  \\
            0.7  4.0  0.7050434668213983  \\
            0.8  4.0  0.7048822168213986  \\
            0.9  4.0  0.7047674668213988  \\
            1.0  4.0  0.7047247168213984  \\
            1.1  4.0  0.7047824668214  \\
            1.2  4.0  0.7049722168213988  \\
            1.3  4.0  0.7053284668213982  \\
            1.4  4.0  0.7058887168213994  \\
            1.5  4.0  0.706693466821398  \\
            1.6  4.0  0.7077862168213978  \\
            1.7  4.0  0.7092134668213985  \\
            1.8  4.0  0.7110247168213997  \\
            1.9  4.0  0.7132724668214001  \\
            2.0  4.0  0.7160122168213983  \\
            2.1  4.0  0.7193024668213992  \\
            2.2  4.0  0.7232047168213986  \\
            2.3  4.0  0.7277834668213989  \\
            2.4  4.0  0.7331062168213984  \\
            2.5  4.0  0.7392434668213985  \\
            2.6  4.0  0.7462687168214002  \\
            2.7  4.0  0.7542584668213985  \\
            2.8  4.0  0.7632922168213989  \\
            2.9  4.0  0.7734524668214001  \\
            3.0  4.0  0.7848247168213982  \\
            3.1  4.0  0.7974974668213983  \\
            3.2  4.0  0.8115622168214012  \\
            3.3  4.0  0.8271134668213991  \\
            3.4  4.0  0.8442487168213973  \\
            3.5  4.0  0.8630684668213968  \\
            3.6  4.0  0.8836762168214003  \\
            3.7  4.0  0.906178466821399  \\
            3.8  4.0  0.9306847168213992  \\
            3.9  4.0  0.9573074668213986  \\
            4.0  4.0  0.9861622168213993  \\
            4.1  4.0  1.017367466821397  \\
            4.2  4.0  1.0510447168213988  \\
            4.3  4.0  1.0873184668214002  \\
            4.4  4.0  1.1263162168214018  \\
            4.5  4.0  1.1681684668213927  \\
            \\
            0.5  4.1  0.7366237168213978  \\
            0.6  4.1  0.7364339668213973  \\
            0.7  4.1  0.7362487168213978  \\
            0.8  4.1  0.7360874668213981  \\
            0.9  4.1  0.7359727168213965  \\
            1.0  4.1  0.7359299668213961  \\
            1.1  4.1  0.7359877168213977  \\
            1.2  4.1  0.7361774668213965  \\
            1.3  4.1  0.7365337168213959  \\
            1.4  4.1  0.7370939668213972  \\
            1.5  4.1  0.7378987168213975  \\
            1.6  4.1  0.7389914668213973  \\
            1.7  4.1  0.740418716821398  \\
            1.8  4.1  0.7422299668213956  \\
            1.9  4.1  0.7444777168213979  \\
            2.0  4.1  0.7472174668213996  \\
            2.1  4.1  0.7505077168213987  \\
            2.2  4.1  0.7544099668213982  \\
            2.3  4.1  0.7589887168213985  \\
            2.4  4.1  0.7643114668213962  \\
            2.5  4.1  0.7704487168213945  \\
            2.6  4.1  0.7774739668213961  \\
            2.7  4.1  0.7854637168213963  \\
            2.8  4.1  0.7944974668213967  \\
            2.9  4.1  0.8046577168213943  \\
            3.0  4.1  0.8160299668213995  \\
            3.1  4.1  0.8287027168213996  \\
            3.2  4.1  0.8427674668213954  \\
            3.3  4.1  0.8583187168213968  \\
            3.4  4.1  0.8754539668213951  \\
            3.5  4.1  0.8942737168213981  \\
            3.6  4.1  0.9148814668213945  \\
            3.7  4.1  0.9373837168213968  \\
            3.8  4.1  0.9618899668213969  \\
            3.9  4.1  0.9885127168213963  \\
            4.0  4.1  1.017367466821397  \\
            4.1  4.1  1.0485727168213983  \\
            4.2  4.1  1.0822499668214  \\
            4.3  4.1  1.1185237168213908  \\
            4.4  4.1  1.1575214668213996  \\
            4.5  4.1  1.1993737168213976  \\
            \\
            0.5  4.2  0.7703009668213996  \\
            0.6  4.2  0.770111216821399  \\
            0.7  4.2  0.7699259668213978  \\
            0.8  4.2  0.7697647168213999  \\
            0.9  4.2  0.7696499668213983  \\
            1.0  4.2  0.7696072168213997  \\
            1.1  4.2  0.7696649668213995  \\
            1.2  4.2  0.7698547168213965  \\
            1.3  4.2  0.7702109668213994  \\
            1.4  4.2  0.7707712168213989  \\
            1.5  4.2  0.7715759668213957  \\
            1.6  4.2  0.7726687168214008  \\
            1.7  4.2  0.7740959668213998  \\
            1.8  4.2  0.7759072168213992  \\
            1.9  4.2  0.7781549668214014  \\
            2.0  4.2  0.7808947168213978  \\
            2.1  4.2  0.7841849668214005  \\
            2.2  4.2  0.7880872168213964  \\
            2.3  4.2  0.7926659668213967  \\
            2.4  4.2  0.7979887168213972  \\
            2.5  4.2  0.8041259668213998  \\
            2.6  4.2  0.8111512168213979  \\
            2.7  4.2  0.819140966821398  \\
            2.8  4.2  0.828174716821398  \\
            2.9  4.2  0.8383349668214001  \\
            3.0  4.2  0.8497072168214013  \\
            3.1  4.2  0.8623799668213978  \\
            3.2  4.2  0.8764447168214007  \\
            3.3  4.2  0.8919959668213978  \\
            3.4  4.2  0.9091312168213976  \\
            3.5  4.2  0.9279509668213999  \\
            3.6  4.2  0.9485587168213998  \\
            3.7  4.2  0.9710609668213985  \\
            3.8  4.2  0.9955672168213987  \\
            3.9  4.2  1.022189966821398  \\
            4.0  4.2  1.0510447168213988  \\
            4.1  4.2  1.0822499668214  \\
            4.2  4.2  1.1159272168213983  \\
            4.3  4.2  1.1522009668214033  \\
            4.4  4.2  1.1911987168213978  \\
            4.5  4.2  1.233050966821403  \\
            \\
            0.5  4.3  0.8065747168213967  \\
            0.6  4.3  0.8063849668213997  \\
            0.7  4.3  0.8061997168213985  \\
            0.8  4.3  0.806038466821397  \\
            0.9  4.3  0.8059237168213954  \\
            1.0  4.3  0.8058809668213968  \\
            1.1  4.3  0.8059387168213931  \\
            1.2  4.3  0.8061284668213972  \\
            1.3  4.3  0.8064847168213966  \\
            1.4  4.3  0.807044966821396  \\
            1.5  4.3  0.8078497168213964  \\
            1.6  4.3  0.8089424668213944  \\
            1.7  4.3  0.8103697168213941  \\
            1.8  4.3  0.8121809668213971  \\
            1.9  4.3  0.8144287168213993  \\
            2.0  4.3  0.8171684668213992  \\
            2.1  4.3  0.8204587168213976  \\
            2.2  4.3  0.8243609668213935  \\
            2.3  4.3  0.8289397168213938  \\
            2.4  4.3  0.8342624668213994  \\
            2.5  4.3  0.8403997168213969  \\
            2.6  4.3  0.8474249668213958  \\
            2.7  4.3  0.8554147168213951  \\
            2.8  4.3  0.8644484668213955  \\
            2.9  4.3  0.8746087168213947  \\
            3.0  4.3  0.8859809668213948  \\
            3.1  4.3  0.8986537168213985  \\
            3.2  4.3  0.912718466821395  \\
            3.3  4.3  0.9282697168213957  \\
            3.4  4.3  0.9454049668213986  \\
            3.5  4.3  0.964224716821397  \\
            3.6  4.3  0.9848324668213977  \\
            3.7  4.3  1.0073347168213964  \\
            3.8  4.3  1.0318409668213966  \\
            3.9  4.3  1.058463716821396  \\
            4.0  4.3  1.0873184668214002  \\
            4.1  4.3  1.118523716821398  \\
            4.2  4.3  1.1522009668214033  \\
            4.3  4.3  1.188474716821394  \\
            4.4  4.3  1.2274724668214028  \\
            4.5  4.3  1.2693247168213921  \\
            \\
            0.5  4.4  0.8455724668213991  \\
            0.6  4.4  0.8453827168213985  \\
            0.7  4.4  0.8451974668214008  \\
            0.8  4.4  0.8450362168213994  \\
            0.9  4.4  0.8449214668214013  \\
            1.0  4.4  0.8448787168213991  \\
            1.1  4.4  0.844936466821399  \\
            1.2  4.4  0.845126216821396  \\
            1.3  4.4  0.8454824668213989  \\
            1.4  4.4  0.8460427168213984  \\
            1.5  4.4  0.8468474668213988  \\
            1.6  4.4  0.8479402168214003  \\
            1.7  4.4  0.8493674668213993  \\
            1.8  4.4  0.8511787168213987  \\
            1.9  4.4  0.8534264668213973  \\
            2.0  4.4  0.8561662168214008  \\
            2.1  4.4  0.8594564668214  \\
            2.2  4.4  0.8633587168213959  \\
            2.3  4.4  0.8679374668213962  \\
            2.4  4.4  0.873260216821401  \\
            2.5  4.4  0.8793974668213993  \\
            2.6  4.4  0.886422716821401  \\
            2.7  4.4  0.8944124668213975  \\
            2.8  4.4  0.9034462168213979  \\
            2.9  4.4  0.9136064668213999  \\
            3.0  4.4  0.9249787168213972  \\
            3.1  4.4  0.9376514668213973  \\
            3.2  4.4  0.9517162168214002  \\
            3.3  4.4  0.9672674668214009  \\
            3.4  4.4  0.9844027168213967  \\
            3.5  4.4  1.0032224668213994  \\
            3.6  4.4  1.0238302168213993  \\
            3.7  4.4  1.0463324668214016  \\
            3.8  4.4  1.0708387168213982  \\
            3.9  4.4  1.097461466821394  \\
            4.0  4.4  1.1263162168214018  \\
            4.1  4.4  1.1575214668213996  \\
            4.2  4.4  1.1911987168213978  \\
            4.3  4.4  1.2274724668214028  \\
            4.4  4.4  1.2664702168213973  \\
            4.5  4.4  1.3083224668214024  \\
            \\
            0.5  4.5  0.8874247168214007  \\
            0.6  4.5  0.8872349668213966  \\
            0.7  4.5  0.8870497168213989  \\
            0.8  4.5  0.8868884668213974  \\
            0.9  4.5  0.8867737168213958  \\
            1.0  4.5  0.8867309668213972  \\
            1.1  4.5  0.8867887168214006  \\
            1.2  4.5  0.8869784668213976  \\
            1.3  4.5  0.8873347168214005  \\
            1.4  4.5  0.8878949668214  \\
            1.5  4.5  0.8886997168214004  \\
            1.6  4.5  0.8897924668213983  \\
            1.7  4.5  0.8912197168213973  \\
            1.8  4.5  0.8930309668214003  \\
            1.9  4.5  0.8952787168213989  \\
            2.0  4.5  0.8980184668213989  \\
            2.1  4.5  0.901308716821398  \\
            2.2  4.5  0.905210966821401  \\
            2.3  4.5  0.9097897168214013  \\
            2.4  4.5  0.915112466821399  \\
            2.5  4.5  0.9212497168214009  \\
            2.6  4.5  0.928274966821399  \\
            2.7  4.5  0.9362647168213991  \\
            2.8  4.5  0.9452984668213995  \\
            2.9  4.5  0.9554587168213972  \\
            3.0  4.5  0.9668309668213988  \\
            3.1  4.5  0.9795037168213989  \\
            3.2  4.5  0.9935684668214018  \\
            3.3  4.5  1.0091197168213961  \\
            3.4  4.5  1.0262549668213987  \\
            3.5  4.5  1.0450747168213974  \\
            3.6  4.5  1.0656824668214009  \\
            3.7  4.5  1.088184716821396  \\
            3.8  4.5  1.1126909668213962  \\
            3.9  4.5  1.1393137168213991  \\
            4.0  4.5  1.1681684668213927  \\
            4.1  4.5  1.1993737168213905  \\
            4.2  4.5  1.233050966821403  \\
            4.3  4.5  1.2693247168213921  \\
            4.4  4.5  1.3083224668214024  \\
            4.5  4.5  1.3501747168213933  \\
            \\
        }
        ;
    \addplot3[thick, orange, dashed]
        coordinates {
            (0.5,1.0,0.0)
            (0.6,1.0,0.0)
            (0.7,1.0,0.0)
            (0.8,1.0,0.0)
            (0.9,1.0,0.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)
            (2.1,1.0,0.0)
            (2.2,1.0,0.0)
            (2.3,1.0,0.0)
            (2.4,1.0,0.0)
            (2.5,1.0,0.0)
            (2.6,1.0,0.0)
            (2.7,1.0,0.0)
            (2.8,1.0,0.0)
            (2.9,1.0,0.0)
            (3.0,1.0,0.0)
            (3.1,1.0,0.0)
            (3.2,1.0,0.0)
            (3.3,1.0,0.0)
            (3.4,1.0,0.0)
            (3.5,1.0,0.0)
            (3.6,1.0,0.0)
            (3.7,1.0,0.0)
            (3.8,1.0,0.0)
            (3.9,1.0,0.0)
            (4.0,1.0,0.0)
            (4.1,1.0,0.0)
            (4.2,1.0,0.0)
            (4.3,1.0,0.0)
            (4.4,1.0,0.0)
            (4.5,1.0,0.0)
        }
        ;
    \addplot3[thick, green!60!gray, dashed]
        coordinates {
            (0.5,0.5,0.0)
            (0.6,0.6,0.0)
            (0.7,0.7,0.0)
            (0.8,0.8,0.0)
            (0.9,0.9,0.0)
            (1.0,1.0,0.0)
            (1.1,1.1,0.0)
            (1.2,1.2,0.0)
            (1.3,1.3,0.0)
            (1.4,1.4,0.0)
            (1.5,1.5,0.0)
            (1.6,1.6,0.0)
            (1.7,1.7,0.0)
            (1.8,1.8,0.0)
            (1.9,1.9,0.0)
            (2.0,2.0,0.0)
            (2.1,2.1,0.0)
            (2.2,2.2,0.0)
            (2.3,2.3,0.0)
            (2.4,2.4,0.0)
            (2.5,2.5,0.0)
            (2.6,2.6,0.0)
            (2.7,2.7,0.0)
            (2.8,2.8,0.0)
            (2.9,2.9,0.0)
            (3.0,3.0,0.0)
            (3.1,3.1,0.0)
            (3.2,3.2,0.0)
            (3.3,3.3,0.0)
            (3.4,3.4,0.0)
            (3.5,3.5,0.0)
            (3.6,3.6,0.0)
            (3.7,3.7,0.0)
            (3.8,3.8,0.0)
            (3.9,3.9,0.0)
            (4.0,4.0,0.0)
            (4.1,4.1,0.0)
            (4.2,4.2,0.0)
            (4.3,4.3,0.0)
            (4.4,4.4,0.0)
            (4.5,4.5,0.0)
        }
        ;
    \nextgroupplot[title={\color{orange} Rank-one line},xlabel={$s$}]
    \addplot[color={red!60!gray}, very thick]
        coordinates {
            (0.5,-0.006043362538320052)
            (0.6,-0.02244373203736183)
            (0.7,-0.03847941052072823)
            (0.8,-0.052477109798850896)
            (0.9,-0.06250611272991957)
            (1.0,-0.06637827321988299)
            (1.1,-0.06164801622244842)
            (1.2,-0.04561233773908191)
            (1.3,-0.01531080481900804)
            (1.4,0.03128985415120766)
            (1.5,0.09029407234634235)
            (1.6,0.15692734266542063)
            (1.7,0.22507920513404356)
            (1.8,0.28834946339303213)
            (1.9,0.3416346142110589)
            (2.0,0.38235208503827534)
            (2.1,0.41076399814032283)
            (2.2,0.42930097988143157)
            (2.3,0.4413092649400827)
            (2.4,0.4498804235912073)
            (2.5,0.457224273663809)
            (2.6,0.46462299454584244)
            (2.7,0.47270476581818865)
            (2.8,0.481752580949693)
            (2.9,0.4919092853997542)
            (3.0,0.5032746454914863)
            (3.1,0.5159398217724034)
            (3.2,0.5299967009304192)
            (3.3,0.5455398261845188)
            (3.4,0.5626667011960107)
            (3.5,0.58147782619639)
            (3.6,0.6020767011963999)
            (3.7,0.6245698261964003)
            (3.8,0.6490667011963973)
            (3.9,0.6756798261963981)
            (4.0,0.7045247011963989)
            (4.1,0.7357198261963989)
            (4.2,0.7693867011963968)
            (4.3,0.8056498261964018)
            (4.4,0.8446367011964009)
            (4.5,0.8864778261963986)
        }
        ;
    \addlegendentry {$W(\boldsymbol{F}^{\text{r1}}_{s})$}
    \addplot[color={blue!60!gray}, very thick]
        coordinates {
            (0.5,-0.0057738666039424125)
            (0.6,-0.022056247833206807)
            (0.7,-0.03795248563410924)
            (0.8,-0.05178929181708103)
            (0.9,-0.06163594924031218)
            (1.0,-0.0653043118097511)
            (1.1,-0.06034880447910561)
            (1.2,-0.0440664232498412)
            (1.3,-0.017402219347409296)
            (1.4,0.009261984555022524)
            (1.5,0.035926188457454517)
            (1.6,0.06259039235988646)
            (1.7,0.0892545962623183)
            (1.8,0.11591880016475026)
            (1.9,0.1425830040671821)
            (2.0,0.16924720796961412)
            (2.1,0.19591141187204605)
            (2.2,0.222575615774478)
            (2.3,0.24923981967690972)
            (2.4,0.2759040235793417)
            (2.5,0.30256822748177375)
            (2.6,0.3292324313842057)
            (2.7,0.35589663528663773)
            (2.8,0.3825608391890695)
            (2.9,0.4092250430915014)
            (3.0,0.4358892469939335)
            (3.1,0.4625534508963654)
            (3.2,0.4892176547987974)
            (3.3,0.5158818587012292)
            (3.4,0.5425460626036611)
            (3.5,0.5692102665060932)
            (3.6,0.5958744704085251)
            (3.7,0.6225386743109571)
            (3.8,0.6492028782133888)
            (3.9,0.6758699668213977)
            (4.0,0.7047247168213984)
            (4.1,0.7359299668213961)
            (4.2,0.7696072168213997)
            (4.3,0.8058809668213968)
            (4.4,0.8448787168213991)
            (4.5,0.8867309668213972)
        }
        ;
    \addlegendentry {$W^{11}_{\delta,r}(\boldsymbol{F}^{\text{r1}}_{s})$}
    \nextgroupplot[title={\color{green!60!gray}Rank-two line},xlabel={$s$}]
    \addplot[color={red!60!gray}, very thick]
        coordinates {
            (0.5,0.051035348211839526)
            (0.6,0.02096762142287706)
            (0.7,-0.010580547821573583)
            (0.8,-0.038575946377818915)
            (0.9,-0.058633952239956266)
            (1.0,-0.06637827321988299)
            (1.1,-0.056917759225013964)
            (1.2,-0.024846402258280942)
            (1.3,0.034324126633894614)
            (1.4,0.11334318502542129)
            (1.5,0.20055343711944906)
            (1.6,0.2827513749545163)
            (1.7,0.3492325727532076)
            (1.8,0.39554262046245836)
            (1.9,0.4238848254426175)
            (2.0,0.4402757479099684)
            (2.1,0.45086722025652204)
            (2.2,0.4598277882239854)
            (2.3,0.46923503911720044)
            (2.4,0.47991275047151394)
            (2.5,0.49218043894356445)
            (2.6,0.5062186702805702)
            (2.7,0.5221849499276674)
            (2.8,0.5402387011621022)
            (2.9,0.5605449511958076)
            (3.0,0.5832747011963919)
            (3.1,0.6086049511963987)
            (3.2,0.636718701196398)
            (3.3,0.6678049511963993)
            (3.4,0.702058701196397)
            (3.5,0.7396809511963989)
            (3.6,0.7808787011964009)
            (3.7,0.8258649511964018)
            (3.8,0.8748587011963957)
            (3.9,0.9280849511963973)
            (4.0,0.9857747011963989)
            (4.1,1.0481649511963989)
            (4.2,1.1154987011963948)
            (4.3,1.1880249511964047)
            (4.4,1.265998701196403)
            (4.5,1.3496809511963983)
        }
        ;
    \addlegendentry {$W(\boldsymbol{F}^{\text{r2}}_{s})$}
    \addplot[color={blue!60!gray}, very thick]
        coordinates {
            (0.5,0.03973331853132353)
            (0.6,0.013586631182548421)
            (0.7,-0.011610827419134688)
            (0.8,-0.03827427182441101)
            (0.9,-0.05796758667087315)
            (1.0,-0.0653043118097511)
            (1.1,-0.055393297148459725)
            (1.2,-0.022828534689931273)
            (1.3,0.027856513426636136)
            (1.4,0.07647731138997994)
            (1.5,0.12303385920010067)
            (1.6,0.1675261568569978)
            (1.7,0.20995420436067125)
            (1.8,0.2503180017111216)
            (1.9,0.2886175489083481)
            (2.0,0.3248528459523514)
            (2.1,0.3590238928431312)
            (2.2,0.3911306895806874)
            (2.3,0.42117323616501995)
            (2.4,0.44915153259612933)
            (2.5,0.47506557887401535)
            (2.6,0.49891537499867766)
            (2.7,0.5207009209701168)
            (2.8,0.5404222167883326)
            (2.9,0.5607427168208314)
            (3.0,0.5834872168213918)
            (3.1,0.6088327168213992)
            (3.2,0.6369622168213995)
            (3.3,0.6680647168213989)
            (3.4,0.7023352168213988)
            (3.5,0.7399747168213979)
            (3.6,0.7811902168213978)
            (3.7,0.8261947168213988)
            (3.8,0.8752072168213956)
            (3.9,0.9284527168214014)
            (4.0,0.9861622168213993)
            (4.1,1.0485727168213983)
            (4.2,1.1159272168213983)
            (4.3,1.188474716821394)
            (4.4,1.2664702168213973)
            (4.5,1.3501747168213933)
        }
        ;
    \addlegendentry {$W^{11}_{\delta,r}(\boldsymbol{F}^{\text{r2}}_{s})$}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-neohooke.tex <==
\tikzsetfigurename{multid-biaxial-neohooke}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
width=0.96\textwidth,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
},
xmajorgrids,
ymajorgrids,
ylabel={{Load $p$}},
xlabel={{Displacement $u$}}]
    \addplot+[no marks, solid, thick, blue!40!gray]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467250473727956  \\
            0.01  0.014863093025038538  \\
            0.015  0.02217887199713391  \\
            0.02  0.02940622018927503  \\
            0.025  0.036537072372808115  \\
            0.030000000000000002  0.04356367763174758  \\
            0.035  0.05047861052401008  \\
            0.04  0.057274781063676644  \\
            0.045  0.06394544352874817  \\
            0.049999999999999996  0.07048420410280481  \\
            0.05499999999999999  0.07688502736271444  \\
            0.05999999999999999  0.08314224162811981  \\
            0.06499999999999999  0.08925054319178141  \\
            0.06999999999999999  0.0952049994530404  \\
            0.075  0.10100105097960807  \\
            0.08  0.1066345125256615  \\
            0.085  0.11210157303674534  \\
            0.09000000000000001  0.11739879467432562  \\
            0.09500000000000001  0.12252311089493986  \\
            0.10000000000000002  0.12747182362080367  \\
            0.10500000000000002  0.1322425995404095  \\
            0.11000000000000003  0.13683346557914589  \\
            0.11500000000000003  0.14124280358122948  \\
            0.12000000000000004  0.14546934424532665  \\
            0.12500000000000003  0.14951216035709625  \\
            0.13000000000000003  0.15337065936259353  \\
            0.13500000000000004  0.15704457532694283  \\
            0.14000000000000004  0.16053396032302314  \\
            0.14500000000000005  0.16383917529503667  \\
            0.15000000000000005  0.16696088044181462  \\
            0.15500000000000005  0.16659397421595834  \\
            0.16000000000000006  0.16622727162769207  \\
            0.16500000000000006  0.16586077267701566  \\
            0.17000000000000007  0.16549447736392897  \\
            0.17500000000000007  0.1651283856884322  \\
            0.18000000000000008  0.16476249765052509  \\
            0.18500000000000008  0.16439681325020783  \\
            0.19000000000000009  0.16403133248748042  \\
            0.1950000000000001  0.16366605536234274  \\
            0.2000000000000001  0.16330098187479491  \\
            0.2050000000000001  0.16293611202483685  \\
            0.2100000000000001  0.16257144581246857  \\
            0.2150000000000001  0.16220698323769012  \\
            0.2200000000000001  0.1618427243005014  \\
            0.22500000000000012  0.16147866900090263  \\
            0.23000000000000012  0.16111481733889355  \\
            0.23500000000000013  0.16075116931447425  \\
            0.24000000000000013  0.1603877249276448  \\
            0.24500000000000013  0.16002448417840515  \\
            0.2500000000000001  0.15966144706675528  \\
            0.2550000000000001  0.1592986135926952  \\
            0.2600000000000001  0.15893598375622486  \\
            0.2650000000000001  0.15857355755734442  \\
            0.27000000000000013  0.15821133499605372  \\
            0.27500000000000013  0.15784931607235284  \\
            0.28000000000000014  0.1574875007862418  \\
            0.28500000000000014  0.15712588913772052  \\
            0.29000000000000015  0.15676448112678898  \\
            0.29500000000000015  0.15640327675344734  \\
            0.30000000000000016  0.15604227601769544  \\
            0.30500000000000016  0.15568835410094933  \\
            0.31000000000000016  0.1553332782548451  \\
            0.31500000000000017  0.15497704847938273  \\
            0.3200000000000002  0.1546196647745623  \\
            0.3250000000000002  0.1542611271403837  \\
            0.3300000000000002  0.15390143557684705  \\
            0.3350000000000002  0.1535405900839522  \\
            0.3400000000000002  0.15317859066169925  \\
            0.3450000000000002  0.15281543731008823  \\
            0.3500000000000002  0.15245113002911903  \\
            0.3550000000000002  0.1520856688187917  \\
            0.3600000000000002  0.15171905367910632  \\
            0.3650000000000002  0.15135128461006275  \\
            0.3700000000000002  0.15098236161166106  \\
            0.3750000000000002  0.15061228468390125  \\
            0.3800000000000002  0.15024105382678338  \\
            0.38500000000000023  0.14986866904030738  \\
            0.39000000000000024  0.14949513032447323  \\
            0.39500000000000024  0.14912043767928096  \\
            0.40000000000000024  0.14874459110473054  \\
            0.40500000000000025  0.14836759060082205  \\
            0.41000000000000025  0.14798943616755542  \\
            0.41500000000000026  0.14761012780493066  \\
            0.42000000000000026  0.14722966551294775  \\
            0.42500000000000027  0.14684804929160677  \\
            0.43000000000000027  0.14646527914090765  \\
            0.4350000000000003  0.1460813550608504  \\
            0.4400000000000003  0.14569627705143506  \\
            0.4450000000000003  0.1453100451126616  \\
            0.4500000000000003  0.14492265924452996  \\
            0.4550000000000003  0.1445310315092135  \\
            0.4600000000000003  0.14413842653608436  \\
            0.4650000000000003  0.14374484432514256  \\
            0.4700000000000003  0.14335028487638807  \\
            0.4750000000000003  0.14295474818982096  \\
            0.4800000000000003  0.14255823426544117  \\
            0.4850000000000003  0.14216074310324878  \\
            0.4900000000000003  0.1417622747032437  \\
            0.49500000000000033  0.14136282906542597  \\
            0.5000000000000003  0.1409624061897956  \\
            0.5050000000000003  0.14056100607635258  \\
            0.5100000000000003  0.14015862872509688  \\
            0.5150000000000003  0.1397552741360285  \\
            0.5200000000000004  0.1393509423091475  \\
            0.5250000000000004  0.13894563324445386  \\
            0.5300000000000004  0.13853934694194758  \\
            0.5350000000000004  0.13813208340162858  \\
            0.5400000000000004  0.13772384262349696  \\
            0.5450000000000004  0.1373146246075527  \\
            0.5500000000000004  0.13690442935379576  \\
            0.5550000000000004  0.13649325686222616  \\
            0.5600000000000004  0.13608110713284394  \\
            0.5650000000000004  0.13566798016564902  \\
            0.5700000000000004  0.13525387596064148  \\
            0.5750000000000004  0.13483879451782127  \\
            0.5800000000000004  0.1344227358371884  \\
            0.5850000000000004  0.1340056999187429  \\
            0.5900000000000004  0.13358768676248475  \\
            0.5950000000000004  0.13316869636841389  \\
            0.6000000000000004  0.13274872873653043  \\
            0.6050000000000004  0.13232806754166235  \\
            0.6100000000000004  0.13190916001639102  \\
            0.6150000000000004  0.13149200616071632  \\
            0.6200000000000004  0.1310766059746383  \\
            0.6250000000000004  0.130662959458157  \\
            0.6300000000000004  0.13025106661127236  \\
            0.6350000000000005  0.12984092743398443  \\
            0.6400000000000005  0.12943254192629314  \\
            0.6450000000000005  0.12902591008819855  \\
            0.6500000000000005  0.1286210319197007  \\
            0.6550000000000005  0.12821790742079944  \\
            0.6600000000000005  0.12781653659149494  \\
            0.6650000000000005  0.12741691943178707  \\
            0.6700000000000005  0.12701905594167592  \\
            0.6750000000000005  0.12662294612116143  \\
            0.6800000000000005  0.1262285899702436  \\
            0.6850000000000005  0.12583598748892252  \\
            0.6900000000000005  0.1254451386771981  \\
            0.6950000000000005  0.12505604353507033  \\
            0.7000000000000005  0.12466870206253927  \\
            0.7050000000000005  0.1242831142596049  \\
            0.7100000000000005  0.12389928012626722  \\
            0.7150000000000005  0.12351719966252622  \\
            0.7200000000000005  0.12313687286838187  \\
            0.7250000000000005  0.1227582997438342  \\
            0.7300000000000005  0.12238148028888327  \\
            0.7350000000000005  0.12200641450352898  \\
            0.7400000000000005  0.12163310238777139  \\
            0.7450000000000006  0.12126154394161048  \\
            0.7500000000000006  0.12089173916504628  \\
            0.7550000000000006  0.120469622810356  \\
            0.7600000000000006  0.12004629150500568  \\
            0.7650000000000006  0.11962174524899524  \\
            0.7700000000000006  0.11919598404232476  \\
            0.7750000000000006  0.11876900788499417  \\
            0.7800000000000006  0.1183408167770035  \\
            0.7850000000000006  0.1179114107183527  \\
            0.7900000000000006  0.11748078970904188  \\
            0.7950000000000006  0.11704895374907093  \\
            0.8000000000000006  0.1166159028384399  \\
            0.8050000000000006  0.11618163697714881  \\
            0.8100000000000006  0.1157461561651976  \\
            0.8150000000000006  0.1153094604025863  \\
            0.8200000000000006  0.11487154968931496  \\
            0.8250000000000006  0.11443242402538348  \\
            0.8300000000000006  0.11399208341079195  \\
            0.8350000000000006  0.11355052784554029  \\
            0.8400000000000006  0.11310775732962858  \\
            0.8450000000000006  0.11266377186305676  \\
            0.8500000000000006  0.11221857144582487  \\
            0.8550000000000006  0.1117721560779329  \\
            0.8600000000000007  0.11132452575938079  \\
            0.8650000000000007  0.11087568049016866  \\
            0.8700000000000007  0.1104256202702964  \\
            0.8750000000000007  0.10997434509976409  \\
            0.8800000000000007  0.10952185497857167  \\
            0.8850000000000007  0.10906814990671915  \\
            0.8900000000000007  0.10861322988420657  \\
            0.8950000000000007  0.1081570949110339  \\
            0.9000000000000007  0.10769974498720106  \\
            0.9050000000000007  0.10730801485508476  \\
            0.9100000000000007  0.10691650966028313  \\
            0.9150000000000007  0.10652522940279616  \\
            0.9200000000000007  0.10613417408262393  \\
            0.9250000000000007  0.1057433436997664  \\
            0.9300000000000007  0.10535273825422356  \\
            0.9350000000000007  0.10496235774599544  \\
            0.9400000000000007  0.10457220217508201  \\
            0.9450000000000007  0.10418227154148332  \\
            0.9500000000000007  0.1037925658451993  \\
            0.9550000000000007  0.10340308508623  \\
            0.9600000000000007  0.1030138292645754  \\
            0.9650000000000007  0.10262479838023555  \\
            0.9700000000000008  0.10223599243321038  \\
            0.9750000000000008  0.1018474114234999  \\
            0.9800000000000008  0.10145905535110414  \\
            0.9850000000000008  0.1010709242160231  \\
            0.9900000000000008  0.10068301801825674  \\
            0.9950000000000008  0.10029533675780508  \\
            1.0000000000000007  0.09990788043466814  \\
        }
        ;
    \addlegendentry {relaxed}
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.025  0.036537078918927594  \\
            0.05  0.07048422938627663  \\
            0.07500000000000001  0.10100111760289118  \\
            0.1  0.12747196205544162  \\
            0.125  0.14951240633895385  \\
            0.15  0.16696125827243927  \\
            0.175  0.16512899455830654  \\
            0.19999999999999998  0.1633018147018914  \\
            0.22499999999999998  0.16147971870319378  \\
            0.24999999999999997  0.15966270656221387  \\
            0.27499999999999997  0.1578507782789515  \\
            0.3  0.15604393385341692  \\
            0.325  0.15426198153354093  \\
            0.35000000000000003  0.15244920788332544  \\
            0.37500000000000006  0.15060561290277072  \\
            0.4000000000000001  0.14873119659187672  \\
            0.4250000000000001  0.1468259589506072  \\
            0.4375000000000001  0.14586178213108064  \\
            0.46250000000000013  0.1439126919603776  \\
            0.48750000000000016  0.14193888987815692  \\
            0.5125000000000002  0.13993923978475514  \\
            0.5375000000000002  0.13791374168021847  \\
            0.5625000000000002  0.13586239556452862  \\
            0.5875000000000002  0.1337852014376657  \\
            0.6125000000000003  0.1316897202893856  \\
            0.6375000000000003  0.12962754673839172  \\
            0.6625000000000003  0.12760831797645125  \\
            0.6875000000000003  0.12563203400362938  \\
            0.7125000000000004  0.12369869481992601  \\
            0.7375000000000004  0.12180830042529722  \\
            0.7625000000000004  0.1198234591766058  \\
            0.7875000000000004  0.11769202836243309  \\
            0.8125000000000004  0.11553401713804615  \\
            0.8375000000000005  0.11334942550344493  \\
            0.8625000000000005  0.11113825345862946  \\
            0.8875000000000005  0.1089005010035997  \\
            0.9125000000000005  0.10678227046628296  \\
            0.9375000000000006  0.10481059720531527  \\
            0.9625000000000006  0.10284839275358262  \\
            0.9875000000000006  0.10090696498259419  \\
            0.9919194173824165  0.1005647136670389  \\
            1.0007582521472485  0.09988106537546917  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.0074663449882656305  \\
            0.01  0.014861299048597568  \\
            0.015  0.022176208815948596  \\
            0.02  0.029402709275197475  \\
            0.025  0.03653707350184433  \\
            0.030000000000000002  0.04356710434915734  \\
            0.035  0.05047861357205731  \\
            0.04  0.05727145804606497  \\
            0.045  0.06394544989745746  \\
            0.049999999999999996  0.07048743491802173  \\
            0.05499999999999999  0.07688503878545663  \\
            0.05999999999999999  0.08313914862741967  \\
            0.06499999999999999  0.08925056170022959  \\
            0.06999999999999999  0.09520800992028777  \\
            0.075  0.10100107886951588  \\
            0.08  0.10663168619552045  \\
            0.085  0.11210161283336481  \\
            0.09000000000000001  0.11740157046072316  \\
            0.09500000000000001  0.12252316531839172  \\
            0.10000000000000002  0.12746929441766286  \\
            0.10500000000000002  0.13224267147139712  \\
            0.11000000000000003  0.13683600192993706  \\
            0.11500000000000003  0.14124289602737317  \\
            0.12000000000000004  0.1454671360239963  \\
            0.12500000000000003  0.1495122764202159  \\
            0.13000000000000003  0.1533729602735133  \\
            0.13500000000000004  0.15704471817151927  \\
            0.14000000000000004  0.16053209023373388  \\
            0.14500000000000005  0.16383934811810646  \\
            0.15000000000000005  0.16696123443194924  \\
            0.15500000000000005  0.16659434891198788  \\
            0.16000000000000006  0.16622766716738951  \\
            0.16500000000000006  0.1658611891981543  \\
            0.17000000000000007  0.16549491500428243  \\
            0.17500000000000007  0.1651288445857736  \\
            0.18000000000000008  0.16476297794262795  \\
            0.18500000000000008  0.1643973150748455  \\
            0.19000000000000009  0.16403185598242642  \\
            0.1950000000000001  0.1636666006653703  \\
            0.2000000000000001  0.16330154912367736  \\
            0.2050000000000001  0.1629367013573477  \\
            0.2100000000000001  0.16257205736638114  \\
            0.2150000000000001  0.16220761715077775  \\
            0.2200000000000001  0.16184338071053755  \\
            0.22500000000000012  0.16147934804566053  \\
            0.23000000000000012  0.1611155191561467  \\
            0.23500000000000013  0.16075189404199597  \\
            0.24000000000000013  0.1603884727032085  \\
            0.24500000000000013  0.16002525513978416  \\
            0.2500000000000001  0.15966224135172297  \\
            0.2550000000000001  0.159299431339025  \\
            0.2600000000000001  0.15893682510169016  \\
            0.2650000000000001  0.1585744226397185  \\
            0.27000000000000013  0.15821222395311002  \\
            0.27500000000000013  0.15785022904186477  \\
            0.28000000000000014  0.15748843790598266  \\
            0.28500000000000014  0.15712685054546371  \\
            0.29000000000000015  0.156765466960308  \\
            0.29500000000000015  0.15640428715051535  \\
            0.30000000000000016  0.15604331111713426  \\
            0.30500000000000016  0.1556894023145044  \\
            0.31000000000000016  0.1553343389954795  \\
            0.31500000000000017  0.1549781211600593  \\
            0.3200000000000002  0.15462074880824395  \\
            0.3250000000000002  0.15426222194003336  \\
            0.3300000000000002  0.15390254055542762  \\
            0.3350000000000002  0.15354170465442674  \\
            0.3400000000000002  0.15317971423703058  \\
            0.3450000000000002  0.15281656930323922  \\
            0.3500000000000002  0.1524522698530527  \\
            0.3550000000000002  0.152086815886471  \\
            0.3600000000000002  0.15172020740349407  \\
            0.3650000000000002  0.15135244440412193  \\
            0.3700000000000002  0.15098352688835465  \\
            0.3750000000000002  0.15061345485619215  \\
            0.3800000000000002  0.15024222830763445  \\
            0.38500000000000023  0.1498698472426816  \\
            0.39000000000000024  0.14949631166133348  \\
            0.39500000000000024  0.1491216215635902  \\
            0.40000000000000024  0.14874577694945174  \\
            0.40500000000000025  0.1483687778189181  \\
            0.41000000000000025  0.14799062417198927  \\
            0.41500000000000026  0.14761131600866517  \\
            0.42000000000000026  0.14723085332894592  \\
            0.42500000000000027  0.14684923613283146  \\
            0.43000000000000027  0.14646646442032185  \\
            0.4350000000000003  0.14608253819141703  \\
            0.4400000000000003  0.14569745744611695  \\
            0.4450000000000003  0.14531122218442183  \\
            0.4500000000000003  0.14492380684159598  \\
            0.4550000000000003  0.14453217573031363  \\
            0.4600000000000003  0.1441395669028356  \\
            0.4650000000000003  0.14374598035916192  \\
            0.4700000000000003  0.1433514160992925  \\
            0.4750000000000003  0.1429558741232274  \\
            0.4800000000000003  0.1425593544309666  \\
            0.4850000000000003  0.1421618570225101  \\
            0.4900000000000003  0.14176338189785792  \\
            0.49500000000000033  0.14136392905700995  \\
            0.5000000000000003  0.1409634984999664  \\
            0.5050000000000003  0.14056209022672708  \\
            0.5100000000000003  0.14015970423729207  \\
            0.5150000000000003  0.13975634053166136  \\
            0.5200000000000004  0.13935199910983498  \\
            0.5250000000000004  0.13894667997181287  \\
            0.5300000000000004  0.1385403831175951  \\
            0.5350000000000004  0.13813310854718158  \\
            0.5400000000000004  0.13772485626057238  \\
            0.5450000000000004  0.13731562625776747  \\
            0.5500000000000004  0.1369054185387669  \\
            0.5550000000000004  0.13649423310357062  \\
            0.5600000000000004  0.13608206995217859  \\
            0.5650000000000004  0.1356689290845909  \\
            0.5700000000000004  0.13525481050080754  \\
            0.5750000000000004  0.13483971420082844  \\
            0.5800000000000004  0.13442364018465358  \\
            0.5850000000000004  0.13400658845228314  \\
            0.5900000000000004  0.1335885590037169  \\
            0.5950000000000004  0.13316955183895507  \\
            0.6000000000000004  0.1327495392329146  \\
            0.6050000000000004  0.1323289325566041  \\
            0.6100000000000004  0.13191008021284323  \\
            0.6150000000000004  0.1314929822016319  \\
            0.6200000000000004  0.13107763852297027  \\
            0.6250000000000004  0.13066404917685825  \\
            0.6300000000000004  0.1302522141632958  \\
            0.6350000000000005  0.12984213348228302  \\
            0.6400000000000005  0.12943380713381977  \\
            0.6450000000000005  0.1290272351179062  \\
            0.6500000000000005  0.12862241743454225  \\
            0.6550000000000005  0.12821935408372792  \\
            0.6600000000000005  0.12781804506546318  \\
            0.6650000000000005  0.12741849037974806  \\
            0.6700000000000005  0.12702069002658256  \\
            0.6750000000000005  0.12662464400596665  \\
            0.6800000000000005  0.12623035231790036  \\
            0.6850000000000005  0.12583781496238375  \\
            0.6900000000000005  0.1254470319394167  \\
            0.6950000000000005  0.1250580032489993  \\
            0.7000000000000005  0.12467072889113147  \\
            0.7050000000000005  0.12428520886581329  \\
            0.7100000000000005  0.12390144317304475  \\
            0.7150000000000005  0.12351943181282576  \\
            0.7200000000000005  0.12313917478515642  \\
            0.7250000000000005  0.12276067209003669  \\
            0.7300000000000005  0.12238392372746659  \\
            0.7350000000000005  0.12200892969744606  \\
            0.7400000000000005  0.12163568999997518  \\
            0.7450000000000006  0.12126420463505394  \\
            0.7500000000000006  0.12089252018486502  \\
            0.7550000000000006  0.12047044281592892  \\
            0.7600000000000006  0.12004729863358644  \\
            0.7650000000000006  0.11962308763783756  \\
            0.7700000000000006  0.11919780982868236  \\
            0.7750000000000006  0.11877146520612072  \\
            0.7800000000000006  0.1183440537701527  \\
            0.7850000000000006  0.11791557552077828  \\
            0.7900000000000006  0.11748603045799749  \\
            0.7950000000000006  0.11705541858181029  \\
            0.8000000000000006  0.1166237398922167  \\
            0.8050000000000006  0.11619099438921676  \\
            0.8100000000000006  0.1157571820728104  \\
            0.8150000000000006  0.11532230294299764  \\
            0.8200000000000006  0.11488635699977853  \\
            0.8250000000000006  0.114449344243153  \\
            0.8300000000000006  0.11401126467312113  \\
            0.8350000000000006  0.11357211828968285  \\
            0.8400000000000006  0.11313190509283816  \\
            0.8450000000000006  0.1126906250825871  \\
            0.8500000000000006  0.11224827825892968  \\
            0.8550000000000006  0.11180486462170536  \\
            0.8600000000000007  0.11136038417099266  \\
            0.8650000000000007  0.11091483690686532  \\
            0.8700000000000007  0.1104682228291647  \\
            0.8750000000000007  0.11002054193801757  \\
            0.8800000000000007  0.10957179423329805  \\
            0.8850000000000007  0.10912197971516488  \\
            0.8900000000000007  0.10867109838360695  \\
            0.8950000000000007  0.10821915023850187  \\
            0.9000000000000007  0.1077687536975476  \\
            0.9050000000000007  0.10737269420681003  \\
            0.9100000000000007  0.10697700765057473  \\
            0.9150000000000007  0.10658169402884168  \\
            0.9200000000000007  0.10618675334161096  \\
            0.9250000000000007  0.10579218558888248  \\
            0.9300000000000007  0.10539799077065626  \\
            0.9350000000000007  0.10500416888693234  \\
            0.9400000000000007  0.10461071993771065  \\
            0.9450000000000007  0.10421764392299128  \\
            0.9500000000000007  0.10382494084277416  \\
            0.9550000000000007  0.10343261069705932  \\
            0.9600000000000007  0.10304065348584673  \\
            0.9650000000000007  0.10264906920913643  \\
            0.9700000000000008  0.10225785786692843  \\
            0.9750000000000008  0.10186701945922265  \\
            0.9800000000000008  0.10147655398601918  \\
            0.9850000000000008  0.10108646144731798  \\
            0.9900000000000008  0.10069674184311903  \\
            0.9950000000000008  0.10030739517342235  \\
            1.0000000000000007  0.09991842143822796  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.01  0.014863091091769438  \\
            0.02  0.029406217280596662  \\
            0.03  0.04356367554290934  \\
            0.04  0.057274782365770396  \\
            0.05  0.07048421207750827  \\
            0.060000000000000005  0.08314226019960283  \\
            0.07  0.09520503311787568  \\
            0.08  0.10663456628156717  \\
            0.09  0.11739887394852278  \\
            0.09999999999999999  0.12747193419873815  \\
            0.10999999999999999  0.13683361353426013  \\
            0.11999999999999998  0.14546953587052786  \\
            0.12999999999999998  0.1533709011039829  \\
            0.13999999999999999  0.1605342587164092  \\
            0.15  0.16696124205244983  \\
            0.16  0.1662277439001849  \\
            0.17  0.165495043728296  \\
            0.18000000000000002  0.16476315818700416  \\
            0.19000000000000003  0.1640320872763093  \\
            0.20000000000000004  0.16330183099621137  \\
            0.21000000000000005  0.1625723893467106  \\
            0.22000000000000006  0.1618437623278067  \\
            0.23000000000000007  0.16111594993949996  \\
            0.24000000000000007  0.16038895218179017  \\
            0.25000000000000006  0.15966276905467733  \\
            0.26000000000000006  0.15893740055816158  \\
            0.2700000000000001  0.15821284669224284  \\
            0.2800000000000001  0.15748910745692107  \\
            0.2900000000000001  0.15676618285219635  \\
            0.3000000000000001  0.15604407287806865  \\
            0.3100000000000001  0.15533517194493135  \\
            0.3200000000000001  0.15462165553525134  \\
            0.3300000000000001  0.1539035236490281  \\
            0.34000000000000014  0.15318077628626164  \\
            0.35000000000000014  0.1524534134469519  \\
            0.36000000000000015  0.15172143513109881  \\
            0.37000000000000016  0.1509848413387026  \\
            0.38000000000000017  0.15024363206976316  \\
            0.3900000000000002  0.1494978073242804  \\
            0.4000000000000002  0.14874736710225434  \\
            0.4100000000000002  0.14799231140368507  \\
            0.4200000000000002  0.14723264022857263  \\
            0.4300000000000002  0.14646835357691684  \\
            0.4400000000000002  0.14569945144871782  \\
            0.45000000000000023  0.14492593384397556  \\
            0.46000000000000024  0.14414180069572674  \\
            0.47000000000000025  0.14335375885436097  \\
            0.48000000000000026  0.1425618083309492  \\
            0.49000000000000027  0.14176594912549143  \\
            0.5000000000000002  0.14096618123798782  \\
            0.5100000000000002  0.14016250466843827  \\
            0.5200000000000002  0.13935491941684275  \\
            0.5300000000000002  0.13854342548320137  \\
            0.5400000000000003  0.13772802286751407  \\
            0.5500000000000003  0.1369087115697808  \\
            0.5600000000000003  0.13608549159000155  \\
            0.5700000000000003  0.1352583629281765  \\
            0.5800000000000003  0.13442732558430542  \\
            0.5900000000000003  0.13359237955838846  \\
            0.6000000000000003  0.13275352485042557  \\
            0.6100000000000003  0.13191405933571312  \\
            0.6200000000000003  0.13108160707236197  \\
            0.6300000000000003  0.1302561680711066  \\
            0.6400000000000003  0.12943774233194738  \\
            0.6500000000000004  0.12862632985488393  \\
            0.6600000000000004  0.12782193063991645  \\
            0.6700000000000004  0.1270245446870449  \\
            0.6800000000000004  0.1262341719962693  \\
            0.6900000000000004  0.12545081256758953  \\
            0.7000000000000004  0.12467446640100563  \\
            0.7100000000000004  0.12390513349651781  \\
            0.7200000000000004  0.12314281385412587  \\
            0.7300000000000004  0.1223875074738297  \\
            0.7400000000000004  0.12163921435562963  \\
            0.7500000000000004  0.12089793449952549  \\
            0.7600000000000005  0.120052878773488  \\
            0.7700000000000005  0.1192035569492271  \\
            0.7800000000000005  0.11834996973757919  \\
            0.7900000000000005  0.1174921171385434  \\
            0.8000000000000005  0.11662999915211969  \\
            0.8100000000000005  0.1157636157783081  \\
            0.8200000000000005  0.11489296701710866  \\
            0.8300000000000005  0.11401805286852136  \\
            0.8400000000000005  0.11313887333254619  \\
            0.8500000000000005  0.11225542840918323  \\
            0.8600000000000005  0.11136771809843245  \\
            0.8700000000000006  0.11047574240029388  \\
            0.8800000000000006  0.10957950131476762  \\
            0.8900000000000006  0.1086789948418537  \\
            0.9000000000000006  0.10777422298155213  \\
            0.9100000000000006  0.1069825192574112  \\
            0.9200000000000006  0.10619230757252898  \\
            0.9300000000000006  0.10540358701071689  \\
            0.9400000000000006  0.1046163575719749  \\
            0.9500000000000006  0.1038306192563031  \\
            0.9600000000000006  0.10304637206370136  \\
            0.9700000000000006  0.10226361599416973  \\
            0.9800000000000006  0.10148235104770822  \\
            0.9900000000000007  0.10070257722431679  \\
            1.0000000000000007  0.09992429452399572  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467250473727956  \\
            0.01  0.014863093025038538  \\
            0.015  0.02217887199713391  \\
            0.02  0.02940622018927503  \\
            0.025  0.036537072372808115  \\
            0.030000000000000002  0.04356367763174758  \\
            0.035  0.05047861052401008  \\
            0.04  0.057274781063676644  \\
            0.045  0.06394544352874817  \\
            0.049999999999999996  0.07048420410280481  \\
            0.05499999999999999  0.07688502736271444  \\
            0.05999999999999999  0.08314224162811981  \\
            0.06499999999999999  0.08925054319178141  \\
            0.06999999999999999  0.0952049994530404  \\
            0.075  0.10100105097960807  \\
            0.08  0.1066345125256615  \\
            0.085  0.11210157303674534  \\
            0.09000000000000001  0.11739879467432562  \\
            0.09500000000000001  0.12252311089493986  \\
            0.10000000000000002  0.12747182362080367  \\
            0.10500000000000002  0.1322425995404095  \\
            0.11000000000000003  0.13683346557914589  \\
            0.11500000000000003  0.14124280358122948  \\
            0.12000000000000004  0.14546934424532665  \\
            0.12500000000000003  0.14951216035709625  \\
            0.13000000000000003  0.15337065936259353  \\
            0.13500000000000004  0.15704457532694283  \\
            0.14000000000000004  0.16053396032302314  \\
            0.14500000000000005  0.16383917529503667  \\
            0.15000000000000005  0.16696088044181462  \\
            0.15500000000000005  0.16990002516452263  \\
            0.16000000000000006  0.17265783762309883  \\
            0.16500000000000006  0.17523581394527077  \\
            0.17000000000000007  0.17763570713139437  \\
            0.17500000000000007  0.17985951569760494  \\
            0.18000000000000008  0.181909472098926  \\
            0.18500000000000008  0.18378803097300445  \\
            0.19000000000000009  0.18549785724407963  \\
            0.1950000000000001  0.18704181412563198  \\
            0.2000000000000001  0.18842295105891743  \\
            0.2050000000000001  0.1896444916232758  \\
            0.2100000000000001  0.19070982145271886  \\
            0.2150000000000001  0.1916224761918655  \\
            0.2200000000000001  0.19238612952279932  \\
            0.22500000000000012  0.19300458129289244  \\
            0.23000000000000012  0.19348174577207716  \\
            0.23500000000000013  0.19382164006644798  \\
            0.24000000000000013  0.19402837271346962  \\
            0.24500000000000013  0.19410613248244174  \\
            0.2500000000000001  0.19405917740223738  \\
            0.2550000000000001  0.1938918240367032  \\
            0.2600000000000001  0.19360843702648572  \\
            0.2650000000000001  0.1932134189144355  \\
            0.27000000000000013  0.19271120027014244  \\
            0.27500000000000013  0.19210623012758654  \\
            0.28000000000000014  0.19140296674833968  \\
            0.28500000000000014  0.1906058687212347  \\
            0.29000000000000015  0.18971938640794384  \\
            0.29500000000000015  0.18874795374246223  \\
            0.30000000000000016  0.18769598039108776  \\
            0.30500000000000016  0.186567844278142  \\
            0.31000000000000016  0.18536788448135838  \\
            0.31500000000000017  0.1841003944996102  \\
            0.3200000000000002  0.18276961589444107  \\
            0.3250000000000002  0.1813797323057071  \\
            0.3300000000000002  0.1799348638405367  \\
            0.3350000000000002  0.17843906183377822  \\
            0.3400000000000002  0.17689630397710254  \\
            0.3450000000000002  0.17531048981301567  \\
            0.3500000000000002  0.1736854365891469  \\
            0.3550000000000002  0.17202487546737127  \\
            0.3600000000000002  0.17033244808156472  \\
            0.3650000000000002  0.16861170343708876  \\
            0.3700000000000002  0.16686609514445305  \\
            0.3750000000000002  0.16509897897902182  \\
            0.3800000000000002  0.16331361075809325  \\
            0.38500000000000023  0.16151314452619353  \\
            0.39000000000000024  0.15970063103901433  \\
            0.39500000000000024  0.1578790165360312  \\
            0.40000000000000024  0.1560511417915249  \\
            0.40500000000000025  0.15421974143344197  \\
            0.41000000000000025  0.15238744351930772  \\
            0.41500000000000026  0.15055676935821022  \\
            0.42000000000000026  0.1487301335677399  \\
            0.42500000000000027  0.1469098443546596  \\
            0.43000000000000027  0.14509810400802564  \\
            0.4350000000000003  0.14329700959345276  \\
            0.4400000000000003  0.141508553837226  \\
            0.4450000000000003  0.13973462618901422  \\
            0.4500000000000003  0.13797701405200957  \\
            0.4550000000000003  0.13623740416942925  \\
            0.4600000000000003  0.1345173841564511  \\
            0.4650000000000003  0.1328184441668091  \\
            0.4700000000000003  0.131141978683468  \\
            0.4750000000000003  0.12948928842299545  \\
            0.4800000000000003  0.12786158234348088  \\
            0.4850000000000003  0.1262599797460922  \\
            0.4900000000000003  0.12468551246062443  \\
            0.49500000000000033  0.12313912710566988  \\
            0.5000000000000003  0.12162168741432683  \\
            0.5050000000000003  0.12013397661666403  \\
            0.5100000000000003  0.1186766998704692  \\
            0.5150000000000003  0.11725048673212624  \\
            0.5200000000000004  0.11585589365978788  \\
            0.5250000000000004  0.11449340654134682  \\
            0.5300000000000004  0.1131634432400313  \\
            0.5350000000000004  0.11186635615079787  \\
            0.5400000000000004  0.11060243476102444  \\
            0.5450000000000004  0.10937190820934323  \\
            0.5500000000000004  0.10817494783679721  \\
            0.5550000000000004  0.10701166972482995  \\
            0.5600000000000004  0.10588213721495443  \\
            0.5650000000000004  0.10478636340527608  \\
            0.5700000000000004  0.10372431361936235  \\
            0.5750000000000004  0.10269590784327848  \\
            0.5800000000000004  0.10170102312691204  \\
            0.5850000000000004  0.10073949594601922  \\
            0.5900000000000004  0.09981112452172508  \\
            0.5950000000000004  0.09891567109449625  \\
            0.6000000000000004  0.0980528641498894  \\
            0.6050000000000004  0.09722240059365381  \\
            0.6100000000000004  0.09642394787402805  \\
            0.6150000000000004  0.0956571460493286  \\
            0.6200000000000004  0.09492160979917483  \\
            0.6250000000000004  0.09421693037792842  \\
            0.6300000000000004  0.09354267750915532  \\
            0.6350000000000005  0.0928984012201339  \\
            0.6400000000000005  0.09228363361563871  \\
            0.6450000000000005  0.0916978905904283  \\
            0.6500000000000005  0.09114067348005014  \\
            0.6550000000000005  0.09061147064975356  \\
            0.6600000000000005  0.09010975902147064  \\
            0.6650000000000005  0.08963500553897638  \\
            0.6700000000000005  0.0891866685714938  \\
            0.6750000000000005  0.08876419925614373  \\
            0.6800000000000005  0.08836704277976579  \\
            0.6850000000000005  0.08799463960076344  \\
            0.6900000000000005  0.08764642661172457  \\
            0.6950000000000005  0.08732183824368753  \\
            0.7000000000000005  0.08702030751299603  \\
            0.7050000000000005  0.08674126701178694  \\
            0.7100000000000005  0.08648414984322514  \\
            0.7150000000000005  0.08624839050266705  \\
            0.7200000000000005  0.08603342570600145  \\
            0.7250000000000005  0.08583869516646422  \\
            0.7300000000000005  0.08566364232127863  \\
            0.7350000000000005  0.08550771500950557  \\
            0.7400000000000005  0.08537036610253043  \\
            0.7450000000000006  0.08525105408863484  \\
            0.7500000000000006  0.08514924361313356  \\
            0.7550000000000006  0.08506440597556261  \\
            0.7600000000000006  0.08499601958542688  \\
            0.7650000000000006  0.08494357037802144  \\
            0.7700000000000006  0.08490655219183893  \\
            0.7750000000000006  0.08488446710907735  \\
            0.7800000000000006  0.0848768257607618  \\
            0.7850000000000006  0.08488314759797552  \\
            0.7900000000000006  0.0849029611306926  \\
            0.7950000000000006  0.08493580413568166  \\
            0.8000000000000006  0.08498122383494008  \\
            0.8050000000000006  0.08503877704608528  \\
            0.8100000000000006  0.0851080303061201  \\
            0.8150000000000006  0.08518855996995142  \\
            0.8200000000000006  0.08527995228502169  \\
            0.8250000000000006  0.08538180344337928  \\
            0.8300000000000006  0.08549371961248406  \\
            0.8350000000000006  0.08561531694601218  \\
            0.8400000000000006  0.0857462215758896  \\
            0.8450000000000006  0.08588606958675069  \\
            0.8500000000000006  0.08603450697398071  \\
            0.8550000000000006  0.0861911895864664  \\
            0.8600000000000007  0.08635578305514433  \\
            0.8650000000000007  0.08652796270838978  \\
            0.8700000000000007  0.0867074134752682  \\
            0.8750000000000007  0.08689382977761548  \\
            0.8800000000000007  0.08708691541188993  \\
            0.8850000000000007  0.08728638342169279  \\
            0.8900000000000007  0.087491955961822  \\
            0.8950000000000007  0.08770336415468102  \\
            0.9000000000000007  0.08792034793983725  \\
            0.9050000000000007  0.08814265591747425  \\
            0.9100000000000007  0.08837004518646359  \\
            0.9150000000000007  0.08860228117773078  \\
            0.9200000000000007  0.08883913748356428  \\
            0.9250000000000007  0.08908039568348367  \\
            0.9300000000000007  0.08932584516724215  \\
            0.9350000000000007  0.08957528295551473  \\
            0.9400000000000007  0.08982851351878637  \\
            0.9450000000000007  0.0900853485949262  \\
            0.9500000000000007  0.09034560700590408  \\
            0.9550000000000007  0.09060911447407591  \\
            0.9600000000000007  0.09087570343843362  \\
            0.9650000000000007  0.09114521287119967  \\
            0.9700000000000008  0.09141748809510039  \\
            0.9750000000000008  0.09169238060164883  \\
            0.9800000000000008  0.09196974787072817  \\
            0.9850000000000008  0.092249453191747  \\
            0.9900000000000008  0.09253136548662463  \\
            0.9950000000000008  0.09281535913482569  \\
            1.0000000000000007  0.0931013138006604  \\
        }
        ;
    \addlegendentry {unrelaxed}
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.0074672505110887615  \\
            0.01  0.014863093210044087  \\
            0.015  0.02217887254762714  \\
            0.02  0.029406221427208334  \\
            0.025  0.03653707472065436  \\
            0.030000000000000002  0.043563681608778534  \\
            0.035  0.05047861674245738  \\
            0.04  0.05727479022478691  \\
            0.045  0.06394545641874706  \\
            0.049999999999999996  0.07048422158877977  \\
            0.05499999999999999  0.07688505038843371  \\
            0.05999999999999999  0.08314227120979353  \\
            0.06499999999999999  0.08925058041378436  \\
            0.06999999999999999  0.09520504546360076  \\
            0.075  0.1010011069864814  \\
            0.08  0.10663457979179577  \\
            0.085  0.11210165287595203  \\
            0.09000000000000001  0.11739888844696347  \\
            0.09500000000000001  0.12252322000362714  \\
            0.10000000000000002  0.12747194950616306  \\
            0.10500000000000002  0.13224274367685868  \\
            0.11000000000000003  0.1368336294707443  \\
            0.11500000000000003  0.14124298875758515  \\
            0.12000000000000004  0.14546955225757424  \\
            0.12500000000000003  0.14951239277395528  \\
            0.13000000000000003  0.15337091776651124  \\
            0.13500000000000004  0.15704486131032988  \\
            0.14000000000000004  0.16053427548458732  \\
            0.14500000000000005  0.1638395212362236  \\
            0.15000000000000005  0.16696125876335433  \\
            0.15500000000000005  0.16990043746309524  \\
            0.16000000000000006  0.1726582854881143  \\
            0.16500000000000006  0.17523629895577547  \\
            0.17000000000000007  0.1776362308531006  \\
            0.17500000000000007  0.1798600796800506  \\
            0.18000000000000008  0.18191007787276509  \\
            0.18500000000000008  0.18378868004743049  \\
            0.19000000000000009  0.1854985511043834  \\
            0.1950000000000001  0.18704233201654347  \\
            0.2000000000000001  0.18842331657276895  \\
            0.2050000000000001  0.1896450772497129  \\
            0.2100000000000001  0.19071061222222374  \\
            0.2150000000000001  0.19162313338250841  \\
            0.2200000000000001  0.19238667618489735  \\
            0.22500000000000012  0.19300531368163965  \\
            0.23000000000000012  0.1934826515376874  \\
            0.23500000000000013  0.19382245107545443  \\
            0.24000000000000013  0.19402911176089996  \\
            0.24500000000000013  0.19410682144212663  \\
            0.2500000000000001  0.19406011226004946  \\
            0.2550000000000001  0.19389298268897615  \\
            0.2600000000000001  0.19360945804731933  \\
            0.2650000000000001  0.19321433965611273  \\
            0.27000000000000013  0.19271231003486278  \\
            0.27500000000000013  0.1921075143734354  \\
            0.28000000000000014  0.19140416758801873  \\
            0.28500000000000014  0.19060702587333472  \\
            0.29000000000000015  0.18972053726387406  \\
            0.29500000000000015  0.18874913337643417  \\
            0.30000000000000016  0.1876972215764644  \\
            0.30500000000000016  0.1865691775097949  \\
            0.31000000000000016  0.18536933800367517  \\
            0.31500000000000017  0.18410199433979116  \\
            0.3200000000000002  0.18277138590072528  \\
            0.3250000000000002  0.18138136320350273  \\
            0.3300000000000002  0.17993665759455668  \\
            0.3350000000000002  0.17844072980989728  \\
            0.3356250000000002  0.17825054916482863  \\
            0.33593750000000017  0.1781546389689767  \\
            0.3360937500000002  0.1781066749816193  \\
            0.3361718750000002  0.17808269077740646  \\
            0.3362109375000002  0.17807069812414353  \\
            0.3362304687500002  0.17806390291103277  \\
            0.3362580901086403  0.17805520094733407  \\
            0.3363045435115701  0.178040565648847  \\
            0.3363974503174297  0.17801129355289913  \\
            0.33658326392914883  0.1779496964498632  \\
            0.33689576392914883  0.1778428196611935  \\
            0.3374213241886824  0.17765027973887432  \\
            0.3383052076651656  0.17728710305222536  \\
            0.339791716558919  0.17654673014930444  \\
            0.342291716558919  0.17480209526706394  \\
            0.34582725046485174  0.17030022418137586  \\
            0.35082725046485175  0.1311999427511487  \\
            0.3550317325411203  0.12007798810863873  \\
            0.35923621461738886  0.11464309058854352  \\
            0.36423621461738886  0.11054237682002928  \\
            0.36923621461738887  0.10775082374845607  \\
            0.3742362146173889  0.10575049830954066  \\
            0.3792362146173889  0.10428761452112001  \\
            0.3842362146173889  0.10321617861457665  \\
            0.3892362146173889  0.10244284382254246  \\
            0.3942362146173889  0.10190585042414856  \\
            0.3992362146173889  0.10155906590313557  \\
            0.4042362146173889  0.10136892549709342  \\
            0.4092362146173889  0.10130968639259343  \\
            0.4142362146173889  0.10136111453145108  \\
            0.4192362146173889  0.10150698830103835  \\
            0.4242362146173889  0.10173408500707892  \\
            0.4292362146173889  0.10203147417362306  \\
            0.4342362146173889  0.10239001158551156  \\
            0.43923621461738893  0.10280196863344693  \\
            0.44423621461738894  0.10326075526366044  \\
            0.44923621461738894  0.10376070918243813  \\
            0.45423621461738894  0.10429693291417895  \\
            0.45923621461738895  0.10486516604945474  \\
            0.46423621461738895  0.10546168379075858  \\
            0.46923621461738896  0.10608321543782494  \\
            0.47423621461738896  0.10672687819166898  \\
            0.47923621461738897  0.1073901228691322  \\
            0.48423621461738897  0.10778585769450694  \\
            0.489236214617389  0.10805605796419146  \\
            0.494236214617389  0.10830777904730157  \\
            0.499236214617389  0.10853902575639984  \\
            0.504236214617389  0.10874767784645328  \\
            0.509236214617389  0.10893159669617139  \\
            0.514236214617389  0.1090885781215663  \\
            0.519236214617389  0.10921633514442423  \\
            0.524236214617389  0.10931248099393126  \\
            0.529236214617389  0.10937451220284508  \\
            0.534236214617389  0.10939979210154452  \\
            0.539236214617389  0.10938553518012392  \\
            0.544236214617389  0.10932879306766921  \\
            0.549236214617389  0.10922644326872114  \\
            0.554236214617389  0.10907467757401287  \\
            0.559236214617389  0.1088667398480628  \\
            0.564236214617389  0.10859955908623647  \\
            0.569236214617389  0.10826986596715277  \\
            0.574236214617389  0.10787449801625067  \\
            0.5792362146173891  0.10741049676247699  \\
            0.5842362146173891  0.10687529191740498  \\
            0.5892362146173891  0.10626694337951467  \\
            0.5942362146173891  0.10558444368827627  \\
            0.5992362146173891  0.10482807447567177  \\
            0.6042362146173891  0.10399979436935419  \\
            0.6092362146173891  0.10310361375881677  \\
            0.6142362146173891  0.10214588774055744  \\
            0.6192362146173891  0.1011354414609749  \\
            0.6242362146173891  0.10008344502532544  \\
            0.6292362146173891  0.0990029893127558  \\
            0.6342362146173891  0.09790837905982956  \\
            0.6392362146173891  0.09681423672568559  \\
            0.6442362146173891  0.09573456789630391  \\
            0.6492362146173891  0.09468194896589655  \\
            0.6542362146173891  0.09366695623647582  \\
            0.6592362146173891  0.09269788382616101  \\
            0.6642362146173891  0.09178072783595258  \\
            0.6692362146173891  0.09091936938172662  \\
            0.6742362146173891  0.09011587519748267  \\
            0.6792362146173891  0.08937084383289613  \\
            0.6842362146173891  0.0886837457574699  \\
            0.6892362146173892  0.08805322701172555  \\
            0.6942362146173892  0.08747736310842175  \\
            0.6992362146173892  0.08695386124141166  \\
            0.7042362146173892  0.08648021520860928  \\
            0.7092362146173892  0.08605382023168827  \\
            0.7142362146173892  0.08567205543795463  \\
            0.7192362146173892  0.08533234119475416  \\
            0.7242362146173892  0.08503217742285868  \\
            0.7292362146173892  0.08476916784521758  \\
            0.7342362146173892  0.08454103404259028  \\
            0.7392362146173892  0.08434562226485681  \\
            0.7442362146173892  0.0841809052015044  \\
            0.7492362146173892  0.08404498033279946  \\
            0.7542362146173892  0.08393606603921767  \\
            0.7592362146173892  0.08385249631377326  \\
            0.7642362146173892  0.08379271467540336  \\
            0.7692362146173892  0.08375526770092886  \\
            0.7742362146173892  0.08373879846188893  \\
            0.7792362146173892  0.08374204005797271  \\
            0.7842362146173892  0.0837638093711573  \\
            0.7892362146173892  0.08380300111674793  \\
            0.7942362146173892  0.08385858223390609  \\
            0.7992362146173893  0.08392958663499357  \\
            0.8042362146173893  0.08401511031723925  \\
            0.8092362146173893  0.0841143068297327  \\
            0.8142362146173893  0.08422638308203251  \\
            0.8192362146173893  0.08435059547662643  \\
            0.8242362146173893  0.08448624634528852  \\
            0.8292362146173893  0.08463268066847468  \\
            0.8342362146173893  0.08478928305685593  \\
            0.8392362146173893  0.08495547497461761  \\
            0.8442362146173893  0.0851307121850456  \\
            0.8492362146173893  0.08531448240002026  \\
            0.8542362146173893  0.08550630311624881  \\
            0.8592362146173893  0.085705719622324  \\
            0.8642362146173893  0.08591230316192607  \\
            0.8692362146173893  0.08612564923969922  \\
            0.8742362146173893  0.08634537605746608  \\
            0.8792362146173893  0.0865711230695216  \\
            0.8842362146173893  0.08680254964674723  \\
            0.8892362146173893  0.08703933384020049  \\
            0.8942362146173893  0.08728117123568917  \\
            0.8992362146173893  0.08752777389160711  \\
            0.9042362146173893  0.08777886935301946  \\
            0.9092362146173893  0.088034199735621  \\
            0.9142362146173894  0.0882935208737804  \\
            0.9192362146173894  0.08855660152740474  \\
            0.9242362146173894  0.08882322264284434  \\
            0.9292362146173894  0.08909317666348289  \\
            0.9342362146173894  0.08936626688605782  \\
            0.9392362146173894  0.08964230685910418  \\
            0.9442362146173894  0.08992111982024038  \\
            0.9492362146173894  0.0902025381693006  \\
            0.9542362146173894  0.09048640297458344  \\
            0.9592362146173894  0.09077256350972725  \\
            0.9642362146173894  0.09106087681892945  \\
            0.9692362146173894  0.09135120730843121  \\
            0.9742362146173894  0.09164342636236106  \\
            0.9792362146173894  0.09193358181120809  \\
            0.9842362146173894  0.09221296207622838  \\
            0.9892362146173894  0.09249456945882878  \\
            0.9942362146173894  0.09277827749490394  \\
            0.9992362146173894  0.0930639650320309  \\
            1.0042362146173893  0.09335151605883107  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467250491831379  \\
            0.01  0.014863093171889066  \\
            0.015  0.022178872490979572  \\
            0.02  0.02940622135251804  \\
            0.025  0.03653707462841327  \\
            0.030000000000000002  0.04356368149951827  \\
            0.035  0.05047861661674573  \\
            0.04  0.05727479008322742  \\
            0.045  0.06394545626197494  \\
            0.049999999999999996  0.07048422141745964  \\
            0.05499999999999999  0.0768850502032562  \\
            0.05999999999999999  0.08314227101147442  \\
            0.06499999999999999  0.08925058020305934  \\
            0.06999999999999999  0.09520504524122522  \\
            0.075  0.10100110675322593  \\
            0.08  0.10663457954844488  \\
            0.085  0.11210165262329969  \\
            0.09000000000000001  0.1173988881858127  \\
            0.09500000000000001  0.12252321973478497  \\
            0.10000000000000002  0.12747194923044025  \\
            0.10500000000000002  0.13224274339506636  \\
            0.11000000000000003  0.1368336291836909  \\
            0.11500000000000003  0.14124298846607503  \\
            0.12000000000000004  0.14546955196240513  \\
            0.12500000000000003  0.1495123924759161  \\
            0.13000000000000003  0.15337091746638007  \\
            0.13500000000000004  0.15704486100887172  \\
            0.14000000000000004  0.1605342751825532  \\
            0.14500000000000005  0.16383952093434734  \\
            0.15000000000000005  0.1669612584623522  \\
            0.15500000000000005  0.16990043716366274  \\
            0.16000000000000006  0.17265828519092713  \\
            0.16500000000000006  0.17523629866148588  \\
            0.17000000000000007  0.17763623056233802  \\
            0.17500000000000007  0.1798600793934188  \\
            0.18000000000000008  0.18191007759084277  \\
            0.18500000000000008  0.1837886797707694  \\
            0.19000000000000009  0.18549855083350714  \\
            0.1950000000000001  0.18704225803113594  \\
            0.2000000000000001  0.18842317622514781  \\
            0.2050000000000001  0.18964499358723477  \\
            0.2100000000000001  0.19071057983195017  \\
            0.2150000000000001  0.19162303949607035  \\
            0.2200000000000001  0.19238652802049444  \\
            0.22500000000000012  0.1930052090519691  \\
            0.23000000000000012  0.19348258594891965  \\
            0.23500000000000013  0.19382233521330794  \\
            0.24000000000000013  0.19402895281342297  \\
            0.24500000000000013  0.19410662630543318  \\
            0.2500000000000001  0.19405997870260594  \\
            0.2550000000000001  0.19389290305780174  \\
            0.2600000000000001  0.1936093121776687  \\
            0.2650000000000001  0.19321413963837883  \\
            0.27000000000000013  0.19271215148359283  \\
            0.27500000000000013  0.19210739220876516  \\
            0.28000000000000014  0.1914039960188001  \\
            0.28500000000000014  0.19060681784435116  \\
            0.29000000000000015  0.18972030496202497  \\
            0.29500000000000015  0.1887488882340161  \\
            0.30000000000000016  0.1876969742765371  \\
            0.30500000000000016  0.18656893799351362  \\
            0.31000000000000016  0.18536911547947338  \\
            0.31500000000000017  0.18410179729429435  \\
            0.3200000000000002  0.18277122211127717  \\
            0.3250000000000002  0.18138112949533536  \\
            0.3300000000000002  0.1799364539855009  \\
            0.3350000000000002  0.1784404644491517  \\
            0.33625000000000016  0.17805844063888854  \\
            0.33656250000000015  0.17796020848538585  \\
            0.33700444173824173  0.17781715661311853  \\
            0.3377476961851184  0.17756463108657816  \\
            0.3389976961851184  0.17710477281916684  \\
            0.34109993722325266  0.17622501107354316  \\
            0.3446354711291854  0.17440685782135346  \\
            0.3496354711291854  0.17096949461645786  \\
            0.3546354711291854  0.1662857929645424  \\
            0.3596354711291854  0.16017514217457393  \\
            0.36463547112918543  0.15280973383469443  \\
            0.36963547112918543  0.14493564925756192  \\
            0.37463547112918544  0.13748870493621335  \\
            0.37963547112918544  0.13099678161865244  \\
            0.38463547112918545  0.12553409839346863  \\
            0.38963547112918545  0.12098373899905086  \\
            0.39463547112918546  0.11719020692640877  \\
            0.39963547112918546  0.11401471368746176  \\
            0.40463547112918546  0.11134530089217197  \\
            0.40963547112918547  0.10909326151620398  \\
            0.4146354711291855  0.10719186074703342  \\
            0.4196354711291855  0.10558554620936114  \\
            0.4246354711291855  0.10423101033785159  \\
            0.4296354711291855  0.10309324683069246  \\
            0.4346354711291855  0.10214359565004429  \\
            0.4396354711291855  0.10135832412756834  \\
            0.4446354711291855  0.1007175702763288  \\
            0.4496354711291855  0.10020454965710532  \\
            0.4546354711291855  0.09980495318935459  \\
            0.4596354711291855  0.09950648454236531  \\
            0.4646354711291855  0.09929850066142562  \\
            0.4696354711291855  0.09917172935558713  \\
            0.4746354711291855  0.09911804510919167  \\
            0.47963547112918553  0.09913028936243595  \\
            0.48463547112918554  0.09920212510934118  \\
            0.48963547112918554  0.09932791824100651  \\
            0.49463547112918554  0.09940058956239498  \\
            0.49963547112918555  0.09947769454189648  \\
            0.5046354711291855  0.09956893874110856  \\
            0.5096354711291855  0.09967059418608142  \\
            0.5146354711291855  0.0997802773422334  \\
            0.5196354711291855  0.09989541177986455  \\
            0.5246354711291855  0.10001349905347842  \\
            0.5296354711291855  0.10013210155291785  \\
            0.5346354711291855  0.10024882246191197  \\
            0.5396354711291855  0.10036128574620946  \\
            0.5446354711291855  0.100467115506733  \\
            0.5496354711291855  0.10056391433433959  \\
            0.5546354711291855  0.10064924026842573  \\
            0.5596354711291855  0.10072058191086719  \\
            0.5646354711291856  0.10077533118566907  \\
            0.5696354711291856  0.10081075316364721  \\
            0.5746354711291856  0.10082395229326113  \\
            0.5796354711291856  0.10081183430027088  \\
            0.5846354711291856  0.10077106295463173  \\
            0.5896354711291856  0.10069801088132842  \\
            0.5946354711291856  0.10058870366646655  \\
            0.5996354711291856  0.10043875678064187  \\
            0.6046354711291856  0.10023963215158199  \\
            0.6096354711291856  0.09998015764247327  \\
            0.6146354711291856  0.09965620632061488  \\
            0.6196354711291856  0.09926342429331268  \\
            0.6246354711291856  0.09879793984532088  \\
            0.6296354711291856  0.09825676240288166  \\
            0.6346354711291856  0.09763842530552291  \\
            0.6396354711291856  0.0969437995758381  \\
            0.6446354711291856  0.09617699583827019  \\
            0.6496354711291856  0.09534616345475155  \\
            0.6546354711291856  0.09446388500444618  \\
            0.6596354711291856  0.09354683925690059  \\
            0.6646354711291856  0.09261456323726695  \\
            0.6696354711291856  0.09168748240999515  \\
            0.6746354711291856  0.09078472177896171  \\
            0.6796354711291857  0.08992231599453537  \\
            0.6846354711291857  0.08911222472893893  \\
            0.6896354711291857  0.08836219765013044  \\
            0.6946354711291857  0.08767625735011395  \\
            0.6996354711291857  0.08705548352205802  \\
            0.7046354711291857  0.08649884152999274  \\
            0.7096354711291857  0.08600390752685957  \\
            0.7146354711291857  0.08556743509624316  \\
            0.7196354711291857  0.08518576452501933  \\
            0.7246354711291857  0.08485510066142812  \\
            0.7296354711291857  0.08457169114368182  \\
            0.7346354711291857  0.08433193368015077  \\
            0.7396354711291857  0.08413243504828036  \\
            0.7446354711291857  0.08397003844410753  \\
            0.7496354711291857  0.08384183082304006  \\
            0.7546354711291857  0.08374513811411152  \\
            0.7596354711291857  0.08367751350894034  \\
            0.7646354711291857  0.08363672217909245  \\
            0.7696354711291857  0.08362072453233046  \\
            0.7746354711291857  0.08362765929655772  \\
            0.7796354711291857  0.08365582718547535  \\
            0.7846354711291857  0.08370367555712152  \\
            0.7896354711291858  0.08376978426044365  \\
            0.7946354711291858  0.08385285273200938  \\
            0.7996354711291858  0.08395168832565295  \\
            0.8046354711291858  0.08406519581299723  \\
            0.8096354711291858  0.08419236796973192  \\
            0.8146354711291858  0.08433227715301286  \\
            0.8196354711291858  0.08448406777402492  \\
            0.8246354711291858  0.08464694957320613  \\
            0.8296354711291858  0.08482019161165019  \\
            0.8346354711291858  0.08500311689944126  \\
            0.8396354711291858  0.08519509758928398  \\
            0.8446354711291858  0.08539555067125601  \\
            0.8496354711291858  0.08560393411158448  \\
            0.8546354711291858  0.08581974338485118  \\
            0.8596354711291858  0.08604250835494118  \\
            0.8646354711291858  0.08627179046533215  \\
            0.8696354711291858  0.0865071802040341  \\
            0.8746354711291858  0.08674829481263943  \\
            0.8796354711291858  0.08699477621260751  \\
            0.8846354711291858  0.0872462891251212  \\
            0.8896354711291858  0.08748184024108238  \\
            0.8946354711291858  0.08769285221786186  \\
            0.8996354711291858  0.08790946022517374  \\
            0.9046354711291859  0.08813141216608583  \\
            0.9096354711291859  0.08835846445603704  \\
            0.9146354711291859  0.08859038185654863  \\
            0.9196354711291859  0.08882693730482785  \\
            0.9246354711291859  0.08906791173987974  \\
            0.9296354711291859  0.08931309392570749  \\
            0.9346354711291859  0.08956228027215582  \\
            0.9396354711291859  0.08981527465391151  \\
            0.9446354711291859  0.0900718882281534  \\
            0.9496354711291859  0.09033193925130731  \\
            0.9546354711291859  0.09059525289533585  \\
            0.9596354711291859  0.09086166106396434  \\
            0.9646354711291859  0.09113100220921713  \\
            0.9696354711291859  0.09140312114861118  \\
            0.9746354711291859  0.09167786888333088  \\
            0.9796354711291859  0.09195510241768015  \\
            0.9846354711291859  0.09223468458008952  \\
            0.9896354711291859  0.0925164838459275  \\
            0.9946354711291859  0.09280037416234976  \\
            0.9996354711291859  0.09308593519074712  \\
            1.0046354711291858  0.09337334937707444  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467250483037292  \\
            0.01  0.014863093154464272  \\
            0.015  0.02217887246511003  \\
            0.02  0.02940622131840854  \\
            0.025  0.03653707458628863  \\
            0.030000000000000002  0.04356368144962135  \\
            0.035  0.050478616559336206  \\
            0.04  0.057274790018580476  \\
            0.045  0.06394545619038042  \\
            0.049999999999999996  0.07048422133922097  \\
            0.05499999999999999  0.07688505011868987  \\
            0.05999999999999999  0.0831422709209061  \\
            0.06499999999999999  0.08925058010682588  \\
            0.06999999999999999  0.09520504513967087  \\
            0.075  0.10100110664670336  \\
            0.08  0.1066345794373117  \\
            0.085  0.11210165250791912  \\
            0.09000000000000001  0.11739888806655044  \\
            0.09500000000000001  0.12252321961201093  \\
            0.10000000000000002  0.12747194910452353  \\
            0.10500000000000002  0.13224274326637803  \\
            0.11000000000000003  0.13683362905259985  \\
            0.11500000000000003  0.1412429883329487  \\
            0.12000000000000004  0.14546955182760757  \\
            0.12500000000000003  0.14951239233980812  \\
            0.13000000000000003  0.15337091732931665  \\
            0.13500000000000004  0.15704486087120234  \\
            0.14000000000000004  0.1605342750446208  \\
            0.14500000000000005  0.16383952079648695  \\
            0.15000000000000005  0.16696125832489075  \\
            0.15500000000000005  0.1699004370269186  \\
            0.16000000000000006  0.172658285055208  \\
            0.16500000000000006  0.17523629852709058  \\
            0.17000000000000007  0.1776362304295529  \\
            0.17500000000000007  0.17986007926252057  \\
            0.18000000000000008  0.18191007746209506  \\
            0.18500000000000008  0.18378867964442397  \\
            0.19000000000000009  0.185498550709804  \\
            0.1950000000000001  0.18704218404583234  \\
            0.2000000000000001  0.18842303574443967  \\
            0.2050000000000001  0.18964490992460553  \\
            0.2100000000000001  0.1907105475607876  \\
            0.2150000000000001  0.19162294560962012  \\
            0.2200000000000001  0.19238637974977735  \\
            0.22500000000000012  0.19300510442258806  \\
            0.23000000000000012  0.19348252045445324  \\
            0.23500000000000013  0.1938222193517316  \\
            0.24000000000000013  0.19402879378441476  \\
            0.24500000000000013  0.19410643101629071  \\
            0.2500000000000001  0.19405984514615804  \\
            0.2550000000000001  0.19389282355880402  \\
            0.2600000000000001  0.19360916630894232  \\
            0.2650000000000001  0.19321393951015442  \\
            0.27000000000000013  0.19271199293509578  \\
            0.27500000000000013  0.19210727014014356  \\
            0.28000000000000014  0.19140382445421605  \\
            0.28500000000000014  0.19060660974516297  \\
            0.29000000000000015  0.18972007253083112  \\
            0.29500000000000015  0.18874864291793925  \\
            0.30000000000000016  0.18769672677259383  \\
            0.30500000000000016  0.18656869825595424  \\
            0.31000000000000016  0.18536889272897178  \\
            0.31500000000000017  0.18410160002887327  \\
            0.3200000000000002  0.18277105811884567  \\
            0.3250000000000002  0.18138089592182705  \\
            0.3300000000000002  0.1799362503764385  \\
            0.3350000000000002  0.17844020119514492  \\
            0.33625000000000016  0.17805828707557675  \\
            0.33687500000000015  0.17786320512703588  \\
            0.3376182544468768  0.1776236443120952  \\
            0.3388682544468768  0.17720199362079148  \\
            0.34097049548501107  0.17643887684974544  \\
            0.3445060293909438  0.17499876632866482  \\
            0.34950602939094383  0.17261619451707017  \\
            0.35450602939094383  0.1698204650728612  \\
            0.35950602939094384  0.16661890818407235  \\
            0.36450602939094384  0.16304107889682198  \\
            0.36950602939094385  0.15914199489226277  \\
            0.37450602939094385  0.15500119870511067  \\
            0.37950602939094386  0.15071574091169138  \\
            0.38450602939094386  0.1463896001861804  \\
            0.38950602939094386  0.14211575409061233  \\
            0.39450602939094387  0.13797721425500786  \\
            0.3995060293909439  0.13403182169285371  \\
            0.4045060293909439  0.1303176934418363  \\
            0.4095060293909439  0.12685525364008624  \\
            0.4145060293909439  0.12365143135853043  \\
            0.4195060293909439  0.12070372793760359  \\
            0.4245060293909439  0.11800356525591277  \\
            0.4295060293909439  0.11553878575618784  \\
            0.4345060293909439  0.11329539830519683  \\
            0.4395060293909439  0.11125873586143109  \\
            0.4445060293909439  0.10941418769755792  \\
            0.4495060293909439  0.10774763854085893  \\
            0.4545060293909439  0.10624571278928725  \\
            0.4595060293909439  0.1048958928014371  \\
            0.46450602939094393  0.10368655813433467  \\
            0.46950602939094394  0.1026069768238125  \\
            0.47450602939094394  0.1016472689537723  \\
            0.47950602939094394  0.10079835547395216  \\
            0.48450602939094395  0.10005190040864428  \\
            0.48950602939094395  0.09940025145199485  \\
            0.49450602939094396  0.09889225347458927  \\
            0.49950602939094396  0.09844860807358355  \\
            0.5045060293909439  0.09805554792044062  \\
            0.5095060293909439  0.09770777620555113  \\
            0.5145060293909439  0.09740208523712848  \\
            0.5195060293909439  0.09713499283581943  \\
            0.5245060293909439  0.09690317724846137  \\
            0.5295060293909439  0.09670346716084706  \\
            0.5345060293909439  0.09653282677197078  \\
            0.5395060293909439  0.09638834163267089  \\
            0.544506029390944  0.09626720450351645  \\
            0.549506029390944  0.09616670105888445  \\
            0.554506029390944  0.096084195250279  \\
            0.559506029390944  0.0960171141081609  \\
            0.564506029390944  0.09596293171774875  \\
            0.569506029390944  0.09591915204611204  \\
            0.574506029390944  0.09588329022036882  \\
            0.579506029390944  0.09585285175287836  \\
            0.584506029390944  0.09582530906885864  \\
            0.589506029390944  0.09579807450015851  \\
            0.594506029390944  0.09576846864430101  \\
            0.599506029390944  0.09573368261792814  \\
            0.604506029390944  0.09569073220889757  \\
            0.609506029390944  0.0956364011745646  \\
            0.614506029390944  0.09556716982298925  \\
            0.619506029390944  0.09547912335031429  \\
            0.624506029390944  0.09536783186003447  \\
            0.629506029390944  0.09522818998975338  \\
            0.634506029390944  0.09505419761122823  \\
            0.639506029390944  0.09483759031474191  \\
            0.644506029390944  0.09455105862365037  \\
            0.649506029390944  0.0941886236068734  \\
            0.654506029390944  0.09374430993819609  \\
            0.659506029390944  0.09321410782497166  \\
            0.664506029390944  0.0925976464540219  \\
            0.6695060293909441  0.09190047824788913  \\
            0.6745060293909441  0.09113621597164104  \\
            0.6795060293909441  0.09032723334724371  \\
            0.6845060293909441  0.08950260339610513  \\
            0.6895060293909441  0.08869325780782097  \\
            0.6945060293909441  0.08792634627190518  \\
            0.6995060293909441  0.08722139933516213  \\
            0.7045060293909441  0.08658943744272138  \\
            0.7095060293909441  0.08603431498510267  \\
            0.7145060293909441  0.08555491572735682  \\
            0.7195060293909441  0.08514719830809206  \\
            0.7245060293909441  0.08480570119585071  \\
            0.7295060293909441  0.08452450203822523  \\
            0.7345060293909441  0.08429776568897687  \\
            0.7395060293909441  0.08412002338744626  \\
            0.7445060293909441  0.08398629113966236  \\
            0.7495060293909441  0.08389209837626352  \\
            0.7545060293909441  0.08383347009774009  \\
            0.7595060293909441  0.08380688743088995  \\
            0.7645060293909441  0.08380924034996765  \\
            0.7695060293909441  0.08383777978356545  \\
            0.7745060293909442  0.08389007262685974  \\
            0.7795060293909442  0.08396396114179588  \\
            0.7845060293909442  0.08405752714543255  \\
            0.7895060293909442  0.08416906084141049  \\
            0.7945060293909442  0.0842970339004925  \\
            0.7995060293909442  0.08444007630632319  \\
            0.8045060293909442  0.08459695647498874  \\
            0.8095060293909442  0.08476656418898385  \\
            0.8145060293909442  0.08494789593458926  \\
            0.8195060293909442  0.085140042284268  \\
            0.8245060293909442  0.08534217701633726  \\
            0.8295060293909442  0.08548623148998766  \\
            0.8345060293909442  0.08560690828862003  \\
            0.8395060293909442  0.08573693413004371  \\
            0.8445060293909442  0.08587594390857546  \\
            0.8495060293909442  0.08602358243827826  \\
            0.8545060293909442  0.08617950439735603  \\
            0.8595060293909442  0.08634337425821499  \\
            0.8645060293909442  0.08651486620424323  \\
            0.8695060293909442  0.08669366403432828  \\
            0.8745060293909442  0.08687946105608965  \\
            0.8795060293909442  0.08707195996877366  \\
            0.8845060293909442  0.08727087273670939  \\
            0.8895060293909443  0.08747592045419797  \\
            0.8945060293909443  0.08768647175876629  \\
            0.8995060293909443  0.08790262016639946  \\
            0.9045060293909443  0.08812474475993094  \\
            0.9095060293909443  0.0883519817739381  \\
            0.9145060293909443  0.08858344550753795  \\
            0.9195060293909443  0.08881954837217683  \\
            0.9245060293909443  0.08906072330632428  \\
            0.9295060293909443  0.0893061160850991  \\
            0.9345060293909443  0.08955485551002343  \\
            0.9395060293909443  0.08980740408626611  \\
            0.9445060293909443  0.09006424183642733  \\
            0.9495060293909443  0.09032452542846162  \\
            0.9545060293909443  0.09058739856263151  \\
            0.9595060293909443  0.0908533673707925  \\
            0.9645060293909443  0.09112295266116929  \\
            0.9695060293909443  0.09139532267680969  \\
            0.9745060293909443  0.0916696359303111  \\
            0.9795060293909443  0.09194643615656975  \\
            0.9845060293909443  0.09222627916486922  \\
            0.9895060293909443  0.09250834495455598  \\
            0.9945060293909443  0.09279180640736892  \\
            0.9995060293909444  0.0930772393400284  \\
            1.0045060293909442  0.09336522931347044  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467250398442782  \\
            0.01  0.014863092986853472  \\
            0.015  0.022178872216263808  \\
            0.02  0.02940622099030299  \\
            0.025  0.036537074181084296  \\
            0.030000000000000002  0.0435636809696518  \\
            0.035  0.050478616007099825  \\
            0.04  0.05727478939672602  \\
            0.045  0.06394545550169806  \\
            0.049999999999999996  0.07048422058663019  \\
            0.05499999999999999  0.07688504930522587  \\
            0.05999999999999999  0.08314227004971106  \\
            0.06499999999999999  0.08925057918113508  \\
            0.06999999999999999  0.09520504416280046  \\
            0.075  0.10100110562203934  \\
            0.08  0.10663457836829837  \\
            0.085  0.11210165139804643  \\
            0.09000000000000001  0.11739888691934378  \\
            0.09500000000000001  0.12252321843101782  \\
            0.10000000000000002  0.12747194789330502  \\
            0.10500000000000002  0.13224274202849534  \\
            0.11000000000000003  0.13683362779160577  \\
            0.11500000000000003  0.14124298705237737  \\
            0.12000000000000004  0.14546955053096267  \\
            0.12500000000000003  0.14951239103055491  \\
            0.13000000000000003  0.15337091601087366  \\
            0.13500000000000004  0.15704485954693143  \\
            0.14000000000000004  0.16053427371781825  \\
            0.14500000000000005  0.16383951947037767  \\
            0.15000000000000005  0.16696125700261977  \\
            0.15500000000000005  0.16990043571154484  \\
            0.16000000000000006  0.1726582837496971  \\
            0.16500000000000006  0.17523629723430945  \\
            0.17000000000000007  0.1776362291522648  \\
            0.17500000000000007  0.1798600780033791  \\
            0.18000000000000008  0.1819100762236413  \\
            0.18500000000000008  0.18378867842908136  \\
            0.19000000000000009  0.18549854951987504  \\
            0.1950000000000001  0.1870421100606348  \\
            0.2000000000000001  0.18842289622794423  \\
            0.2050000000000001  0.18964482626183138  \\
            0.2100000000000001  0.19071051442362308  \\
            0.2150000000000001  0.19162285172316407  \\
            0.2200000000000001  0.19238623225006346  \\
            0.22500000000000012  0.19300499979350244  \\
            0.23000000000000012  0.19348245428016292  \\
            0.23500000000000013  0.1938221034907318  \\
            0.24000000000000013  0.19402863534978187  \\
            0.24500000000000013  0.19410623683210193  \\
            0.2500000000000001  0.1940597115907164  \\
            0.2550000000000001  0.19389274311560067  \\
            0.2600000000000001  0.19360902044116104  \\
            0.2650000000000001  0.1932137401776735  \\
            0.27000000000000013  0.19271183438938944  \\
            0.27500000000000013  0.19210714742074964  \\
            0.28000000000000014  0.1914036528942863  \\
            0.28500000000000014  0.1906064021743219  \\
            0.29000000000000015  0.189719841027309  \\
            0.29500000000000015  0.18874839881183564  \\
            0.30000000000000016  0.1876964806512063  \\
            0.30500000000000016  0.18656845997105653  \\
            0.31000000000000016  0.18536867140592503  \\
            0.31500000000000017  0.18410140407745285  \\
            0.3200000000000002  0.1827708952456657  \\
            0.3250000000000002  0.18138066248233226  \\
            0.3300000000000002  0.1799360462411292  \\
            0.3350000000000002  0.1784399401711301  \\
            0.33625000000000016  0.17805813442956686  \\
            0.33750000000000013  0.17766784931245133  \\
            0.3392677669529665  0.1770917412042161  \\
            0.3417677669529665  0.17622916426444618  \\
            0.34597224902923507  0.17465360970231553  \\
            0.3509722490292351  0.17258127543186652  \\
            0.3559722490292351  0.17030311859847297  \\
            0.3609722490292351  0.16783377924332188  \\
            0.3659722490292351  0.1651920349679838  \\
            0.3709722490292351  0.16240049079262944  \\
            0.3759722490292351  0.1594849645889163  \\
            0.3809722490292351  0.15647359348981715  \\
            0.3859722490292351  0.15339575097800984  \\
            0.3909722490292351  0.1502808898181034  \\
            0.3959722490292351  0.1471574352626443  \\
            0.4009722490292351  0.14405183693369006  \\
            0.4059722490292351  0.14098785269376302  \\
            0.4109722490292351  0.13798609486182906  \\
            0.41597224902923513  0.13506382962276908  \\
            0.42097224902923513  0.13223499205644806  \\
            0.42597224902923514  0.12951036446478253  \\
            0.43097224902923514  0.12689786304643952  \\
            0.43597224902923515  0.12440288372114613  \\
            0.44097224902923515  0.12202866797244  \\
            0.44597224902923516  0.11977666070226915  \\
            0.45097224902923516  0.11764684221248436  \\
            0.45597224902923517  0.11563802457019572  \\
            0.46097224902923517  0.11374810856309214  \\
            0.4659722490292352  0.11197430142623957  \\
            0.4709722490292352  0.11031329792320635  \\
            0.4759722490292352  0.10876142861589122  \\
            0.4809722490292352  0.10731841643286473  \\
            0.4859722490292352  0.1061150314358591  \\
            0.4909722490292352  0.10498776953893237  \\
            0.4959722490292352  0.10393350052434516  \\
            0.5009722490292352  0.10294893782882455  \\
            0.5059722490292352  0.10203090297996631  \\
            0.5109722490292352  0.10117627082319887  \\
            0.5159722490292352  0.10038197473385425  \\
            0.5209722490292352  0.09964501102330772  \\
            0.5259722490292352  0.09896244186588193  \\
            0.5309722490292352  0.09833139700780325  \\
            0.5359722490292352  0.09774907438878483  \\
            0.5409722490292352  0.09721273977737055  \\
            0.5459722490292352  0.0967197254957778  \\
            0.5509722490292353  0.09626742828538695  \\
            0.5559722490292353  0.09585330633942307  \\
            0.5609722490292353  0.09547487550361008  \\
            0.5659722490292353  0.0951297046174377  \\
            0.5709722490292353  0.09481540993642973  \\
            0.5759722490292353  0.0945296485373934  \\
            0.5809722490292353  0.09427011056108126  \\
            0.5859722490292353  0.09403451008598038  \\
            0.5909722490292353  0.09382057434718308  \\
            0.5959722490292353  0.093626030906897  \\
            0.6009722490292353  0.09344859223523315  \\
            0.6059722490292353  0.09328593695165013  \\
            0.6109722490292353  0.0931356866778168  \\
            0.6159722490292353  0.09299537701161764  \\
            0.6209722490292353  0.09286242046695786  \\
            0.6259722490292353  0.09273405819389113  \\
            0.6309722490292353  0.0926072956496572  \\
            0.6359722490292353  0.09247881467707411  \\
            0.6409722490292353  0.0923448497864047  \\
            0.6459722490292353  0.09220100805884393  \\
            0.6509722490292353  0.09204199618286976  \\
            0.6559722490292353  0.09186183058192081  \\
            0.6609722490292353  0.09165075443758738  \\
            0.6659722490292354  0.09139284142238699  \\
            0.6709722490292354  0.09104130363779256  \\
            0.6759722490292354  0.09058571317230346  \\
            0.6809722490292354  0.09002114655187332  \\
            0.6859722490292354  0.08935528083926123  \\
            0.6909722490292354  0.088615984672969  \\
            0.6959722490292354  0.08785136717038758  \\
            0.7009722490292354  0.0871168102974813  \\
            0.7059722490292354  0.08645591691711904  \\
            0.7109722490292354  0.08589112648583282  \\
            0.7159722490292354  0.08542678145549709  \\
            0.7209722490292354  0.08505682176938081  \\
            0.7259722490292354  0.08477101138956308  \\
            0.7309722490292354  0.08455840671733025  \\
            0.7359722490292354  0.08440887398411048  \\
            0.7409722490292354  0.0843135818549107  \\
            0.7459722490292354  0.08426503822020145  \\
            0.7509722490292354  0.08425695498433136  \\
            0.7559722490292354  0.08428406739832298  \\
            0.7609722490292354  0.08434195886968751  \\
            0.7659722490292354  0.08442690846949194  \\
            0.7709722490292354  0.08453576430290174  \\
            0.7759722490292355  0.08466584061922025  \\
            0.7809722490292355  0.08481483498287398  \\
            0.7859722490292355  0.08488915953430279  \\
            0.7909722490292355  0.08491148203847201  \\
            0.7959722490292355  0.08494675392581405  \\
            0.8009722490292355  0.0849945239999921  \\
            0.8059722490292355  0.085054350687546  \\
            0.8109722490292355  0.08512580215720841  \\
            0.8159722490292355  0.0852084564141943  \\
            0.8209722490292355  0.08530190137082003  \\
            0.8259722490292355  0.08540573489477335  \\
            0.8309722490292355  0.08551956483632658  \\
            0.8359722490292355  0.08564300903575287  \\
            0.8409722490292355  0.08577569531216908  \\
            0.8459722490292355  0.08591726143499781  \\
            0.8509722490292355  0.08606735507920185  \\
            0.8559722490292355  0.08622563376541087  \\
            0.8609722490292355  0.08639176478601887  \\
            0.8659722490292355  0.08656542511830195  \\
            0.8709722490292355  0.0867463013255573  \\
            0.8759722490292355  0.08693408944723702  \\
            0.8809722490292355  0.08712849487900529  \\
            0.8859722490292355  0.08732923224361597  \\
            0.8909722490292356  0.08753602525346368  \\
            0.8959722490292356  0.08774860656563047  \\
            0.9009722490292356  0.0879667176302111  \\
            0.9059722490292356  0.08819010853266165  \\
            0.9109722490292356  0.08841853783088423  \\
            0.9159722490292356  0.08865177238772357  \\
            0.9209722490292356  0.08888958719951592  \\
            0.9259722490292356  0.0891312875355437  \\
            0.9309722490292356  0.08937713554204382  \\
            0.9359722490292356  0.08962774659095216  \\
            0.9409722490292356  0.08988211987423625  \\
            0.9459722490292356  0.09013923511462621  \\
            0.9509722490292356  0.09039973640580017  \\
            0.9559722490292356  0.09066428598000872  \\
            0.9609722490292356  0.09093189055652004  \\
            0.9659722490292356  0.09120154189415716  \\
            0.9709722490292356  0.09147392742894625  \\
            0.9759722490292356  0.09174974953167772  \\
            0.9809722490292356  0.09202759557707166  \\
            0.9859722490292356  0.09230775483484785  \\
            0.9909722490292356  0.09259009725585485  \\
            0.9959722490292356  0.0928744982160575  \\
            1.0009722490292357  0.09316083834429145  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.005  0.007467198435994117  \\
            0.01  0.01486299003089957  \\
            0.015  0.022178719361096978  \\
            0.02  0.029406019449671222  \\
            0.025  0.0365368252820103  \\
            0.030000000000000002  0.043563386146002206  \\
            0.035  0.05047827679292992  \\
            0.04  0.05727440741943819  \\
            0.045  0.06394503247504194  \\
            0.049999999999999996  0.07048375830357849  \\
            0.05499999999999999  0.07688454963075657  \\
            0.05999999999999999  0.08314173491352433  \\
            0.06499999999999999  0.08925001057033712  \\
            0.06999999999999999  0.0952044441145832  \\
            0.075  0.10100106213514759  \\
            0.08  0.10663506786684043  \\
            0.085  0.11210158895382885  \\
            0.09000000000000001  0.11739829806431526  \\
            0.09500000000000001  0.12252313266272927  \\
            0.10000000000000002  0.1274723403026565  \\
            0.10500000000000002  0.1322426283111461  \\
            0.11000000000000003  0.13683303524467855  \\
            0.11500000000000003  0.14124284055802133  \\
            0.12000000000000004  0.14546982474952702  \\
            0.12500000000000003  0.14951220678060384  \\
            0.13000000000000003  0.1533703018156086  \\
            0.13500000000000004  0.15704463246304093  \\
            0.14000000000000004  0.16053440887266696  \\
            0.14500000000000005  0.16383924442243153  \\
            0.15000000000000005  0.1669606010674498  \\
            0.15500000000000005  0.16990010756376694  \\
            0.16000000000000006  0.1726582598746399  \\
            0.16500000000000006  0.17523591088758436  \\
            0.17000000000000007  0.1776355101562296  \\
            0.17500000000000007  0.17985962843557055  \\
            0.18000000000000008  0.18190987483178775  \\
            0.18500000000000008  0.18378870431821218  \\
            0.19000000000000009  0.1854979959577143  \\
            0.1950000000000001  0.1870414754651073  \\
            0.2000000000000001  0.18842310855610767  \\
            0.2050000000000001  0.18964510503333387  \\
            0.2100000000000001  0.19070999885542217  \\
            0.2150000000000001  0.19162227380240288  \\
            0.2200000000000001  0.19238632789863547  \\
            0.22500000000000012  0.19300514668542698  \\
            0.23000000000000012  0.19348196612800264  \\
            0.23500000000000013  0.1938215711580499  \\
            0.24000000000000013  0.19402806815553103  \\
            0.24500000000000013  0.19410638755640863  \\
            0.2500000000000001  0.19405993262550733  \\
            0.2550000000000001  0.19389210331792261  \\
            0.2600000000000001  0.1936083333957384  \\
            0.2650000000000001  0.19321372319009  \\
            0.27000000000000013  0.19271187097481338  \\
            0.27500000000000013  0.19210656008784094  \\
            0.28000000000000014  0.19140305328027574  \\
            0.28500000000000014  0.19060580365707155  \\
            0.29000000000000015  0.18971925610678986  \\
            0.29500000000000015  0.18874783911680165  \\
            0.30000000000000016  0.18769595694816038  \\
            0.30500000000000016  0.18656798217537235  \\
            0.31000000000000016  0.18536824859498835  \\
            0.31500000000000017  0.18410104450568054  \\
            0.3200000000000002  0.18277060636126974  \\
            0.3250000000000002  0.18138019591662194  \\
            0.3300000000000002  0.1799356228691245  \\
            0.3350000000000002  0.17843942633752313  \\
            0.3375000000000002  0.1776720581603748  \\
            0.34103553390593294  0.17655132695767395  \\
            0.34603553390593295  0.174888548474258  \\
            0.35103553390593295  0.17314159401041035  \\
            0.35603553390593295  0.1713175842145192  \\
            0.36103553390593296  0.1694238052034457  \\
            0.36603553390593296  0.1674676753203873  \\
            0.37103553390593297  0.16545668374129463  \\
            0.376035533905933  0.16339833159652972  \\
            0.381035533905933  0.1613000743252172  \\
            0.386035533905933  0.1591692664552586  \\
            0.391035533905933  0.15701310986473474  \\
            0.396035533905933  0.15483860641240116  \\
            0.401035533905933  0.15265301801657313  \\
            0.406035533905933  0.15046131800481521  \\
            0.411035533905933  0.14827118397807332  \\
            0.416035533905933  0.14608794921366325  \\
            0.421035533905933  0.14391709525730534  \\
            0.426035533905933  0.1417637363096007  \\
            0.431035533905933  0.13963261103280822  \\
            0.436035533905933  0.13755415558915868  \\
            0.44103553390593303  0.1355392588976077  \\
            0.44603553390593303  0.13355998300931926  \\
            0.45103553390593304  0.1316188369440337  \\
            0.45603553390593304  0.1297179167558838  \\
            0.46103553390593305  0.12785908824994063  \\
            0.46603553390593305  0.1260439629851107  \\
            0.47103553390593306  0.12427391382384728  \\
            0.47603553390593306  0.12255009040190411  \\
            0.48103553390593307  0.12087343383112506  \\
            0.48603553390593307  0.11924469073903152  \\
            0.4910355339059331  0.11766442666522797  \\
            0.4960355339059331  0.11613303883130996  \\
            0.501035533905933  0.11465076830003738  \\
            0.506035533905933  0.11321771153870559  \\
            0.511035533905933  0.11183383140094513  \\
            0.516035533905933  0.11049896754059327  \\
            0.521035533905933  0.10921284627073898  \\
            0.526035533905933  0.10797508988048538  \\
            0.531035533905933  0.10678522542138788  \\
            0.5360355339059331  0.10564269297483415  \\
            0.5410355339059331  0.10454685341081178  \\
            0.5460355339059331  0.10349699564750256  \\
            0.5510355339059331  0.10249234341986801  \\
            0.5560355339059331  0.1015320615638326  \\
            0.5610355339059331  0.10061526182064212  \\
            0.5660355339059331  0.09974100816346623  \\
            0.5710355339059331  0.09890832164505922  \\
            0.5760355339059331  0.098116184761151  \\
            0.5810355339059331  0.09736354531886765  \\
            0.5860355339059331  0.09664931979247773  \\
            0.5910355339059331  0.09597239613952588  \\
            0.5960355339059331  0.09533163603811781  \\
            0.6010355339059331  0.09472587648949944  \\
            0.6060355339059331  0.0941539307073265  \\
            0.6110355339059331  0.09361458818336117  \\
            0.6160355339059331  0.09310661377453333  \\
            0.6210355339059331  0.09262874559164638  \\
            0.6260355339059331  0.09217969137473275  \\
            0.6310355339059331  0.09175812289624406  \\
            0.6360355339059331  0.09136266771032338  \\
            0.6410355339059332  0.09099189721011443  \\
            0.6460355339059332  0.0906443093654416  \\
            0.6510355339059332  0.09031830349700734  \\
            0.6560355339059332  0.09001214260613902  \\
            0.6610355339059332  0.08972389526227287  \\
            0.6660355339059332  0.0894513418311983  \\
            0.6710355339059332  0.0891924949294779  \\
            0.6760355339059332  0.08894290978123605  \\
            0.6810355339059332  0.08869843576170959  \\
            0.6860355339059332  0.08845177959386424  \\
            0.6910355339059332  0.08818863067555563  \\
            0.6960355339059332  0.08784594037593967  \\
            0.7010355339059332  0.0871963819097807  \\
            0.7060355339059332  0.08641369440180148  \\
            0.7110355339059332  0.0858873761031389  \\
            0.7160355339059332  0.08563103763845933  \\
            0.7210355339059332  0.0855453159914054  \\
            0.7260355339059332  0.08556736032916332  \\
            0.7310355339059332  0.08563136476377105  \\
            0.7360355339059332  0.08547922332672689  \\
            0.7410355339059332  0.08534562202777403  \\
            0.7460355339059332  0.08523001801872072  \\
            0.7510355339059333  0.08513187471150366  \\
            0.7560355339059333  0.08505066227408628  \\
            0.7610355339059333  0.08498585808466937  \\
            0.7660355339059333  0.08493615568195037  \\
            0.7710355339059333  0.08490176510232629  \\
            0.7760355339059333  0.08488323327660927  \\
            0.7810355339059333  0.08487853097025086  \\
            0.7860355339059333  0.0848877171374667  \\
            0.7910355339059333  0.08491032128127918  \\
            0.7960355339059333  0.08494588222185603  \\
            0.8010355339059333  0.08499394827056496  \\
            0.8060355339059333  0.08505407737613305  \\
            0.8110355339059333  0.08512583724432067  \\
            0.8160355339059333  0.08520819122331391  \\
            0.8210355339059333  0.08530131197607815  \\
            0.8260355339059333  0.08540576551023672  \\
            0.8310355339059333  0.08552023437869041  \\
            0.8360355339059333  0.08564328839652183  \\
            0.8410355339059333  0.08577556217951693  \\
            0.8460355339059333  0.08591774552294203  \\
            0.8510355339059333  0.08606847115049689  \\
            0.8560355339059333  0.08622628152406761  \\
            0.8610355339059333  0.08639192424596495  \\
            0.8660355339059334  0.08656619835422227  \\
            0.8710355339059334  0.08674712383873942  \\
            0.8760355339059334  0.08693495776912488  \\
            0.8810355339059334  0.08712940566803093  \\
            0.8860355339059334  0.087330182282377  \\
            0.8910355339059334  0.08753701144585077  \\
            0.8960355339059334  0.08774962593391475  \\
            0.9010355339059334  0.08796776731209874  \\
            0.9060355339059334  0.08819118577832748  \\
            0.9110355339059334  0.08841963999999021  \\
            0.9160355339059334  0.08865289694643017  \\
            0.9210355339059334  0.08889073171749408  \\
            0.9260355339059334  0.08913292736874924  \\
            0.9310355339059334  0.08937927473394099  \\
            0.9360355339059334  0.08962957224523484  \\
            0.9410355339059334  0.08988362575175216  \\
            0.9460355339059334  0.09014124833687973  \\
            0.9510355339059334  0.09040226013480497  \\
            0.9560355339059334  0.09066586409681271  \\
            0.9610355339059334  0.09093251227426899  \\
            0.9660355339059334  0.09120317940656206  \\
            0.9710355339059334  0.09147601552255336  \\
            0.9760355339059335  0.09175144054784656  \\
            0.9810355339059335  0.09202931311241093  \\
            0.9860355339059335  0.09230949762086021  \\
            0.9910355339059335  0.09259186407583254  \\
            0.9960355339059335  0.09287628790346598  \\
            1.0010355339059334  0.093162649781175  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-svk.tex <==
\tikzsetfigurename{multid-biaxial-svk}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
width=0.96\textwidth,
xmajorgrids,
ymajorgrids,
ylabel={{Load $p$}},
xlabel={{Displacement $u$}}]
    \addplot+[no marks, solid, thick, blue!40!gray]
        table[row sep={\\}]
        {
            \\
            0.006  0.009078720350801397  \\
            0.012  0.018305477599993854  \\
            0.018  0.027665533442022938  \\
            0.024  0.037143324846912865  \\
            0.03  0.04672249151984119  \\
            0.036000000000000004  0.05638590826678762  \\
            0.042  0.06611572232241245  \\
            0.048  0.07589339566601369  \\
            0.054  0.08569975231911134  \\
            0.05999999999999999  0.09551503058401904  \\
            0.06599999999999999  0.10531894014689644  \\
            0.07199999999999998  0.11509072393145622  \\
            0.07799999999999999  0.12480922455096127  \\
            0.08399999999999999  0.13445295516664663  \\
            0.09  0.14400017452062314  \\
            0.096  0.15342896587085925  \\
            0.10200000000000001  0.16271731951550528  \\
            0.10800000000000001  0.17184321855388318  \\
            0.11400000000000002  0.1807847274923613  \\
            0.12000000000000002  0.18952008326549707  \\
            0.12600000000000003  0.19802778820664796  \\
            0.13200000000000003  0.20628670446819403  \\
            0.13800000000000004  0.2142761493600026  \\
            0.14400000000000004  0.22197599104626053  \\
            0.15000000000000002  0.2293667440156913  \\
            0.15600000000000003  0.22835994794783387  \\
            0.16200000000000003  0.22735382049961084  \\
            0.16800000000000004  0.226348361671022  \\
            0.17400000000000004  0.22534357146206757  \\
            0.18000000000000005  0.22433944987274734  \\
            0.18600000000000005  0.2233359969030615  \\
            0.19200000000000006  0.22233321255300992  \\
            0.19800000000000006  0.2213310968225926  \\
            0.20400000000000007  0.22032964971180957  \\
            0.21000000000000008  0.21932887122066091  \\
            0.21600000000000008  0.21832876134914647  \\
            0.2220000000000001  0.21732932009726647  \\
            0.2280000000000001  0.21633054746502056  \\
            0.2340000000000001  0.2153324434524091  \\
            0.2400000000000001  0.2143350080594319  \\
            0.2460000000000001  0.21333824128608903  \\
            0.2520000000000001  0.21234214313238037  \\
            0.2580000000000001  0.2113467135983061  \\
            0.2640000000000001  0.21035195268386603  \\
            0.27000000000000013  0.2093578603890604  \\
            0.27600000000000013  0.20836443671388888  \\
            0.28200000000000014  0.20737168165835185  \\
            0.28800000000000014  0.20637959522244892  \\
            0.29400000000000015  0.20538817740618043  \\
            0.3000000000000001  0.20439742820954626  \\
            0.3060000000000001  0.20340735102694252  \\
            0.3120000000000001  0.202417942404454  \\
            0.3180000000000001  0.20142920234208073  \\
            0.3240000000000001  0.20044113083982268  \\
            0.3300000000000001  0.19945372789767993  \\
            0.33600000000000013  0.1984669935156524  \\
            0.34200000000000014  0.19748092769374007  \\
            0.34800000000000014  0.19649553043194298  \\
            0.35400000000000015  0.1955108017302612  \\
            0.36000000000000015  0.1945267415886946  \\
            0.36600000000000016  0.1935433500072432  \\
            0.37200000000000016  0.1925606269859071  \\
            0.37800000000000017  0.1915785725246862  \\
            0.3840000000000002  0.19059718662358058  \\
            0.3900000000000002  0.18961646928259013  \\
            0.3960000000000002  0.18863642050171497  \\
            0.4020000000000002  0.18765704028095503  \\
            0.4080000000000002  0.18667832862031036  \\
            0.4140000000000002  0.1857002855197809  \\
            0.4200000000000002  0.18472291097936672  \\
            0.4260000000000002  0.18374620499906769  \\
            0.4320000000000002  0.18277016757888392  \\
            0.4380000000000002  0.18179479871881543  \\
            0.44400000000000023  0.18082009841886215  \\
            0.45000000000000023  0.17984606667902414  \\
            0.45600000000000024  0.17887271858818551  \\
            0.46200000000000024  0.1779000389453705  \\
            0.46800000000000025  0.1769280277505792  \\
            0.47400000000000025  0.1759566850038115  \\
            0.48000000000000026  0.17498601070506747  \\
            0.48600000000000027  0.17401600485434704  \\
            0.49200000000000027  0.17304666745165032  \\
            0.4980000000000003  0.17207799849697714  \\
            0.5040000000000003  0.1711099979903276  \\
            0.5100000000000003  0.1701426659317018  \\
            0.5160000000000003  0.16917600232109958  \\
            0.5220000000000004  0.16821000715852108  \\
            0.5280000000000004  0.16724468044396612  \\
            0.5340000000000004  0.16628002217743487  \\
            0.5400000000000004  0.16531603235892722  \\
            0.5460000000000004  0.16435271098844328  \\
            0.5520000000000004  0.1633900580659829  \\
            0.5580000000000004  0.1624280735915462  \\
            0.5640000000000004  0.16146675756513312  \\
            0.5700000000000004  0.16050610998674375  \\
            0.5760000000000004  0.15954613085637798  \\
            0.5820000000000004  0.15858682017403586  \\
            0.5880000000000004  0.1576281779397173  \\
            0.5940000000000004  0.1566702041534225  \\
            0.6000000000000004  0.15571289881515132  \\
        }
        ;
    \addlegendentry {relaxed}
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.006  0.009071035507574512  \\
            0.012  0.018310093475278098  \\
            0.018  0.027660068534071082  \\
            0.024  0.03714862365789752  \\
            0.03  0.04671674783788088  \\
            0.036000000000000004  0.05639216574093604  \\
            0.042  0.06610869211645622  \\
            0.048  0.07590146000806477  \\
            0.054  0.08569038484041497  \\
            0.05999999999999999  0.09552609318204244  \\
            0.06599999999999999  0.1053058552372424  \\
            0.07199999999999998  0.11510635889624357  \\
            0.07799999999999999  0.12481702885994991  \\
            0.08399999999999999  0.13445292128408298  \\
            0.09  0.1439923331702851  \\
            0.096  0.15343541371784725  \\
            0.10200000000000001  0.1627092301417448  \\
            0.10800000000000001  0.17185206461228514  \\
            0.11400000000000002  0.18077534101211856  \\
            0.12000000000000002  0.18953007099433222  \\
            0.12600000000000003  0.19801814773192017  \\
            0.13200000000000003  0.20629619329994509  \\
            0.13800000000000004  0.21426807032468953  \\
            0.14400000000000004  0.2219831804727484  \\
            0.15000000000000002  0.22936641902146876  \\
            0.15600000000000003  0.22835957786753686  \\
            0.16200000000000003  0.227353404823602  \\
            0.16800000000000004  0.22634789988966414  \\
            0.17400000000000004  0.22534306306572344  \\
            0.18000000000000005  0.2243388943517799  \\
            0.18600000000000005  0.2233353937478333  \\
            0.19200000000000006  0.22233256125388368  \\
            0.19800000000000006  0.2213303968699314  \\
            0.20400000000000007  0.22032890059597598  \\
            0.21000000000000008  0.21932807243201766  \\
            0.21600000000000008  0.2183279123780565  \\
            0.2220000000000001  0.2173284204340924  \\
            0.2280000000000001  0.21632959660012527  \\
            0.2340000000000001  0.2153314408761555  \\
            0.2400000000000001  0.2143339532621826  \\
            0.2460000000000001  0.21333713375820684  \\
            0.2520000000000001  0.21234098236422816  \\
            0.2580000000000001  0.2113454990802465  \\
            0.2640000000000001  0.21035068390626202  \\
            0.27000000000000013  0.20935653684227457  \\
            0.27600000000000013  0.2083630578882842  \\
            0.28200000000000014  0.207370247044291  \\
            0.28800000000000014  0.20637810431029482  \\
            0.29400000000000015  0.20538662968629573  \\
            0.3000000000000001  0.20439582329914852  \\
            0.3060000000000001  0.20340568829248792  \\
            0.3120000000000001  0.20241622133617734  \\
            0.3180000000000001  0.20142742243021688  \\
            0.3240000000000001  0.2004392915746065  \\
            0.3300000000000001  0.19945182876934647  \\
            0.33600000000000013  0.19846503401443638  \\
            0.34200000000000014  0.19747890730987627  \\
            0.34800000000000014  0.19649344865566637  \\
            0.35400000000000015  0.19550865805180656  \\
            0.36000000000000015  0.19452453549829696  \\
            0.36600000000000016  0.19354108099513737  \\
            0.37200000000000016  0.19255829454232792  \\
            0.37800000000000017  0.1915761761398685  \\
            0.3840000000000002  0.19059472578775924  \\
            0.3900000000000002  0.18961394348599997  \\
            0.3960000000000002  0.18863382923458571  \\
            0.4020000000000002  0.1876543830335215  \\
            0.4080000000000002  0.18667560488280732  \\
            0.4140000000000002  0.18569749478244307  \\
            0.4200000000000002  0.1847200527324276  \\
            0.4260000000000002  0.1837432787327621  \\
            0.4320000000000002  0.18276717278344373  \\
            0.4380000000000002  0.18179173488447553  \\
            0.44400000000000023  0.18081696503584582  \\
            0.45000000000000023  0.17984286399801902  \\
            0.45600000000000024  0.17886944534804322  \\
            0.46200000000000024  0.17789669463609542  \\
            0.46800000000000025  0.1769246118621819  \\
            0.47400000000000025  0.17595319702630843  \\
            0.48000000000000026  0.17498245012846247  \\
            0.48600000000000027  0.1740123711686536  \\
            0.49200000000000027  0.17304296014688472  \\
            0.4980000000000003  0.17207421706315618  \\
            0.5040000000000003  0.1711061419174542  \\
            0.5100000000000003  0.17013873470977892  \\
            0.5160000000000003  0.1691719954401369  \\
            0.5220000000000004  0.16820592410853535  \\
            0.5280000000000004  0.1672405207149724  \\
            0.5340000000000004  0.16627578525944814  \\
            0.5400000000000004  0.165311717741964  \\
            0.5460000000000004  0.1643483181625201  \\
            0.5520000000000004  0.16338558652110907  \\
            0.5580000000000004  0.16242352281773834  \\
            0.5640000000000004  0.1614621270524072  \\
            0.5700000000000004  0.16050139922511641  \\
            0.5760000000000004  0.15954133933586584  \\
            0.5820000000000004  0.15858194738465486  \\
            0.5880000000000004  0.15762322337148402  \\
            0.5940000000000004  0.15666516729635374  \\
            0.6000000000000004  0.15570777921211149  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.006  0.009067072806245283  \\
            0.012  0.018312473377265735  \\
            0.018  0.027657250140610955  \\
            0.024  0.037151355164849964  \\
            0.03  0.04671378466551418  \\
            0.036000000000000004  0.05639538994006427  \\
            0.042  0.06610506313170147  \\
            0.048  0.07590561256646786  \\
            0.054  0.08568554619547275  \\
            0.05999999999999999  0.09553178607714652  \\
            0.06599999999999999  0.10529909254869144  \\
            0.07199999999999998  0.11508087570209447  \\
            0.07799999999999999  0.12480942265087885  \\
            0.08399999999999999  0.13446319896286993  \\
            0.09  0.14399187844903588  \\
            0.096  0.15343992332281503  \\
            0.10200000000000001  0.16270545323933117  \\
            0.10800000000000001  0.17185667722070425  \\
            0.11400000000000002  0.18077049229008685  \\
            0.12000000000000002  0.18953511047989263  \\
            0.12600000000000003  0.19801309320537036  \\
            0.13200000000000003  0.20630092744097445  \\
            0.13800000000000004  0.21426377328400142  \\
            0.14400000000000004  0.2219866915351747  \\
            0.15000000000000002  0.2293659976307344  \\
            0.15600000000000003  0.22835886757527157  \\
            0.16200000000000003  0.22735240630356923  \\
            0.16800000000000004  0.22634661381562757  \\
            0.17400000000000004  0.22534149011144672  \\
            0.18000000000000005  0.2243370351910265  \\
            0.18600000000000005  0.22333324905436702  \\
            0.19200000000000006  0.22233013170146845  \\
            0.19800000000000006  0.22132768313233048  \\
            0.20400000000000007  0.22032590334695318  \\
            0.21000000000000008  0.21932479234533675  \\
            0.21600000000000008  0.2183243501274809  \\
            0.2220000000000001  0.21732457669338584  \\
            0.2280000000000001  0.21632547204305141  \\
            0.2340000000000001  0.21532703617647778  \\
            0.2400000000000001  0.21432926909366493  \\
            0.2460000000000001  0.21333217079461275  \\
            0.2520000000000001  0.21233574127932123  \\
            0.2580000000000001  0.21133998054779055  \\
            0.2640000000000001  0.21034488860002037  \\
            0.27000000000000013  0.20935046543601113  \\
            0.27600000000000013  0.20835671105576253  \\
            0.28200000000000014  0.20736362545927475  \\
            0.28800000000000014  0.2063712086465476  \\
            0.29400000000000015  0.2053794606175811  \\
            0.3000000000000001  0.20438838156435296  \\
            0.3060000000000001  0.2033979745018556  \\
            0.3120000000000001  0.2024082361634128  \\
            0.3180000000000001  0.2014191665490242  \\
            0.3240000000000001  0.20043076565868845  \\
            0.3300000000000001  0.19944303349240083  \\
            0.33600000000000013  0.1984559700501612  \\
            0.34200000000000014  0.19746957533197507  \\
            0.34800000000000014  0.19648384933784305  \\
            0.35400000000000015  0.1954987920677514  \\
            0.36000000000000015  0.19451440352170707  \\
            0.36600000000000016  0.19353068369971688  \\
            0.37200000000000016  0.1925476326017802  \\
            0.37800000000000017  0.1915652502278978  \\
            0.3840000000000002  0.1905835365780696  \\
            0.3900000000000002  0.18960249165229182  \\
            0.3960000000000002  0.18862211545056828  \\
            0.4020000000000002  0.18764240797289886  \\
            0.4080000000000002  0.18666336921928378  \\
            0.4140000000000002  0.18568499918972295  \\
            0.4200000000000002  0.1847072978842163  \\
            0.4260000000000002  0.1837302653027595  \\
            0.4320000000000002  0.18275390144535691  \\
            0.4380000000000002  0.18177820631200414  \\
            0.44400000000000023  0.18080317990270564  \\
            0.45000000000000023  0.17982882336827083  \\
            0.45600000000000024  0.1788551495095801  \\
            0.46200000000000024  0.17788214426250037  \\
            0.46800000000000025  0.1769098076270511  \\
            0.47400000000000025  0.17593813960323268  \\
            0.48000000000000026  0.17496714019103501  \\
            0.48600000000000027  0.17399680939046763  \\
            0.49200000000000027  0.17302714720153106  \\
            0.4980000000000003  0.17205815362422583  \\
            0.5040000000000003  0.17108982865855177  \\
            0.5100000000000003  0.17012217230446341  \\
            0.5160000000000003  0.16915518456200632  \\
            0.5220000000000004  0.16818886543118067  \\
            0.5280000000000004  0.16722321491198067  \\
            0.5340000000000004  0.16625823300441206  \\
            0.5400000000000004  0.16529391970846286  \\
            0.5460000000000004  0.16433027502414507  \\
            0.5520000000000004  0.1633672989514527  \\
            0.5580000000000004  0.16240499149039175  \\
            0.5640000000000004  0.1614433526409621  \\
            0.5700000000000004  0.16048238240316398  \\
            0.5760000000000004  0.15952208077699093  \\
            0.5820000000000004  0.1585624477624229  \\
            0.5880000000000004  0.15760348335943264  \\
            0.5940000000000004  0.15664518756807405  \\
            0.6000000000000004  0.1556875604683266  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.006  0.00906098741709287  \\
            0.012  0.018316127864455137  \\
            0.018  0.02765292188213675  \\
            0.024  0.0371555497251633  \\
            0.03  0.046709234238955635  \\
            0.036000000000000004  0.05640034134571062  \\
            0.042  0.0660994905584622  \\
            0.048  0.07591199003519082  \\
            0.054  0.08567811653503804  \\
            0.05999999999999999  0.095504619657194  \\
            0.06599999999999999  0.10531987506628429  \\
            0.07199999999999998  0.11510307396445663  \\
            0.07799999999999999  0.12479931167026997  \\
            0.08399999999999999  0.13446640675819027  \\
            0.09  0.1439850551591798  \\
            0.096  0.15344673893465452  \\
            0.10200000000000001  0.1626973323696505  \\
            0.10800000000000001  0.17186551988981064  \\
            0.11400000000000002  0.18079377985230916  \\
            0.12000000000000002  0.1895161472068137  \\
            0.12600000000000003  0.19801119183443527  \\
            0.13200000000000003  0.206296160631121  \\
            0.13800000000000004  0.21426597695007193  \\
            0.14400000000000004  0.22198418886644916  \\
            0.15000000000000002  0.22936626638891436  \\
            0.15600000000000003  0.22835931072739202  \\
            0.16200000000000003  0.22735302344287728  \\
            0.16800000000000004  0.2263474045353701  \\
            0.17400000000000004  0.2253424540048707  \\
            0.18000000000000005  0.22433817185137891  \\
            0.18600000000000005  0.22333455807489488  \\
            0.19200000000000006  0.22233161267541846  \\
            0.19800000000000006  0.22132933565294977  \\
            0.20400000000000007  0.2203277270074887  \\
            0.21000000000000008  0.21932678673903538  \\
            0.21600000000000008  0.2183265148475897  \\
            0.2220000000000001  0.21732691133315168  \\
            0.2280000000000001  0.21632797619572136  \\
            0.2340000000000001  0.21532970943529875  \\
            0.2400000000000001  0.21433211105188377  \\
            0.2460000000000001  0.2133351810454765  \\
            0.2520000000000001  0.21233891941607685  \\
            0.2580000000000001  0.21134332616368506  \\
            0.2640000000000001  0.21034840128830076  \\
            0.27000000000000013  0.2093541447899242  \\
            0.27600000000000013  0.2083605566685553  \\
            0.28200000000000014  0.20736763692419408  \\
            0.28800000000000014  0.2063753855568406  \\
            0.29400000000000015  0.20538380256649474  \\
            0.3000000000000001  0.20439288810569756  \\
            0.3060000000000001  0.20340264526735113  \\
            0.3120000000000001  0.20241307074634174  \\
            0.3180000000000001  0.20142416454266943  \\
            0.3240000000000001  0.20043592665633425  \\
            0.3300000000000001  0.1994483570873362  \\
            0.33600000000000013  0.19846145583567523  \\
            0.34200000000000014  0.1974752229013514  \\
            0.34800000000000014  0.19648965828436465  \\
            0.35400000000000015  0.19550476198471506  \\
            0.36000000000000015  0.1945205340024025  \\
            0.36600000000000016  0.19353697433742706  \\
            0.37200000000000016  0.19255408298978877  \\
            0.37800000000000017  0.19157185995948756  \\
            0.3840000000000002  0.19059030524652348  \\
            0.3900000000000002  0.18960941885089644  \\
            0.3960000000000002  0.18862920077260656  \\
            0.4020000000000002  0.18764965101165382  \\
            0.4080000000000002  0.18667076956803813  \\
            0.4140000000000002  0.18569255644175953  \\
            0.4200000000000002  0.18471501163281806  \\
            0.4260000000000002  0.18373813514121373  \\
            0.4320000000000002  0.1827619269669465  \\
            0.4380000000000002  0.18178638711001638  \\
            0.44400000000000023  0.18081151557042335  \\
            0.45000000000000023  0.17983731326294777  \\
            0.45600000000000024  0.17886379345780723  \\
            0.46200000000000024  0.1778909418576491  \\
            0.46800000000000025  0.1769187584624734  \\
            0.47400000000000025  0.17594724327227995  \\
            0.48000000000000026  0.17497639628706896  \\
            0.48600000000000027  0.17400621750684037  \\
            0.49200000000000027  0.17303670693159406  \\
            0.4980000000000003  0.17206786456133016  \\
            0.5040000000000003  0.17109969039602013  \\
            0.5100000000000003  0.17013218443569073  \\
            0.5160000000000003  0.1691653466803144  \\
            0.5220000000000004  0.16819917712989096  \\
            0.5280000000000004  0.16723367578443493  \\
            0.5340000000000004  0.16626884264393105  \\
            0.5400000000000004  0.16530467770840962  \\
            0.5460000000000004  0.16434118097783956  \\
            0.5520000000000004  0.1633783524522205  \\
            0.5580000000000004  0.16241619213151998  \\
            0.5640000000000004  0.16145470001573747  \\
            0.5700000000000004  0.16049387610493404  \\
            0.5760000000000004  0.15953372039904704  \\
            0.5820000000000004  0.15857423289807604  \\
            0.5880000000000004  0.15761541360202028  \\
            0.5940000000000004  0.15665726251093104  \\
            0.6000000000000004  0.15569977968837564  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519967286315487  \\
            0.006  0.009078720350801397  \\
            0.009  0.013674495889129126  \\
            0.012  0.018305477599993854  \\
            0.015  0.022969796854811958  \\
            0.018000000000000002  0.027665533442022938  \\
            0.021  0.032390716386803  \\
            0.024  0.037143324846912865  \\
            0.027  0.04192128908528332  \\
            0.029999999999999995  0.04672249151984119  \\
            0.032999999999999995  0.05154476785095709  \\
            0.03599999999999999  0.05638590826678762  \\
            0.03899999999999999  0.061243658726642156  \\
            0.041999999999999996  0.06611572232241245  \\
            0.045  0.070999760717928  \\
            0.048  0.07589339566601369  \\
            0.051000000000000004  0.08079421060284844  \\
            0.054000000000000006  0.08569975231911134  \\
            0.05700000000000001  0.09060753270724475  \\
            0.06000000000000001  0.09551503058401904  \\
            0.06300000000000001  0.10041969358744199  \\
            0.06600000000000002  0.10531894014689644  \\
            0.06900000000000002  0.11021016152524066  \\
            0.07200000000000002  0.11509072393145622  \\
            0.07500000000000001  0.1199579707022615  \\
            0.07800000000000001  0.12480922455096127  \\
            0.08100000000000002  0.129641789881638  \\
            0.08400000000000002  0.13445295516664663  \\
            0.08700000000000002  0.13923999538519052  \\
            0.09000000000000002  0.14400017452062314  \\
            0.09300000000000003  0.14873074811395137  \\
            0.09600000000000003  0.15342896587085925  \\
            0.09900000000000003  0.1580920743194192  \\
            0.10200000000000004  0.16271731951550528  \\
            0.10500000000000004  0.1673019497927678  \\
            0.10800000000000004  0.17184321855388318  \\
            0.11100000000000004  0.17633838709965122  \\
            0.11400000000000005  0.1807847274923613  \\
            0.11700000000000005  0.1851795254497201  \\
            0.12000000000000005  0.18952008326549707  \\
            0.12300000000000005  0.19380372275290775  \\
            0.12600000000000006  0.19802778820664796  \\
            0.12900000000000006  0.20218964937935918  \\
            0.13200000000000006  0.20628670446819403  \\
            0.13500000000000006  0.21031638310705913  \\
            0.13800000000000007  0.2142761493600026  \\
            0.14100000000000007  0.21816350471111523  \\
            0.14400000000000007  0.22197599104626053  \\
            0.14700000000000008  0.22571119362182823  \\
            0.15000000000000005  0.22936674401569063  \\
            0.15300000000000005  0.232940323055434  \\
            0.15600000000000006  0.23642966371892649  \\
            0.15900000000000006  0.23983255400222636  \\
            0.16200000000000006  0.24314683974980206  \\
            0.16500000000000006  0.24637042744203513  \\
            0.16800000000000007  0.24950128693494156  \\
            0.17100000000000007  0.2525374541470755  \\
            0.17400000000000007  0.25547703368857966  \\
            0.17700000000000007  0.2583182014273603  \\
            0.18000000000000008  0.2610592069874291  \\
            0.18300000000000008  0.26369837617446956  \\
            0.18600000000000008  0.26623411332376945  \\
            0.18900000000000008  0.2686649035657103  \\
            0.1920000000000001  0.2709893150041116  \\
            0.1950000000000001  0.27320600080279384  \\
            0.1980000000000001  0.27531370117585513  \\
            0.2010000000000001  0.2773112452772543  \\
            0.2040000000000001  0.27919755298545035  \\
            0.2070000000000001  0.28097163657894775  \\
            0.2100000000000001  0.2826326022987919  \\
            0.2130000000000001  0.2841796517942091  \\
            0.2160000000000001  0.2856120834477409  \\
            0.2190000000000001  0.2869292935764466  \\
            0.22200000000000011  0.28813077750591265  \\
            0.22500000000000012  0.28921613051403794  \\
            0.22800000000000012  0.29018504864176653  \\
            0.23100000000000012  0.2910373293681783  \\
            0.23400000000000012  0.2917728721475787  \\
            0.23700000000000013  0.2923916788064723  \\
            0.24000000000000013  0.2928938537985751  \\
            0.24300000000000013  0.2932796043162505  \\
            0.24600000000000014  0.2935492402570677  \\
            0.24900000000000014  0.29370317404440205  \\
            0.25200000000000017  0.29374192030134455  \\
            0.25500000000000017  0.29366609537740235  \\
            0.2580000000000002  0.29347641672782704  \\
            0.2610000000000002  0.29317370214567323  \\
            0.2640000000000002  0.2927588688469749  \\
            0.2670000000000002  0.292232932409775  \\
            0.2700000000000002  0.29159700556799006  \\
            0.2730000000000002  0.29085229686145875  \\
            0.2760000000000002  0.29000010914375285  \\
            0.2790000000000002  0.2890418379497224  \\
            0.2820000000000002  0.2879789697249542  \\
            0.2850000000000002  0.28681307991971283  \\
            0.2880000000000002  0.28554583095015323  \\
            0.2910000000000002  0.2841789700299572  \\
            0.2940000000000002  0.28271432687575726  \\
            0.2970000000000002  0.28115381129008576  \\
            0.3000000000000002  0.2794994106257689  \\
            0.3030000000000002  0.2777531871360296  \\
            0.3060000000000002  0.2759172752147802  \\
            0.3090000000000002  0.2739938785318587  \\
            0.3120000000000002  0.27198526706818316  \\
            0.3150000000000002  0.2698937740560681  \\
            0.3180000000000002  0.2677217928301211  \\
            0.32100000000000023  0.26547177359437957  \\
            0.32400000000000023  0.26314622011153865  \\
            0.32700000000000023  0.260747686320283  \\
            0.33000000000000024  0.2582787728869319  \\
            0.33300000000000024  0.2557421236977455  \\
            0.33600000000000024  0.25314042229838474  \\
            0.33900000000000025  0.2504763882871299  \\
            0.34200000000000025  0.24775277366860549  \\
            0.34500000000000025  0.24497235917478422  \\
            0.34800000000000025  0.24213795056020726  \\
            0.35100000000000026  0.23925237487833162  \\
            0.35400000000000026  0.23631847674601203  \\
            0.35700000000000026  0.23333911460311874  \\
            0.36000000000000026  0.2303171569743152  \\
            0.36300000000000027  0.22725547873999208  \\
            0.36600000000000027  0.22415695742334596  \\
            0.36900000000000027  0.2210244695005118  \\
            0.3720000000000003  0.21786088674062742  \\
            0.3750000000000003  0.21466907258259427  \\
            0.3780000000000003  0.2114518785552374  \\
            0.3810000000000003  0.20821214074738692  \\
            0.3840000000000003  0.2049526763343562  \\
            0.3870000000000003  0.20167628016705508  \\
            0.3900000000000003  0.19838572142987565  \\
            0.3930000000000003  0.19508374037325632  \\
            0.3960000000000003  0.19177304512668703  \\
            0.3990000000000003  0.1884563085976409  \\
            0.4020000000000003  0.1851361654617663  \\
            0.4050000000000003  0.1818152092493645  \\
            0.4080000000000003  0.1784959895329819  \\
            0.4110000000000003  0.1751810092206481  \\
            0.4140000000000003  0.17187272195904982  \\
            0.4170000000000003  0.16857352965060673  \\
            0.4200000000000003  0.16528578008817035  \\
            0.4230000000000003  0.16201176471072115  \\
            0.4260000000000003  0.15875371648316777  \\
            0.4290000000000003  0.15551380790301744  \\
            0.43200000000000033  0.15229414913637676  \\
            0.43500000000000033  0.14909678628540426  \\
            0.43800000000000033  0.1459236997890327  \\
            0.44100000000000034  0.14277680295842815  \\
            0.44400000000000034  0.13965794064832732  \\
            0.44700000000000034  0.1365688880650759  \\
            0.4500000000000003  0.13351134971183404  \\
            0.4530000000000003  0.13048695847111785  \\
            0.4560000000000003  0.1274972748244893  \\
            0.4590000000000003  0.12454378620891154  \\
            0.4620000000000003  0.12162790650893979  \\
            0.4650000000000003  0.1187509756836353  \\
            0.4680000000000003  0.11591425952676299  \\
            0.4710000000000003  0.11311894955853913  \\
            0.4740000000000003  0.1103661630469121  \\
            0.4770000000000003  0.10765694315607205  \\
            0.4800000000000003  0.10499225921961236  \\
            0.4830000000000003  0.10237300713551173  \\
            0.4860000000000003  0.09980000987985366  \\
            0.4890000000000003  0.09727401813594946  \\
            0.4920000000000003  0.09479571103534276  \\
            0.49500000000000033  0.09236569700690708  \\
            0.49800000000000033  0.08998451473010502  \\
            0.5010000000000003  0.08765263418825661  \\
            0.5040000000000003  0.08537045781751093  \\
            0.5070000000000003  0.08313832174705846  \\
            0.5100000000000003  0.08095649712597527  \\
            0.5130000000000003  0.0788251915319826  \\
            0.5160000000000003  0.07674455045727721  \\
            0.5190000000000003  0.07471465886651082  \\
            0.5220000000000004  0.07273554282190783  \\
            0.5250000000000004  0.07080717117046449  \\
            0.5280000000000004  0.06892945728810626  \\
            0.5310000000000004  0.06710226087567725  \\
            0.5340000000000004  0.06532538980158883  \\
            0.5370000000000004  0.06359860198598441  \\
            0.5400000000000004  0.061921607321276245  \\
            0.5430000000000004  0.06029406962394443  \\
            0.5460000000000004  0.05871560861253153  \\
            0.5490000000000004  0.057185801906825845  \\
            0.5520000000000004  0.05570418704329835  \\
            0.5550000000000004  0.05427026350193628  \\
            0.5580000000000004  0.052883494739723175  \\
            0.5610000000000004  0.05154331022611133  \\
            0.5640000000000004  0.05024910747595654  \\
            0.5670000000000004  0.049000254075528535  \\
            0.5700000000000004  0.04779608969731107  \\
            0.5730000000000004  0.04663592809950655  \\
            0.5760000000000004  0.045519059106270174  \\
            0.5790000000000004  0.0444447505648886  \\
            0.5820000000000004  0.043412250276283246  \\
            0.5850000000000004  0.04242078789539348  \\
            0.5880000000000004  0.04146957679817696  \\
            0.5910000000000004  0.04055781591215667  \\
            0.5940000000000004  0.039684691507632305  \\
            0.5970000000000004  0.03884937894686645  \\
            0.6000000000000004  0.03805104438875293  \\
        }
        ;
    \addlegendentry {unrelaxed}
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519968259100502  \\
            0.006  0.009078722332573473  \\
            0.009  0.013674497280647745  \\
            0.012  0.018305478446676245  \\
            0.015  0.022969797222746613  \\
            0.018000000000000002  0.027665533418516706  \\
            0.021  0.03239071608091523  \\
            0.024  0.037143324389983995  \\
            0.027  0.041921288631449255  \\
            0.029999999999999995  0.046722494700228503  \\
            0.032999999999999995  0.051544774907137436  \\
            0.03599999999999999  0.056385913231086895  \\
            0.03899999999999999  0.06124366181900508  \\
            0.041999999999999996  0.06611573459352707  \\
            0.045  0.07099977074109914  \\
            0.048  0.0758934037352624  \\
            0.051000000000000004  0.08079421704273633  \\
            0.054000000000000006  0.08569976737526558  \\
            0.05700000000000001  0.09060755223026984  \\
            0.06000000000000001  0.09551504795923227  \\
            0.06300000000000001  0.10041971926866403  \\
            0.06600000000000002  0.10531896527925633  \\
            0.06900000000000002  0.11021019046289554  \\
            0.07200000000000002  0.11509075722095624  \\
            0.07500000000000001  0.11995800892033455  \\
            0.07800000000000001  0.12480926830474247  \\
            0.08100000000000002  0.12964183980888122  \\
            0.08400000000000002  0.13445301193589743  \\
            0.08700000000000002  0.13924005631750835  \\
            0.09000000000000002  0.14400024035670564  \\
            0.09300000000000003  0.14873081962985568  \\
            0.09600000000000003  0.15342904387808148  \\
            0.09900000000000003  0.15809216963661682  \\
            0.10200000000000004  0.1627174190970188  \\
            0.10500000000000004  0.1673020571749181  \\
            0.10800000000000004  0.17184335074368953  \\
            0.11100000000000004  0.1763385194581653  \\
            0.11400000000000005  0.18078487382455877  \\
            0.11700000000000005  0.18517968199142354  \\
            0.12000000000000005  0.18952025322444774  \\
            0.12300000000000005  0.19380390726443175  \\
            0.12600000000000006  0.19802798844137526  \\
            0.12900000000000006  0.2021898654334121  \\
            0.13200000000000006  0.20628693759902172  \\
            0.13500000000000006  0.2103166321320991  \\
            0.13800000000000007  0.21427641565089237  \\
            0.14100000000000007  0.21816378967724348  \\
            0.14400000000000007  0.22197629613414138  \\
            0.14700000000000008  0.2257115203144252  \\
            0.15000000000000005  0.2293670937845152  \\
            0.15300000000000005  0.23294068895807474  \\
            0.15600000000000006  0.2364300513897819  \\
            0.15900000000000006  0.2398329686849644  \\
            0.16200000000000006  0.24314727989616786  \\
            0.16500000000000006  0.24637089485913538  \\
            0.16800000000000007  0.24950177803978624  \\
            0.17100000000000007  0.25253797262687927  \\
            0.17400000000000007  0.25547758157087685  \\
            0.17700000000000007  0.258318780775594  \\
            0.18000000000000008  0.2610598163120846  \\
            0.18300000000000008  0.2636990177322821  \\
            0.18600000000000008  0.26623478940658885  \\
            0.18900000000000008  0.2686656124535858  \\
            0.1920000000000001  0.2709900592130756  \\
            0.1950000000000001  0.2732067828823685  \\
            0.1980000000000001  0.2753145153678144  \\
            0.2010000000000001  0.27731210877297974  \\
            0.2040000000000001  0.279198441877278  \\
            0.2070000000000001  0.2809725750375989  \\
            0.2100000000000001  0.282633583241636  \\
            0.2130000000000001  0.2841806783789832  \\
            0.2160000000000001  0.28561315197587733  \\
            0.2190000000000001  0.28693040764217237  \\
            0.22200000000000011  0.28813193809520776  \\
            0.22500000000000012  0.2892173413719433  \\
            0.22800000000000012  0.29018630378512256  \\
            0.23100000000000012  0.29103863507380257  \\
            0.23400000000000012  0.2917742289219758  \\
            0.23700000000000013  0.29239309125143675  \\
            0.24000000000000013  0.29289531628293713  \\
            0.24300000000000013  0.2932811222022067  \\
            0.24600000000000014  0.29355081476933  \\
            0.24900000000000014  0.2937048058736055  \\
            0.25200000000000017  0.2937436154450323  \\
            0.25500000000000017  0.29366784526350975  \\
            0.2580000000000002  0.2934782287128337  \\
            0.2610000000000002  0.2931755757919344  \\
            0.2640000000000002  0.29276080586067676  \\
            0.2670000000000002  0.29223493367526243  \\
            0.2700000000000002  0.291599073245871  \\
            0.2730000000000002  0.29085442998690153  \\
            0.2760000000000002  0.29000231104930674  \\
            0.2790000000000002  0.28904410757051363  \\
            0.2820000000000002  0.2879813124514666  \\
            0.2850000000000002  0.28681549116822436  \\
            0.2880000000000002  0.28554831612815174  \\
            0.2910000000000002  0.2841815264408486  \\
            0.2940000000000002  0.2827169579000631  \\
            0.2970000000000002  0.28115651804055164  \\
            0.3000000000000002  0.2795021924328398  \\
            0.3030000000000002  0.2777560464614379  \\
            0.3060000000000002  0.2759202135458486  \\
            0.3090000000000002  0.2739968966705868  \\
            0.3120000000000002  0.2719883661457031  \\
            0.3150000000000002  0.2698969535515906  \\
            0.3180000000000002  0.2677250511522009  \\
            0.32100000000000023  0.26547510649583445  \\
            0.32400000000000023  0.26314957890425106  \\
            0.32700000000000023  0.26002741610978675  \\
            0.33000000000000024  0.2532538800007944  \\
            0.33300000000000024  0.044228876579221865  \\
            0.33600000000000024  0.04484977770029548  \\
            0.33900000000000025  0.04548286849175516  \\
            0.34200000000000025  0.046126913136202236  \\
            0.34500000000000025  0.04678094837481546  \\
            0.34800000000000025  0.047444087236030545  \\
            0.35100000000000026  0.04811562884061471  \\
            0.35400000000000026  0.048794974686977605  \\
            0.35700000000000026  0.049481620741051  \\
            0.36000000000000026  0.05017515128575038  \\
            0.36300000000000027  0.05087521014113266  \\
            0.36600000000000027  0.05158151211803817  \\
            0.36900000000000027  0.052293809562912075  \\
            0.3720000000000003  0.05301189833249852  \\
            0.3750000000000003  0.05373561811350322  \\
            0.3780000000000003  0.05446482780196338  \\
            0.3810000000000003  0.05519941848937764  \\
            0.3840000000000003  0.05593929470728222  \\
            0.3870000000000003  0.05668438218031309  \\
            0.3900000000000003  0.057434634085170105  \\
            0.3930000000000003  0.058189987868968784  \\
            0.3960000000000003  0.05895040979507326  \\
            0.3990000000000003  0.059715869897258474  \\
            0.4020000000000003  0.06048634462378183  \\
            0.4050000000000003  0.06126181548310505  \\
            0.4080000000000003  0.062042269953479  \\
            0.4110000000000003  0.06282769514924533  \\
            0.4140000000000003  0.06361808031818028  \\
            0.4170000000000003  0.06441343362188423  \\
            0.4200000000000003  0.06521375286105559  \\
            0.4230000000000003  0.06601901994362103  \\
            0.4260000000000003  0.06682924043882599  \\
            0.4290000000000003  0.06764442059845918  \\
            0.43200000000000033  0.06846456174680501  \\
            0.43500000000000033  0.06928965525533459  \\
            0.43800000000000033  0.07011972250214468  \\
            0.44100000000000034  0.07095475066933832  \\
            0.44400000000000034  0.07179474996278168  \\
            0.44700000000000034  0.07263972300738349  \\
            0.4500000000000003  0.07348967373928866  \\
            0.4530000000000003  0.07434459565558689  \\
            0.4560000000000003  0.07520452492705815  \\
            0.4590000000000003  0.07606943262131094  \\
            0.4620000000000003  0.07693933838103004  \\
            0.4650000000000003  0.07753169510516214  \\
            0.4680000000000003  0.07795899023599395  \\
            0.4710000000000003  0.07837049052882879  \\
            0.4740000000000003  0.07876558721444217  \\
            0.4770000000000003  0.07914369061437179  \\
            0.4800000000000003  0.07950413050812985  \\
            0.4830000000000003  0.07984628259245956  \\
            0.4860000000000003  0.08016945363170556  \\
            0.4890000000000003  0.08047297058850959  \\
            0.4920000000000003  0.08075609478214478  \\
            0.49500000000000033  0.0810180898436432  \\
            0.49800000000000033  0.08125819307209667  \\
            0.5010000000000003  0.0814756164598351  \\
            0.5040000000000003  0.08166952721038997  \\
            0.5070000000000003  0.0818390778148012  \\
            0.5100000000000003  0.08198338309630536  \\
            0.5130000000000003  0.08210152322787327  \\
            0.5160000000000003  0.08219253796408428  \\
            0.5190000000000003  0.08225542052130737  \\
            0.5220000000000004  0.0822891313350358  \\
            0.5250000000000004  0.08229258428041375  \\
            0.5280000000000004  0.08226461816392935  \\
            0.5310000000000004  0.08220405093887029  \\
            0.5340000000000004  0.08210961043019985  \\
            0.5370000000000004  0.08197996545081183  \\
            0.5400000000000004  0.08181371140763628  \\
            0.5430000000000004  0.08160937331108715  \\
            0.5460000000000004  0.08136537357077035  \\
            0.5490000000000004  0.08108004123994618  \\
            0.5520000000000004  0.08075160360273388  \\
            0.5550000000000004  0.08037816049042708  \\
            0.5580000000000004  0.07995768787302317  \\
            0.5610000000000004  0.07948801461645828  \\
            0.5640000000000004  0.07896679597780729  \\
            0.5670000000000004  0.07839151296541326  \\
            0.5700000000000004  0.07775944646863414  \\
            0.5730000000000004  0.07706763496992926  \\
            0.5760000000000004  0.07631286935182416  \\
            0.5790000000000004  0.0754916512317771  \\
            0.5820000000000004  0.07460015390972616  \\
            0.5850000000000004  0.07363418925253504  \\
            0.5880000000000004  0.07258916218449224  \\
            0.5910000000000004  0.07146003174883217  \\
            0.5940000000000004  0.07024126278676275  \\
            0.5970000000000004  0.06892680342769605  \\
            0.6000000000000004  0.067510064157103  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519971088197828  \\
            0.006  0.009078723154841395  \\
            0.009  0.013674497713406474  \\
            0.012  0.018305478483036163  \\
            0.015  0.02296979685616326  \\
            0.018000000000000002  0.027665532642801152  \\
            0.021  0.03239071489024931  \\
            0.024  0.037143330935139926  \\
            0.027  0.04192129197539482  \\
            0.029999999999999995  0.046722491346887454  \\
            0.032999999999999995  0.051544768647723865  \\
            0.03599999999999999  0.05638591026517831  \\
            0.03899999999999999  0.061243662182701775  \\
            0.041999999999999996  0.06611572751676248  \\
            0.045  0.07099976795618851  \\
            0.048  0.0758934052792084  \\
            0.051000000000000004  0.08079422294779443  \\
            0.054000000000000006  0.08569976777875354  \\
            0.05700000000000001  0.09060754495594053  \\
            0.06000000000000001  0.09551505011459571  \\
            0.06300000000000001  0.10041972087857412  \\
            0.06600000000000002  0.10531896096226029  \\
            0.06900000000000002  0.11021017635366794  \\
            0.07200000000000002  0.11509075454420167  \\
            0.07500000000000001  0.11995799945635574  \\
            0.07800000000000001  0.12480926512138749  \\
            0.08100000000000002  0.12964182881563893  \\
            0.08400000000000002  0.13445299542748224  \\
            0.08700000000000002  0.13924004963217168  \\
            0.09000000000000002  0.14400023540446197  \\
            0.09300000000000003  0.14873081640685984  \\
            0.09600000000000003  0.15342904236747462  \\
            0.09900000000000003  0.15809214410470948  \\
            0.10200000000000004  0.1627174035379252  \\
            0.10500000000000004  0.1673020489336285  \\
            0.10800000000000004  0.1718433198638138  \\
            0.11100000000000004  0.1763385007421607  \\
            0.11400000000000005  0.18078485448445536  \\
            0.11700000000000005  0.18517966311377543  \\
            0.12000000000000005  0.18952023072837937  \\
            0.12300000000000005  0.1938038812054026  \\
            0.12600000000000006  0.19802795887962926  \\
            0.12900000000000006  0.20218983354339928  \\
            0.13200000000000006  0.20628690343312844  \\
            0.13500000000000006  0.2103165982214948  \\
            0.13800000000000007  0.214276375369174  \\
            0.14100000000000007  0.21816374961010324  \\
            0.14400000000000007  0.22197625630199558  \\
            0.14700000000000008  0.2257114807376363  \\
            0.15000000000000005  0.22936704061679292  \\
            0.15300000000000005  0.23294063925186065  \\
            0.15600000000000006  0.23642999495287828  \\
            0.15900000000000006  0.23983290322922374  \\
            0.16200000000000006  0.2431472173904769  \\
            0.16500000000000006  0.24637083390954095  \\
            0.16800000000000007  0.24950170610147346  \\
            0.17100000000000007  0.25253790029175716  \\
            0.17400000000000007  0.2554774978244199  \\
            0.17700000000000007  0.25831869851368394  \\
            0.18000000000000008  0.26105972870414873  \\
            0.18300000000000008  0.2636989250469595  \\
            0.18600000000000008  0.2662346919190943  \\
            0.18900000000000008  0.26866551118697574  \\
            0.1920000000000001  0.270989954425214  \\
            0.1950000000000001  0.2732066748356703  \\
            0.1980000000000001  0.2753144028713031  \\
            0.2010000000000001  0.2773119779480331  \\
            0.2040000000000001  0.2791983199835776  \\
            0.2070000000000001  0.28097244129208726  \\
            0.2100000000000001  0.2826334413346739  \\
            0.2130000000000001  0.28418052894957646  \\
            0.2160000000000001  0.28561300071031503  \\
            0.2190000000000001  0.2869302487374564  \\
            0.22200000000000011  0.2881317748492545  \\
            0.22500000000000012  0.2892171622910181  \\
            0.22800000000000012  0.29018612798970866  \\
            0.23100000000000012  0.29103844504328413  \\
            0.23400000000000012  0.2917740340880033  \\
            0.23700000000000013  0.29239289032416965  \\
            0.24000000000000013  0.29289510651605005  \\
            0.24300000000000013  0.29328090481669683  \\
            0.24600000000000014  0.2935505895037156  \\
            0.24900000000000014  0.2937045724628  \\
            0.25200000000000017  0.2937433752284876  \\
            0.25500000000000017  0.2936675949812639  \\
            0.2580000000000002  0.2934779702556494  \\
            0.2610000000000002  0.2931753083246611  \\
            0.2640000000000002  0.292760529458324  \\
            0.2670000000000002  0.292234648810243  \\
            0.2700000000000002  0.2915987789390587  \\
            0.2730000000000002  0.2908541254675885  \\
            0.2760000000000002  0.29000199857881853  \\
            0.2790000000000002  0.289043785006866  \\
            0.2820000000000002  0.28798097690158486  \\
            0.2850000000000002  0.28681514696163285  \\
            0.2880000000000002  0.2855479603984298  \\
            0.2910000000000002  0.2841811626611561  \\
            0.2940000000000002  0.28271658170272196  \\
            0.2970000000000002  0.2811561316832391  \\
            0.3000000000000002  0.27950179781303586  \\
            0.3030000000000002  0.27775563811220366  \\
            0.3060000000000002  0.27591979489023355  \\
            0.3090000000000002  0.2739964647704132  \\
            0.3120000000000002  0.2719879212761281  \\
            0.3150000000000002  0.2698964968597654  \\
            0.3180000000000002  0.2677245843813295  \\
            0.32100000000000023  0.26547462768569297  \\
            0.32400000000000023  0.2631490830250945  \\
            0.32700000000000023  0.26046914665164467  \\
            0.33000000000000024  0.256740244847656  \\
            0.33300000000000024  0.2515021464452826  \\
            0.33600000000000024  0.2437948264932703  \\
            0.33900000000000025  0.2306777790185176  \\
            0.34200000000000025  0.04079859745478491  \\
            0.34500000000000025  0.03971452257287651  \\
            0.34800000000000025  0.03892409485564072  \\
            0.35100000000000026  0.03835507051479032  \\
            0.35400000000000026  0.037958680952532436  \\
            0.35700000000000026  0.037700344217146776  \\
            0.36000000000000026  0.037554579393742675  \\
            0.3633179895300219  0.03750205351941956  \\
            0.3667386301698308  0.03752773219208244  \\
            0.37007692762407696  0.037619693956905495  \\
            0.3733448000348364  0.03776832377524808  \\
            0.3765520593522925  0.03796575730793474  \\
            0.3797068643519021  0.0382054933712212  \\
            0.38281606994772405  0.038482098168209716  \\
            0.3858854748192465  0.03879099637440104  \\
            0.38892003889296456  0.03912829021495123  \\
            0.3919240039217889  0.03949065817893577  \\
            0.3949009955022909  0.0398752703975969  \\
            0.3978541959757396  0.04027964887777081  \\
            0.40078633801028535  0.04070167114235923  \\
            0.4036997994769231  0.04113949396737806  \\
            0.406596653245318  0.04159151334386166  \\
            0.40947871061644897  0.042056329768680435  \\
            0.41234755387599237  0.04253272238756472  \\
            0.4152045831517382  0.043019611757868934  \\
            0.4180509530655548  0.043516111098319654  \\
            0.4208877770565064  0.04402136273965056  \\
            0.4237159532787702  0.044534678294488525  \\
            0.4265363051134338  0.04505542620286658  \\
            0.42934952549227484  0.04558307696898721  \\
            0.4321562308303183  0.04611716010808756  \\
            0.43500000000000033  0.046657256379633666  \\
            0.43800000000000033  0.04720301382980654  \\
            0.44100000000000034  0.04775411532484292  \\
            0.44400000000000034  0.048310315389695185  \\
            0.44700000000000034  0.04887136191477848  \\
            0.4500000000000003  0.049437058426040764  \\
            0.4530000000000003  0.050007244599437436  \\
            0.4560000000000003  0.05058175764485996  \\
            0.4590000000000003  0.051160482446605635  \\
            0.4620000000000003  0.05174331078927907  \\
            0.4650000000000003  0.05233014331378236  \\
            0.4680000000000003  0.052920907166413636  \\
            0.4710000000000003  0.05351553801703854  \\
            0.4740000000000003  0.05393682474345651  \\
            0.4770000000000003  0.054342640904054884  \\
            0.4800000000000003  0.054742533474060794  \\
            0.4830000000000003  0.05513617643321571  \\
            0.4860000000000003  0.0555232703404074  \\
            0.4890000000000003  0.05590346375488535  \\
            0.4920000000000003  0.056276410266232944  \\
            0.49500000000000033  0.05664180534072701  \\
            0.49800000000000033  0.056999251268992135  \\
            0.5010000000000003  0.0573483936124764  \\
            0.5040000000000003  0.05768886790677473  \\
            0.5070000000000003  0.05802027694233421  \\
            0.5100000000000003  0.0583422219916265  \\
            0.5130000000000003  0.058654292465792436  \\
            0.5160000000000003  0.05895605571864103  \\
            0.5190000000000003  0.05924708264841007  \\
            0.5220000000000004  0.059526904562013816  \\
            0.5250000000000004  0.05979503842817677  \\
            0.5280000000000004  0.060051007548085455  \\
            0.5310000000000004  0.060294274354235206  \\
            0.5340000000000004  0.060524308030150076  \\
            0.5370000000000004  0.06074054354150969  \\
            0.5400000000000004  0.060942395500989684  \\
            0.5430000000000004  0.061129236130622995  \\
            0.5460000000000004  0.06130042823252416  \\
            0.5490000000000004  0.06145527512942848  \\
            0.5520000000000004  0.061593061331871056  \\
            0.5550000000000004  0.06171302087983588  \\
            0.5580000000000004  0.061814348233511535  \\
            0.5610000000000004  0.06189618060236432  \\
            0.5640000000000004  0.061957605383204745  \\
            0.5670000000000004  0.06199765056036503  \\
            0.5700000000000004  0.0620152667375922  \\
            0.5730000000000004  0.06200933295605007  \\
            0.5760000000000004  0.06197863246647831  \\
            0.5790000000000004  0.06192185873812031  \\
            0.5820000000000004  0.06183758902845296  \\
            0.5850000000000004  0.0617242718874105  \\
            0.5880000000000004  0.061580209225353774  \\
            0.5910000000000004  0.061403532490547946  \\
            0.5940000000000004  0.061192182980295474  \\
            0.5970000000000004  0.06094385808906164  \\
            0.6000000000000004  0.06065600345140862  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519969403408195  \\
            0.006  0.009078719193620528  \\
            0.009  0.013674494323093471  \\
            0.012  0.018305475674922786  \\
            0.015  0.022969794641043637  \\
            0.018000000000000002  0.027665531030948404  \\
            0.021  0.03239071389139601  \\
            0.024  0.03714332240224785  \\
            0.027  0.04192128684904421  \\
            0.029999999999999995  0.04672248967282102  \\
            0.032999999999999995  0.05154476659754362  \\
            0.03599999999999999  0.056385907835435484  \\
            0.03899999999999999  0.061243659370335296  \\
            0.041999999999999996  0.066115724319108  \\
            0.045  0.07099976437098765  \\
            0.048  0.07589340130461994  \\
            0.051000000000000004  0.08079421858240182  \\
            0.054000000000000006  0.08569976302161147  \\
            0.05700000000000001  0.09060754654165201  \\
            0.06000000000000001  0.09551504798659825  \\
            0.06300000000000001  0.10041970756376739  \\
            0.06600000000000002  0.10531895116337978  \\
            0.06900000000000002  0.11021018094671642  \\
            0.07200000000000002  0.11509074957163631  \\
            0.07500000000000001  0.11995799437715665  \\
            0.07800000000000001  0.12480925954250313  \\
            0.08100000000000002  0.12964182789914586  \\
            0.08400000000000002  0.13445299688648985  \\
            0.08700000000000002  0.13924004151856695  \\
            0.09000000000000002  0.14400022581371053  \\
            0.09300000000000003  0.14873080534802768  \\
            0.09600000000000003  0.1534290298623831  \\
            0.09900000000000003  0.1580921389096846  \\
            0.10200000000000004  0.1627173953742987  \\
            0.10500000000000004  0.16730203234148888  \\
            0.10800000000000004  0.1718433087739379  \\
            0.11100000000000004  0.1763384860110006  \\
            0.11400000000000005  0.1807848328632909  \\
            0.11700000000000005  0.185179638412457  \\
            0.12000000000000005  0.18952020499449118  \\
            0.12300000000000005  0.19380385446452658  \\
            0.12600000000000006  0.19802793115882106  \\
            0.12900000000000006  0.20218980487116583  \\
            0.13200000000000006  0.20628687085816472  \\
            0.13500000000000006  0.21031656182453223  \\
            0.13800000000000007  0.21427634187776678  \\
            0.14100000000000007  0.2181637004311202  \\
            0.14400000000000007  0.22197620099197923  \\
            0.14700000000000008  0.22571142631128532  \\
            0.15000000000000005  0.22936699440673253  \\
            0.15300000000000005  0.23294059053606192  \\
            0.15600000000000006  0.23642995009119724  \\
            0.15900000000000006  0.23983285414050368  \\
            0.16200000000000006  0.24314715576400842  \\
            0.16500000000000006  0.24637076149173068  \\
            0.16800000000000007  0.24950164122768728  \\
            0.17100000000000007  0.2525378246221881  \\
            0.17400000000000007  0.2554774228413962  \\
            0.17700000000000007  0.2583186118033345  \\
            0.18000000000000008  0.2610596411798961  \\
            0.18300000000000008  0.2636988368223293  \\
            0.18600000000000008  0.2662345949635381  \\
            0.18900000000000008  0.2686654092298396  \\
            0.1920000000000001  0.2709898477720538  \\
            0.1950000000000001  0.27320655834525415  \\
            0.1980000000000001  0.27531428688906606  \\
            0.2010000000000001  0.2773118601064579  \\
            0.2040000000000001  0.2791981939856221  \\
            0.2070000000000001  0.2809723076917552  \\
            0.2100000000000001  0.2826333062962241  \\
            0.2130000000000001  0.2841803838656224  \\
            0.2160000000000001  0.2856128481751986  \\
            0.2190000000000001  0.2869300910612389  \\
            0.22200000000000011  0.28813160711752595  \\
            0.22500000000000012  0.2892169903276268  \\
            0.22800000000000012  0.29018594437760437  \\
            0.23100000000000012  0.29103826072210376  \\
            0.23400000000000012  0.2917738452737174  \\
            0.23700000000000013  0.2923926876103212  \\
            0.24000000000000013  0.2928948979780812  \\
            0.24300000000000013  0.2932806914552548  \\
            0.24600000000000014  0.2935503674323292  \\
            0.24900000000000014  0.29370433871449697  \\
            0.25200000000000017  0.2937431277257788  \\
            0.25500000000000017  0.29366734530550315  \\
            0.2580000000000002  0.2934777105024027  \\
            0.2610000000000002  0.29317504070469474  \\
            0.2640000000000002  0.2927602531479665  \\
            0.2670000000000002  0.29223436346430265  \\
            0.2700000000000002  0.2915984844439511  \\
            0.2730000000000002  0.2908538211323116  \\
            0.2760000000000002  0.29000168180623664  \\
            0.2790000000000002  0.289043460747044  \\
            0.2820000000000002  0.28798064148730995  \\
            0.2850000000000002  0.28681480290182604  \\
            0.2880000000000002  0.28554760658356826  \\
            0.2910000000000002  0.28418079726252526  \\
            0.2940000000000002  0.28271620664504776  \\
            0.2970000000000002  0.28115574477146793  \\
            0.3000000000000002  0.27950139957464376  \\
            0.3030000000000002  0.2777552302423387  \\
            0.3060000000000002  0.2759193761729448  \\
            0.3090000000000002  0.27399603621476565  \\
            0.3120000000000002  0.2719874804075662  \\
            0.3150000000000002  0.2698960460575869  \\
            0.3180000000000002  0.26772412559325737  \\
            0.32100000000000023  0.26547415330996194  \\
            0.32400000000000023  0.26314859643105964  \\
            0.32700000000000023  0.2606192202788122  \\
            0.33000000000000024  0.25756617410771293  \\
            0.33300000000000024  0.2539148355316173  \\
            0.33600000000000024  0.24957160576889004  \\
            0.33900000000000025  0.24441620447986823  \\
            0.34200000000000025  0.23828989713983234  \\
            0.34500000000000025  0.23097607531558711  \\
            0.34800000000000025  0.22216708734822066  \\
            0.35100000000000026  0.21140409750867833  \\
            0.35400000000000026  0.19796311717220952  \\
            0.35700000000000026  0.1806437233388018  \\
            0.36000000000000026  0.15757380721686853  \\
            0.36300000000000027  0.12820635343797993  \\
            0.36600000000000027  0.10107001405833019  \\
            0.36900000000000027  0.08319685343830224  \\
            0.3720000000000003  0.07172973903966881  \\
            0.3750000000000003  0.06383255694921564  \\
            0.3780000000000003  0.05806212690185225  \\
            0.3810000000000003  0.053668512211209496  \\
            0.3840000000000003  0.05022674808216615  \\
            0.3870000000000003  0.04747658824683103  \\
            0.3900000000000003  0.04524847687880859  \\
            0.3930000000000003  0.04342635753750454  \\
            0.3960000000000003  0.04192754477763892  \\
            0.4005044676296627  0.040691313310279975  \\
            0.4049603899618121  0.039671648384693566  \\
            0.4092347134188191  0.03883306939160629  \\
            0.41335373321462654  0.038147623397621455  \\
            0.4173388757549436  0.03759288664013242  \\
            0.4212077686411349  0.03715067234715641  \\
            0.42497512883645977  0.03680600199044411  \\
            0.4286533567701337  0.03654641317879958  \\
            0.43225298464612805  0.0363614442504545  \\
            0.435783032307104  0.03624223301162041  \\
            0.4392512937214819  0.03618119967631879  \\
            0.4426645176294359  0.036171841447088626  \\
            0.4460286030994052  0.036208523528724224  \\
            0.4493487223528832  0.0362863444470085  \\
            0.45262941334641227  0.036401034473512575  \\
            0.4558747122768213  0.03654882162424322  \\
            0.45908817267133184  0.03672640448382456  \\
            0.4622729706030699  0.03693084855148477  \\
            0.46543192081839335  0.037159565791996335  \\
            0.46856754929994215  0.03741024395634095  \\
            0.4716821112944934  0.03768082675455252  \\
            0.47477762708987314  0.03796947860804449  \\
            0.4778559104223214  0.03827455674742564  \\
            0.4809185903423207  0.03859458976078897  \\
            0.4839671127148047  0.038928275147695424  \\
            0.4870028067958628  0.03927441761812574  \\
            0.48958666546568524  0.03958036290787069  \\
            0.49195254587079257  0.0398692934636206  \\
            0.49428669867771635  0.04016170944558721  \\
            0.49658888874818563  0.04045690016534862  \\
            0.4988588178155634  0.04075420871058435  \\
            0.5010961400172272  0.04105301559496121  \\
            0.5033004435292682  0.04135275039959006  \\
            0.5054712628866114  0.04165287819589576  \\
            0.5076080820197867  0.0419528940107145  \\
            0.5097103306102301  0.04225232257333715  \\
            0.5117773820862753  0.042550716592132984  \\
            0.513808571379755  0.04284764045434328  \\
            0.5158031689632637  0.0431426866385038  \\
            0.5177603927563783  0.04343546348768657  \\
            0.5196794252250709  0.04372558023571192  \\
            0.5220000000000004  0.04401267929242719  \\
            0.5250000000000004  0.04429638898463218  \\
            0.5280000000000004  0.044576358925714196  \\
            0.5310000000000004  0.04485222499060455  \\
            0.5340000000000004  0.04512366103773947  \\
            0.5370000000000004  0.045390310714882594  \\
            0.5400000000000004  0.045651827548148796  \\
            0.5430000000000004  0.04590785187517658  \\
            0.5460000000000004  0.04615803269203127  \\
            0.5490000000000004  0.046402006916707136  \\
            0.5520000000000004  0.04663941779829884  \\
            0.5550000000000004  0.04686987151483158  \\
            0.5580000000000004  0.04709298462853876  \\
            0.5610000000000004  0.04730836280097334  \\
            0.5640000000000004  0.04751557649541176  \\
            0.5670000000000004  0.04771419194572325  \\
            0.5700000000000004  0.04790375669712183  \\
            0.5730000000000004  0.04808378561891528  \\
            0.5760000000000004  0.04825379596992453  \\
            0.5790000000000004  0.04841323325903828  \\
            0.5820000000000004  0.048561537707287446  \\
            0.5850000000000004  0.048698116947693  \\
            0.5880000000000004  0.04882233320802658  \\
            0.5910000000000004  0.04893348644273882  \\
            0.5940000000000004  0.04903084652259011  \\
            0.5970000000000004  0.04911359993922246  \\
            0.6000000000000004  0.04918089098325099  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519974705899348  \\
            0.006  0.009078716265520259  \\
            0.009  0.01367449997098406  \\
            0.012  0.01830547402998465  \\
            0.015  0.02296980941584455  \\
            0.018000000000000002  0.02766553060984196  \\
            0.021  0.03239069960177592  \\
            0.024  0.03714333602397894  \\
            0.027  0.041921294590209046  \\
            0.029999999999999995  0.04672249145490616  \\
            0.032999999999999995  0.05154476683141787  \\
            0.03599999999999999  0.05638590650344206  \\
            0.03899999999999999  0.061243658256413674  \\
            0.041999999999999996  0.0661157234258476  \\
            0.045  0.070999763700751  \\
            0.048  0.07589340085953539  \\
            0.051000000000000004  0.08079421836435666  \\
            0.054000000000000006  0.08569976303224905  \\
            0.05700000000000001  0.09060754029765318  \\
            0.06000000000000001  0.09551504422864662  \\
            0.06300000000000001  0.10041969794933367  \\
            0.06600000000000002  0.10531895744227779  \\
            0.06900000000000002  0.11021018104767952  \\
            0.07200000000000002  0.11509074622767698  \\
            0.07500000000000001  0.11995799635105531  \\
            0.07800000000000001  0.12480925377181831  \\
            0.08100000000000002  0.129641823318434  \\
            0.08400000000000002  0.13445298345752593  \\
            0.08700000000000002  0.13924002904933352  \\
            0.09000000000000002  0.14400021430689025  \\
            0.09300000000000003  0.14873079480516177  \\
            0.09600000000000003  0.1534290109850173  \\
            0.09900000000000003  0.1580921311721864  \\
            0.10200000000000004  0.16271738588719414  \\
            0.10500000000000004  0.16730202660468152  \\
            0.10800000000000004  0.17184328160074  \\
            0.11100000000000004  0.17633847009599157  \\
            0.11400000000000005  0.18078480547190273  \\
            0.11700000000000005  0.1851796041166328  \\
            0.12000000000000005  0.18952018704704254  \\
            0.12300000000000005  0.19380383133542764  \\
            0.12600000000000006  0.1980279029280396  \\
            0.12900000000000006  0.2021897716254794  \\
            0.13200000000000006  0.2062868356723253  \\
            0.13500000000000006  0.210316524749313  \\
            0.13800000000000007  0.21427630296665423  \\
            0.14100000000000007  0.2181636656303722  \\
            0.14400000000000007  0.2219761610167088  \\
            0.14700000000000008  0.2257113744338204  \\
            0.15000000000000005  0.22936693751027643  \\
            0.15300000000000005  0.23294053112321556  \\
            0.15600000000000006  0.23642988829883835  \\
            0.15900000000000006  0.23983279660398332  \\
            0.16200000000000006  0.24314709541433116  \\
            0.16500000000000006  0.24637068595987927  \\
            0.16800000000000007  0.24950157059823047  \\
            0.17100000000000007  0.2525377492197121  \\
            0.17400000000000007  0.2554773428760837  \\
            0.17700000000000007  0.25831853714226233  \\
            0.18000000000000008  0.26105955397762304  \\
            0.18300000000000008  0.26369873662403087  \\
            0.18600000000000008  0.26623449487913586  \\
            0.18900000000000008  0.2686653093618192  \\
            0.1920000000000001  0.27098974027600536  \\
            0.1950000000000001  0.2732064491030515  \\
            0.1980000000000001  0.27531416188214797  \\
            0.2010000000000001  0.27731172537991455  \\
            0.2040000000000001  0.27919805867564945  \\
            0.2070000000000001  0.28097217201572816  \\
            0.2100000000000001  0.28263316324335064  \\
            0.2130000000000001  0.28418023150976357  \\
            0.2160000000000001  0.2856126897283256  \\
            0.2190000000000001  0.286929931636935  \\
            0.22200000000000011  0.28813143280182  \\
            0.22500000000000012  0.2892168259932346  \\
            0.22800000000000012  0.29018577076889684  \\
            0.23100000000000012  0.2910380720740267  \\
            0.23400000000000012  0.2917736438583996  \\
            0.23700000000000013  0.2923924870280188  \\
            0.24000000000000013  0.29289468617563763  \\
            0.24300000000000013  0.2932804698305459  \\
            0.24600000000000014  0.29355013891723314  \\
            0.24900000000000014  0.29370410563641614  \\
            0.25200000000000017  0.2937428856964627  \\
            0.25500000000000017  0.2936670951967908  \\
            0.2580000000000002  0.29347745176976464  \\
            0.2610000000000002  0.29317477320964647  \\
            0.2640000000000002  0.2927599767733708  \\
            0.2670000000000002  0.2922340780883056  \\
            0.2700000000000002  0.2915981899537994  \\
            0.2730000000000002  0.2908535167192745  \\
            0.2760000000000002  0.2900013708788105  \\
            0.2790000000000002  0.28904314359293287  \\
            0.2820000000000002  0.28798030817725784  \\
            0.2850000000000002  0.2868144612720802  \\
            0.2880000000000002  0.2855472530672838  \\
            0.2910000000000002  0.2841804327148726  \\
            0.2940000000000002  0.28271583148264623  \\
            0.2970000000000002  0.2811553602091015  \\
            0.3000000000000002  0.2795010109485413  \\
            0.3030000000000002  0.2777548258647977  \\
            0.3060000000000002  0.2759189559430117  \\
            0.3090000000000002  0.27399560707676185  \\
            0.3120000000000002  0.27198704224587367  \\
            0.3150000000000002  0.2698955925972106  \\
            0.3180000000000002  0.2677236581233613  \\
            0.32100000000000023  0.26547367477032796  \\
            0.32400000000000023  0.26314810882939715  \\
            0.32700000000000023  0.260696124875989  \\
            0.33000000000000024  0.25794112462399055  \\
            0.33300000000000024  0.254861653201523  \\
            0.33600000000000024  0.2514418597222409  \\
            0.33900000000000025  0.24766537868039987  \\
            0.34200000000000025  0.24351537895808656  \\
            0.34500000000000025  0.23897484198835844  \\
            0.34800000000000025  0.2340268730407436  \\
            0.35100000000000026  0.2286551834931331  \\
            0.35400000000000026  0.22284480346156132  \\
            0.35700000000000026  0.21658306148566447  \\
            0.36000000000000026  0.20986100509602695  \\
            0.36300000000000027  0.20267528517689182  \\
            0.36600000000000027  0.19503060247172593  \\
            0.36900000000000027  0.18694290609086667  \\
            0.3720000000000003  0.17844308710830825  \\
            0.3750000000000003  0.16958096930771432  \\
            0.3780000000000003  0.16042904086562543  \\
            0.3810000000000003  0.15108444862880746  \\
            0.3840000000000003  0.14166807942008194  \\
            0.3870000000000003  0.13231909539263892  \\
            0.3900000000000003  0.1231845208567762  \\
            0.3930000000000003  0.11440523948505221  \\
            0.3960000000000003  0.10610182397358672  \\
            0.3990000000000003  0.09836357952605784  \\
            0.4020000000000003  0.09124399228130244  \\
            0.4050000000000003  0.0847623402721355  \\
            0.4080000000000003  0.07890988175592871  \\
            0.4110000000000003  0.07365767715431203  \\
            0.4140000000000003  0.06896445928749786  \\
            0.4170000000000003  0.06478286082417409  \\
            0.4200000000000003  0.06106394042087586  \\
            0.4230000000000003  0.057760161266336554  \\
            0.4260000000000003  0.05482703064159962  \\
            0.4290000000000003  0.05222390424815121  \\
            0.43200000000000033  0.04991427473428946  \\
            0.43500000000000033  0.04786567244668632  \\
            0.4387011472234232  0.046049397111526114  \\
            0.443352690856235  0.04444019838761616  \\
            0.44786507678755905  0.0430158671419488  \\
            0.45225078878439134  0.04175688926824328  \\
            0.4565211186221259  0.04064611156794132  \\
            0.4606862754044165  0.03966843073055657  \\
            0.4647554800092074  0.038810533826713206  \\
            0.46873706277842175  0.03806066295957135  \\
            0.4726385815844301  0.037408380001288585  \\
            0.4764668601901176  0.03684444137797179  \\
            0.4802280918737887  0.03636061326543645  \\
            0.48392790090093707  0.03594954757753916  \\
            0.48757139775135533  0.035604674951156504  \\
            0.4910321073551736  0.03532508700076355  \\
            0.4940629506436277  0.0351082726878355  \\
            0.49704887127952263  0.03493170583125467  \\
            0.4999911508136804  0.03479203838092909  \\
            0.5028909301715028  0.03468619599317377  \\
            0.505749247433155  0.03461132479131545  \\
            0.5085670263259721  0.0345647901949695  \\
            0.5113450589391079  0.03454418078366943  \\
            0.5140840694107074  0.034547235099036136  \\
            0.516784648001488  0.034571894546753315  \\
            0.5194473191426061  0.03461622894499633  \\
            0.5220724891676967  0.03467847621769592  \\
            0.5246605094532413  0.03475697622103384  \\
            0.5272116304992204  0.034850204846820027  \\
            0.5297260125501569  0.03495675625851226  \\
            0.5322037603332909  0.035075306103360404  \\
            0.5346448868395899  0.035204636336871514  \\
            0.5370493340143276  0.035343611093151026  \\
            0.5394169710562168  0.03549117229185467  \\
            0.5417476143506584  0.035646318323977945  \\
            0.5440409412674291  0.0358081661016543  \\
            0.5462966592035001  0.035975813408605686  \\
            0.5485143363951904  0.03614846600089401  \\
            0.5506934881141673  0.036325365051098665  \\
            0.5528335542216339  0.036505799322361074  \\
            0.5549339177193375  0.03668908682939624  \\
            0.5569938585518698  0.03687460259535853  \\
            0.5590126175593867  0.03706172841246799  \\
            0.5610000000000004  0.03724990782857175  \\
            0.5640000000000004  0.03743857530223667  \\
            0.5670000000000004  0.037627205039121606  \\
            0.5700000000000004  0.03781528737238375  \\
            0.5730000000000004  0.03800235033835714  \\
            0.5760000000000004  0.038187896626630566  \\
            0.5790000000000004  0.038371455726848906  \\
            0.5820000000000004  0.038552588966962356  \\
            0.5850000000000004  0.03873082561865053  \\
            0.5880000000000004  0.03890571312634125  \\
            0.5910000000000004  0.03907680320610353  \\
            0.5940000000000004  0.03924363476194652  \\
            0.5970000000000004  0.039405747376805515  \\
            0.6000000000000004  0.03956266102522289  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519964222126585  \\
            0.006  0.009078729058526778  \\
            0.009  0.013674516509341185  \\
            0.012  0.01830547958868281  \\
            0.015  0.022969798776054283  \\
            0.018000000000000002  0.027665535388943237  \\
            0.021  0.032390718473898614  \\
            0.024  0.037143327210569156  \\
            0.027  0.0419212918842759  \\
            0.029999999999999995  0.04672249493582896  \\
            0.032999999999999995  0.05154477208896235  \\
            0.03599999999999999  0.05638591355566375  \\
            0.03899999999999999  0.06124366531953135  \\
            0.041999999999999996  0.06611572675603264  \\
            0.045  0.07099976326266698  \\
            0.048  0.07589339662181936  \\
            0.051000000000000004  0.08079421029972239  \\
            0.054000000000000006  0.08569975493229037  \\
            0.05700000000000001  0.09060753865001331  \\
            0.06000000000000001  0.09551504029676622  \\
            0.06300000000000001  0.10041970753797821  \\
            0.06600000000000002  0.10531895883074834  \\
            0.06900000000000002  0.11021018310244983  \\
            0.07200000000000002  0.11509073433406275  \\
            0.07500000000000001  0.11995798445481959  \\
            0.07800000000000001  0.12480924226932208  \\
            0.08100000000000002  0.1296418122142395  \\
            0.08400000000000002  0.13445298279470552  \\
            0.08700000000000002  0.1392400240552482  \\
            0.09000000000000002  0.1440002049948103  \\
            0.09300000000000003  0.14873078119373262  \\
            0.09600000000000003  0.15342900239713908  \\
            0.09900000000000003  0.1580921151726047  \\
            0.10200000000000004  0.16271736561552486  \\
            0.10500000000000004  0.16730200209904592  \\
            0.10800000000000004  0.17184326841835218  \\
            0.11100000000000004  0.17633844774487725  \\
            0.11400000000000005  0.1807847860078286  \\
            0.11700000000000005  0.18517958313265864  \\
            0.12000000000000005  0.1895201415730441  \\
            0.12300000000000005  0.1938038040947604  \\
            0.12600000000000006  0.19802786678762763  \\
            0.12900000000000006  0.2021897462528766  \\
            0.13200000000000006  0.20628682091948042  \\
            0.13500000000000006  0.21031648117459278  \\
            0.13800000000000007  0.2142762675255696  \\
            0.14100000000000007  0.21816363456467236  \\
            0.14400000000000007  0.22197612721289178  \\
            0.14700000000000008  0.22571133444628377  \\
            0.15000000000000005  0.22936689149568867  \\
            0.15300000000000005  0.23294047924633915  \\
            0.15600000000000006  0.23642983073233304  \\
            0.15900000000000006  0.2398327340044491  \\
            0.16200000000000006  0.24314702396073895  \\
            0.16500000000000006  0.24637061843599156  \\
            0.16800000000000007  0.24950149931739163  \\
            0.17100000000000007  0.252537689781937  \\
            0.17400000000000007  0.2554772726829856  \\
            0.17700000000000007  0.2583184469461532  \\
            0.18000000000000008  0.26105946873515584  \\
            0.18300000000000008  0.2636986507837511  \\
            0.18600000000000008  0.2662344041500832  \\
            0.18900000000000008  0.26866521400816556  \\
            0.1920000000000001  0.2709896339247343  \\
            0.1950000000000001  0.27320633231635216  \\
            0.1980000000000001  0.2753140494581273  \\
            0.2010000000000001  0.2773116145602148  \\
            0.2040000000000001  0.27919793807120064  \\
            0.2070000000000001  0.28097204224814165  \\
            0.2100000000000001  0.2826330330733472  \\
            0.2130000000000001  0.2841800934160864  \\
            0.2160000000000001  0.2856125418624015  \\
            0.2190000000000001  0.28692977477634374  \\
            0.22200000000000011  0.28813128079058403  \\
            0.22500000000000012  0.28921665182122225  \\
            0.22800000000000012  0.29018558914206577  \\
            0.23100000000000012  0.29103788612128534  \\
            0.23400000000000012  0.29177345341318617  \\
            0.23700000000000013  0.29239229280638174  \\
            0.24000000000000013  0.292894475954667  \\
            0.24300000000000013  0.2932802577000376  \\
            0.24600000000000014  0.2935499116721059  \\
            0.24900000000000014  0.29370387505865386  \\
            0.25200000000000017  0.2937426433349517  \\
            0.25500000000000017  0.2936668452209408  \\
            0.2580000000000002  0.2934771930253627  \\
            0.2610000000000002  0.2931745057109667  \\
            0.2640000000000002  0.2927597004032457  \\
            0.2670000000000002  0.2922337927184825  \\
            0.2700000000000002  0.29159789546996484  \\
            0.2730000000000002  0.29085321598815006  \\
            0.2760000000000002  0.29000105444332247  \\
            0.2790000000000002  0.2890428190867025  \\
            0.2820000000000002  0.2879799773794878  \\
            0.2850000000000002  0.2868141153317395  \\
            0.2880000000000002  0.2855469024972458  \\
            0.2910000000000002  0.28418007167159387  \\
            0.2940000000000002  0.2827154565640398  \\
            0.2970000000000002  0.28115497392159683  \\
            0.3000000000000002  0.2795006056137803  \\
            0.3030000000000002  0.27775441619427005  \\
            0.3060000000000002  0.27591854246625813  \\
            0.3090000000000002  0.27399517707726573  \\
            0.3120000000000002  0.2719866001670631  \\
            0.3150000000000002  0.26989514517474206  \\
            0.3180000000000002  0.26772319187973165  \\
            0.32100000000000023  0.2654732028871285  \\
            0.32400000000000023  0.26314763572984534  \\
            0.32700000000000023  0.2607351599749097  \\
            0.33000000000000024  0.2581413489154769  \\
            0.33300000000000024  0.25534600137770136  \\
            0.33600000000000024  0.25234810233209454  \\
            0.33900000000000025  0.24914714374944202  \\
            0.34200000000000025  0.24574323774490925  \\
            0.34500000000000025  0.24213710179444436  \\
            0.34800000000000025  0.23833022565044548  \\
            0.35100000000000026  0.23432489592687483  \\
            0.35400000000000026  0.23012432592215543  \\
            0.35700000000000026  0.2257326942480649  \\
            0.36000000000000026  0.22115526696814858  \\
            0.36300000000000027  0.2163985226357068  \\
            0.36600000000000027  0.21147020116516368  \\
            0.36900000000000027  0.2063794085238712  \\
            0.3720000000000003  0.2011366739088555  \\
            0.3750000000000003  0.1957540513158975  \\
            0.3780000000000003  0.19024513322677505  \\
            0.3810000000000003  0.1846250537587613  \\
            0.3840000000000003  0.1789105051231348  \\
            0.3870000000000003  0.17311964417926246  \\
            0.3900000000000003  0.16727200197673225  \\
            0.3930000000000003  0.16138830707897445  \\
            0.3960000000000003  0.15549032507991722  \\
            0.3990000000000003  0.14960052168541296  \\
            0.4020000000000003  0.1437417824401209  \\
            0.4050000000000003  0.1379370550075682  \\
            0.4080000000000003  0.13220896056396328  \\
            0.4110000000000003  0.126579341278373  \\
            0.4140000000000003  0.12106892589028401  \\
            0.4170000000000003  0.11569692618962273  \\
            0.4200000000000003  0.1104806788418827  \\
            0.4230000000000003  0.10543538765484349  \\
            0.4260000000000003  0.1005739117330128  \\
            0.4290000000000003  0.09590670648393484  \\
            0.43200000000000033  0.0914416794496728  \\
            0.43500000000000033  0.08718430858551687  \\
            0.43800000000000033  0.083137743535202  \\
            0.44100000000000034  0.0793029654021421  \\
            0.44400000000000034  0.07567898152507112  \\
            0.44700000000000034  0.07226309779053934  \\
            0.4500000000000003  0.06905115078242278  \\
            0.4530000000000003  0.0660377669799006  \\
            0.4560000000000003  0.06321660350294661  \\
            0.4590000000000003  0.06058059899006179  \\
            0.4620000000000003  0.058122136075455695  \\
            0.4650000000000003  0.055833268359064145  \\
            0.4680000000000003  0.053705855099456766  \\
            0.4710000000000003  0.05173169745737387  \\
            0.4747492017098214  0.04990518231357318  \\
            0.47853547223931975  0.048344780498655426  \\
            0.48227039702940355  0.04689205862119537  \\
            0.4859547378157013  0.0455416462615332  \\
            0.48958928040633437  0.04428829144890313  \\
            0.49317481610683206  0.043126894425047704  \\
            0.4967121406676097  0.0420525130571113  \\
            0.500202053784413  0.0410603656979064  \\
            0.5036453442941797  0.040145851077365985  \\
            0.507042772439395  0.039304568656350194  \\
            0.5103951260382535  0.038532243463937535  \\
            0.513703084085852  0.037824893815011  \\
            0.5169674124848045  0.03717858067829448  \\
            0.5201887761329866  0.03658963579398741  \\
            0.5233678195118434  0.036054553490310684  \\
            0.526505178189814  0.03556997162531639  \\
            0.5296013869542787  0.03513276937082949  \\
            0.5326570272840956  0.03473989114566477  \\
            0.5356725861732158  0.034388499563539676  \\
            0.5386485182611543  0.034075896482496086  \\
            0.5415852303245671  0.03379953231421738  \\
            0.5444830885921406  0.03355699047392428  \\
            0.5473424111900039  0.03334598777735309  \\
            0.5501634593017302  0.03316437548708703  \\
            0.5529464574943785  0.033010111546200205  \\
            0.5556915647330356  0.032881281917373065  \\
            0.5583988987477914  0.03277606953673197  \\
            0.561068500138375  0.03269278098583918  \\
            0.5637003814834126  0.03262979372003383  \\
            0.5662944855114546  0.03258558829775765  \\
            0.5688506975815393  0.032558729844617454  \\
            0.57136883975248  0.03254786652189452  \\
            0.5738486703966361  0.032551723015378994  \\
            0.5762898813294196  0.03256909618198538  \\
            0.5786921061043393  0.03259884172742169  \\
            0.5810548934494927  0.03263988892276603  \\
            0.5833777321020239  0.032691213775272066  \\
            0.5856600230016599  0.032751853929187516  \\
            0.5880000000000004  0.03282089264708647  \\
            0.5910000000000004  0.03289746933396799  \\
            0.5940000000000004  0.03298074372195803  \\
            0.5970000000000004  0.0330699431137242  \\
            0.6000000000000004  0.03316430208163372  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.003  0.004519991285412849  \\
            0.006  0.009078714757900435  \\
            0.009  0.013674499538340396  \\
            0.012  0.018305473782982223  \\
            0.015  0.02296978558383462  \\
            0.018000000000000002  0.027665531698429252  \\
            0.021  0.032390720805102566  \\
            0.024  0.03714333077673154  \\
            0.027  0.041921277511502014  \\
            0.029999999999999995  0.046722494991880824  \\
            0.032999999999999995  0.05154474301022002  \\
            0.03599999999999999  0.05638590709141013  \\
            0.03899999999999999  0.06124365766818003  \\
            0.041999999999999996  0.06611572165004363  \\
            0.045  0.07099976072724791  \\
            0.048  0.07589339667947333  \\
            0.051000000000000004  0.08079421297017561  \\
            0.054000000000000006  0.0856997564177164  \\
            0.05700000000000001  0.09060753894260538  \\
            0.06000000000000001  0.09551503939004331  \\
            0.06300000000000001  0.1004197054268117  \\
            0.06600000000000002  0.10531893993524481  \\
            0.06900000000000002  0.11021016765756246  \\
            0.07200000000000002  0.11509073696895526  \\
            0.07500000000000001  0.11995799081411632  \\
            0.07800000000000001  0.12480924951864486  \\
            0.08100000000000002  0.12964181642212813  \\
            0.08400000000000002  0.1344529669463737  \\
            0.08700000000000002  0.13924000729802366  \\
            0.09000000000000002  0.1440001979707533  \\
            0.09300000000000003  0.14873074474733505  \\
            0.09600000000000003  0.153429006126572  \\
            0.09900000000000003  0.15809211028372722  \\
            0.10200000000000004  0.16271735216172328  \\
            0.10500000000000004  0.16730198014462322  \\
            0.10800000000000004  0.1718432481982291  \\
            0.11100000000000004  0.17633841997004948  \\
            0.11400000000000005  0.18078476473001998  \\
            0.11700000000000005  0.18517956824140167  \\
            0.12000000000000005  0.1895201328432286  \\
            0.12300000000000005  0.19380378039363577  \\
            0.12600000000000006  0.1980278484768364  \\
            0.12900000000000006  0.20218971374315586  \\
            0.13200000000000006  0.20628677444201604  \\
            0.13500000000000006  0.21031646559196215  \\
            0.13800000000000007  0.21427622303872917  \\
            0.14100000000000007  0.21816358996595653  \\
            0.14400000000000007  0.22197608067619207  \\
            0.14700000000000008  0.22571128956171604  \\
            0.15000000000000005  0.22936685427982956  \\
            0.15300000000000005  0.23294044779164041  \\
            0.15600000000000006  0.23642976868290264  \\
            0.15900000000000006  0.2398326844285731  \\
            0.16200000000000006  0.24314696385403223  \\
            0.16500000000000006  0.24637054901455058  \\
            0.16800000000000007  0.24950141404252585  \\
            0.17100000000000007  0.2525376055246957  \\
            0.17400000000000007  0.25547718763700833  \\
            0.17700000000000007  0.2583183612130806  \\
            0.18000000000000008  0.26105937594511486  \\
            0.18300000000000008  0.26369855770362344  \\
            0.18600000000000008  0.2662343108852321  \\
            0.18900000000000008  0.26866512185502317  \\
            0.1920000000000001  0.2709895275404444  \\
            0.1950000000000001  0.2732062131479171  \\
            0.1980000000000001  0.27531395044578616  \\
            0.2010000000000001  0.2773114921442761  \\
            0.2040000000000001  0.2791978086543695  \\
            0.2070000000000001  0.2809719063358639  \\
            0.2100000000000001  0.2826328782360981  \\
            0.2130000000000001  0.28417993998277413  \\
            0.2160000000000001  0.2856123900122942  \\
            0.2190000000000001  0.28692961505628156  \\
            0.22200000000000011  0.28813110461903946  \\
            0.22500000000000012  0.2892164710078983  \\
            0.22800000000000012  0.2901854103008915  \\
            0.23100000000000012  0.2910377058132586  \\
            0.23400000000000012  0.29177325550431704  \\
            0.23700000000000013  0.292392079004409  \\
            0.24000000000000013  0.2928942742168862  \\
            0.24300000000000013  0.2932800553675194  \\
            0.24600000000000014  0.293549682354427  \\
            0.24900000000000014  0.2937036229344089  \\
            0.25200000000000017  0.2937424045350313  \\
            0.25500000000000017  0.29366659407183404  \\
            0.2580000000000002  0.293476934263713  \\
            0.2610000000000002  0.2931742382695407  \\
            0.2640000000000002  0.2927594240496099  \\
            0.2670000000000002  0.2922335073501194  \\
            0.2700000000000002  0.29159760098861714  \\
            0.2730000000000002  0.29085290791414653  \\
            0.2760000000000002  0.2900007448288414  \\
            0.2790000000000002  0.2890424908495899  \\
            0.2820000000000002  0.28797964316587654  \\
            0.2850000000000002  0.28681377578884226  \\
            0.2880000000000002  0.28554654632121945  \\
            0.2910000000000002  0.28417970757978306  \\
            0.2940000000000002  0.2827150884102121  \\
            0.2970000000000002  0.28115459029484047  \\
            0.3000000000000002  0.27950021465972863  \\
            0.3030000000000002  0.27775400926113886  \\
            0.3060000000000002  0.2759181214865658  \\
            0.3090000000000002  0.27399476797208633  \\
            0.3120000000000002  0.27198615627797607  \\
            0.3150000000000002  0.2698946918908498  \\
            0.3180000000000002  0.2677227278248928  \\
            0.32100000000000023  0.2654727378557821  \\
            0.32400000000000023  0.2631471622476268  \\
            0.32700000000000023  0.260743217857108  \\
            0.33000000000000024  0.25821550665254545  \\
            0.33300000000000024  0.25555295381928783  \\
            0.33600000000000024  0.25275792081069526  \\
            0.33900000000000025  0.24983312509682223  \\
            0.34200000000000025  0.24678153582243156  \\
            0.34500000000000025  0.24360646263287922  \\
            0.34800000000000025  0.2403115287167945  \\
            0.35100000000000026  0.2369006841525615  \\
            0.35400000000000026  0.23337822133690847  \\
            0.35700000000000026  0.2297486611161803  \\
            0.36000000000000026  0.226016962373556  \\
            0.36300000000000027  0.22218833359852388  \\
            0.36600000000000027  0.218268296456629  \\
            0.36900000000000027  0.21426270121606675  \\
            0.3720000000000003  0.2101776799233893  \\
            0.3750000000000003  0.2060196859015812  \\
            0.3780000000000003  0.20179535867998308  \\
            0.3810000000000003  0.19751166731716438  \\
            0.3840000000000003  0.19317576524449637  \\
            0.3870000000000003  0.18879506457614506  \\
            0.3900000000000003  0.1843771269421005  \\
            0.3930000000000003  0.1799296174742367  \\
            0.3960000000000003  0.1754604022586037  \\
            0.3990000000000003  0.17097740745924955  \\
            0.4020000000000003  0.16648860805436405  \\
            0.4050000000000003  0.16200198884682934  \\
            0.4080000000000003  0.1575255218868351  \\
            0.4110000000000003  0.15306709494633855  \\
            0.4140000000000003  0.14863449868351375  \\
            0.4170000000000003  0.1442353577856939  \\
            0.4200000000000003  0.13987712925342805  \\
            0.4230000000000003  0.13556701674366356  \\
            0.4260000000000003  0.13131195504407756  \\
            0.4290000000000003  0.1271185677011588  \\
            0.43200000000000033  0.12299313216358682  \\
            0.43500000000000033  0.11894156179886484  \\
            0.43800000000000033  0.11496933866141572  \\
            0.44100000000000034  0.11108153144603461  \\
            0.44400000000000034  0.10728276361775985  \\
            0.44700000000000034  0.10357716726839346  \\
            0.4500000000000003  0.09996841986562455  \\
            0.4530000000000003  0.0964597174371111  \\
            0.4560000000000003  0.09305374682268336  \\
            0.4590000000000003  0.08975275551943243  \\
            0.4620000000000003  0.08663038662005224  \\
            0.4650000000000003  0.08369540885356891  \\
            0.4680000000000003  0.08085921709335783  \\
            0.4710000000000003  0.0781218125806438  \\
            0.4740000000000003  0.07548294908126188  \\
            0.4770000000000003  0.07294213034369212  \\
            0.4800000000000003  0.07049865093247112  \\
            0.4830000000000003  0.06815156936385425  \\
            0.4860000000000003  0.06589975094774031  \\
            0.4890000000000003  0.06374188531011382  \\
            0.4920000000000003  0.061676494332018814  \\
            0.49500000000000033  0.059701945431732115  \\
            0.49800000000000033  0.05781647238331596  \\
            0.5010000000000003  0.05601818302395392  \\
            0.5040000000000003  0.054305070144342174  \\
            0.5070000000000003  0.05267506393769329  \\
            0.5100000000000003  0.05112597537713784  \\
            0.5130000000000003  0.049655577929752684  \\
            0.5160000000000003  0.04826156963935778  \\
            0.5190000000000003  0.046941630376649765  \\
            0.5220000000000004  0.045693388153386534  \\
            0.5250000000000004  0.044514466903870495  \\
            0.5280000000000004  0.04340245939101899  \\
            0.5310000000000004  0.04235499049963466  \\
            0.5342379418878549  0.04136966005457937  \\
            0.5375193598525226  0.04044409509319247  \\
            0.5407731090263983  0.03957594828230386  \\
            0.5439990091367742  0.03876289788453887  \\
            0.547196890290207  0.038002650445533415  \\
            0.5503665766638627  0.0372929672983615  \\
            0.5535078960792564  0.03663165145181242  \\
            0.5566206956822777  0.03601652734132116  \\
            0.5597048090664034  0.03544548820952659  \\
            0.5627600627242311  0.03491648574684007  \\
            0.5657862758712647  0.03442752913465655  \\
            0.5687832860550589  0.03397665117938463  \\
            0.5717508821349115  0.0335619931718176  \\
            0.5746888555364111  0.03318173542024966  \\
            0.5775970046528188  0.03283409138413948  \\
            0.580475087351977  0.032517362740247246  \\
            0.5833228443945462  0.0322299064075707  \\
            0.5861399918063909  0.03197013970700237  \\
            0.58892622931452  0.03173652684446082  \\
            0.591681208612956  0.03152760953946987  \\
            0.5944045711498659  0.031341960493982926  \\
            0.5970958948075943  0.031178235372066168  \\
            0.6000000000000004  0.031035120926626206  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/multid-biaxial-uniaxial-energy-neohooke.tex <==
\tikzsetfigurename{multid-biaxial-uniaxial-energy-neohooke}
\begin{tikzpicture}
\begin{groupplot}[name=upper,group style={group size={2 by 2},group name=upper plot,vertical sep=1.0cm,horizontal sep=1.0cm}, 
                 ,width=0.55\textwidth,height=7.0cm,legend image post style={scale=0.25},
    xlabel style={font={\footnotesize}}, ylabel style={font={\footnotesize}}, legend style={font={\small}}, yticklabel style={font={\footnotesize}}, xticklabel style={font={\footnotesize}}, axis background/.style={fill={white!89.803921568!black}}, x grid style={white}, y grid style={white}, xmajorgrids, ymajorgrids, legend pos={south east}]
    \nextgroupplot[colormap/viridis, unbounded coords={jump}, title={Non-convex $W(\boldsymbol{F})$}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -0.02042332301005384  \\
            1.15  1.0  0.004255671569350972  \\
            1.3  1.0  0.06531821608971167  \\
            1.45  1.0  0.13810422558869992  \\
            1.6  1.0  0.2055006823480171  \\
            1.75  1.0  0.2607121165073966  \\
            1.9  1.0  0.30450948069910494  \\
            2.05  1.0  0.34087380715048615  \\
            2.2  1.0  0.37389258620334603  \\
            2.35  1.0  0.406480946078329  \\
            2.5  1.0  0.4403074691309739  \\
            2.65  1.0  0.47617294132323124  \\
            2.8  1.0  0.5143998355635226  \\
            2.95  1.0  0.55508960892883  \\
            3.1  1.0  0.5982567261869194  \\
            3.25  1.0  0.6438872075303925  \\
            3.4  1.0  0.691960544355519  \\
            3.55  1.0  0.7424566599868838  \\
            3.7  1.0  0.7953576178157784  \\
            3.85  1.0  0.8506477488961359  \\
            4.0  1.0  0.9083133991249472  \\
            4.15  1.0  0.9683426337620384  \\
            4.3  1.0  1.0307249762617803  \\
            4.45  1.0  1.0954511903135835  \\
            \\
            1.0  1.15  0.004255671569350972  \\
            1.15  1.15  0.03593262552095711  \\
            1.3  1.15  0.0965871433456566  \\
            1.45  1.15  0.16450337149587418  \\
            1.6  1.15  0.22573784298613303  \\
            1.75  1.15  0.2757264098665972  \\
            1.9  1.15  0.3160704703470552  \\
            2.05  1.15  0.35060948099326056  \\
            2.2  1.15  0.38291965607367057  \\
            2.35  1.15  0.4154257347179005  \\
            2.5  1.15  0.449465002041263  \\
            2.65  1.15  0.48565762362440196  \\
            2.8  1.15  0.5242428604344915  \\
            2.95  1.15  0.5652893818185414  \\
            3.1  1.15  0.6088009156349121  \\
            3.25  1.15  0.6547610610058341  \\
            3.4  1.15  0.7031495791005498  \\
            3.55  1.15  0.7539473598130508  \\
            3.7  1.15  0.8071375164757237  \\
            3.85  1.15  0.862705355929289  \\
            4.0  1.15  0.9206380995574082  \\
            4.15  1.15  0.9809245937916915  \\
            4.3  1.15  1.0435550604756305  \\
            4.45  1.15  1.108520889902617  \\
            \\
            1.0  1.3  0.06531821608971167  \\
            1.15  1.3  0.0965871433456566  \\
            1.3  1.3  0.14858248018580514  \\
            1.45  1.3  0.20460626275987415  \\
            1.6  1.3  0.25491951423820475  \\
            1.75  1.3  0.2969804471210237  \\
            1.9  1.3  0.33254413722928927  \\
            2.05  1.3  0.3646787996958257  \\
            2.2  1.3  0.39604158654669425  \\
            2.35  1.3  0.42835805430881063  \\
            2.5  1.3  0.4625462790628921  \\
            2.65  1.3  0.49901515516163003  \\
            2.8  1.3  0.5379120433116003  \\
            2.95  1.3  0.5792709241577898  \\
            3.1  1.3  0.6230844802915307  \\
            3.25  1.3  0.6693337993217299  \\
            3.4  1.3  0.7179988005257869  \\
            3.55  1.3  0.7690612088974309  \\
            3.7  1.3  0.8225050574201831  \\
            3.85  1.3  0.8783165089474665  \\
            4.0  1.3  0.9364835529262374  \\
            4.15  1.3  0.9969957210719713  \\
            4.3  1.3  1.059843847876165  \\
            4.45  1.3  1.1250198733043828  \\
            \\
            1.0  1.45  0.13810422558869992  \\
            1.15  1.45  0.16450337149587418  \\
            1.3  1.45  0.20460626275987415  \\
            1.45  1.45  0.24720601687466437  \\
            1.6  1.45  0.2863196442282127  \\
            1.75  1.45  0.32075603690981375  \\
            1.9  1.45  0.3519450242983559  \\
            2.05  1.45  0.3819741263820687  \\
            2.2  1.45  0.41254951710860915  \\
            2.35  1.45  0.4447355993726379  \\
            2.5  1.45  0.4790761878958632  \\
            2.65  1.45  0.5157995056566003  \\
            2.8  1.45  0.5549770736244655  \\
            2.95  1.45  0.5966151796049581  \\
            3.1  1.45  0.6406980373756557  \\
            3.25  1.45  0.6872049957202615  \\
            3.4  1.45  0.7361162734002804  \\
            3.55  1.45  0.7874143841389769  \\
            3.7  1.45  0.8410841914509597  \\
            3.85  1.45  0.8971126232436932  \\
            4.0  1.45  0.955488353608277  \\
            4.15  1.45  1.0162015247317797  \\
            4.3  1.45  1.0792435167962948  \\
            4.45  1.45  1.1446067593516045  \\
            \\
            1.0  1.6  0.2055006823480171  \\
            1.15  1.6  0.22573784298613303  \\
            1.3  1.6  0.25491951423820475  \\
            1.45  1.6  0.2863196442282127  \\
            1.6  1.6  0.3166174047420501  \\
            1.75  1.6  0.34531891129177555  \\
            1.9  1.6  0.37335744028731505  \\
            2.05  1.6  0.4019526410020294  \\
            2.2  1.6  0.43205385490420173  \\
            2.35  1.6  0.4642280522423888  \\
            2.5  1.6  0.4987483171768801  \\
            2.65  1.6  0.5357162738473622  \\
            2.8  1.6  0.5751518530323694  \\
            2.95  1.6  0.6170431533036986  \\
            3.1  1.6  0.6613691799599521  \\
            3.25  1.6  0.708108492198279  \\
            3.4  1.6  0.757241803698901  \\
            3.55  1.6  0.8087523981494711  \\
            3.7  1.6  0.8626259018169578  \\
            3.85  1.6  0.9188499353395658  \\
            4.0  1.6  0.9774137906035618  \\
            4.15  1.6  1.0383081602296376  \\
            4.3  1.6  1.1015249163430412  \\
            4.45  1.6  1.167056929842729  \\
            \\
            1.0  1.75  0.2607121165073966  \\
            1.15  1.75  0.2757264098665972  \\
            1.3  1.75  0.2969804471210237  \\
            1.45  1.75  0.32075603690981375  \\
            1.6  1.75  0.34531891129177555  \\
            1.75  1.75  0.37044419773074827  \\
            1.9  1.75  0.39661806198342636  \\
            2.05  1.75  0.42444222776611  \\
            2.2  1.75  0.45436407229221537  \\
            2.35  1.75  0.4866341659268641  \\
            2.5  1.75  0.5213587185160178  \\
            2.65  1.75  0.5585634682690619  \\
            2.8  1.75  0.5982383603585679  \\
            2.95  1.75  0.6403614259381285  \\
            3.1  1.75  0.6849091507257923  \\
            3.25  1.75  0.7318600609536186  \\
            3.4  1.75  0.7811955127003227  \\
            3.55  1.75  0.8328995394032124  \\
            3.7  1.75  0.8869584730213866  \\
            3.85  1.75  0.9433605672103698  \\
            4.0  1.75  1.0020956767179217  \\
            4.15  1.75  1.0631549953203348  \\
            4.3  1.75  1.126530842983269  \\
            4.45  1.75  1.1922164923775853  \\
            \\
            1.0  1.9  0.30450948069910494  \\
            1.15  1.9  0.3160704703470552  \\
            1.3  1.9  0.33254413722928927  \\
            1.45  1.9  0.3519450242983559  \\
            1.6  1.9  0.37335744028731505  \\
            1.75  1.9  0.39661806198342636  \\
            1.9  1.9  0.42190222677466777  \\
            2.05  1.9  0.4494386024771773  \\
            2.2  1.9  0.4793873176728776  \\
            2.35  1.9  0.5118240301021693  \\
            2.5  1.9  0.546765283230169  \\
            2.65  1.9  0.5841972197376639  \\
            2.8  1.9  0.6240947791129756  \\
            2.95  1.9  0.6664313981013985  \\
            3.1  1.9  0.7111828001466931  \\
            3.25  1.9  0.7583279490612418  \\
            3.4  1.9  0.8078489187415017  \\
            3.55  1.9  0.859730462741281  \\
            3.7  1.9  0.9139595679652104  \\
            3.85  1.9  0.9705250705281208  \\
            4.0  1.9  1.0294173420161974  \\
            4.15  1.9  1.090628036173767  \\
            4.3  1.9  1.1541498839631388  \\
            4.45  1.9  1.2199765267670888  \\
            \\
            1.0  2.05  0.34087380715048615  \\
            1.15  2.05  0.35060948099326056  \\
            1.3  2.05  0.3646787996958257  \\
            1.45  2.05  0.3819741263820687  \\
            1.6  2.05  0.4019526410020294  \\
            1.75  2.05  0.42444222776611  \\
            1.9  2.05  0.4494386024771773  \\
            2.05  2.05  0.47697479925081315  \\
            2.2  2.05  0.5070667487049454  \\
            2.35  2.05  0.5397050321299  \\
            2.5  2.05  0.5748638881975336  \\
            2.65  2.05  0.6125115160523527  \\
            2.8  2.05  0.6526165688814471  \\
            2.95  2.05  0.69515099385841  \\
            3.1  2.05  0.7400907130823013  \\
            3.25  2.05  0.7874153628166136  \\
            3.4  2.05  0.8371077526469508  \\
            3.55  2.05  0.8891533193589896  \\
            3.7  2.05  0.9435396590396972  \\
            3.85  2.05  1.0002561468145938  \\
            4.0  2.05  1.0592936319735504  \\
            4.15  2.05  1.1206441932872357  \\
            4.3  2.05  1.1843009414728176  \\
            4.45  2.05  1.2502578585941422  \\
            \\
            1.0  2.2  0.37389258620334603  \\
            1.15  2.2  0.38291965607367057  \\
            1.3  2.2  0.39604158654669425  \\
            1.45  2.2  0.41254951710860915  \\
            1.6  2.2  0.43205385490420173  \\
            1.75  2.2  0.45436407229221537  \\
            1.9  2.2  0.4793873176728776  \\
            2.05  2.2  0.5070667487049454  \\
            2.2  2.2  0.5373545632789718  \\
            2.35  2.2  0.5702050079827059  \\
            2.5  2.2  0.6055750230368668  \\
            2.65  2.2  0.6434260327022223  \\
            2.8  2.2  0.6837247984340438  \\
            2.95  2.2  0.7264432962206586  \\
            3.1  2.2  0.7715580891986467  \\
            3.25  2.2  0.8190495723438398  \\
            3.4  2.2  0.8689012746662199  \\
            3.55  2.2  0.9210992766222497  \\
            3.7  2.2  0.9756317423874503  \\
            3.85  2.2  1.0324885484155886  \\
            4.0  2.2  1.0916609880257842  \\
            4.15  2.2  1.1531415350002512  \\
            4.3  2.2  1.2169236529837282  \\
            4.45  2.2  1.2830016406526028  \\
            \\
            1.0  2.35  0.406480946078329  \\
            1.15  2.35  0.4154257347179005  \\
            1.3  2.35  0.42835805430881063  \\
            1.45  2.35  0.4447355993726379  \\
            1.6  2.35  0.4642280522423888  \\
            1.75  2.35  0.4866341659268641  \\
            1.9  2.35  0.5118240301021693  \\
            2.05  2.35  0.5397050321299  \\
            2.2  2.35  0.5702050079827059  \\
            2.35  2.35  0.603265022161523  \\
            2.5  2.35  0.6388363151714669  \\
            2.65  2.35  0.6768786008916059  \\
            2.8  2.35  0.7173586877923095  \\
            2.95  2.35  0.7602492188568022  \\
            3.1  2.35  0.8055275601851541  \\
            3.25  2.35  0.85317487459841  \\
            3.4  2.35  0.9031753787036367  \\
            3.55  2.35  0.9555157579354161  \\
            3.7  2.35  1.010184707909698  \\
            3.85  2.35  1.0671725734989608  \\
            4.0  2.35  1.1264710627846422  \\
            4.15  2.35  1.1880730185016841  \\
            4.3  2.35  1.2519722339358286  \\
            4.45  2.35  1.3181633034849078  \\
            \\
            1.0  2.5  0.4403074691309739  \\
            1.15  2.5  0.449465002041263  \\
            1.3  2.5  0.4625462790628921  \\
            1.45  2.5  0.4790761878958632  \\
            1.6  2.5  0.4987483171768801  \\
            1.75  2.5  0.5213587185160178  \\
            1.9  2.5  0.546765283230169  \\
            2.05  2.5  0.5748638881975336  \\
            2.2  2.5  0.6055750230368668  \\
            2.35  2.5  0.6388363151714669  \\
            2.5  2.5  0.6745980724205369  \\
            2.65  2.5  0.7128203230279777  \\
            2.8  2.5  0.7534706633270132  \\
            2.95  2.5  0.796522621372443  \\
            3.1  2.5  0.8419543984031856  \\
            3.25  2.5  0.8897479010619771  \\
            3.4  2.5  0.9398879971490193  \\
            3.55  2.5  0.9923619411058999  \\
            3.7  2.5  1.0471589274186466  \\
            3.85  2.5  1.1042697404503141  \\
            4.0  2.5  1.1636864773844515  \\
            4.15  2.5  1.2254023270739325  \\
            4.3  2.5  1.2894113920422232  \\
            4.45  2.5  1.3557085441045296  \\
            \\
            1.0  2.65  0.47617294132323124  \\
            1.15  2.65  0.48565762362440196  \\
            1.3  2.65  0.49901515516163003  \\
            1.45  2.65  0.5157995056566003  \\
            1.6  2.65  0.5357162738473622  \\
            1.75  2.65  0.5585634682690619  \\
            1.9  2.65  0.5841972197376639  \\
            2.05  2.65  0.6125115160523527  \\
            2.2  2.65  0.6434260327022223  \\
            2.35  2.65  0.6768786008916059  \\
            2.5  2.65  0.7128203230279777  \\
            2.65  2.65  0.7512122406720787  \\
            2.8  2.65  0.7920229668296319  \\
            2.95  2.65  0.8352269578402967  \\
            3.1  2.65  0.8808032310492495  \\
            3.25  2.65  0.9287344020027508  \\
            3.4  2.65  0.9790059539304992  \\
            3.55  2.65  1.0316056776370506  \\
            3.7  2.65  1.0865232375148575  \\
            3.85  2.65  1.1437498318240007  \\
            4.0  2.65  1.2032779241749794  \\
            4.15  2.65  1.2651010293653304  \\
            4.3  2.65  1.3292135411319912  \\
            4.45  2.65  1.3956105925379074  \\
            \\
            1.0  2.8  0.5143998355635226  \\
            1.15  2.8  0.5242428604344915  \\
            1.3  2.8  0.5379120433116003  \\
            1.45  2.8  0.5549770736244655  \\
            1.6  2.8  0.5751518530323694  \\
            1.75  2.8  0.5982383603585679  \\
            1.9  2.8  0.6240947791129756  \\
            2.05  2.8  0.6526165688814471  \\
            2.2  2.8  0.6837247984340438  \\
            2.35  2.8  0.7173586877923095  \\
            2.5  2.8  0.7534706633270132  \\
            2.65  2.8  0.7920229668296319  \\
            2.8  2.8  0.8329852639634654  \\
            2.95  2.8  0.8763329196665828  \\
            3.1  2.8  0.9220457321907214  \\
            3.25  2.8  0.9701069896953289  \\
            3.4  2.8  1.0205027576550878  \\
            3.55  2.8  1.0732213338653012  \\
            3.7  2.8  1.1282528267813448  \\
            3.85  2.8  1.1855888257723912  \\
            4.0  2.8  1.2452221406964263  \\
            4.15  2.8  1.3071465943446416  \\
            4.3  2.8  1.3713568556290519  \\
            4.45  2.8  1.4378483044722448  \\
            \\
            1.0  2.95  0.55508960892883  \\
            1.15  2.95  0.5652893818185414  \\
            1.3  2.95  0.5792709241577898  \\
            1.45  2.95  0.5966151796049581  \\
            1.6  2.95  0.6170431533036986  \\
            1.75  2.95  0.6403614259381285  \\
            1.9  2.95  0.6664313981013985  \\
            2.05  2.95  0.69515099385841  \\
            2.2  2.95  0.7264432962206586  \\
            2.35  2.95  0.7602492188568022  \\
            2.5  2.95  0.796522621372443  \\
            2.65  2.95  0.8352269578402967  \\
            2.8  2.95  0.8763329196665828  \\
            2.95  2.95  0.9198167424592028  \\
            3.1  2.95  0.9656589675363281  \\
            3.25  2.95  1.0138435213804817  \\
            3.4  2.95  1.0643570215290554  \\
            3.55  2.95  1.117188246353351  \\
            3.7  2.95  1.1723277252029682  \\
            3.85  2.95  1.229767418143074  \\
            4.0  2.95  1.2895004632060083  \\
            4.15  2.95  1.3515209750999546  \\
            4.3  2.95  1.4158238835483499  \\
            4.45  2.95  1.4824048024477936  \\
            \\
            1.0  3.1  0.5982567261869194  \\
            1.15  3.1  0.6088009156349121  \\
            1.3  3.1  0.6230844802915307  \\
            1.45  3.1  0.6406980373756557  \\
            1.6  3.1  0.6613691799599521  \\
            1.75  3.1  0.6849091507257923  \\
            1.9  3.1  0.7111828001466931  \\
            2.05  3.1  0.7400907130823013  \\
            2.2  3.1  0.7715580891986467  \\
            2.35  3.1  0.8055275601851541  \\
            2.5  3.1  0.8419543984031856  \\
            2.65  3.1  0.8808032310492495  \\
            2.8  3.1  0.9220457321907214  \\
            2.95  3.1  0.9656589675363281  \\
            3.1  3.1  1.0116241854098906  \\
            3.25  3.1  1.0599259191743606  \\
            3.4  3.1  1.1105513111001193  \\
            3.55  3.1  1.1634895963074794  \\
            3.7  3.1  1.2187317041635535  \\
            3.85  3.1  1.2762699470406969  \\
            4.0  3.1  1.3360977748657572  \\
            4.15  3.1  1.3982095797826066  \\
            4.3  3.1  1.4626005393878743  \\
            4.45  3.1  1.5292664899452693  \\
            \\
            1.0  3.25  0.6438872075303925  \\
            1.15  3.25  0.6547610610058341  \\
            1.3  3.25  0.6693337993217299  \\
            1.45  3.25  0.6872049957202615  \\
            1.6  3.25  0.708108492198279  \\
            1.75  3.25  0.7318600609536186  \\
            1.9  3.25  0.7583279490612418  \\
            2.05  3.25  0.7874153628166136  \\
            2.2  3.25  0.8190495723438398  \\
            2.35  3.25  0.85317487459841  \\
            2.5  3.25  0.8897479010619771  \\
            2.65  3.25  0.9287344020027508  \\
            2.8  3.25  0.9701069896953289  \\
            2.95  3.25  1.0138435213804817  \\
            3.1  3.25  1.0599259191743606  \\
            3.25  3.25  1.1083392946935977  \\
            3.4  3.25  1.1590712901556703  \\
            3.55  3.25  1.2121115758462644  \\
            3.7  3.25  1.2674514622450233  \\
            3.85  3.25  1.3250835973808421  \\
            4.0  3.25  1.3850017283343157  \\
            4.15  3.25  1.447200511572807  \\
            4.3  3.25  1.5116753608511282  \\
            4.45  3.25  1.5784223242905615  \\
            \\
            1.0  3.4  0.691960544355519  \\
            1.15  3.4  0.7031495791005498  \\
            1.3  3.4  0.7179988005257869  \\
            1.45  3.4  0.7361162734002804  \\
            1.6  3.4  0.757241803698901  \\
            1.75  3.4  0.7811955127003227  \\
            1.9  3.4  0.8078489187415017  \\
            2.05  3.4  0.8371077526469508  \\
            2.2  3.4  0.8689012746662199  \\
            2.35  3.4  0.9031753787036367  \\
            2.5  3.4  0.9398879971490193  \\
            2.65  3.4  0.9790059539304992  \\
            2.8  3.4  1.0205027576550878  \\
            2.95  3.4  1.0643570215290554  \\
            3.1  3.4  1.1105513111001193  \\
            3.25  3.4  1.1590712901556703  \\
            3.4  3.4  1.2099050783016747  \\
            3.55  3.4  1.263042761351586  \\
            3.7  3.4  1.318476013698713  \\
            3.85  3.4  1.3761978038808753  \\
            4.0  3.4  1.4362021627223183  \\
            4.15  3.4  1.4984839990853935  \\
            4.3  3.4  1.5630389522256423  \\
            4.45  3.4  1.629863272561111  \\
            \\
            1.0  3.55  0.7424566599868838  \\
            1.15  3.55  0.7539473598130508  \\
            1.3  3.55  0.7690612088974309  \\
            1.45  3.55  0.7874143841389769  \\
            1.6  3.55  0.8087523981494711  \\
            1.75  3.55  0.8328995394032124  \\
            1.9  3.55  0.859730462741281  \\
            2.05  3.55  0.8891533193589896  \\
            2.2  3.55  0.9210992766222497  \\
            2.35  3.55  0.9555157579354161  \\
            2.5  3.55  0.9923619411058999  \\
            2.65  3.55  1.0316056776370506  \\
            2.8  3.55  1.0732213338653012  \\
            2.95  3.55  1.117188246353351  \\
            3.1  3.55  1.1634895963074794  \\
            3.25  3.55  1.2121115758462644  \\
            3.4  3.55  1.263042761351586  \\
            3.55  3.55  1.3162736362226728  \\
            3.7  3.55  1.3717962230530418  \\
            3.85  3.55  1.4296037970501267  \\
            4.0  3.55  1.4896906605300082  \\
            4.15  3.55  1.5520519638518195  \\
            4.3  3.55  1.6166835620348892  \\
            4.45  3.55  1.6835818990590241  \\
            \\
            1.0  3.7  0.7953576178157784  \\
            1.15  3.7  0.8071375164757237  \\
            1.3  3.7  0.8225050574201831  \\
            1.45  3.7  0.8410841914509597  \\
            1.6  3.7  0.8626259018169578  \\
            1.75  3.7  0.8869584730213866  \\
            1.9  3.7  0.9139595679652104  \\
            2.05  3.7  0.9435396590396972  \\
            2.2  3.7  0.9756317423874503  \\
            2.35  3.7  1.010184707909698  \\
            2.5  3.7  1.0471589274186466  \\
            2.65  3.7  1.0865232375148575  \\
            2.8  3.7  1.1282528267813448  \\
            2.95  3.7  1.1723277252029682  \\
            3.1  3.7  1.2187317041635535  \\
            3.25  3.7  1.2674514622450233  \\
            3.4  3.7  1.318476013698713  \\
            3.55  3.7  1.3717962230530418  \\
            3.7  3.7  1.4274044466892548  \\
            3.85  3.7  1.4852942537909162  \\
            4.0  3.7  1.5454602069285255  \\
            4.15  3.7  1.607897687962111  \\
            4.3  3.7  1.6726027587440317  \\
            4.45  3.7  1.7395720488040631  \\
            \\
            1.0  3.85  0.8506477488961359  \\
            1.15  3.85  0.862705355929289  \\
            1.3  3.85  0.8783165089474665  \\
            1.45  3.85  0.8971126232436932  \\
            1.6  3.85  0.9188499353395658  \\
            1.75  3.85  0.9433605672103698  \\
            1.9  3.85  0.9705250705281208  \\
            2.05  3.85  1.0002561468145938  \\
            2.2  3.85  1.0324885484155886  \\
            2.35  3.85  1.0671725734989608  \\
            2.5  3.85  1.1042697404503141  \\
            2.65  3.85  1.1437498318240007  \\
            2.8  3.85  1.1855888257723912  \\
            2.95  3.85  1.229767418143074  \\
            3.1  3.85  1.2762699470406969  \\
            3.25  3.85  1.3250835973808421  \\
            3.4  3.85  1.3761978038808753  \\
            3.55  3.85  1.4296037970501267  \\
            3.7  3.85  1.4852942537909162  \\
            3.85  3.85  1.5432630255786368  \\
            4.0  3.85  1.60350492489419  \\
            4.15  3.85  1.6660155558973149  \\
            4.3  3.85  1.7307911790526618  \\
            4.45  3.85  1.79782860206515  \\
            \\
            1.0  4.0  0.9083133991249472  \\
            1.15  4.0  0.9206380995574082  \\
            1.3  4.0  0.9364835529262374  \\
            1.45  4.0  0.955488353608277  \\
            1.6  4.0  0.9774137906035618  \\
            1.75  4.0  1.0020956767179217  \\
            1.9  4.0  1.0294173420161974  \\
            2.05  4.0  1.0592936319735504  \\
            2.2  4.0  1.0916609880257842  \\
            2.35  4.0  1.1264710627846422  \\
            2.5  4.0  1.1636864773844515  \\
            2.65  4.0  1.2032779241749794  \\
            2.8  4.0  1.2452221406964263  \\
            2.95  4.0  1.2895004632060083  \\
            3.1  4.0  1.3360977748657572  \\
            3.25  4.0  1.3850017283343157  \\
            3.4  4.0  1.4362021627223183  \\
            3.55  4.0  1.4896906605300082  \\
            3.7  4.0  1.5454602069285255  \\
            3.85  4.0  1.60350492489419  \\
            4.0  4.0  1.6638198672652138  \\
            4.15  4.0  1.7264008520034129  \\
            4.3  4.0  1.7912443305935632  \\
            4.45  4.0  1.8583472821047942  \\
            \\
            1.0  4.15  0.9683426337620384  \\
            1.15  4.15  0.9809245937916915  \\
            1.3  4.15  0.9969957210719713  \\
            1.45  4.15  1.0162015247317797  \\
            1.6  4.15  1.0383081602296376  \\
            1.75  4.15  1.0631549953203348  \\
            1.9  4.15  1.090628036173767  \\
            2.05  4.15  1.1206441932872357  \\
            2.2  4.15  1.1531415350002512  \\
            2.35  4.15  1.1880730185016841  \\
            2.5  4.15  1.2254023270739325  \\
            2.65  4.15  1.2651010293653304  \\
            2.8  4.15  1.3071465943446416  \\
            2.95  4.15  1.3515209750999546  \\
            3.1  4.15  1.3982095797826066  \\
            3.25  4.15  1.447200511572807  \\
            3.4  4.15  1.4984839990853935  \\
            3.55  4.15  1.5520519638518195  \\
            3.7  4.15  1.607897687962111  \\
            3.85  4.15  1.6660155558973149  \\
            4.0  4.15  1.7264008520034129  \\
            4.15  4.15  1.789049600172466  \\
            4.3  4.15  1.8539584358763463  \\
            4.45  4.15  1.921124503239047  \\
            \\
            1.0  4.3  1.0307249762617803  \\
            1.15  4.3  1.0435550604756305  \\
            1.3  4.3  1.059843847876165  \\
            1.45  4.3  1.0792435167962948  \\
            1.6  4.3  1.1015249163430412  \\
            1.75  4.3  1.126530842983269  \\
            1.9  4.3  1.1541498839631388  \\
            2.05  4.3  1.1843009414728176  \\
            2.2  4.3  1.2169236529837282  \\
            2.35  4.3  1.2519722339358286  \\
            2.5  4.3  1.2894113920422232  \\
            2.65  4.3  1.3292135411319912  \\
            2.8  4.3  1.3713568556290519  \\
            2.95  4.3  1.4158238835483499  \\
            3.1  4.3  1.4626005393878743  \\
            3.25  4.3  1.5116753608511282  \\
            3.4  4.3  1.5630389522256423  \\
            3.55  4.3  1.6166835620348892  \\
            3.7  4.3  1.6726027587440317  \\
            3.85  4.3  1.7307911790526618  \\
            4.0  4.3  1.7912443305935632  \\
            4.15  4.3  1.8539584358763463  \\
            4.3  4.3  1.9189303078264814  \\
            4.45  4.3  1.9861572497616564  \\
            \\
            1.0  4.45  1.0954511903135835  \\
            1.15  4.45  1.108520889902617  \\
            1.3  4.45  1.1250198733043828  \\
            1.45  4.45  1.1446067593516045  \\
            1.6  4.45  1.167056929842729  \\
            1.75  4.45  1.1922164923775853  \\
            1.9  4.45  1.2199765267670888  \\
            2.05  4.45  1.2502578585941422  \\
            2.2  4.45  1.2830016406526028  \\
            2.35  4.45  1.3181633034849078  \\
            2.5  4.45  1.3557085441045296  \\
            2.65  4.45  1.3956105925379074  \\
            2.8  4.45  1.4378483044722448  \\
            2.95  4.45  1.4824048024477936  \\
            3.1  4.45  1.5292664899452693  \\
            3.25  4.45  1.5784223242905615  \\
            3.4  4.45  1.629863272561111  \\
            3.55  4.45  1.6835818990590241  \\
            3.7  4.45  1.7395720488040631  \\
            3.85  4.45  1.79782860206515  \\
            4.0  4.45  1.8583472821047942  \\
            4.15  4.45  1.921124503239047  \\
            4.3  4.45  1.9861572497616564  \\
            4.45  4.45  2.0534429787248327  \\
            \\
        }
        ;
    \addplot3[thick, orange, dashed]
        coordinates {
            (0.5,1.0,0.0)
            (0.6,1.0,0.0)
            (0.7,1.0,0.0)
            (0.8,1.0,0.0)
            (0.9,1.0,0.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)
            (2.1,1.0,0.0)
            (2.2,1.0,0.0)
            (2.3,1.0,0.0)
            (2.4,1.0,0.0)
            (2.5,1.0,0.0)
            (2.6,1.0,0.0)
            (2.7,1.0,0.0)
            (2.8,1.0,0.0)
            (2.9,1.0,0.0)
            (3.0,1.0,0.0)
            (3.1,1.0,0.0)
            (3.2,1.0,0.0)
            (3.3,1.0,0.0)
            (3.4,1.0,0.0)
            (3.5,1.0,0.0)
            (3.6,1.0,0.0)
            (3.7,1.0,0.0)
            (3.8,1.0,0.0)
            (3.9,1.0,0.0)
            (4.0,1.0,0.0)
            (4.1,1.0,0.0)
            (4.2,1.0,0.0)
            (4.3,1.0,0.0)
            (4.4,1.0,0.0)
            (4.5,1.0,0.0)
        }
        ;
    \addplot3[thick, green!60!gray, dashed]
        coordinates {
            (0.5,0.5,0.0)
            (0.6,0.6,0.0)
            (0.7,0.7,0.0)
            (0.8,0.8,0.0)
            (0.9,0.9,0.0)
            (1.0,1.0,0.0)
            (1.1,1.1,0.0)
            (1.2,1.2,0.0)
            (1.3,1.3,0.0)
            (1.4,1.4,0.0)
            (1.5,1.5,0.0)
            (1.6,1.6,0.0)
            (1.7,1.7,0.0)
            (1.8,1.8,0.0)
            (1.9,1.9,0.0)
            (2.0,2.0,0.0)
            (2.1,2.1,0.0)
            (2.2,2.2,0.0)
            (2.3,2.3,0.0)
            (2.4,2.4,0.0)
            (2.5,2.5,0.0)
            (2.6,2.6,0.0)
            (2.7,2.7,0.0)
            (2.8,2.8,0.0)
            (2.9,2.9,0.0)
            (3.0,3.0,0.0)
            (3.1,3.1,0.0)
            (3.2,3.2,0.0)
            (3.3,3.3,0.0)
            (3.4,3.4,0.0)
            (3.5,3.5,0.0)
            (3.6,3.6,0.0)
            (3.7,3.7,0.0)
            (3.8,3.8,0.0)
            (3.9,3.9,0.0)
            (4.0,4.0,0.0)
            (4.1,4.1,0.0)
            (4.2,4.2,0.0)
            (4.3,4.3,0.0)
            (4.4,4.4,0.0)
            (4.5,4.5,0.0)
        }
        ;
    \nextgroupplot[colormap/viridis, unbounded coords={jump}, title={Rank-one convex envelope $W^{15}_{\delta,r}(\boldsymbol{F})$}]
    \addplot3[surf]
        table[row sep={\\}]
        {
            x  y  z  \\
            1.0  1.0  -0.02042332301005384  \\
            1.15  1.0  0.00425567156935076  \\
            1.3  1.0  0.049943638545469925  \\
            1.45  1.0  0.0956316054989016  \\
            1.6  1.0  0.1413195722213957  \\
            1.75  1.0  0.18700753915471807  \\
            1.9  1.0  0.23269550588185733  \\
            2.05  1.0  0.27838347282200604  \\
            2.2  1.0  0.32407143956989304  \\
            2.35  1.0  0.3697594065007619  \\
            2.5  1.0  0.4154473732693808  \\
            2.65  1.0  0.4611353401909901  \\
            2.8  1.0  0.5068233070412939  \\
            2.95  1.0  0.5525112738926911  \\
            3.1  1.0  0.5981992407228856  \\
            3.25  1.0  0.6438872075303925  \\
            3.4  1.0  0.691960544355519  \\
            3.55  1.0  0.7424566599868838  \\
            3.7  1.0  0.7953576178157786  \\
            3.85  1.0  0.8506477488961359  \\
            4.0  1.0  0.9083133991249472  \\
            4.15  1.0  0.9683426337620387  \\
            4.3  1.0  1.0307249762617803  \\
            4.45  1.0  1.0954511903135835  \\
            \\
            1.0  1.15  0.00425567156935076  \\
            1.15  1.15  0.03593262552095686  \\
            1.3  1.15  0.07999941718445336  \\
            1.45  1.15  0.12406620883423357  \\
            1.6  1.15  0.168133000240668  \\
            1.75  1.15  0.21219979186049287  \\
            1.9  1.15  0.2562665833085897  \\
            2.05  1.15  0.3003333749078932  \\
            2.2  1.15  0.34440016638821486  \\
            2.35  1.15  0.3884669579669961  \\
            2.5  1.15  0.432533749479545  \\
            2.65  1.15  0.47660054103780575  \\
            2.8  1.15  0.5206673326252373  \\
            2.95  1.15  0.564734124120323  \\
            3.1  1.15  0.6088009156349121  \\
            3.25  1.15  0.6547610610058341  \\
            3.4  1.15  0.7031495791005498  \\
            3.55  1.15  0.7539473598130508  \\
            3.7  1.15  0.807137516475724  \\
            3.85  1.15  0.862705355929289  \\
            4.0  1.15  0.9206380995574082  \\
            4.15  1.15  0.9809245937916917  \\
            4.3  1.15  1.0435550604756305  \\
            4.45  1.15  1.108520889902617  \\
            \\
            1.0  1.3  0.049943638545469925  \\
            1.15  1.3  0.07999941718445336  \\
            1.3  1.3  0.12160542193541421  \\
            1.45  1.3  0.16321140721376048  \\
            1.6  1.3  0.20481732365521388  \\
            1.75  1.3  0.24642330646610766  \\
            1.9  1.3  0.28802923028123534  \\
            2.05  1.3  0.3296352093459588  \\
            2.2  1.3  0.37124114052795243  \\
            2.35  1.3  0.4128471158533104  \\
            2.5  1.3  0.4544530543953666  \\
            2.65  1.3  0.4960590259881666  \\
            2.8  1.3  0.5376649786597246  \\
            2.95  1.3  0.5792709241577899  \\
            3.1  1.3  0.623084480291531  \\
            3.25  1.3  0.6693337993217299  \\
            3.4  1.3  0.7179988005257869  \\
            3.55  1.3  0.7690612088974309  \\
            3.7  1.3  0.8225050574201833  \\
            3.85  1.3  0.8783165089474665  \\
            4.0  1.3  0.9364835529262374  \\
            4.15  1.3  0.9969957210719715  \\
            4.3  1.3  1.059843847876165  \\
            4.45  1.3  1.1250198733043828  \\
            \\
            1.0  1.45  0.0956316054989016  \\
            1.15  1.45  0.12406620883423357  \\
            1.3  1.45  0.16321140721376048  \\
            1.45  1.45  0.20239237927412676  \\
            1.6  1.45  0.24156108203184826  \\
            1.75  1.45  0.28074273532221  \\
            1.9  1.45  0.3199181663579994  \\
            2.05  1.45  0.35909129289318736  \\
            2.2  1.45  0.3982606501852441  \\
            2.35  1.45  0.43743152523558854  \\
            2.5  1.45  0.47660107902617677  \\
            2.65  1.45  0.5157982166384179  \\
            2.8  1.45  0.5549770736244655  \\
            2.95  1.45  0.5966151796049581  \\
            3.1  1.45  0.6406980373756558  \\
            3.25  1.45  0.6872049957202615  \\
            3.4  1.45  0.7361162734002804  \\
            3.55  1.45  0.7874143841389769  \\
            3.7  1.45  0.8410841914509599  \\
            3.85  1.45  0.8971126232436932  \\
            4.0  1.45  0.955488353608277  \\
            4.15  1.45  1.01620152473178  \\
            4.3  1.45  1.0792435167962948  \\
            4.45  1.45  1.1446067593516045  \\
            \\
            1.0  1.6  0.1413195722213957  \\
            1.15  1.6  0.168133000240668  \\
            1.3  1.6  0.20481732365521388  \\
            1.45  1.6  0.24156108203184826  \\
            1.6  1.6  0.2783020323175994  \\
            1.75  1.6  0.315043116625283  \\
            1.9  1.6  0.35178423583191387  \\
            2.05  1.6  0.388525194123088  \\
            2.2  1.6  0.42526637946906504  \\
            2.35  1.6  0.4620073145252602  \\
            2.5  1.6  0.49874831717688006  \\
            2.65  1.6  0.5357162738473622  \\
            2.8  1.6  0.5751518530323694  \\
            2.95  1.6  0.6170431533036987  \\
            3.1  1.6  0.6613691799599521  \\
            3.25  1.6  0.708108492198279  \\
            3.4  1.6  0.757241803698901  \\
            3.55  1.6  0.8087523981494712  \\
            3.7  1.6  0.8626259018169579  \\
            3.85  1.6  0.9188499353395659  \\
            4.0  1.6  0.9774137906035618  \\
            4.15  1.6  1.0383081602296378  \\
            4.3  1.6  1.1015249163430414  \\
            4.45  1.6  1.167056929842729  \\
            \\
            1.0  1.75  0.18700753915471807  \\
            1.15  1.75  0.21219979186049287  \\
            1.3  1.75  0.24642330646610766  \\
            1.45  1.75  0.28074273532221  \\
            1.6  1.75  0.315043116625283  \\
            1.75  1.75  0.34937325119806073  \\
            1.9  1.75  0.383688549489822  \\
            2.05  1.75  0.4180038111792245  \\
            2.2  1.75  0.4523190321627931  \\
            2.35  1.75  0.48663416592686415  \\
            2.5  1.75  0.5213587185160178  \\
            2.65  1.75  0.5585634682690619  \\
            2.8  1.75  0.5982383603585679  \\
            2.95  1.75  0.6403614259381286  \\
            3.1  1.75  0.6849091507257924  \\
            3.25  1.75  0.7318600609536186  \\
            3.4  1.75  0.7811955127003227  \\
            3.55  1.75  0.8328995394032124  \\
            3.7  1.75  0.8869584730213869  \\
            3.85  1.75  0.9433605672103698  \\
            4.0  1.75  1.0020956767179217  \\
            4.15  1.75  1.063154995320335  \\
            4.3  1.75  1.126530842983269  \\
            4.45  1.75  1.1922164923775853  \\
            \\
            1.0  1.9  0.23269550588185733  \\
            1.15  1.9  0.2562665833085897  \\
            1.3  1.9  0.28802923028123534  \\
            1.45  1.9  0.3199181663579994  \\
            1.6  1.9  0.35178423583191387  \\
            1.75  1.9  0.383688549489822  \\
            1.9  1.9  0.41559837343257006  \\
            2.05  1.9  0.44749289956796445  \\
            2.2  1.9  0.4793873176728777  \\
            2.35  1.9  0.5118240301021694  \\
            2.5  1.9  0.546765283230169  \\
            2.65  1.9  0.5841972197376639  \\
            2.8  1.9  0.6240947791129756  \\
            2.95  1.9  0.6664313981013985  \\
            3.1  1.9  0.7111828001466932  \\
            3.25  1.9  0.7583279490612418  \\
            3.4  1.9  0.8078489187415017  \\
            3.55  1.9  0.859730462741281  \\
            3.7  1.9  0.9139595679652106  \\
            3.85  1.9  0.9705250705281208  \\
            4.0  1.9  1.0294173420161974  \\
            4.15  1.9  1.0906280361737672  \\
            4.3  1.9  1.1541498839631388  \\
            4.45  1.9  1.2199765267670888  \\
            \\
            1.0  2.05  0.27838347282200604  \\
            1.15  2.05  0.3003333749078932  \\
            1.3  2.05  0.3296352093459588  \\
            1.45  2.05  0.35909129289318736  \\
            1.6  2.05  0.388525194123088  \\
            1.75  2.05  0.4180038111792245  \\
            1.9  2.05  0.44749289956796445  \\
            2.05  2.05  0.4769747992508126  \\
            2.2  2.05  0.5070667487049455  \\
            2.35  2.05  0.5397050321299  \\
            2.5  2.05  0.5748638881975331  \\
            2.65  2.05  0.6125115160523527  \\
            2.8  2.05  0.6526165688814471  \\
            2.95  2.05  0.69515099385841  \\
            3.1  2.05  0.7400907130823015  \\
            3.25  2.05  0.7874153628166136  \\
            3.4  2.05  0.8371077526469503  \\
            3.55  2.05  0.8891533193589896  \\
            3.7  2.05  0.9435396590396973  \\
            3.85  2.05  1.0002561468145938  \\
            4.0  2.05  1.0592936319735504  \\
            4.15  2.05  1.120644193287236  \\
            4.3  2.05  1.1843009414728176  \\
            4.45  2.05  1.2502578585941422  \\
            \\
            1.0  2.2  0.32407143956989304  \\
            1.15  2.2  0.34440016638821486  \\
            1.3  2.2  0.37124114052795243  \\
            1.45  2.2  0.3982606501852441  \\
            1.6  2.2  0.42526637946906504  \\
            1.75  2.2  0.4523190321627931  \\
            1.9  2.2  0.4793873176728777  \\
            2.05  2.2  0.5070667487049455  \\
            2.2  2.2  0.5373545632789718  \\
            2.35  2.2  0.5702050079827061  \\
            2.5  2.2  0.6055750230368668  \\
            2.65  2.2  0.6434260327022224  \\
            2.8  2.2  0.6837247984340438  \\
            2.95  2.2  0.7264432962206586  \\
            3.1  2.2  0.7715580891986469  \\
            3.25  2.2  0.8190495723438399  \\
            3.4  2.2  0.8689012746662199  \\
            3.55  2.2  0.9210992766222497  \\
            3.7  2.2  0.9756317423874505  \\
            3.85  2.2  1.0324885484155888  \\
            4.0  2.2  1.0916609880257842  \\
            4.15  2.2  1.1531415350002516  \\
            4.3  2.2  1.2169236529837282  \\
            4.45  2.2  1.283001640652603  \\
            \\
            1.0  2.35  0.3697594065007619  \\
            1.15  2.35  0.3884669579669961  \\
            1.3  2.35  0.4128471158533104  \\
            1.45  2.35  0.43743152523558854  \\
            1.6  2.35  0.4620073145252602  \\
            1.75  2.35  0.48663416592686415  \\
            1.9  2.35  0.5118240301021694  \\
            2.05  2.35  0.5397050321299  \\
            2.2  2.35  0.5702050079827061  \\
            2.35  2.35  0.603265022161523  \\
            2.5  2.35  0.638836315171467  \\
            2.65  2.35  0.6768786008916059  \\
            2.8  2.35  0.7173586877923096  \\
            2.95  2.35  0.7602492188568024  \\
            3.1  2.35  0.8055275601851543  \\
            3.25  2.35  0.85317487459841  \\
            3.4  2.35  0.9031753787036368  \\
            3.55  2.35  0.9555157579354162  \\
            3.7  2.35  1.0101847079096982  \\
            3.85  2.35  1.0671725734989608  \\
            4.0  2.35  1.1264710627846422  \\
            4.15  2.35  1.1880730185016843  \\
            4.3  2.35  1.2519722339358286  \\
            4.45  2.35  1.3181633034849078  \\
            \\
            1.0  2.5  0.4154473732693808  \\
            1.15  2.5  0.432533749479545  \\
            1.3  2.5  0.4544530543953666  \\
            1.45  2.5  0.47660107902617677  \\
            1.6  2.5  0.49874831717688006  \\
            1.75  2.5  0.5213587185160178  \\
            1.9  2.5  0.546765283230169  \\
            2.05  2.5  0.5748638881975331  \\
            2.2  2.5  0.6055750230368668  \\
            2.35  2.5  0.638836315171467  \\
            2.5  2.5  0.6745980724205369  \\
            2.65  2.5  0.7128203230279777  \\
            2.8  2.5  0.7534706633270132  \\
            2.95  2.5  0.796522621372443  \\
            3.1  2.5  0.8419543984031858  \\
            3.25  2.5  0.8897479010619771  \\
            3.4  2.5  0.9398879971490193  \\
            3.55  2.5  0.9923619411058999  \\
            3.7  2.5  1.0471589274186468  \\
            3.85  2.5  1.1042697404503141  \\
            4.0  2.5  1.1636864773844515  \\
            4.15  2.5  1.2254023270739327  \\
            4.3  2.5  1.2894113920422232  \\
            4.45  2.5  1.3557085441045296  \\
            \\
            1.0  2.65  0.4611353401909901  \\
            1.15  2.65  0.47660054103780575  \\
            1.3  2.65  0.4960590259881666  \\
            1.45  2.65  0.5157982166384179  \\
            1.6  2.65  0.5357162738473622  \\
            1.75  2.65  0.5585634682690619  \\
            1.9  2.65  0.5841972197376639  \\
            2.05  2.65  0.6125115160523527  \\
            2.2  2.65  0.6434260327022224  \\
            2.35  2.65  0.6768786008916059  \\
            2.5  2.65  0.7128203230279777  \\
            2.65  2.65  0.7512122406720787  \\
            2.8  2.65  0.7920229668296319  \\
            2.95  2.65  0.8352269578402968  \\
            3.1  2.65  0.8808032310492496  \\
            3.25  2.65  0.9287344020027508  \\
            3.4  2.65  0.9790059539304992  \\
            3.55  2.65  1.0316056776370506  \\
            3.7  2.65  1.0865232375148577  \\
            3.85  2.65  1.1437498318240007  \\
            4.0  2.65  1.2032779241749794  \\
            4.15  2.65  1.2651010293653306  \\
            4.3  2.65  1.3292135411319912  \\
            4.45  2.65  1.3956105925379074  \\
            \\
            1.0  2.8  0.5068233070412939  \\
            1.15  2.8  0.5206673326252373  \\
            1.3  2.8  0.5376649786597246  \\
            1.45  2.8  0.5549770736244655  \\
            1.6  2.8  0.5751518530323694  \\
            1.75  2.8  0.5982383603585679  \\
            1.9  2.8  0.6240947791129756  \\
            2.05  2.8  0.6526165688814471  \\
            2.2  2.8  0.6837247984340438  \\
            2.35  2.8  0.7173586877923096  \\
            2.5  2.8  0.7534706633270132  \\
            2.65  2.8  0.7920229668296319  \\
            2.8  2.8  0.8329852639634654  \\
            2.95  2.8  0.8763329196665829  \\
            3.1  2.8  0.9220457321907215  \\
            3.25  2.8  0.9701069896953289  \\
            3.4  2.8  1.0205027576550878  \\
            3.55  2.8  1.0732213338653012  \\
            3.7  2.8  1.128252826781345  \\
            3.85  2.8  1.1855888257723912  \\
            4.0  2.8  1.2452221406964263  \\
            4.15  2.8  1.3071465943446419  \\
            4.3  2.8  1.3713568556290519  \\
            4.45  2.8  1.4378483044722448  \\
            \\
            1.0  2.95  0.5525112738926911  \\
            1.15  2.95  0.564734124120323  \\
            1.3  2.95  0.5792709241577899  \\
            1.45  2.95  0.5966151796049581  \\
            1.6  2.95  0.6170431533036987  \\
            1.75  2.95  0.6403614259381286  \\
            1.9  2.95  0.6664313981013985  \\
            2.05  2.95  0.69515099385841  \\
            2.2  2.95  0.7264432962206586  \\
            2.35  2.95  0.7602492188568024  \\
            2.5  2.95  0.796522621372443  \\
            2.65  2.95  0.8352269578402968  \\
            2.8  2.95  0.8763329196665829  \\
            2.95  2.95  0.9198167424592028  \\
            3.1  2.95  0.9656589675363283  \\
            3.25  2.95  1.0138435213804817  \\
            3.4  2.95  1.0643570215290554  \\
            3.55  2.95  1.117188246353351  \\
            3.7  2.95  1.1723277252029687  \\
            3.85  2.95  1.229767418143074  \\
            4.0  2.95  1.2895004632060085  \\
            4.15  2.95  1.3515209750999548  \\
            4.3  2.95  1.41582388354835  \\
            4.45  2.95  1.4824048024477936  \\
            \\
            1.0  3.1  0.5981992407228856  \\
            1.15  3.1  0.6088009156349121  \\
            1.3  3.1  0.623084480291531  \\
            1.45  3.1  0.6406980373756558  \\
            1.6  3.1  0.6613691799599521  \\
            1.75  3.1  0.6849091507257924  \\
            1.9  3.1  0.7111828001466932  \\
            2.05  3.1  0.7400907130823015  \\
            2.2  3.1  0.7715580891986469  \\
            2.35  3.1  0.8055275601851543  \\
            2.5  3.1  0.8419543984031858  \\
            2.65  3.1  0.8808032310492496  \\
            2.8  3.1  0.9220457321907215  \\
            2.95  3.1  0.9656589675363283  \\
            3.1  3.1  1.0116241854098906  \\
            3.25  3.1  1.0599259191743609  \\
            3.4  3.1  1.1105513111001193  \\
            3.55  3.1  1.1634895963074796  \\
            3.7  3.1  1.2187317041635537  \\
            3.85  3.1  1.276269947040697  \\
            4.0  3.1  1.3360977748657572  \\
            4.15  3.1  1.398209579782607  \\
            4.3  3.1  1.4626005393878743  \\
            4.45  3.1  1.5292664899452695  \\
            \\
            1.0  3.25  0.6438872075303925  \\
            1.15  3.25  0.6547610610058341  \\
            1.3  3.25  0.6693337993217299  \\
            1.45  3.25  0.6872049957202615  \\
            1.6  3.25  0.708108492198279  \\
            1.75  3.25  0.7318600609536186  \\
            1.9  3.25  0.7583279490612418  \\
            2.05  3.25  0.7874153628166136  \\
            2.2  3.25  0.8190495723438399  \\
            2.35  3.25  0.85317487459841  \\
            2.5  3.25  0.8897479010619771  \\
            2.65  3.25  0.9287344020027508  \\
            2.8  3.25  0.9701069896953289  \\
            2.95  3.25  1.0138435213804817  \\
            3.1  3.25  1.0599259191743609  \\
            3.25  3.25  1.1083392946935977  \\
            3.4  3.25  1.1590712901556703  \\
            3.55  3.25  1.2121115758462644  \\
            3.7  3.25  1.2674514622450235  \\
            3.85  3.25  1.3250835973808421  \\
            4.0  3.25  1.3850017283343157  \\
            4.15  3.25  1.4472005115728073  \\
            4.3  3.25  1.5116753608511282  \\
            4.45  3.25  1.5784223242905615  \\
            \\
            1.0  3.4  0.691960544355519  \\
            1.15  3.4  0.7031495791005498  \\
            1.3  3.4  0.7179988005257869  \\
            1.45  3.4  0.7361162734002804  \\
            1.6  3.4  0.757241803698901  \\
            1.75  3.4  0.7811955127003227  \\
            1.9  3.4  0.8078489187415017  \\
            2.05  3.4  0.8371077526469503  \\
            2.2  3.4  0.8689012746662199  \\
            2.35  3.4  0.9031753787036368  \\
            2.5  3.4  0.9398879971490193  \\
            2.65  3.4  0.9790059539304992  \\
            2.8  3.4  1.0205027576550878  \\
            2.95  3.4  1.0643570215290554  \\
            3.1  3.4  1.1105513111001193  \\
            3.25  3.4  1.1590712901556703  \\
            3.4  3.4  1.2099050783016747  \\
            3.55  3.4  1.263042761351586  \\
            3.7  3.4  1.3184760136987133  \\
            3.85  3.4  1.3761978038808753  \\
            4.0  3.4  1.4362021627223183  \\
            4.15  3.4  1.4984839990853938  \\
            4.3  3.4  1.5630389522256423  \\
            4.45  3.4  1.629863272561111  \\
            \\
            1.0  3.55  0.7424566599868838  \\
            1.15  3.55  0.7539473598130508  \\
            1.3  3.55  0.7690612088974309  \\
            1.45  3.55  0.7874143841389769  \\
            1.6  3.55  0.8087523981494712  \\
            1.75  3.55  0.8328995394032124  \\
            1.9  3.55  0.859730462741281  \\
            2.05  3.55  0.8891533193589896  \\
            2.2  3.55  0.9210992766222497  \\
            2.35  3.55  0.9555157579354162  \\
            2.5  3.55  0.9923619411058999  \\
            2.65  3.55  1.0316056776370506  \\
            2.8  3.55  1.0732213338653012  \\
            2.95  3.55  1.117188246353351  \\
            3.1  3.55  1.1634895963074796  \\
            3.25  3.55  1.2121115758462644  \\
            3.4  3.55  1.263042761351586  \\
            3.55  3.55  1.3162736362226728  \\
            3.7  3.55  1.371796223053042  \\
            3.85  3.55  1.4296037970501267  \\
            4.0  3.55  1.4896906605300082  \\
            4.15  3.55  1.5520519638518198  \\
            4.3  3.55  1.6166835620348892  \\
            4.45  3.55  1.6835818990590241  \\
            \\
            1.0  3.7  0.7953576178157786  \\
            1.15  3.7  0.807137516475724  \\
            1.3  3.7  0.8225050574201833  \\
            1.45  3.7  0.8410841914509599  \\
            1.6  3.7  0.8626259018169579  \\
            1.75  3.7  0.8869584730213869  \\
            1.9  3.7  0.9139595679652106  \\
            2.05  3.7  0.9435396590396973  \\
            2.2  3.7  0.9756317423874505  \\
            2.35  3.7  1.0101847079096982  \\
            2.5  3.7  1.0471589274186468  \\
            2.65  3.7  1.0865232375148577  \\
            2.8  3.7  1.128252826781345  \\
            2.95  3.7  1.1723277252029687  \\
            3.1  3.7  1.2187317041635537  \\
            3.25  3.7  1.2674514622450235  \\
            3.4  3.7  1.3184760136987133  \\
            3.55  3.7  1.371796223053042  \\
            3.7  3.7  1.4274044466892553  \\
            3.85  3.7  1.4852942537909164  \\
            4.0  3.7  1.5454602069285257  \\
            4.15  3.7  1.6078976879621114  \\
            4.3  3.7  1.672602758744032  \\
            4.45  3.7  1.7395720488040634  \\
            \\
            1.0  3.85  0.8506477488961359  \\
            1.15  3.85  0.862705355929289  \\
            1.3  3.85  0.8783165089474665  \\
            1.45  3.85  0.8971126232436932  \\
            1.6  3.85  0.9188499353395659  \\
            1.75  3.85  0.9433605672103698  \\
            1.9  3.85  0.9705250705281208  \\
            2.05  3.85  1.0002561468145938  \\
            2.2  3.85  1.0324885484155888  \\
            2.35  3.85  1.0671725734989608  \\
            2.5  3.85  1.1042697404503141  \\
            2.65  3.85  1.1437498318240007  \\
            2.8  3.85  1.1855888257723912  \\
            2.95  3.85  1.229767418143074  \\
            3.1  3.85  1.276269947040697  \\
            3.25  3.85  1.3250835973808421  \\
            3.4  3.85  1.3761978038808753  \\
            3.55  3.85  1.4296037970501267  \\
            3.7  3.85  1.4852942537909164  \\
            3.85  3.85  1.5432630255786368  \\
            4.0  3.85  1.60350492489419  \\
            4.15  3.85  1.666015555897315  \\
            4.3  3.85  1.7307911790526618  \\
            4.45  3.85  1.79782860206515  \\
            \\
            1.0  4.0  0.9083133991249472  \\
            1.15  4.0  0.9206380995574082  \\
            1.3  4.0  0.9364835529262374  \\
            1.45  4.0  0.955488353608277  \\
            1.6  4.0  0.9774137906035618  \\
            1.75  4.0  1.0020956767179217  \\
            1.9  4.0  1.0294173420161974  \\
            2.05  4.0  1.0592936319735504  \\
            2.2  4.0  1.0916609880257842  \\
            2.35  4.0  1.1264710627846422  \\
            2.5  4.0  1.1636864773844515  \\
            2.65  4.0  1.2032779241749794  \\
            2.8  4.0  1.2452221406964263  \\
            2.95  4.0  1.2895004632060085  \\
            3.1  4.0  1.3360977748657572  \\
            3.25  4.0  1.3850017283343157  \\
            3.4  4.0  1.4362021627223183  \\
            3.55  4.0  1.4896906605300082  \\
            3.7  4.0  1.5454602069285257  \\
            3.85  4.0  1.60350492489419  \\
            4.0  4.0  1.6638198672652138  \\
            4.15  4.0  1.726400852003413  \\
            4.3  4.0  1.7912443305935632  \\
            4.45  4.0  1.8583472821047942  \\
            \\
            1.0  4.15  0.9683426337620387  \\
            1.15  4.15  0.9809245937916917  \\
            1.3  4.15  0.9969957210719715  \\
            1.45  4.15  1.01620152473178  \\
            1.6  4.15  1.0383081602296378  \\
            1.75  4.15  1.063154995320335  \\
            1.9  4.15  1.0906280361737672  \\
            2.05  4.15  1.120644193287236  \\
            2.2  4.15  1.1531415350002516  \\
            2.35  4.15  1.1880730185016843  \\
            2.5  4.15  1.2254023270739327  \\
            2.65  4.15  1.2651010293653306  \\
            2.8  4.15  1.3071465943446419  \\
            2.95  4.15  1.3515209750999548  \\
            3.1  4.15  1.398209579782607  \\
            3.25  4.15  1.4472005115728073  \\
            3.4  4.15  1.4984839990853938  \\
            3.55  4.15  1.5520519638518198  \\
            3.7  4.15  1.6078976879621114  \\
            3.85  4.15  1.666015555897315  \\
            4.0  4.15  1.726400852003413  \\
            4.15  4.15  1.7890496001724665  \\
            4.3  4.15  1.8539584358763466  \\
            4.45  4.15  1.9211245032390472  \\
            \\
            1.0  4.3  1.0307249762617803  \\
            1.15  4.3  1.0435550604756305  \\
            1.3  4.3  1.059843847876165  \\
            1.45  4.3  1.0792435167962948  \\
            1.6  4.3  1.1015249163430414  \\
            1.75  4.3  1.126530842983269  \\
            1.9  4.3  1.1541498839631388  \\
            2.05  4.3  1.1843009414728176  \\
            2.2  4.3  1.2169236529837282  \\
            2.35  4.3  1.2519722339358286  \\
            2.5  4.3  1.2894113920422232  \\
            2.65  4.3  1.3292135411319912  \\
            2.8  4.3  1.3713568556290519  \\
            2.95  4.3  1.41582388354835  \\
            3.1  4.3  1.4626005393878743  \\
            3.25  4.3  1.5116753608511282  \\
            3.4  4.3  1.5630389522256423  \\
            3.55  4.3  1.6166835620348892  \\
            3.7  4.3  1.672602758744032  \\
            3.85  4.3  1.7307911790526618  \\
            4.0  4.3  1.7912443305935632  \\
            4.15  4.3  1.8539584358763466  \\
            4.3  4.3  1.9189303078264814  \\
            4.45  4.3  1.9861572497616564  \\
            \\
            1.0  4.45  1.0954511903135835  \\
            1.15  4.45  1.108520889902617  \\
            1.3  4.45  1.1250198733043828  \\
            1.45  4.45  1.1446067593516045  \\
            1.6  4.45  1.167056929842729  \\
            1.75  4.45  1.1922164923775853  \\
            1.9  4.45  1.2199765267670888  \\
            2.05  4.45  1.2502578585941422  \\
            2.2  4.45  1.283001640652603  \\
            2.35  4.45  1.3181633034849078  \\
            2.5  4.45  1.3557085441045296  \\
            2.65  4.45  1.3956105925379074  \\
            2.8  4.45  1.4378483044722448  \\
            2.95  4.45  1.4824048024477936  \\
            3.1  4.45  1.5292664899452695  \\
            3.25  4.45  1.5784223242905615  \\
            3.4  4.45  1.629863272561111  \\
            3.55  4.45  1.6835818990590241  \\
            3.7  4.45  1.7395720488040634  \\
            3.85  4.45  1.79782860206515  \\
            4.0  4.45  1.8583472821047942  \\
            4.15  4.45  1.9211245032390472  \\
            4.3  4.45  1.9861572497616564  \\
            4.45  4.45  2.0534429787248327  \\
            \\
        }
        ;
    \addplot3[thick, orange, dashed]
        coordinates {
            (0.5,1.0,0.0)
            (0.6,1.0,0.0)
            (0.7,1.0,0.0)
            (0.8,1.0,0.0)
            (0.9,1.0,0.0)
            (1.0,1.0,0.0)
            (1.1,1.0,0.0)
            (1.2,1.0,0.0)
            (1.3,1.0,0.0)
            (1.4,1.0,0.0)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)
            (2.1,1.0,0.0)
            (2.2,1.0,0.0)
            (2.3,1.0,0.0)
            (2.4,1.0,0.0)
            (2.5,1.0,0.0)
            (2.6,1.0,0.0)
            (2.7,1.0,0.0)
            (2.8,1.0,0.0)
            (2.9,1.0,0.0)
            (3.0,1.0,0.0)
            (3.1,1.0,0.0)
            (3.2,1.0,0.0)
            (3.3,1.0,0.0)
            (3.4,1.0,0.0)
            (3.5,1.0,0.0)
            (3.6,1.0,0.0)
            (3.7,1.0,0.0)
            (3.8,1.0,0.0)
            (3.9,1.0,0.0)
            (4.0,1.0,0.0)
            (4.1,1.0,0.0)
            (4.2,1.0,0.0)
            (4.3,1.0,0.0)
            (4.4,1.0,0.0)
            (4.5,1.0,0.0)
        }
        ;
    \addplot3[thick, green!60!gray, dashed]
        coordinates {
            (0.5,0.5,0.0)
            (0.6,0.6,0.0)
            (0.7,0.7,0.0)
            (0.8,0.8,0.0)
            (0.9,0.9,0.0)
            (1.0,1.0,0.0)
            (1.1,1.1,0.0)
            (1.2,1.2,0.0)
            (1.3,1.3,0.0)
            (1.4,1.4,0.0)
            (1.5,1.5,0.0)
            (1.6,1.6,0.0)
            (1.7,1.7,0.0)
            (1.8,1.8,0.0)
            (1.9,1.9,0.0)
            (2.0,2.0,0.0)
            (2.1,2.1,0.0)
            (2.2,2.2,0.0)
            (2.3,2.3,0.0)
            (2.4,2.4,0.0)
            (2.5,2.5,0.0)
            (2.6,2.6,0.0)
            (2.7,2.7,0.0)
            (2.8,2.8,0.0)
            (2.9,2.9,0.0)
            (3.0,3.0,0.0)
            (3.1,3.1,0.0)
            (3.2,3.2,0.0)
            (3.3,3.3,0.0)
            (3.4,3.4,0.0)
            (3.5,3.5,0.0)
            (3.6,3.6,0.0)
            (3.7,3.7,0.0)
            (3.8,3.8,0.0)
            (3.9,3.9,0.0)
            (4.0,4.0,0.0)
            (4.1,4.1,0.0)
            (4.2,4.2,0.0)
            (4.3,4.3,0.0)
            (4.4,4.4,0.0)
            (4.5,4.5,0.0)
        }
        ;
    \nextgroupplot[title={\color{orange} Rank-one line},xlabel={$s$}]
    \addplot[color={red!60!gray}, very thick]
        coordinates {
            (1.0,-0.02042332301005384)
            (1.15,0.004255671569350972)
            (1.3,0.06531821608971167)
            (1.45,0.13810422558869992)
            (1.6,0.2055006823480171)
            (1.75,0.2607121165073966)
            (1.9,0.30450948069910494)
            (2.05,0.34087380715048615)
            (2.2,0.37389258620334603)
            (2.35,0.406480946078329)
            (2.5,0.4403074691309739)
            (2.65,0.47617294132323124)
            (2.8,0.5143998355635226)
            (2.95,0.55508960892883)
            (3.1,0.5982567261869194)
            (3.25,0.6438872075303925)
            (3.4,0.691960544355519)
            (3.55,0.7424566599868838)
            (3.7,0.7953576178157784)
            (3.85,0.8506477488961359)
            (4.0,0.9083133991249472)
            (4.15,0.9683426337620384)
            (4.3,1.0307249762617803)
            (4.45,1.0954511903135835)
        }
        ;
    \addlegendentry {$W(\boldsymbol{F}^{\text{r1}}_{s})$}
    \addplot[color={blue!60!gray}, very thick]
        coordinates {
            (1.0,-0.02042332301005384)
            (1.15,0.00425567156935076)
            (1.3,0.049943638545469925)
            (1.45,0.0956316054989016)
            (1.6,0.1413195722213957)
            (1.75,0.18700753915471807)
            (1.9,0.23269550588185733)
            (2.05,0.27838347282200604)
            (2.2,0.32407143956989304)
            (2.35,0.3697594065007619)
            (2.5,0.4154473732693808)
            (2.65,0.4611353401909901)
            (2.8,0.5068233070412939)
            (2.95,0.5525112738926911)
            (3.1,0.5981992407228856)
            (3.25,0.6438872075303925)
            (3.4,0.691960544355519)
            (3.55,0.7424566599868838)
            (3.7,0.7953576178157786)
            (3.85,0.8506477488961359)
            (4.0,0.9083133991249472)
            (4.15,0.9683426337620387)
            (4.3,1.0307249762617803)
            (4.45,1.0954511903135835)
        }
        ;
    \addlegendentry {$W^{15}_{\delta,r}(\boldsymbol{F}^{\text{r1}}_{s})$}
    \nextgroupplot[title={\color{green!60!gray}Rank-two line},xlabel={$s$}]
    \addplot[color={red!60!gray}, very thick]
        coordinates {
            (1.0,-0.02042332301005384)
            (1.15,0.03593262552095711)
            (1.3,0.14858248018580514)
            (1.45,0.24720601687466437)
            (1.6,0.3166174047420501)
            (1.75,0.37044419773074827)
            (1.9,0.42190222677466777)
            (2.05,0.47697479925081315)
            (2.2,0.5373545632789718)
            (2.35,0.603265022161523)
            (2.5,0.6745980724205369)
            (2.65,0.7512122406720787)
            (2.8,0.8329852639634654)
            (2.95,0.9198167424592028)
            (3.1,1.0116241854098906)
            (3.25,1.1083392946935977)
            (3.4,1.2099050783016747)
            (3.55,1.3162736362226728)
            (3.7,1.4274044466892548)
            (3.85,1.5432630255786368)
            (4.0,1.6638198672652138)
            (4.15,1.789049600172466)
            (4.3,1.9189303078264814)
            (4.45,2.0534429787248327)
        }
        ;
    \addlegendentry {$W(\boldsymbol{F}^{\text{r2}}_{s})$}
    \addplot[color={blue!60!gray}, very thick]
        coordinates {
            (1.0,-0.02042332301005384)
            (1.15,0.03593262552095686)
            (1.3,0.12160542193541421)
            (1.45,0.20239237927412676)
            (1.6,0.2783020323175994)
            (1.75,0.34937325119806073)
            (1.9,0.41559837343257006)
            (2.05,0.4769747992508126)
            (2.2,0.5373545632789718)
            (2.35,0.603265022161523)
            (2.5,0.6745980724205369)
            (2.65,0.7512122406720787)
            (2.8,0.8329852639634654)
            (2.95,0.9198167424592028)
            (3.1,1.0116241854098906)
            (3.25,1.1083392946935977)
            (3.4,1.2099050783016747)
            (3.55,1.3162736362226728)
            (3.7,1.4274044466892553)
            (3.85,1.5432630255786368)
            (4.0,1.6638198672652138)
            (4.15,1.7890496001724665)
            (4.3,1.9189303078264814)
            (4.45,2.0534429787248327)
        }
        ;
    \addlegendentry {$W^{15}_{\delta,r}(\boldsymbol{F}^{\text{r2}}_{s})$}
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/multid-uniaxial-neohooke.tex <==
\tikzsetfigurename{multid-uniaxial-neohooke}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
ylabel={{Load $p$}},
xlabel={{Displacement $u$}}]
    \addplot+[no marks, solid, thick, blue!40!gray]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803714816919  \\
            0.068  0.0798813706128011  \\
            0.102  0.11495412095461657  \\
            0.136  0.14608569127116625  \\
            0.17  0.15047875947923256  \\
            0.20400000000000001  0.15047875947923256  \\
            0.23800000000000002  0.15047875947923256  \\
            0.272  0.15047875947923256  \\
            0.306  0.15047875941845784  \\
            0.33999999999999997  0.15047875941845784  \\
            0.37399999999999994  0.15047875941845784  \\
            0.4079999999999999  0.15047875941845784  \\
            0.4419999999999999  0.15047875941845784  \\
            0.4759999999999999  0.1504787586595222  \\
            0.51  0.1504787586595222  \\
            0.544  0.1504787586595222  \\
            0.5780000000000001  0.1504787586595222  \\
            0.6120000000000001  0.15047875934305838  \\
            0.6460000000000001  0.15047875934305838  \\
            0.6800000000000002  0.15047875934305838  \\
            0.7140000000000002  0.15047875934305838  \\
            0.7480000000000002  0.15047875934305838  \\
            0.7820000000000003  0.15047875872980204  \\
            0.8160000000000003  0.15047875872980204  \\
            0.8500000000000002  0.15047875872980204  \\
            0.8840000000000002  0.15047875872980204  \\
            0.9180000000000003  0.1504787593241247  \\
            0.9520000000000003  0.1504787593241247  \\
            0.9860000000000003  0.1504787593241247  \\
            1.0200000000000002  0.1504787593241247  \\
            1.0540000000000003  0.1504787588127982  \\
            1.0880000000000003  0.1504787588127982  \\
            1.1220000000000003  0.1504787588127982  \\
            1.1560000000000004  0.1504787588127982  \\
            1.1900000000000004  0.1504787588127982  \\
            1.2240000000000004  0.15047875927876958  \\
            1.2580000000000005  0.15047875927876958  \\
            1.2920000000000005  0.15047875927876958  \\
            1.3260000000000005  0.15047875927876958  \\
            1.3600000000000005  0.15047875889576862  \\
            1.3940000000000006  0.15047875889576862  \\
            1.4280000000000006  0.15047875889576862  \\
            1.4620000000000006  0.15047875889576862  \\
            1.4960000000000007  0.15047875889576862  \\
            1.5300000000000007  0.15047875923345538  \\
            1.5640000000000007  0.15047875923345538  \\
            1.5980000000000008  0.15047875923345538  \\
            1.6320000000000008  0.15047875923345538  \\
            1.6660000000000008  0.1504787591421995  \\
            1.7000000000000006  0.1504787591421995  \\
            1.7340000000000007  0.1504787591421995  \\
            1.7680000000000007  0.1504787591421995  \\
            1.8020000000000007  0.15047875900745428  \\
            1.8360000000000007  0.15047875900745428  \\
            1.8700000000000008  0.15047875900745428  \\
            1.9040000000000008  0.15047875900745428  \\
            1.9380000000000008  0.15047875900745428  \\
            1.9720000000000009  0.15051074584039215  \\
            2.006000000000001  0.15051074584039215  \\
            2.040000000000001  0.15051074584039215  \\
            2.074000000000001  0.15051074584039215  \\
            2.108000000000001  0.14844475242089755  \\
            2.1420000000000012  0.1503036943226243  \\
            2.176000000000001  0.15215905947303127  \\
            2.2100000000000013  0.1540107947314528  \\
            2.244000000000001  0.15585889286248128  \\
            2.2780000000000014  0.15770338022353364  \\
            2.312000000000001  0.1595443072917428  \\
            2.3460000000000014  0.16138174143470402  \\
            2.3800000000000012  0.1632157614408211  \\
            2.4140000000000015  0.16504645341901003  \\
            2.4480000000000013  0.16687390775608518  \\
            2.4820000000000015  0.16869821688494507  \\
            2.5160000000000013  0.1705194736696189  \\
            2.5500000000000016  0.17233777025600552  \\
            2.5840000000000014  0.1741531972713763  \\
            2.6180000000000017  0.1759658432828874  \\
            2.6520000000000015  0.17777579444670594  \\
            2.6860000000000017  0.17958313429602119  \\
            2.7200000000000015  0.1813879436291012  \\
            2.754000000000002  0.18319030046845713  \\
            2.7880000000000016  0.18499028006971535  \\
            2.822000000000002  0.18678795496449788  \\
            2.8560000000000016  0.18858339502589144  \\
            2.890000000000002  0.19037666754828625  \\
            2.9240000000000017  0.19216783733570603  \\
            2.958000000000002  0.1939569667945013  \\
            2.9920000000000018  0.1957441160275336  \\
            3.026000000000002  0.19752934292789143  \\
            3.060000000000002  0.19931270327083073  \\
            3.094000000000002  0.20109425080311782  \\
            3.128000000000002  0.2028740373292418  \\
            3.162000000000002  0.2046521127942399  \\
            3.196000000000002  0.20642852536299283  \\
            3.230000000000002  0.20820332149597898  \\
            3.264000000000002  0.20997654602154092  \\
            3.2980000000000023  0.21174824220474886  \\
            3.332000000000002  0.21351845181299411  \\
            3.3660000000000023  0.2152872151784434  \\
            3.400000000000002  0.21705457125749905  \\
        }
        ;
    \addlegendentry {relaxed}
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.041348640361103875  \\
            0.068  0.0798824931529189  \\
            0.102  0.11495566276580318  \\
            0.136  0.14608754401399793  \\
            0.17  0.15048721160111483  \\
            0.20400000000000001  0.15048721160111483  \\
            0.23800000000000002  0.15048721160111483  \\
            0.272  0.15048721160111483  \\
            0.306  0.1504872115403857  \\
            0.33999999999999997  0.1504872115403857  \\
            0.37399999999999994  0.1504872115403857  \\
            0.4079999999999999  0.1504872115403857  \\
            0.4419999999999999  0.1504872115403857  \\
            0.4759999999999999  0.15048721078152733  \\
            0.51  0.15048721078152733  \\
            0.544  0.15048721078152733  \\
            0.5780000000000001  0.15048721078152733  \\
            0.6120000000000001  0.15048721146501753  \\
            0.6460000000000001  0.15048721146501753  \\
            0.6800000000000002  0.15048721146501753  \\
            0.7140000000000002  0.15048721146501753  \\
            0.7480000000000002  0.15048721146501753  \\
            0.7820000000000003  0.15048721085193273  \\
            0.8160000000000003  0.15048721085193276  \\
            0.8500000000000002  0.15048721085193273  \\
            0.8840000000000002  0.15048721085193276  \\
            0.9180000000000003  0.15048721144594362  \\
            0.9520000000000003  0.15048721144594365  \\
            0.9860000000000003  0.15048721144594365  \\
            1.0200000000000002  0.15048721144594368  \\
            1.0540000000000003  0.15048721093494297  \\
            1.0880000000000003  0.15048721093494305  \\
            1.1220000000000003  0.15048721093494305  \\
            1.1560000000000004  0.150487210934943  \\
            1.1900000000000004  0.15048721093494305  \\
            1.2240000000000004  0.1504872114005537  \\
            1.2580000000000005  0.15048721140055377  \\
            1.2920000000000005  0.1504872114005537  \\
            1.3260000000000005  0.1504872114005537  \\
            1.3600000000000005  0.15048721101792795  \\
            1.3940000000000006  0.15048721101792795  \\
            1.4280000000000006  0.1504872110179279  \\
            1.4620000000000006  0.15048721101792792  \\
            1.4960000000000007  0.15048721101792795  \\
            1.5300000000000007  0.15048721135520488  \\
            1.5640000000000007  0.1504872113552049  \\
            1.5980000000000008  0.1504872113552049  \\
            1.6320000000000008  0.15048721135520493  \\
            1.6660000000000008  0.15048721126433562  \\
            1.7000000000000006  0.15048721126433556  \\
            1.7340000000000007  0.15048721126433562  \\
            1.7680000000000007  0.15048721126433562  \\
            1.8020000000000007  0.1504872112643356  \\
            1.8360000000000007  0.1504872111292023  \\
            1.8700000000000008  0.15048721112920233  \\
            1.9040000000000008  0.15048721112920233  \\
            1.9380000000000008  0.15048721112920235  \\
            1.9720000000000009  0.15051952986875436  \\
            2.006000000000001  0.1505195298687544  \\
            2.040000000000001  0.1505195298687544  \\
            2.074000000000001  0.1505195298687544  \\
            2.108000000000001  0.15051952986875436  \\
            2.1420000000000012  0.14983258268889582  \\
            2.176000000000001  0.15216695949179798  \\
            2.2100000000000013  0.15402423044417385  \\
            2.244000000000001  0.15587265933768238  \\
            2.2780000000000014  0.1577171450446639  \\
            2.312000000000001  0.1595577899045913  \\
            2.3460000000000014  0.16139494315712724  \\
            2.3800000000000012  0.1632286835301863  \\
            2.4140000000000015  0.16505909706956948  \\
            2.4480000000000013  0.16688627409872725  \\
            2.4820000000000015  0.16871030698847703  \\
            2.5160000000000013  0.17053128854297897  \\
            2.5500000000000016  0.17234931085099048  \\
            2.5840000000000014  0.17416446448561496  \\
            2.6180000000000017  0.1759768379628736  \\
            2.6520000000000015  0.17778651739078366  \\
            2.6860000000000017  0.17959358625725522  \\
            2.7200000000000015  0.18139839215300194  \\
            2.754000000000002  0.18320099745309099  \\
            2.7880000000000016  0.18500122481153572  \\
            2.822000000000002  0.18679914678562906  \\
            2.8560000000000016  0.18859483327319518  \\
            2.890000000000002  0.19038835159240375  \\
            2.9240000000000017  0.19217976657010233  \\
            2.958000000000002  0.19396914063452664  \\
            2.9920000000000018  0.19575653390950853  \\
            3.026000000000002  0.19754200430822177  \\
            3.060000000000002  0.19932560762516083  \\
            3.094000000000002  0.20110739762551222  \\
            3.128000000000002  0.20288742613140945  \\
            3.162000000000002  0.2046657431047908  \\
            3.196000000000002  0.20644239672672948  \\
            3.230000000000002  0.20821743347322164  \\
            3.264000000000002  0.20999089818748573  \\
            3.2980000000000023  0.21176283414885477  \\
            3.332000000000002  0.21353328313840192  \\
            3.3660000000000023  0.2153022855014206  \\
            3.400000000000002  0.2170698802069102  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134929837459346  \\
            0.068  0.07988370521238197  \\
            0.102  0.11495729712242783  \\
            0.136  0.14608312054565076  \\
            0.17  0.15048721160111478  \\
            0.20400000000000001  0.15048721160111475  \\
            0.23800000000000002  0.15048721160111478  \\
            0.272  0.15048721160111478  \\
            0.306  0.15048721154038583  \\
            0.33999999999999997  0.15048721154038586  \\
            0.37399999999999994  0.15048721154038586  \\
            0.4079999999999999  0.1504872115403858  \\
            0.4419999999999999  0.1504872115403858  \\
            0.4759999999999999  0.15048721078152713  \\
            0.51  0.1504872107815271  \\
            0.544  0.1504872107815271  \\
            0.5780000000000001  0.1504872107815271  \\
            0.6120000000000001  0.15048721146501748  \\
            0.6460000000000001  0.15048721146501753  \\
            0.6800000000000002  0.15048721146501748  \\
            0.7140000000000002  0.15048721146501748  \\
            0.7480000000000002  0.15048721146501748  \\
            0.7820000000000003  0.15048721085193273  \\
            0.8160000000000003  0.15048721085193273  \\
            0.8500000000000002  0.15048721085193273  \\
            0.8840000000000002  0.15048721085193273  \\
            0.9180000000000003  0.1504872114459436  \\
            0.9520000000000003  0.15048721144594357  \\
            0.9860000000000003  0.15048721144594357  \\
            1.0200000000000002  0.15048721144594357  \\
            1.0540000000000003  0.15048721093494305  \\
            1.0880000000000003  0.150487210934943  \\
            1.1220000000000003  0.15048721093494294  \\
            1.1560000000000004  0.15048721093494288  \\
            1.1900000000000004  0.15048721093494294  \\
            1.2240000000000004  0.1504872114005538  \\
            1.2580000000000005  0.15048721140055377  \\
            1.2920000000000005  0.1504872114005538  \\
            1.3260000000000005  0.1504872114005538  \\
            1.3600000000000005  0.1504872110179279  \\
            1.3940000000000006  0.150487211017928  \\
            1.4280000000000006  0.1504872110179279  \\
            1.4620000000000006  0.1504872110179279  \\
            1.4960000000000007  0.1504872110179279  \\
            1.5300000000000007  0.15048721135520476  \\
            1.5640000000000007  0.15048721135520482  \\
            1.5980000000000008  0.15048721135520476  \\
            1.6320000000000008  0.15048721135520476  \\
            1.6660000000000008  0.15048721126433576  \\
            1.7000000000000006  0.15048721126433573  \\
            1.7340000000000007  0.15048721126433573  \\
            1.7680000000000007  0.15048721126433562  \\
            1.8020000000000007  0.15048721126433567  \\
            1.8360000000000007  0.15048721112920221  \\
            1.8700000000000008  0.15048721112920213  \\
            1.9040000000000008  0.15048721112920216  \\
            1.9380000000000008  0.1504872111292022  \\
            1.9720000000000009  0.1505195298687544  \\
            2.006000000000001  0.1505195298687544  \\
            2.040000000000001  0.1505195298687544  \\
            2.074000000000001  0.15051952986875433  \\
            2.108000000000001  0.1505195298687543  \\
            2.1420000000000012  0.14950881890318005  \\
            2.176000000000001  0.15216258516133302  \\
            2.2100000000000013  0.15402292470935158  \\
            2.244000000000001  0.15587077359276863  \\
            2.2780000000000014  0.15771460666081422  \\
            2.312000000000001  0.15955488217338293  \\
            2.3460000000000014  0.16139166738244698  \\
            2.3800000000000012  0.1632250409526524  \\
            2.4140000000000015  0.16505508886678671  \\
            2.4480000000000013  0.16688190138691755  \\
            2.4820000000000015  0.16870557082492071  \\
            2.5160000000000013  0.1705261899288844  \\
            2.5500000000000016  0.17234385073454123  \\
            2.5840000000000014  0.1741586437650275  \\
            2.6180000000000017  0.1759710819496184  \\
            2.6520000000000015  0.17778123602822754  \\
            2.6860000000000017  0.17958877795902178  \\
            2.7200000000000015  0.18139378856790006  \\
            2.754000000000002  0.18319634590473816  \\
            2.7880000000000016  0.18499652525199667  \\
            2.822000000000002  0.18679439916742763  \\
            2.8560000000000016  0.18859003754944076  \\
            2.890000000000002  0.19038350771687684  \\
            2.9240000000000017  0.19217487449731102  \\
            2.958000000000002  0.193964200319741  \\
            2.9920000000000018  0.19575154530878008  \\
            3.026000000000002  0.19753696737839188  \\
            3.060000000000002  0.19932052232386244  \\
            3.094000000000002  0.2011022639111658  \\
            3.128000000000002  0.20288224396321464  \\
            3.162000000000002  0.20466051244271688  \\
            3.196000000000002  0.2064371175315025  \\
            3.230000000000002  0.20821210570631343  \\
            3.264000000000002  0.20998552181109809  \\
            3.2980000000000023  0.21175740912590757  \\
            3.332000000000002  0.21352780943251803  \\
            3.3660000000000023  0.21529676307691126  \\
            3.400000000000002  0.21706430902876206  \\
        }
        ;
    \addplot+[no marks, solid, thick, blue!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.041349939507021  \\
            0.068  0.07988488617470985  \\
            0.102  0.11495888954290015  \\
            0.136  0.14608176630542175  \\
            0.17  0.15048721160111483  \\
            0.20400000000000001  0.15048721160111483  \\
            0.23800000000000002  0.15048721160111486  \\
            0.272  0.15048721160111486  \\
            0.306  0.1504872115403857  \\
            0.33999999999999997  0.1504872115403857  \\
            0.37399999999999994  0.1504872115403857  \\
            0.4079999999999999  0.1504872115403857  \\
            0.4419999999999999  0.1504872115403857  \\
            0.4759999999999999  0.15048721078152733  \\
            0.51  0.15048721078152733  \\
            0.544  0.1504872107815273  \\
            0.5780000000000001  0.1504872107815273  \\
            0.6120000000000001  0.15048721146501762  \\
            0.6460000000000001  0.15048721146501762  \\
            0.6800000000000002  0.1504872114650176  \\
            0.7140000000000002  0.1504872114650176  \\
            0.7480000000000002  0.1504872114650176  \\
            0.7820000000000003  0.15048721085193273  \\
            0.8160000000000003  0.1504872108519327  \\
            0.8500000000000002  0.15048721085193278  \\
            0.8840000000000002  0.15048721085193273  \\
            0.9180000000000003  0.15048721144594357  \\
            0.9520000000000003  0.15048721144594351  \\
            0.9860000000000003  0.15048721144594351  \\
            1.0200000000000002  0.15048721144594357  \\
            1.0540000000000003  0.15048721144594357  \\
            1.0880000000000003  0.150487210934943  \\
            1.1220000000000003  0.15048721093494302  \\
            1.1560000000000004  0.15048721093494302  \\
            1.1900000000000004  0.15048721093494305  \\
            1.2240000000000004  0.15048721140055385  \\
            1.2580000000000005  0.15048721140055385  \\
            1.2920000000000005  0.15048721140055382  \\
            1.3260000000000005  0.15048721140055385  \\
            1.3600000000000005  0.15048721101792767  \\
            1.3940000000000006  0.15048721101792767  \\
            1.4280000000000006  0.15048721101792767  \\
            1.4620000000000006  0.1504872110179276  \\
            1.4960000000000007  0.15048721101792764  \\
            1.5300000000000007  0.15048721135520515  \\
            1.5640000000000007  0.15048721135520524  \\
            1.5980000000000008  0.15048721135520526  \\
            1.6320000000000008  0.15048721135520526  \\
            1.6660000000000008  0.15048721126433556  \\
            1.7000000000000006  0.15048721126433562  \\
            1.7340000000000007  0.15048721126433562  \\
            1.7680000000000007  0.15048721126433556  \\
            1.8020000000000007  0.15048721126433562  \\
            1.8360000000000007  0.15048721112920221  \\
            1.8700000000000008  0.15048721112920221  \\
            1.9040000000000008  0.15048721112920216  \\
            1.9380000000000008  0.15048721112920216  \\
            1.9720000000000009  0.15051952986875433  \\
            2.006000000000001  0.15051952986875444  \\
            2.040000000000001  0.15051952986875444  \\
            2.074000000000001  0.15051952986875444  \\
            2.108000000000001  0.1505195298687544  \\
            2.1420000000000012  0.1491824535147112  \\
            2.176000000000001  0.152157201216855  \\
            2.2100000000000013  0.1540216225445888  \\
            2.244000000000001  0.1558702439683876  \\
            2.2780000000000014  0.15771447864719673  \\
            2.312000000000001  0.159554498453726  \\
            2.3460000000000014  0.1613910289128468  \\
            2.3800000000000012  0.16322414865394713  \\
            2.4140000000000015  0.16505394362165673  \\
            2.4480000000000013  0.16688050403873195  \\
            2.4820000000000015  0.16870392217775215  \\
            2.5160000000000013  0.17052429074828473  \\
            2.5500000000000016  0.17234170174878954  \\
            2.5840000000000014  0.1741562456666445  \\
            2.6180000000000017  0.17596801093677178  \\
            2.6520000000000015  0.17777708359061353  \\
            2.6860000000000017  0.17958407555392292  \\
            2.7200000000000015  0.18138853754652734  \\
            2.754000000000002  0.1831911036473574  \\
            2.7880000000000016  0.18499129153892752  \\
            2.822000000000002  0.18678917378704146  \\
            2.8560000000000016  0.18858482029793583  \\
            2.890000000000002  0.19037829839802128  \\
            2.9240000000000017  0.1921696729221684  \\
            2.958000000000002  0.193959006306389  \\
            2.9920000000000018  0.19574635868202733  \\
            3.026000000000002  0.19753178796950016  \\
            3.060000000000002  0.19931534997027303  \\
            3.094000000000002  0.20109709845623902  \\
            3.128000000000002  0.20287708525597564  \\
            3.162000000000002  0.2046553603376124  \\
            3.196000000000002  0.20643197188817075  \\
            3.230000000000002  0.20820696638936237  \\
            3.264000000000002  0.209980388689894  \\
            3.2980000000000023  0.21175228207437546  \\
            3.332000000000002  0.21352268832894866  \\
            3.3660000000000023  0.21529164780378113  \\
            3.400000000000002  0.2170591994725592  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803714816919  \\
            0.068  0.0798813706128011  \\
            0.102  0.11495412095461657  \\
            0.136  0.14608569127116625  \\
            0.17  0.17296025728535597  \\
            0.20400000000000001  0.19541935169238478  \\
            0.23800000000000002  0.2134488967102552  \\
            0.272  0.22716209639341617  \\
            0.306  0.23677957609843153  \\
            0.33999999999999997  0.24260806572602556  \\
            0.37399999999999994  0.24501878226048174  \\
            0.4079999999999999  0.2444264918807636  \\
            0.4419999999999999  0.24127003774405892  \\
            0.4759999999999999  0.23599491998197597  \\
            0.51  0.2290383208949982  \\
            0.544  0.2208167897691004  \\
            0.5780000000000001  0.2117166446831455  \\
            0.6120000000000001  0.20208701725813866  \\
            0.6460000000000001  0.1922353624839087  \\
            0.6800000000000002  0.18242517964514532  \\
            0.7140000000000002  0.17287564054664406  \\
            0.7480000000000002  0.1637627951611818  \\
            0.7820000000000003  0.1552220191787343  \\
            0.8160000000000003  0.1473513789802548  \\
            0.8500000000000002  0.14021561341806404  \\
            0.8840000000000002  0.13385046469421685  \\
            0.9180000000000003  0.1282671291218877  \\
            0.9520000000000003  0.12345663959475278  \\
            0.9860000000000003  0.1193940326432838  \\
            1.0200000000000002  0.11604219203008476  \\
            1.0540000000000003  0.11335529646549997  \\
            1.0880000000000003  0.11128183024183008  \\
            1.1220000000000003  0.10976714186093145  \\
            1.1560000000000004  0.10875555690702038  \\
            1.1900000000000004  0.10819206763070449  \\
            1.2240000000000004  0.10802363331868964  \\
            1.2580000000000005  0.10820013303389892  \\
            1.2920000000000005  0.10867501631875259  \\
            1.3260000000000005  0.10940569859152655  \\
            1.3600000000000005  0.11035374685699367  \\
            1.3940000000000006  0.11148489858463334  \\
            1.4280000000000006  0.11276895270740134  \\
            1.4620000000000006  0.11417956711501426  \\
            1.4960000000000007  0.11569399213282988  \\
            1.5300000000000007  0.11729276458680443  \\
            1.5640000000000007  0.11895938237846687  \\
            1.5980000000000008  0.12067997518637602  \\
            1.6320000000000008  0.12244298306925921  \\
            1.6660000000000008  0.1242388514206651  \\
            1.7000000000000006  0.1260597479272298  \\
            1.7340000000000007  0.12789930489617646  \\
            1.7680000000000007  0.12975238850606224  \\
            1.8020000000000007  0.1316148951490061  \\
            1.8360000000000007  0.13348357401700678  \\
            1.8700000000000008  0.13535587438163982  \\
            1.9040000000000008  0.13722981556909558  \\
            1.9380000000000008  0.13910387738867117  \\
            1.9720000000000009  0.14097690868536888  \\
            2.006000000000001  0.14284805171528517  \\
            2.040000000000001  0.1447166801515562  \\
            2.074000000000001  0.14658234869059653  \\
            2.108000000000001  0.14844475242089755  \\
            2.1420000000000012  0.1503036943226243  \\
            2.176000000000001  0.15215905947303127  \\
            2.2100000000000013  0.1540107947314528  \\
            2.244000000000001  0.15585889286248128  \\
            2.2780000000000014  0.15770338022353364  \\
            2.312000000000001  0.1595443072917428  \\
            2.3460000000000014  0.16138174143470402  \\
            2.3800000000000012  0.1632157614408211  \\
            2.4140000000000015  0.16504645341901003  \\
            2.4480000000000013  0.16687390775608518  \\
            2.4820000000000015  0.16869821688494507  \\
            2.5160000000000013  0.1705194736696189  \\
            2.5500000000000016  0.17233777025600552  \\
            2.5840000000000014  0.1741531972713763  \\
            2.6180000000000017  0.1759658432828874  \\
            2.6520000000000015  0.17777579444670594  \\
            2.6860000000000017  0.17958313429602119  \\
            2.7200000000000015  0.1813879436291012  \\
            2.754000000000002  0.18319030046845713  \\
            2.7880000000000016  0.18499028006971535  \\
            2.822000000000002  0.18678795496449788  \\
            2.8560000000000016  0.18858339502589144  \\
            2.890000000000002  0.19037666754828625  \\
            2.9240000000000017  0.19216783733570603  \\
            2.958000000000002  0.1939569667945013  \\
            2.9920000000000018  0.1957441160275336  \\
            3.026000000000002  0.19752934292789143  \\
            3.060000000000002  0.19931270327083073  \\
            3.094000000000002  0.20109425080311782  \\
            3.128000000000002  0.2028740373292418  \\
            3.162000000000002  0.2046521127942399  \\
            3.196000000000002  0.20642852536299283  \\
            3.230000000000002  0.20820332149597898  \\
            3.264000000000002  0.20997654602154092  \\
            3.2980000000000023  0.21174824220474886  \\
            3.332000000000002  0.21351845181299411  \\
            3.3660000000000023  0.2152872151784434  \\
            3.400000000000002  0.21705457125749905  \\
        }
        ;
    \addlegendentry {unrelaxed}
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803511650976  \\
            0.068  0.07988137829702696  \\
            0.102  0.11495415947807221  \\
            0.136  0.14608576749167101  \\
            0.17  0.17296039842628558  \\
            0.20400000000000001  0.19541958440574342  \\
            0.23800000000000002  0.2134492452104671  \\
            0.272  0.2271625868685711  \\
            0.306  0.236780236952696  \\
            0.33999999999999997  0.24260891475192478  \\
            0.37399999999999994  0.24501984021536918  \\
            0.4079999999999999  0.12128651752240097  \\
            0.4419999999999999  0.10971476021053396  \\
            0.4759999999999999  0.10807969960407104  \\
            0.51  0.1100258363725955  \\
            0.544  0.11365441111114699  \\
            0.5780000000000001  0.11813024954997917  \\
            0.6120000000000001  0.1230311588152139  \\
            0.6460000000000001  0.12813298018395264  \\
            0.6800000000000002  0.13331643793575332  \\
            0.7140000000000002  0.13851982014451295  \\
            0.7480000000000002  0.14371289109525504  \\
            0.7820000000000003  0.14888213485193996  \\
            0.8160000000000003  0.15402256222981572  \\
            0.8500000000000002  0.15913323326131945  \\
            0.8840000000000002  0.1642150309100374  \\
            0.9180000000000003  0.16926951398939666  \\
            0.9520000000000003  0.17429842870905216  \\
            0.9860000000000003  0.17930347143029265  \\
            1.0200000000000002  0.18428621182438892  \\
            1.0540000000000003  0.18924809207247179  \\
            1.0880000000000003  0.1941904161751375  \\
            1.1220000000000003  0.1991143570385348  \\
            1.1560000000000004  0.20402097510900255  \\
            1.1900000000000004  0.20891123714823392  \\
            1.2240000000000004  0.21378600999901579  \\
            1.2580000000000005  0.21864609283746006  \\
            1.2920000000000005  0.2234922082856478  \\
            1.3260000000000005  0.2283250117760846  \\
            1.3600000000000005  0.2331451199043311  \\
            1.3940000000000006  0.237953079222435  \\
            1.4280000000000006  0.2427494078735549  \\
            1.4620000000000006  0.24473721945520355  \\
            1.4960000000000007  0.1152600134097907  \\
            1.5300000000000007  0.11693989990241355  \\
            1.5640000000000007  0.11867703725594153  \\
            1.5980000000000008  0.12045721039987684  \\
            1.6320000000000008  0.1222695001373774  \\
            1.6660000000000008  0.12410546658714278  \\
            1.7000000000000006  0.12595856263197186  \\
            1.7340000000000007  0.12782368984331174  \\
            1.7680000000000007  0.12969689083385244  \\
            1.8020000000000007  0.13157509369096315  \\
            1.8360000000000007  0.1334559340767016  \\
            1.8700000000000008  0.13533759764671743  \\
            1.9040000000000008  0.1372187071964472  \\
            1.9380000000000008  0.13909822906567632  \\
            1.9720000000000009  0.14097540771904463  \\
            2.006000000000001  0.14284969093991923  \\
            2.040000000000001  0.1447206923392851  \\
            2.074000000000001  0.14658815303153175  \\
            2.108000000000001  0.14845191166985544  \\
            2.1420000000000012  0.15031188386805874  \\
            2.176000000000001  0.15216803470023257  \\
            2.2100000000000013  0.1540203780037413  \\
            2.244000000000001  0.15586895081698987  \\
            2.2780000000000014  0.15771381938026258  \\
            2.312000000000001  0.1595550491150343  \\
            2.3460000000000014  0.16139274079390292  \\
            2.3800000000000012  0.16322697824833454  \\
            2.4140000000000015  0.16505786285533636  \\
            2.4480000000000013  0.16688549467339192  \\
            2.4820000000000015  0.16870996229858806  \\
            2.5160000000000013  0.17053136458163315  \\
            2.5500000000000016  0.17234980625507548  \\
            2.5840000000000014  0.1741653696027678  \\
            2.6180000000000017  0.1759781502545001  \\
            2.6520000000000015  0.1777882339702718  \\
            2.6860000000000017  0.17959570399587657  \\
            2.7200000000000015  0.1814006399529006  \\
            2.754000000000002  0.1832031228113712  \\
            2.7880000000000016  0.18500322813071737  \\
            2.822000000000002  0.18680102844893087  \\
            2.8560000000000016  0.18859659364888728  \\
            2.890000000000002  0.19038999131598833  \\
            2.9240000000000017  0.19218128662402878  \\
            2.958000000000002  0.1939705413395063  \\
            2.9920000000000018  0.19575781626574554  \\
            3.026000000000002  0.19754316860903176  \\
            3.060000000000002  0.19932665418895457  \\
            3.094000000000002  0.20110832673031942  \\
            3.128000000000002  0.20288823803406586  \\
            3.162000000000002  0.2046664380411819  \\
            3.196000000000002  0.20644297492471486  \\
            3.230000000000002  0.20821789517931755  \\
            3.264000000000002  0.20999124364923694  \\
            3.2980000000000023  0.21176306363194997  \\
            3.332000000000002  0.21353339686562767  \\
            3.3660000000000023  0.2153022838898896  \\
            3.400000000000002  0.21706976361453056  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.041348038279988106  \\
            0.068  0.07988138577633414  \\
            0.102  0.11495415000679757  \\
            0.136  0.14608575899768758  \\
            0.17  0.17296037877049522  \\
            0.20400000000000001  0.19541955054180277  \\
            0.23800000000000002  0.213449195396672  \\
            0.272  0.22716251871472687  \\
            0.306  0.23678014145586956  \\
            0.33999999999999997  0.24260879272743047  \\
            0.37399999999999994  0.24501968959318404  \\
            0.4079999999999999  0.23299097179945966  \\
            0.4419999999999999  0.15986556932568702  \\
            0.4759999999999999  0.12714374875057577  \\
            0.51  0.11442508959770004  \\
            0.544  0.10929244732825047  \\
            0.5780000000000001  0.10802358335416033  \\
            0.6120000000000001  0.10896294621579733  \\
            0.6460000000000001  0.11122726830851365  \\
            0.6800000000000002  0.1142988570980937  \\
            0.7140000000000002  0.11785940646640594  \\
            0.7480000000000002  0.12170927577656329  \\
            0.7820000000000003  0.12572310828218713  \\
            0.8160000000000003  0.12982309487075136  \\
            0.8500000000000002  0.13396199563369027  \\
            0.8840000000000002  0.13811202088793292  \\
            0.9180000000000003  0.14225749277888555  \\
            0.9520000000000003  0.14639010325051074  \\
            0.9860000000000003  0.1505058744990035  \\
            1.0200000000000002  0.1546032723779277  \\
            1.0540000000000003  0.15868211939226018  \\
            1.0880000000000003  0.16274287995968156  \\
            1.1220000000000003  0.16678634657841496  \\
            1.1560000000000004  0.1708134317574064  \\
            1.1900000000000004  0.1748250493320617  \\
            1.2240000000000004  0.1788220859398194  \\
            1.2580000000000005  0.1828053939559927  \\
            1.2920000000000005  0.18677571814891053  \\
            1.3260000000000005  0.19073380088566144  \\
            1.3600000000000005  0.19468028000050785  \\
            1.3940000000000006  0.19861575856017377  \\
            1.4280000000000006  0.20254082494712283  \\
            1.4620000000000006  0.206455964588533  \\
            1.4960000000000007  0.21036166661725786  \\
            1.5300000000000007  0.21425837268279999  \\
            1.5640000000000007  0.21814648711229984  \\
            1.5980000000000008  0.22202638644358832  \\
            1.6320000000000008  0.22589842421893525  \\
            1.6660000000000008  0.22976294581740173  \\
            1.7000000000000006  0.2336202347667169  \\
            1.7340000000000007  0.2374705921116939  \\
            1.7680000000000007  0.241314257541089  \\
            1.8020000000000007  0.24505391937759996  \\
            1.8360000000000007  0.13344215902259865  \\
            1.8700000000000008  0.13532693588958716  \\
            1.9040000000000008  0.13721039425714848  \\
            1.9380000000000008  0.13909169049929065  \\
            1.9720000000000009  0.1409702041678022  \\
            2.006000000000001  0.14284546856551644  \\
            2.040000000000001  0.1447172002734613  \\
            2.074000000000001  0.14658519928128738  \\
            2.108000000000001  0.14844934962686357  \\
            2.1420000000000012  0.1503096050588441  \\
            2.176000000000001  0.15216595660636528  \\
            2.2100000000000013  0.15401844184341512  \\
            2.244000000000001  0.1558671095686614  \\
            2.2780000000000014  0.15771203856766097  \\
            2.312000000000001  0.15955331434177839  \\
            2.3460000000000014  0.16139102718068482  \\
            2.3800000000000012  0.16322527869093112  \\
            2.4140000000000015  0.1650561716255891  \\
            2.4480000000000013  0.16688378739609483  \\
            2.4820000000000015  0.1687082513111872  \\
            2.5160000000000013  0.17052964535130782  \\
            2.5500000000000016  0.17234807311962513  \\
            2.5840000000000014  0.17416362537120927  \\
            2.6180000000000017  0.17597638636777518  \\
            2.6520000000000015  0.17778644979264482  \\
            2.6860000000000017  0.1795939013228242  \\
            2.7200000000000015  0.1813988217073112  \\
            2.754000000000002  0.18320128923280404  \\
            2.7880000000000016  0.18500137880397519  \\
            2.822000000000002  0.18679916299553473  \\
            2.8560000000000016  0.1885947111522258  \\
            2.890000000000002  0.19038809089398695  \\
            2.9240000000000017  0.1921793671726712  \\
            2.958000000000002  0.19396860291067577  \\
            2.9920000000000018  0.1957558581548619  \\
            3.026000000000002  0.1975411908211579  \\
            3.060000000000002  0.1993246574468345  \\
            3.094000000000002  0.2011063115024062  \\
            3.128000000000002  0.20288620436863652  \\
            3.162000000000002  0.20466438701212647  \\
            3.196000000000002  0.2064409073076644  \\
            3.230000000000002  0.2082158110515352  \\
            3.264000000000002  0.20998914299021593  \\
            3.2980000000000023  0.2117609463950078  \\
            3.332000000000002  0.21353126293000696  \\
            3.3660000000000023  0.21530013288000677  \\
            3.400000000000002  0.21706759512791052  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803606046181  \\
            0.068  0.07988137951548668  \\
            0.102  0.11495414481444638  \\
            0.136  0.14608574515167672  \\
            0.17  0.17296035845814328  \\
            0.20400000000000001  0.19541951769869842  \\
            0.23800000000000002  0.21344914566091788  \\
            0.272  0.22716244715288203  \\
            0.306  0.236780048886436  \\
            0.33999999999999997  0.24260867308271838  \\
            0.37399999999999994  0.24501953920207992  \\
            0.4079999999999999  0.24005916590362458  \\
            0.4419999999999999  0.21627410047067536  \\
            0.4759999999999999  0.17858904384511637  \\
            0.51  0.1486794765743592  \\
            0.544  0.1299292451854729  \\
            0.5780000000000001  0.11869575442463046  \\
            0.6120000000000001  0.11229508545438685  \\
            0.6460000000000001  0.10908691291102413  \\
            0.6800000000000002  0.10803941116346151  \\
            0.7140000000000002  0.10847453555127592  \\
            0.7480000000000002  0.1099314626832594  \\
            0.7820000000000003  0.11209034943792559  \\
            0.8160000000000003  0.11472673436450433  \\
            0.8500000000000002  0.11768275580854112  \\
            0.8840000000000002  0.12084788073596536  \\
            0.9180000000000003  0.12414548185559784  \\
            0.9520000000000003  0.1275231459642636  \\
            0.9860000000000003  0.13094570109783354  \\
            1.0200000000000002  0.13439004621406123  \\
            1.0540000000000003  0.1378413940669911  \\
            1.0880000000000003  0.14129060867705084  \\
            1.1220000000000003  0.14473225486400354  \\
            1.1560000000000004  0.1481633172544512  \\
            1.1900000000000004  0.15158229746528767  \\
            1.2240000000000004  0.15498863933273482  \\
            1.2580000000000005  0.1583823123890085  \\
            1.2920000000000005  0.1617636061679621  \\
            1.3260000000000005  0.1651329836371636  \\
            1.3600000000000005  0.16849095638714762  \\
            1.3940000000000006  0.1718380689957617  \\
            1.4280000000000006  0.17517486383598113  \\
            1.4620000000000006  0.1785018700597285  \\
            1.4960000000000007  0.18181956395616417  \\
            1.5300000000000007  0.18512841731749702  \\
            1.5640000000000007  0.18842886382431495  \\
            1.5980000000000008  0.19172130636408327  \\
            1.6320000000000008  0.1950061188423135  \\
            1.6660000000000008  0.19828365766048633  \\
            1.7000000000000006  0.2015542463814321  \\
            1.7340000000000007  0.20481821113778115  \\
            1.7680000000000007  0.20807582176117823  \\
            1.8020000000000007  0.21132735386810841  \\
            1.8360000000000007  0.21457306913201396  \\
            1.8700000000000008  0.21781318695563934  \\
            1.9040000000000008  0.2210479352082432  \\
            1.9380000000000008  0.2242775361706515  \\
            1.9720000000000009  0.22750217541284884  \\
            2.006000000000001  0.23072204230769416  \\
            2.040000000000001  0.23393731469237766  \\
            2.074000000000001  0.23714815011214882  \\
            2.108000000000001  0.24035470452395968  \\
            2.1420000000000012  0.24355713409385882  \\
            2.176000000000001  0.1521638595405052  \\
            2.2100000000000013  0.15401650019679763  \\
            2.244000000000001  0.15586526644402315  \\
            2.2780000000000014  0.15771025984900447  \\
            2.312000000000001  0.15955158188399937  \\
            2.3460000000000014  0.16138931139087737  \\
            2.3800000000000012  0.16322357846571828  \\
            2.4140000000000015  0.16505446663235784  \\
            2.4480000000000013  0.16688209103936674  \\
            2.4820000000000015  0.1687065466630399  \\
            2.5160000000000013  0.17052792455488802  \\
            2.5500000000000016  0.17234633793269988  \\
            2.5840000000000014  0.17416187392187482  \\
            2.6180000000000017  0.1759746257627119  \\
            2.6520000000000015  0.17778467332464637  \\
            2.6860000000000017  0.17959210892565997  \\
            2.7200000000000015  0.1813970126656152  \\
            2.754000000000002  0.1831994617045944  \\
            2.7880000000000016  0.18499953235643724  \\
            2.822000000000002  0.18679729728531383  \\
            2.8560000000000016  0.18859282676476957  \\
            2.890000000000002  0.1903861878506879  \\
            2.9240000000000017  0.19217744569081557  \\
            2.958000000000002  0.19396666290228154  \\
            2.9920000000000018  0.1957538998954666  \\
            3.026000000000002  0.19753921474804617  \\
            3.060000000000002  0.1993226629789555  \\
            3.094000000000002  0.20110429930681695  \\
            3.128000000000002  0.20288417451979168  \\
            3.162000000000002  0.204662339750734  \\
            3.196000000000002  0.2064388423144713  \\
            3.230000000000002  0.20821372841604024  \\
            3.264000000000002  0.20998704275066638  \\
            3.2980000000000023  0.21175882856877115  \\
            3.332000000000002  0.21352912757983977  \\
            3.3660000000000023  0.2152979800024336  \\
            3.400000000000002  0.21706542491831937  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.041348037987448086  \\
            0.068  0.07988137605655735  \\
            0.102  0.11495414032870621  \\
            0.136  0.14608573522094792  \\
            0.17  0.17296033872446065  \\
            0.20400000000000001  0.19541948598605707  \\
            0.23800000000000002  0.21344909607441626  \\
            0.272  0.22716237719530463  \\
            0.306  0.2367799527324585  \\
            0.33999999999999997  0.2426085530471352  \\
            0.37399999999999994  0.24501938938211992  \\
            0.4079999999999999  0.2422098829363292  \\
            0.4419999999999999  0.23009079467589766  \\
            0.4759999999999999  0.20945337573633988  \\
            0.51  0.18519624512248029  \\
            0.544  0.16284093296933316  \\
            0.5780000000000001  0.14488153280226157  \\
            0.6120000000000001  0.1314551695878586  \\
            0.6460000000000001  0.1218819169058471  \\
            0.6800000000000002  0.11537701501934505  \\
            0.7140000000000002  0.11125584425379761  \\
            0.7480000000000002  0.10896576592615556  \\
            0.7820000000000003  0.10807210648985313  \\
            0.8160000000000003  0.10823602423107587  \\
            0.8500000000000002  0.10919465052319641  \\
            0.8840000000000002  0.11074477294351748  \\
            0.9180000000000003  0.11273015316056478  \\
            0.9520000000000003  0.11503150930178704  \\
            0.9860000000000003  0.11755849014213542  \\
            1.0200000000000002  0.12024344544131496  \\
            1.0540000000000003  0.1230362937115928  \\
            1.0880000000000003  0.1259004838339258  \\
            1.1220000000000003  0.12880971937781738  \\
            1.1560000000000004  0.13174540467360557  \\
            1.1900000000000004  0.13469465226034652  \\
            1.2240000000000004  0.13764869263819549  \\
            1.2580000000000005  0.14060171364667323  \\
            1.2920000000000005  0.1435499991488787  \\
            1.3260000000000005  0.14649127954790472  \\
            1.3600000000000005  0.14942424335295307  \\
            1.3940000000000006  0.1523482303354988  \\
            1.4280000000000006  0.15526300073691413  \\
            1.4620000000000006  0.1581685923311266  \\
            1.4960000000000007  0.1610651875867714  \\
            1.5300000000000007  0.16395306051470881  \\
            1.5640000000000007  0.16683255075238762  \\
            1.5980000000000008  0.16970398583775215  \\
            1.6320000000000008  0.17256771955327357  \\
            1.6660000000000008  0.17542409948024265  \\
            1.7000000000000006  0.17827345154504565  \\
            1.7340000000000007  0.1811160921503773  \\
            1.7680000000000007  0.1839523154731627  \\
            1.8020000000000007  0.18678241202381407  \\
            1.8360000000000007  0.18960661914508684  \\
            1.8700000000000008  0.19242524511861422  \\
            1.9040000000000008  0.19523848228710067  \\
            1.9380000000000008  0.19804655804215876  \\
            1.9720000000000009  0.20084968105189188  \\
            2.006000000000001  0.20364806870005697  \\
            2.040000000000001  0.20644188405318153  \\
            2.074000000000001  0.2092313292492243  \\
            2.108000000000001  0.21201655201748135  \\
            2.1420000000000012  0.21479771624419203  \\
            2.176000000000001  0.2175749738837951  \\
            2.2100000000000013  0.2203484651623495  \\
            2.244000000000001  0.22311832050168084  \\
            2.2780000000000014  0.22588468404659318  \\
            2.312000000000001  0.22864765735905018  \\
            2.3460000000000014  0.2314073659936432  \\
            2.3800000000000012  0.23416391849445078  \\
            2.4140000000000015  0.23691740661050048  \\
            2.4480000000000013  0.23966795163521182  \\
            2.4820000000000015  0.2424156530920216  \\
            2.5160000000000013  0.24507674178151945  \\
            2.5500000000000016  0.17234458596928154  \\
            2.5840000000000014  0.17416012779994844  \\
            2.6180000000000017  0.17597286135210005  \\
            2.6520000000000015  0.17778289776385175  \\
            2.6860000000000017  0.17959031854424506  \\
            2.7200000000000015  0.18139520450301733  \\
            2.754000000000002  0.18319763060405464  \\
            2.7880000000000016  0.18499767857936195  \\
            2.822000000000002  0.18679542174395863  \\
            2.8560000000000016  0.1885909309822686  \\
            2.890000000000002  0.1903842740612181  \\
            2.9240000000000017  0.19217551662632543  \\
            2.958000000000002  0.19396471853774372  \\
            2.9920000000000018  0.19575193990579048  \\
            3.026000000000002  0.19753723869426792  \\
            3.060000000000002  0.19932067189943742  \\
            3.094000000000002  0.20110229239692784  \\
            3.128000000000002  0.20288215161479756  \\
            3.162000000000002  0.20466029942913078  \\
            3.196000000000002  0.20643678385214254  \\
            3.230000000000002  0.20821165125544766  \\
            3.264000000000002  0.20998494613874147  \\
            3.2980000000000023  0.21175671226353415  \\
            3.332000000000002  0.21352699161426975  \\
            3.3660000000000023  0.2152958245798286  \\
            3.400000000000002  0.21706325017473577  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803465683162  \\
            0.068  0.07988137743251786  \\
            0.102  0.11495413550012146  \\
            0.136  0.14608572344171378  \\
            0.17  0.17296032008991202  \\
            0.20400000000000001  0.19541944041241568  \\
            0.23800000000000002  0.21344904685886879  \\
            0.272  0.22716231033262813  \\
            0.306  0.236779859187296  \\
            0.33999999999999997  0.24260843166595925  \\
            0.37399999999999994  0.24501924154353683  \\
            0.4079999999999999  0.24323532272773113  \\
            0.4419999999999999  0.23553481457215736  \\
            0.4759999999999999  0.22261037332142097  \\
            0.51  0.20614923347629965  \\
            0.544  0.1883595574230768  \\
            0.5780000000000001  0.171184993883603  \\
            0.6120000000000001  0.15585209949734763  \\
            0.6460000000000001  0.1428977138950258  \\
            0.6800000000000002  0.13240171926212418  \\
            0.7140000000000002  0.12420264564355035  \\
            0.7480000000000002  0.11803634843175373  \\
            0.7820000000000003  0.11361147550281298  \\
            0.8160000000000003  0.11064652085606945  \\
            0.8500000000000002  0.10888608568223607  \\
            0.8840000000000002  0.1081065438981377  \\
            0.9180000000000003  0.10811657543425884  \\
            0.9520000000000003  0.1087550771773654  \\
            0.9860000000000003  0.10988832263815598  \\
            1.0200000000000002  0.11140658346648233  \\
            1.0540000000000003  0.11322082574008968  \\
            1.0880000000000003  0.11525961628117934  \\
            1.1220000000000003  0.11746632111091071  \\
            1.1560000000000004  0.11979646360669219  \\
            1.1900000000000004  0.12221564775417484  \\
            1.2240000000000004  0.12469747365990752  \\
            1.2580000000000005  0.12722205661536679  \\
            1.2920000000000005  0.1297745257224482  \\
            1.3260000000000005  0.13234396365833684  \\
            1.3600000000000005  0.1349224813167918  \\
            1.3940000000000006  0.13750447456521125  \\
            1.4280000000000006  0.1400860174550041  \\
            1.4620000000000006  0.14266447055096917  \\
            1.4960000000000007  0.1452380818537863  \\
            1.5300000000000007  0.14780575672925245  \\
            1.5640000000000007  0.15036685931278196  \\
            1.5980000000000008  0.15292106802497807  \\
            1.6320000000000008  0.15546828167955834  \\
            1.6660000000000008  0.15800853195714895  \\
            1.7000000000000006  0.16054194797467738  \\
            1.7340000000000007  0.1630687129751752  \\
            1.7680000000000007  0.16558904190175364  \\
            1.8020000000000007  0.16810316547022813  \\
            1.8360000000000007  0.17061132037222737  \\
            1.8700000000000008  0.1731137415391074  \\
            1.9040000000000008  0.1756106557471779  \\
            1.9380000000000008  0.17810229367996178  \\
            1.9720000000000009  0.18058885963992458  \\
            2.006000000000001  0.18307055961001834  \\
            2.040000000000001  0.1855475874360358  \\
            2.074000000000001  0.18802012570471796  \\
            2.108000000000001  0.1904883442478879  \\
            2.1420000000000012  0.19295242080204034  \\
            2.176000000000001  0.1954125211266119  \\
            2.2100000000000013  0.1978687698330419  \\
            2.244000000000001  0.2003213126462709  \\
            2.2780000000000014  0.20277031048569405  \\
            2.312000000000001  0.20521586519231066  \\
            2.3460000000000014  0.20765810875449495  \\
            2.3800000000000012  0.2100971566193502  \\
            2.4140000000000015  0.21253311683126871  \\
            2.4480000000000013  0.21496610471816896  \\
            2.4820000000000015  0.21739621099493311  \\
            2.5160000000000013  0.21982353203433688  \\
            2.5500000000000016  0.22224817078037507  \\
            2.5840000000000014  0.2246701995513813  \\
            2.6180000000000017  0.22708971121767732  \\
            2.6520000000000015  0.22950678749502124  \\
            2.6860000000000017  0.23192149264192596  \\
            2.7200000000000015  0.23433391577615004  \\
            2.754000000000002  0.23674411702542406  \\
            2.7880000000000016  0.23915216676208123  \\
            2.822000000000002  0.24155811992492154  \\
            2.8560000000000016  0.24396205698237372  \\
            2.890000000000002  0.1903823622333199  \\
            2.9240000000000017  0.192173617355408  \\
            2.958000000000002  0.19396279829765375  \\
            2.9920000000000018  0.19574999749555227  \\
            3.026000000000002  0.19753527335058657  \\
            3.060000000000002  0.1993186823389192  \\
            3.094000000000002  0.2011002784699957  \\
            3.128000000000002  0.20288011523132315  \\
            3.162000000000002  0.20465824122751247  \\
            3.196000000000002  0.20643470921447749  \\
            3.230000000000002  0.20820956065230806  \\
            3.264000000000002  0.20998284021916008  \\
            3.2980000000000023  0.21175459152380693  \\
            3.332000000000002  0.21352485617473083  \\
            3.3660000000000023  0.2152936741247798  \\
            3.400000000000002  0.21706108393570633  \\
        }
        ;
    \addplot+[no marks, dashed, thick, red!40!gray, forget plot]
        table[row sep={\\}]
        {
            \\
            0.034  0.04134803653271273  \\
            0.068  0.07988137356152392  \\
            0.102  0.11495413065185582  \\
            0.136  0.1460857130015194  \\
            0.17  0.1729602967954349  \\
            0.20400000000000001  0.1954194177383698  \\
            0.23800000000000002  0.2134489964261053  \\
            0.272  0.22716223733546684  \\
            0.306  0.23677976690096997  \\
            0.33999999999999997  0.2426083123391341  \\
            0.37399999999999994  0.24501909329628752  \\
            0.4079999999999999  0.24381778558242917  \\
            0.4419999999999999  0.23839368585774107  \\
            0.4759999999999999  0.22936292204679132  \\
            0.51  0.21762357875189092  \\
            0.544  0.20422519131210884  \\
            0.5780000000000001  0.19019663432573672  \\
            0.6120000000000001  0.17640446418283084  \\
            0.6460000000000001  0.1634835248032464  \\
            0.6800000000000002  0.15183556520410768  \\
            0.7140000000000002  0.14166755543670262  \\
            0.7480000000000002  0.13304223101279855  \\
            0.7820000000000003  0.12592500541964646  \\
            0.8160000000000003  0.12022111516665196  \\
            0.8500000000000002  0.11580263226016832  \\
            0.8840000000000002  0.11252701138715353  \\
            0.9180000000000003  0.1102492888222663  \\
            0.9520000000000003  0.10882975518048926  \\
            0.9860000000000003  0.10813851914524764  \\
            1.0200000000000002  0.10805785557210901  \\
            1.0540000000000003  0.10848330673582027  \\
            1.0880000000000003  0.10932368445013507  \\
            1.1220000000000003  0.11050054982224636  \\
            1.1560000000000004  0.11194731906043934  \\
            1.1900000000000004  0.11360814526270865  \\
            1.2240000000000004  0.11543676611550541  \\
            1.2580000000000005  0.11739523681081328  \\
            1.2920000000000005  0.11945279426459333  \\
            1.3260000000000005  0.1215847911227497  \\
            1.3600000000000005  0.12377166885888397  \\
            1.3940000000000006  0.1259980610673066  \\
            1.4280000000000006  0.12825209268686397  \\
            1.4620000000000006  0.13052462701181805  \\
            1.4960000000000007  0.1328087536183638  \\
            1.5300000000000007  0.13509930601530679  \\
            1.5640000000000007  0.13739247849061365  \\
            1.5980000000000008  0.1396855138149131  \\
            1.6320000000000008  0.14197645435392958  \\
            1.6660000000000008  0.14426394136661086  \\
            1.7000000000000006  0.1465470726865289  \\
            1.7340000000000007  0.1488252649483067  \\
            1.7680000000000007  0.15109818071964976  \\
            1.8020000000000007  0.1533656508783643  \\
            1.8360000000000007  0.15562763042485012  \\
            1.8700000000000008  0.1578841523741873  \\
            1.9040000000000008  0.16013530717332808  \\
            1.9380000000000008  0.16238123746539665  \\
            1.9720000000000009  0.16462204484703075  \\
            2.006000000000001  0.16685794362864262  \\
            2.040000000000001  0.16908906543950414  \\
            2.074000000000001  0.17131559688107834  \\
            2.108000000000001  0.17353768757670604  \\
            2.1420000000000012  0.1757555275582937  \\
            2.176000000000001  0.17796924480392518  \\
            2.2100000000000013  0.18017899955204064  \\
            2.244000000000001  0.1823849365285891  \\
            2.2780000000000014  0.18458719426619025  \\
            2.312000000000001  0.18678590541456463  \\
            2.3460000000000014  0.18898119644326244  \\
            2.3800000000000012  0.1911731885197991  \\
            2.4140000000000015  0.19336199292400746  \\
            2.4480000000000013  0.1955477282400878  \\
            2.4820000000000015  0.19773049356747383  \\
            2.5160000000000013  0.19991039941301034  \\
            2.5500000000000016  0.20208752857799286  \\
            2.5840000000000014  0.20426197899566775  \\
            2.6180000000000017  0.20643383839881177  \\
            2.6520000000000015  0.20860319048744458  \\
            2.6860000000000017  0.21077011743105156  \\
            2.7200000000000015  0.21293469414110283  \\
            2.754000000000002  0.21509699676362773  \\
            2.7880000000000016  0.21725709536406435  \\
            2.822000000000002  0.21941505807215828  \\
            2.8560000000000016  0.2215709339343388  \\
            2.890000000000002  0.22372481676462086  \\
            2.9240000000000017  0.2258767677373001  \\
            2.958000000000002  0.2280268110562347  \\
            2.9920000000000018  0.23017502235896053  \\
            3.026000000000002  0.23232144932725024  \\
            3.060000000000002  0.23446611276646961  \\
            3.094000000000002  0.23660916046375963  \\
            3.128000000000002  0.23875053749864603  \\
            3.162000000000002  0.24089032861099985  \\
            3.196000000000002  0.24302857876341288  \\
            3.230000000000002  0.24510761296268227  \\
            3.264000000000002  0.2099807238409576  \\
            3.2980000000000023  0.2117524956045233  \\
            3.332000000000002  0.21352273606934524  \\
            3.3660000000000023  0.2152915290415437  \\
            3.400000000000002  0.2170589143409546  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/neohooke-diff-biaxial-plane.tex <==
\tikzsetfigurename{neohooke-diff-biaxial-plane}
\begin{tikzpicture}
\begin{axis}[width=1.08\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
			 xtick={1,2,3},
			 ytick={1,2,3},
             view={0}{90},
             colorbar,
             point meta max=0.05,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,4.255179036187439e-15)
            (0.25,0.1,0.12415582706628403)
            (0.4,0.1,0.005165164786488242)
            (0.55,0.1,0.0014815278331883782)
            (0.7,0.1,0.0008434796146090853)
            (0.85,0.1,0.0005785583615589573)
            (1.0,0.1,0.0004325399895095705)
            (1.15,0.1,0.0003411408247748901)
            (1.3,0.1,0.0002782085259482253)
            (1.45,0.1,0.0002302010396611148)
            (1.6,0.1,0.0001526310609923232)
            (1.75,0.1,8.710659971497573e-5)
            (1.9,0.1,3.300376278011788e-5)
            (2.05,0.1,4.0491441702885465e-5)
            (2.2,0.1,5.1319050941625275e-5)
            (2.35,0.1,6.0266463079494966e-5)
            (2.5,0.1,0.0003705994341805015)
            (2.65,0.1,1.2549315489095482e-5)
            (2.8,0.1,1.1179340605641255e-5)
            (2.95,0.1,1.0116352706085949e-5)
            (3.1,0.1,9.32545679583338e-6)
            (3.25,0.1,8.722269788550372e-6)
            (3.4,0.1,1.5578047784846592e-13)

            (0.1,0.25,0.12415582706628685)
            (0.25,0.25,0.031146150892735893)
            (0.4,0.25,0.1016709861022158)
            (0.55,0.25,0.024073894774151134)
            (0.7,0.25,0.007255607315922123)
            (0.85,0.25,0.0037772450303084275)
            (1.0,0.25,0.0022862829290396353)
            (1.15,0.25,0.001510734897255002)
            (1.3,0.25,0.0010537224214319193)
            (1.45,0.25,0.0006564581844340729)
            (1.6,0.25,0.0004087781199006224)
            (1.75,0.25,0.0005769115351938418)
            (1.9,0.25,0.001801964037648268)
            (2.05,0.25,0.0027566892281693503)
            (2.2,0.25,0.0034030229410573765)
            (2.35,0.25,0.003354993061032039)
            (2.5,0.25,0.0028209211239855433)
            (2.65,0.25,0.0014330027915331557)
            (2.8,0.25,0.0003296237763010501)
            (2.95,0.25,1.9011273443796042e-16)
            (3.1,0.25,1.780048039012482e-16)
            (3.25,0.25,1.6668575990816614e-16)
            (3.4,0.25,0.0)

            (0.1,0.4,0.005165164786497597)
            (0.25,0.4,0.10167098610221713)
            (0.4,0.4,0.021010940322033954)
            (0.55,0.4,0.057868744230332184)
            (0.7,0.4,0.04218479628347803)
            (0.85,0.4,0.00557392916271447)
            (1.0,0.4,0.0024245153899015)
            (1.15,0.4,0.0012850659873022202)
            (1.3,0.4,0.0005752154796732922)
            (1.45,0.4,0.00026685350425674986)
            (1.6,0.4,0.0008974189879236642)
            (1.75,0.4,0.0035690783500729574)
            (1.9,0.4,0.005352266006122465)
            (2.05,0.4,0.006107345186123113)
            (2.2,0.4,0.0043572122122645844)
            (2.35,0.4,0.002966604144254999)
            (2.5,0.4,0.0018111030884692771)
            (2.65,0.4,0.0008350041556550765)
            (2.8,0.4,1.5483161663855324e-15)
            (2.95,0.4,1.0275669987361898e-15)
            (3.1,0.4,0.0)
            (3.25,0.4,0.0)
            (3.4,0.4,0.0)

            (0.1,0.55,0.0014815278331902894)
            (0.25,0.55,0.024073894774155627)
            (0.4,0.55,0.057868744230333884)
            (0.55,0.55,0.013668239619539177)
            (0.7,0.55,0.02381773311085554)
            (0.85,0.55,1.6285099361171325)
            (1.0,0.55,0.005888637764487752)
            (1.15,0.55,0.0012720264985005133)
            (1.3,0.55,0.0010767188557709426)
            (1.45,0.55,0.0025988050041292005)
            (1.6,0.55,0.018638811105486944)
            (1.75,0.55,0.026869524763081905)
            (1.9,0.55,0.03059674170123187)
            (2.05,0.55,0.02344536642499412)
            (2.2,0.55,0.017523315706216593)
            (2.35,0.55,0.011959162447444233)
            (2.5,0.55,0.007490097845860915)
            (2.65,0.55,0.003820194995643646)
            (2.8,0.55,0.0007526187819393972)
            (2.95,0.55,1.7058534737266918e-15)
            (3.1,0.55,1.9742590424408797e-16)
            (3.25,0.55,0.0)
            (3.4,0.55,0.0)

            (0.1,0.7,0.0008434796146106878)
            (0.25,0.7,0.007255607315922897)
            (0.4,0.7,0.04218479628348659)
            (0.55,0.7,0.023817733110857747)
            (0.7,0.7,0.005377192364151252)
            (0.85,0.7,0.04794972825552553)
            (1.0,0.7,0.01815038511347357)
            (1.15,0.7,0.0016087554849891629)
            (1.3,0.7,0.0007056475832917841)
            (1.45,0.7,0.034958296329573854)
            (1.6,0.7,0.04037733281383295)
            (1.75,0.7,0.04344727683730449)
            (1.9,0.7,0.03072185789494161)
            (2.05,0.7,0.022093876374409474)
            (2.2,0.7,0.01585862354682773)
            (2.35,0.7,0.011141950610075784)
            (2.5,0.7,0.007449326953121329)
            (2.65,0.7,0.004479898948854777)
            (2.8,0.7,0.002040166941770583)
            (2.95,0.7,6.489863402941828e-16)
            (3.1,0.7,1.998618699423758e-16)
            (3.25,0.7,0.0)
            (3.4,0.7,0.0)

            (0.1,0.85,0.0005785583615596377)
            (0.25,0.85,0.003777245030308772)
            (0.4,0.85,0.005573929162715859)
            (0.55,0.85,1.6285099361164501)
            (0.7,0.85,0.04794972825552665)
            (0.85,0.85,4.758181359915172e-5)
            (1.0,0.85,0.0004219983286178857)
            (1.15,0.85,4.488151241982057e-14)
            (1.3,0.85,7.581787671554482e-14)
            (1.45,0.85,5.435687378758469e-14)
            (1.6,0.85,4.8463719875208315e-14)
            (1.75,0.85,4.560491121006729e-14)
            (1.9,0.85,4.451006242165931e-14)
            (2.05,0.85,3.934288957944689e-14)
            (2.2,0.85,2.8995928613963845e-14)
            (2.35,0.85,2.1262541563540107e-14)
            (2.5,0.85,1.531189852502955e-14)
            (2.65,0.85,1.072201402821517e-14)
            (2.8,0.85,6.991994643437146e-15)
            (2.95,0.85,3.68418864351154e-15)
            (3.1,0.85,9.981005230101024e-16)
            (3.25,0.85,0.0)
            (3.4,0.85,0.0)

            (0.1,1.0,0.00043253998951044793)
            (0.25,1.0,0.0022862829290401145)
            (0.4,1.0,0.002424515389902425)
            (0.55,1.0,0.005888637764489374)
            (0.7,1.0,0.018150385113477118)
            (0.85,1.0,0.0004219983286181076)
            (1.0,1.0,3.47431311301311e-15)
            (1.15,1.0,1.6989045156898054e-14)
            (1.3,1.0,1.4462399169484384e-13)
            (1.45,1.0,6.65387456479716e-14)
            (1.6,1.0,5.502973957242864e-14)
            (1.75,1.0,5.0136480516953e-14)
            (1.9,1.0,4.770805143409412e-14)
            (2.05,1.0,4.2197310588915215e-14)
            (2.2,1.0,3.093184694425903e-14)
            (2.35,1.0,2.2569552465702502e-14)
            (2.5,1.0,1.6358381429634437e-14)
            (2.65,1.0,1.1477059819469421e-14)
            (2.8,1.0,7.421985396133557e-15)
            (2.95,1.0,4.082018221354047e-15)
            (3.1,1.0,1.3820408697938798e-15)
            (3.25,1.0,1.8261584578844644e-16)
            (3.4,1.0,0.0)

            (0.1,1.15,0.00034114082477531947)
            (0.25,1.15,0.0015107348972553682)
            (0.4,1.15,0.0012850659873029767)
            (0.55,1.15,0.001272026498500309)
            (0.7,1.15,0.001608755484986731)
            (0.85,1.15,3.70760319989825e-14)
            (1.0,1.15,1.7104616892659264e-14)
            (1.15,1.15,2.1865233471068247e-10)
            (1.3,1.15,4.487608054524673e-14)
            (1.45,1.15,4.2042225641034544e-14)
            (1.6,1.15,4.1150081990828367e-14)
            (1.75,1.15,4.094020138659535e-14)
            (1.9,1.15,4.056233273064089e-14)
            (2.05,1.15,3.6531318007220595e-14)
            (2.2,1.15,2.7173555011993933e-14)
            (2.35,1.15,1.968283873920552e-14)
            (2.5,1.15,1.3996689245552437e-14)
            (2.65,1.15,9.321797126059128e-15)
            (2.8,1.15,5.954957486636301e-15)
            (2.95,1.15,2.5194054753628883e-15)
            (3.1,1.15,0.0)
            (3.25,1.15,0.0)
            (3.4,1.15,0.0)

            (0.1,1.3,0.00027820852594846697)
            (0.25,1.3,0.001053722421432216)
            (0.4,1.3,0.0005752154796740578)
            (0.55,1.3,0.001076718855771884)
            (0.7,1.3,0.0007056475832911056)
            (0.85,1.3,7.312681010372744e-14)
            (1.0,1.3,1.4462399169484384e-13)
            (1.15,1.3,4.487608054524673e-14)
            (1.3,1.3,4.1467990835222786e-14)
            (1.45,1.3,4.0778669345892325e-14)
            (1.6,1.3,3.960725740173587e-14)
            (1.75,1.3,3.9030791099887406e-14)
            (1.9,1.3,3.9195096774514345e-14)
            (2.05,1.3,3.5154761386666693e-14)
            (2.2,1.3,2.615722102729506e-14)
            (2.35,1.3,1.8998797687705716e-14)
            (2.5,1.3,1.3263637919167067e-14)
            (2.65,1.3,8.686298671621027e-15)
            (2.8,1.3,4.86810622950033e-15)
            (2.95,1.3,1.430333271607769e-15)
            (3.1,1.3,0.0)
            (3.25,1.3,0.0)
            (3.4,1.3,0.0)

            (0.1,1.45,0.00023020103966132384)
            (0.25,1.45,0.0006564581844341975)
            (0.4,1.45,0.0002668535042567497)
            (0.55,1.45,0.002598805004128392)
            (0.7,1.45,0.03495829632957513)
            (0.85,1.45,5.322443891700995e-14)
            (1.0,1.45,6.65387456479716e-14)
            (1.15,1.45,4.219968716028936e-14)
            (1.3,1.45,4.012446609435392e-14)
            (1.45,1.45,3.518360787906184e-14)
            (1.6,1.45,3.482490518757259e-14)
            (1.75,1.45,3.0499311447841656e-14)
            (1.9,1.45,2.7171651770531036e-14)
            (2.05,1.45,2.5252023049063373e-14)
            (2.2,1.45,1.5933799124056584e-14)
            (2.35,1.45,1.0231316349919292e-14)
            (2.5,1.45,6.5504499343127576e-15)
            (2.65,1.45,1.5038746000361112e-15)
            (2.8,1.45,2.1389711960990282e-16)
            (2.95,1.45,0.0)
            (3.1,1.45,0.0)
            (3.25,1.45,0.0)
            (3.4,1.45,0.0)

            (0.1,1.6,0.00015263106099232317)
            (0.25,1.6,0.0004087781199012676)
            (0.4,1.6,0.0008974189879240511)
            (0.55,1.6,0.018638811105486944)
            (0.7,1.6,0.04037733281383375)
            (0.85,1.6,4.799090309593797e-14)
            (1.0,1.6,5.502973957242864e-14)
            (1.15,1.6,4.1569980786653165e-14)
            (1.3,1.6,3.960725740173587e-14)
            (1.45,1.6,3.455494468224256e-14)
            (1.6,1.6,3.080538770328995e-14)
            (1.75,1.6,2.7446337861600563e-14)
            (1.9,1.6,2.5659650659529995e-14)
            (2.05,1.6,2.141145291914338e-14)
            (2.2,1.6,1.2974764701906856e-14)
            (2.35,1.6,6.1233887672866866e-15)
            (2.5,1.6,4.79768042912753e-16)
            (2.65,1.6,2.221403310130538e-16)
            (2.8,1.6,0.0)
            (2.95,1.6,0.0)
            (3.1,1.6,0.0)
            (3.25,1.6,0.0)
            (3.4,1.6,0.0)

            (0.1,1.75,8.710659971497572e-5)
            (0.25,1.75,0.0005769115351936528)
            (0.4,1.75,0.0035690783500729557)
            (0.55,1.75,0.026869524763081905)
            (0.7,1.75,0.0434472768373048)
            (0.85,1.75,4.560491121006729e-14)
            (1.0,1.75,5.0136480516953e-14)
            (1.15,1.75,4.094020138659536e-14)
            (1.3,1.75,3.889893031914454e-14)
            (1.45,1.75,3.072607212775127e-14)
            (1.6,1.75,2.764522436784405e-14)
            (1.75,1.75,6.907274563620044e-15)
            (1.9,1.75,3.990773852505007e-15)
            (2.05,1.75,2.034092205695046e-15)
            (2.2,1.75,3.999517300435109e-16)
            (2.35,1.75,0.0)
            (2.5,1.75,0.0)
            (2.65,1.75,0.0)
            (2.8,1.75,0.0)
            (2.95,1.75,0.0)
            (3.1,1.75,0.0)
            (3.25,1.75,0.0)
            (3.4,1.75,0.0)

            (0.1,1.9,3.300376278041508e-5)
            (0.25,1.9,0.0018019640376480996)
            (0.4,1.9,0.005352266006121878)
            (0.55,1.9,0.03059674170123187)
            (0.7,1.9,0.03072185789494173)
            (0.85,1.9,4.423948453459754e-14)
            (1.0,1.9,4.770805143409412e-14)
            (1.15,1.9,4.0814272685489606e-14)
            (1.3,1.9,3.897489960162381e-14)
            (1.45,1.9,2.7367131279671553e-14)
            (1.6,1.9,2.5659650659529995e-14)
            (1.75,1.9,3.990773852505007e-15)
            (1.9,1.9,9.54503002304531e-13)
            (2.05,1.9,7.047598060318727e-13)
            (2.2,1.9,0.0)
            (2.35,1.9,0.0)
            (2.5,1.9,0.0)
            (2.65,1.9,0.0)
            (2.8,1.9,0.0)
            (2.95,1.9,0.0)
            (3.1,1.9,0.0)
            (3.25,1.9,0.0)
            (3.4,1.9,0.0)

            (0.1,2.05,4.049144170315641e-5)
            (0.25,2.05,0.002756689228168893)
            (0.4,2.05,0.006107345186123113)
            (0.55,2.05,0.02344536642499412)
            (0.7,2.05,0.022093876374409686)
            (0.85,2.05,3.934288957944689e-14)
            (1.0,2.05,4.2197310588915215e-14)
            (1.15,2.05,3.6741268110710376e-14)
            (1.3,2.05,3.5154761386666693e-14)
            (1.45,2.05,2.5252023049063373e-14)
            (1.6,2.05,2.141145291914338e-14)
            (1.75,2.05,2.034092205695046e-15)
            (1.9,2.05,7.047598060318727e-13)
            (2.05,2.05,1.2586333620382352e-15)
            (2.2,2.05,0.0)
            (2.35,2.05,0.0)
            (2.5,2.05,1.0300211464899288e-15)
            (2.65,2.05,0.0)
            (2.8,2.05,9.001543147578493e-16)
            (2.95,2.05,8.420741756125306e-16)
            (3.1,2.05,0.0)
            (3.25,2.05,0.0)
            (3.4,2.05,6.928708566328984e-16)

            (0.1,2.2,5.131905094150081e-5)
            (0.25,2.2,0.0034030229410570985)
            (0.4,2.2,0.004357212212264584)
            (0.55,2.2,0.01752331570621694)
            (0.7,2.2,0.015858623546827728)
            (0.85,2.2,2.8995928613963845e-14)
            (1.0,2.2,3.093184694425903e-14)
            (1.15,2.2,2.699359769403371e-14)
            (1.3,2.2,2.5991668995476735e-14)
            (1.45,2.2,1.5933799124056584e-14)
            (1.6,2.2,1.2974764701906856e-14)
            (1.75,2.2,3.999517300435109e-16)
            (1.9,2.2,0.0)
            (2.05,2.2,0.0)
            (2.2,2.2,0.0)
            (2.35,2.2,0.0)
            (2.5,2.2,0.0)
            (2.65,2.2,0.0)
            (2.8,2.2,0.0)
            (2.95,2.2,0.0)
            (3.1,2.2,0.0)
            (3.25,2.2,0.0)
            (3.4,2.2,0.0)

            (0.1,2.35,6.0266463079494966e-5)
            (0.25,2.35,0.0033549930610319114)
            (0.4,2.35,0.0029666041442549984)
            (0.55,2.35,0.01195916244744454)
            (0.7,2.35,0.01114195061007546)
            (0.85,2.35,2.1262541563540107e-14)
            (1.0,2.35,2.2569552465702502e-14)
            (1.15,2.35,1.968283873920552e-14)
            (1.3,2.35,1.8998797687705716e-14)
            (1.45,2.35,1.0231316349919292e-14)
            (1.6,2.35,6.253673634675766e-15)
            (1.75,2.35,0.0)
            (1.9,2.35,0.0)
            (2.05,2.35,0.0)
            (2.2,2.35,0.0)
            (2.35,2.35,0.0)
            (2.5,2.35,0.0)
            (2.65,2.35,0.0)
            (2.8,2.35,0.0)
            (2.95,2.35,0.0)
            (3.1,2.35,0.0)
            (3.25,2.35,0.0)
            (3.4,2.35,0.0)

            (0.1,2.5,0.0003705994341809297)
            (0.25,2.5,0.0028209211239856613)
            (0.4,2.5,0.0018111030884691477)
            (0.55,2.5,0.007490097845861055)
            (0.7,2.5,0.0074493269531210405)
            (0.85,2.5,1.531189852502955e-14)
            (1.0,2.5,1.6358381429634437e-14)
            (1.15,2.5,1.4136656138007963e-14)
            (1.3,2.5,1.3131001539975393e-14)
            (1.45,2.5,6.5504499343127576e-15)
            (1.6,2.5,4.79768042912753e-16)
            (1.75,2.5,0.0)
            (1.9,2.5,0.0)
            (2.05,2.5,1.0300211464899288e-15)
            (2.2,2.5,0.0)
            (2.35,2.5,0.0)
            (2.5,2.5,0.0)
            (2.65,2.5,0.0)
            (2.8,2.5,0.0)
            (2.95,2.5,0.0)
            (3.1,2.5,0.0)
            (3.25,2.5,0.0)
            (3.4,2.5,0.0)

            (0.1,2.65,1.2549315489095482e-5)
            (0.25,2.65,0.0014330027915333738)
            (0.4,2.65,0.0008350041556548378)
            (0.55,2.65,0.0038201949956440245)
            (0.7,2.65,0.004479898948854388)
            (0.85,2.65,1.072201402821517e-14)
            (1.0,2.65,1.1477059819469421e-14)
            (1.15,2.65,9.44776735749236e-15)
            (1.3,2.65,8.686298671621027e-15)
            (1.45,2.65,1.5038746000361112e-15)
            (1.6,2.65,2.221403310130538e-16)
            (1.75,2.65,0.0)
            (1.9,2.65,0.0)
            (2.05,2.65,0.0)
            (2.2,2.65,0.0)
            (2.35,2.65,0.0)
            (2.5,2.65,0.0)
            (2.65,2.65,0.0)
            (2.8,2.65,0.0)
            (2.95,2.65,0.0)
            (3.1,2.65,0.0)
            (3.25,2.65,0.0)
            (3.4,2.65,0.0)

            (0.1,2.8,1.1179340605641254e-5)
            (0.25,2.8,0.0003296237763010501)
            (0.4,2.8,1.1059401188468084e-15)
            (0.55,2.8,0.0007526187819397436)
            (0.7,2.8,0.002040166941770347)
            (0.85,2.8,6.991994643437146e-15)
            (1.0,2.8,7.421985396133557e-15)
            (1.15,2.8,5.954957486636301e-15)
            (1.3,2.8,4.86810622950033e-15)
            (1.45,2.8,2.1389711960990282e-16)
            (1.6,2.8,0.0)
            (1.75,2.8,0.0)
            (1.9,2.8,0.0)
            (2.05,2.8,9.001543147578493e-16)
            (2.2,2.8,0.0)
            (2.35,2.8,0.0)
            (2.5,2.8,0.0)
            (2.65,2.8,0.0)
            (2.8,2.8,0.0)
            (2.95,2.8,0.0)
            (3.1,2.8,0.0)
            (3.25,2.8,0.0)
            (3.4,2.8,0.0)

            (0.1,2.95,1.0116352706259807e-5)
            (0.25,2.95,1.9011273443796042e-16)
            (0.4,2.95,1.233080398483428e-15)
            (0.55,2.95,1.9190851579425288e-15)
            (0.7,2.95,2.1632878009806086e-16)
            (0.85,2.95,3.68418864351154e-15)
            (1.0,2.95,4.082018221354047e-15)
            (1.15,2.95,2.3094550190826474e-15)
            (1.3,2.95,1.2259999470923733e-15)
            (1.45,2.95,0.0)
            (1.6,2.95,0.0)
            (1.75,2.95,0.0)
            (1.9,2.95,0.0)
            (2.05,2.95,8.420741756125306e-16)
            (2.2,2.95,0.0)
            (2.35,2.95,0.0)
            (2.5,2.95,0.0)
            (2.65,2.95,0.0)
            (2.8,2.95,0.0)
            (2.95,2.95,0.0)
            (3.1,2.95,0.0)
            (3.25,2.95,0.0)
            (3.4,2.95,0.0)

            (0.1,3.1,9.32545679583338e-6)
            (0.25,3.1,1.780048039012482e-16)
            (0.4,3.1,0.0)
            (0.55,3.1,1.9742590424408797e-16)
            (0.7,3.1,1.998618699423758e-16)
            (0.85,3.1,9.981005230101024e-16)
            (1.0,3.1,1.3820408697938798e-15)
            (1.15,3.1,1.9380044623201662e-16)
            (1.3,3.1,0.0)
            (1.45,3.1,0.0)
            (1.6,3.1,0.0)
            (1.75,3.1,0.0)
            (1.9,3.1,0.0)
            (2.05,3.1,0.0)
            (2.2,3.1,0.0)
            (2.35,3.1,0.0)
            (2.5,3.1,0.0)
            (2.65,3.1,0.0)
            (2.8,3.1,0.0)
            (2.95,3.1,0.0)
            (3.1,3.1,0.0)
            (3.25,3.1,0.0)
            (3.4,3.1,0.0)

            (0.1,3.25,8.722269788550372e-6)
            (0.25,3.25,1.6668575990816614e-16)
            (0.4,3.25,0.0)
            (0.55,3.25,0.0)
            (0.7,3.25,0.0)
            (0.85,3.25,0.0)
            (1.0,3.25,1.8261584578844644e-16)
            (1.15,3.25,0.0)
            (1.3,3.25,0.0)
            (1.45,3.25,0.0)
            (1.6,3.25,0.0)
            (1.75,3.25,0.0)
            (1.9,3.25,0.0)
            (2.05,3.25,0.0)
            (2.2,3.25,0.0)
            (2.35,3.25,0.0)
            (2.5,3.25,0.0)
            (2.65,3.25,0.0)
            (2.8,3.25,0.0)
            (2.95,3.25,0.0)
            (3.1,3.25,0.0)
            (3.25,3.25,0.0)
            (3.4,3.25,0.0)

            (0.1,3.4,1.5578047784846592e-13)
            (0.25,3.4,0.0)
            (0.4,3.4,0.0)
            (0.55,3.4,0.0)
            (0.7,3.4,0.0)
            (0.85,3.4,0.0)
            (1.0,3.4,0.0)
            (1.15,3.4,0.0)
            (1.3,3.4,0.0)
            (1.45,3.4,0.0)
            (1.6,3.4,0.0)
            (1.75,3.4,0.0)
            (1.9,3.4,0.0)
            (2.05,3.4,6.928708566328984e-16)
            (2.2,3.4,0.0)
            (2.35,3.4,0.0)
            (2.5,3.4,0.0)
            (2.65,3.4,0.0)
            (2.8,3.4,0.0)
            (2.95,3.4,0.0)
            (3.1,3.4,0.0)
            (3.25,3.4,0.0)
            (3.4,3.4,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/neohooke-diff-diagonal-offdiagonal-plane.tex <==
\tikzsetfigurename{neohooke-diff-diagonal-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.08\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
			 xtick={1,2,3},
             view={0}{90},
             colorbar,
             point meta max = 0.15,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.55,1.2013220254548618e-16)
            (0.25,-2.55,0.006019832347947161)
            (0.4,-2.55,0.008927520276002417)
            (0.55,-2.55,0.007762015320183247)
            (0.7,-2.55,0.006939971107368196)
            (0.85,-2.55,0.00660712900519559)
            (1.0,-2.55,0.005059766398279879)
            (1.15,-2.55,0.004973020941696674)
            (1.3,-2.55,0.00397893164625054)
            (1.45,-2.55,0.0019202082062558248)
            (1.6,-2.55,0.0007783018259678924)
            (1.75,-2.55,0.0004089763101019262)
            (1.9,-2.55,0.0005355300813598158)
            (2.05,-2.55,3.1454251766428652e-6)
            (2.2,-2.55,1.8485134760927202e-6)
            (2.35,-2.55,0.0)
            (2.5,-2.55,0.0)
            (2.65,-2.55,0.0)
            (2.8,-2.55,0.0)
            (2.95,-2.55,0.0)
            (3.1,-2.55,0.0)
            (3.25,-2.55,0.0)
            (3.4,-2.55,0.0)

            (0.1,-2.4,0.0038616801080264954)
            (0.25,-2.4,0.011938785563364104)
            (0.4,-2.4,0.016318085099016725)
            (0.55,-2.4,0.016709550517338745)
            (0.7,-2.4,0.01727711974493676)
            (0.85,-2.4,0.016538872167507886)
            (1.0,-2.4,0.015012356551171783)
            (1.15,-2.4,0.013390215009791802)
            (1.3,-2.4,0.010628715471091904)
            (1.45,-2.4,0.006188027664890054)
            (1.6,-2.4,0.0027285037026216754)
            (1.75,-2.4,0.0015885346758605138)
            (1.9,-2.4,0.0008135173713631025)
            (2.05,-2.4,0.00039035390848882683)
            (2.2,-2.4,0.0003265432325789046)
            (2.35,-2.4,0.0)
            (2.5,-2.4,0.0)
            (2.65,-2.4,0.0)
            (2.8,-2.4,0.0)
            (2.95,-2.4,0.0)
            (3.1,-2.4,0.0)
            (3.25,-2.4,0.0)
            (3.4,-2.4,0.0)

            (0.1,-2.25,0.006055118037874463)
            (0.25,-2.25,0.017958559054978653)
            (0.4,-2.25,0.023980635209591802)
            (0.55,-2.25,0.025079858681276514)
            (0.7,-2.25,0.025698387784276345)
            (0.85,-2.25,0.024439473446545363)
            (1.0,-2.25,0.022844395395333193)
            (1.15,-2.25,0.01993560078541254)
            (1.3,-2.25,0.016107524840786733)
            (1.45,-2.25,0.012029482383543141)
            (1.6,-2.25,0.007447701430874564)
            (1.75,-2.25,0.003950383750862896)
            (1.9,-2.25,0.0007413107034124201)
            (2.05,-2.25,0.00048197248071719907)
            (2.2,-2.25,0.0)
            (2.35,-2.25,0.0)
            (2.5,-2.25,0.0)
            (2.65,-2.25,0.0)
            (2.8,-2.25,0.0)
            (2.95,-2.25,0.0)
            (3.1,-2.25,0.0)
            (3.25,-2.25,0.0)
            (3.4,-2.25,0.0)

            (0.1,-2.1,0.0037699942372621652)
            (0.25,-2.1,0.02332131377037396)
            (0.4,-2.1,0.031225805179832467)
            (0.55,-2.1,0.03361593083491533)
            (0.7,-2.1,0.034196331368503315)
            (0.85,-2.1,0.03374077357601032)
            (1.0,-2.1,0.03152836018729183)
            (1.15,-2.1,0.027287870315512303)
            (1.3,-2.1,0.022904219774929777)
            (1.45,-2.1,0.017690858026850366)
            (1.6,-2.1,0.013183279083517963)
            (1.75,-2.1,0.008529172541715114)
            (1.9,-2.1,0.004537939553321446)
            (2.05,-2.1,0.0009905329854441986)
            (2.2,-2.1,0.0)
            (2.35,-2.1,0.0)
            (2.5,-2.1,0.0)
            (2.65,-2.1,0.0)
            (2.8,-2.1,0.0)
            (2.95,-2.1,0.0)
            (3.1,-2.1,0.0)
            (3.25,-2.1,0.0)
            (3.4,-2.1,0.0)

            (0.1,-1.95,2.4044608582868943e-5)
            (0.25,-1.95,0.028565464201184044)
            (0.4,-1.95,0.04087462967368354)
            (0.55,-1.95,0.044539006783463654)
            (0.7,-1.95,0.04497621936234486)
            (0.85,-1.95,0.044707048212532415)
            (1.0,-1.95,0.040013222236229315)
            (1.15,-1.95,0.034534872153734616)
            (1.3,-1.95,0.02979171129721328)
            (1.45,-1.95,0.02454853971444194)
            (1.6,-1.95,0.018097633619384195)
            (1.75,-1.95,0.012223252647655258)
            (1.9,-1.95,0.007911309644732212)
            (2.05,-1.95,0.004746216890435586)
            (2.2,-1.95,8.350992752230724e-16)
            (2.35,-1.95,0.0)
            (2.5,-1.95,1.866075842368646e-16)
            (2.65,-1.95,0.0)
            (2.8,-1.95,0.0)
            (2.95,-1.95,0.0)
            (3.1,-1.95,0.0)
            (3.25,-1.95,0.0)
            (3.4,-1.95,0.0)

            (0.1,-1.8,0.004682057572907001)
            (0.25,-1.8,0.030428278634238918)
            (0.4,-1.8,0.04988061695059341)
            (0.55,-1.8,0.05549997594400955)
            (0.7,-1.8,0.057140923751042225)
            (0.85,-1.8,0.05498512456579317)
            (1.0,-1.8,0.04793538952715127)
            (1.15,-1.8,0.04272619304354994)
            (1.3,-1.8,0.03664797443700698)
            (1.45,-1.8,0.029354412494023197)
            (1.6,-1.8,0.021726956731073933)
            (1.75,-1.8,0.01615079096658154)
            (1.9,-1.8,0.01066651262776625)
            (2.05,-1.8,0.004811673294269926)
            (2.2,-1.8,0.002816999876256456)
            (2.35,-1.8,1.8715345964785914e-15)
            (2.5,-1.8,1.1752031281814471e-15)
            (2.65,-1.8,0.0)
            (2.8,-1.8,0.0)
            (2.95,-1.8,0.0)
            (3.1,-1.8,0.0)
            (3.25,-1.8,0.0)
            (3.4,-1.8,0.0)

            (0.1,-1.65,0.014441431504084595)
            (0.25,-1.65,0.027042631854598344)
            (0.4,-1.65,0.05676002736132795)
            (0.55,-1.65,0.06655966207758215)
            (0.7,-1.65,0.06991349681135087)
            (0.85,-1.65,0.06474857093262616)
            (1.0,-1.65,0.0547515314742027)
            (1.15,-1.65,0.05083363912730516)
            (1.3,-1.65,0.04169194198253517)
            (1.45,-1.65,0.03254542125416322)
            (1.6,-1.65,0.02521685008778127)
            (1.75,-1.65,0.019025368690809556)
            (1.9,-1.65,0.011026365760702742)
            (2.05,-1.65,0.006426351087361093)
            (2.2,-1.65,0.003173409349236867)
            (2.35,-1.65,0.0022022488939506)
            (2.5,-1.65,1.4366595339747142e-15)
            (2.65,-1.65,9.628952037386714e-16)
            (2.8,-1.65,0.0)
            (2.95,-1.65,0.0)
            (3.1,-1.65,0.0)
            (3.25,-1.65,0.0)
            (3.4,-1.65,0.0)

            (0.1,-1.5,0.03241477204711652)
            (0.25,-1.5,0.03902693131979538)
            (0.4,-1.5,0.06052552080538244)
            (0.55,-1.5,0.07699868997928476)
            (0.7,-1.5,0.08426022755658916)
            (0.85,-1.5,0.07500090079166258)
            (1.0,-1.5,0.06474148954443544)
            (1.15,-1.5,0.055837613939375905)
            (1.3,-1.5,0.044212991353678364)
            (1.45,-1.5,0.03620809258771498)
            (1.6,-1.5,0.026639739321975095)
            (1.75,-1.5,0.01900011963094171)
            (1.9,-1.5,0.011727379867120495)
            (2.05,-1.5,0.007248634289593637)
            (2.2,-1.5,0.005039548412597468)
            (2.35,-1.5,0.0016544014747927652)
            (2.5,-1.5,0.00042666715863965516)
            (2.65,-1.5,0.0)
            (2.8,-1.5,1.127118818123384e-15)
            (2.95,-1.5,0.0)
            (3.1,-1.5,0.0)
            (3.25,-1.5,0.0)
            (3.4,-1.5,0.0)

            (0.1,-1.35,0.04665174469929125)
            (0.25,-1.35,0.06037837159985713)
            (0.4,-1.35,0.06447855280340446)
            (0.55,-1.35,0.08866337081835582)
            (0.7,-1.35,0.09509092664194241)
            (0.85,-1.35,0.08889156232035521)
            (1.0,-1.35,0.06794399509994543)
            (1.15,-1.35,0.05724382349383012)
            (1.3,-1.35,0.048716669245561166)
            (1.45,-1.35,0.03670141554432957)
            (1.6,-1.35,0.02858792310454596)
            (1.75,-1.35,0.019091468083429784)
            (1.9,-1.35,0.012742911884384828)
            (2.05,-1.35,0.008721460499529161)
            (2.2,-1.35,0.0037320047202457946)
            (2.35,-1.35,0.0010062794714333974)
            (2.5,-1.35,0.0014923180944202692)
            (2.65,-1.35,1.6710870843078048e-15)
            (2.8,-1.35,1.9490251741065627e-15)
            (2.95,-1.35,0.0)
            (3.1,-1.35,0.0)
            (3.25,-1.35,0.0)
            (3.4,-1.35,0.0)

            (0.1,-1.2,0.044412594450673824)
            (0.25,-1.2,0.07132288351948943)
            (0.4,-1.2,0.08051665245035432)
            (0.55,-1.2,0.09489813635181557)
            (0.7,-1.2,0.10726051783986838)
            (0.85,-1.2,0.09998625963029198)
            (1.0,-1.2,0.0678118150976475)
            (1.15,-1.2,0.06243296212585825)
            (1.3,-1.2,0.05090236330596405)
            (1.45,-1.2,0.04108779426169526)
            (1.6,-1.2,0.027398404376827813)
            (1.75,-1.2,0.02054358377467057)
            (1.9,-1.2,0.013847904901866173)
            (2.05,-1.2,0.0065960509923029065)
            (2.2,-1.2,0.001711279469563609)
            (2.35,-1.2,0.0033910779738703556)
            (2.5,-1.2,0.0036017551039918216)
            (2.65,-1.2,0.002582444324723941)
            (2.8,-1.2,1.81506779315721e-15)
            (2.95,-1.2,1.502415587211038e-15)
            (3.1,-1.2,0.0)
            (3.25,-1.2,0.0)
            (3.4,-1.2,0.0)

            (0.1,-1.05,0.0001192281990582258)
            (0.25,-1.05,0.04000913208986708)
            (0.4,-1.05,0.09362844415689718)
            (0.55,-1.05,0.10490717471933914)
            (0.7,-1.05,0.13358647831329498)
            (0.85,-1.05,0.11642362450601156)
            (1.0,-1.05,0.0735201354629385)
            (1.15,-1.05,0.06611792008672267)
            (1.3,-1.05,0.06149339057174293)
            (1.45,-1.05,0.038496206800728315)
            (1.6,-1.05,0.02834283867438044)
            (1.75,-1.05,0.019434446937674467)
            (1.9,-1.05,0.010377947326070655)
            (2.05,-1.05,0.0025326833562076775)
            (2.2,-1.05,0.0059296730073841)
            (2.35,-1.05,0.008232785459753214)
            (2.5,-1.05,0.007142398912838933)
            (2.65,-1.05,0.0044466117953121075)
            (2.8,-1.05,0.0008480126701242184)
            (2.95,-1.05,5.799616577573558e-16)
            (3.1,-1.05,0.0)
            (3.25,-1.05,0.0)
            (3.4,-1.05,0.0)

            (0.1,-0.9,0.0013925351021615558)
            (0.25,-0.9,0.005677535983054387)
            (0.4,-0.9,0.06226483406905968)
            (0.55,-0.9,0.10602006168610878)
            (0.7,-0.9,0.14304316094131606)
            (0.85,-0.9,0.12699785727087534)
            (1.0,-0.9,0.08554736780077908)
            (1.15,-0.9,0.08467894345578712)
            (1.3,-0.9,0.050551868846424375)
            (1.45,-0.9,0.03838423948536404)
            (1.6,-0.9,0.02477704025211813)
            (1.75,-0.9,0.01249119242743679)
            (1.9,-0.9,0.002431673838326832)
            (2.05,-0.9,0.009256071585321107)
            (2.2,-0.9,0.013334860998901925)
            (2.35,-0.9,0.012904717003979323)
            (2.5,-0.9,0.010261524967274779)
            (2.65,-0.9,0.007435750971151789)
            (2.8,-0.9,0.0030590117735550203)
            (2.95,-0.9,1.388608830791757e-15)
            (3.1,-0.9,5.525085147107597e-16)
            (3.25,-0.9,0.0)
            (3.4,-0.9,0.0)

            (0.1,-0.75,0.00043450206762874583)
            (0.25,-0.75,0.01213611003106305)
            (0.4,-0.75,0.013124777452638917)
            (0.55,-0.75,0.08935547094397313)
            (0.7,-0.75,0.17926334845528388)
            (0.85,-0.75,0.16446417520425466)
            (1.0,-0.75,0.08044407332184472)
            (1.15,-0.75,0.05475657384659838)
            (1.3,-0.75,0.04652164446683975)
            (1.45,-0.75,0.03196240248456778)
            (1.6,-0.75,0.016037095190017156)
            (1.75,-0.75,0.0025824240064134907)
            (1.9,-0.75,0.014234577795410734)
            (2.05,-0.75,0.020063601920765835)
            (2.2,-0.75,0.019384792514799336)
            (2.35,-0.75,0.017541698503207505)
            (2.5,-0.75,0.013050017651740057)
            (2.65,-0.75,0.008715309363668294)
            (2.8,-0.75,0.004044351910832675)
            (2.95,-0.75,4.89594875495604e-5)
            (3.1,-0.75,1.3162066856542372e-15)
            (3.25,-0.75,0.0)
            (3.4,-0.75,0.0)

            (0.1,-0.6,0.0004336177903996471)
            (0.25,-0.6,0.006406083478034734)
            (0.4,-0.6,0.012843948118449189)
            (0.55,-0.6,0.009998681012297238)
            (0.7,-0.6,0.23320307480664904)
            (0.85,-0.6,0.20838574627201342)
            (1.0,-0.6,0.07541978504282801)
            (1.15,-0.6,0.038670386893896555)
            (1.3,-0.6,0.04039652875507884)
            (1.45,-0.6,0.023212383088563167)
            (1.6,-0.6,0.0026319280515649567)
            (1.75,-0.6,0.02202011563884608)
            (1.9,-0.6,0.02784577449646852)
            (2.05,-0.6,0.028053677211694272)
            (2.2,-0.6,0.023496652917505422)
            (2.35,-0.6,0.01839260383301678)
            (2.5,-0.6,0.013799942654740065)
            (2.65,-0.6,0.009586447500732311)
            (2.8,-0.6,0.0050959959872148)
            (2.95,-0.6,0.0013401348887344495)
            (3.1,-0.6,1.1478612885370804e-15)
            (3.25,-0.6,0.0)
            (3.4,-0.6,0.0)

            (0.1,-0.45,0.00043363578409093723)
            (0.25,-0.45,0.003722750325220631)
            (0.4,-0.45,0.006462243225225068)
            (0.55,-0.45,0.014593554558926677)
            (0.7,-0.45,0.025970419842263493)
            (0.85,-0.45,0.32151694896180777)
            (1.0,-0.45,0.08146321802955162)
            (1.15,-0.45,0.03221603156148937)
            (1.3,-0.45,0.03908939296228199)
            (1.45,-0.45,0.0027661820191335613)
            (1.6,-0.45,0.03420723089898969)
            (1.75,-0.45,0.03962698485290254)
            (1.9,-0.45,0.03411938147284668)
            (2.05,-0.45,0.028343949899766307)
            (2.2,-0.45,0.02269743913621655)
            (2.35,-0.45,0.017450168777439427)
            (2.5,-0.45,0.013306644344809711)
            (2.65,-0.45,0.009312999360392652)
            (2.8,-0.45,0.005398528266556415)
            (2.95,-0.45,0.002478840099376812)
            (3.1,-0.45,5.818263944166345e-16)
            (3.25,-0.45,0.0)
            (3.4,-0.45,0.0)

            (0.1,-0.3,0.00043355546569815286)
            (0.25,-0.3,0.0028088010668683946)
            (0.4,-0.3,0.0037800657619520522)
            (0.55,-0.3,0.006677875791713706)
            (0.7,-0.3,0.019528071416898704)
            (0.85,-0.3,0.008582091457899513)
            (1.0,-0.3,0.004774015610887691)
            (1.15,-0.3,0.08348474505639861)
            (1.3,-0.3,0.0038894023832284426)
            (1.45,-0.3,0.05579141549922688)
            (1.6,-0.3,0.04572125891681996)
            (1.75,-0.3,0.035473755028358187)
            (1.9,-0.3,0.028194043955503775)
            (2.05,-0.3,0.02288501190052961)
            (2.2,-0.3,0.018353083699384324)
            (2.35,-0.3,0.014397864952989765)
            (2.5,-0.3,0.010871428301180345)
            (2.65,-0.3,0.007303030379023415)
            (2.8,-0.3,0.004408784037395838)
            (2.95,-0.3,0.002014134130576281)
            (3.1,-0.3,7.834674902861116e-16)
            (3.25,-0.3,1.812740594971822e-16)
            (3.4,-0.3,0.0)

            (0.1,-0.15,0.000432788811492711)
            (0.25,-0.15,0.0023847106555415485)
            (0.4,-0.15,0.0027697863916175142)
            (0.55,-0.15,0.006710291891355408)
            (0.7,-0.15,0.0181387048288014)
            (0.85,-0.15,0.00016122792412605588)
            (1.0,-0.15,1.564372130227852e-14)
            (1.15,-0.15,0.0)
            (1.3,-0.15,0.03648081422459312)
            (1.45,-0.15,0.0251379699309151)
            (1.6,-0.15,0.0227588268897881)
            (1.75,-0.15,0.0195909510047473)
            (1.9,-0.15,0.015506065317303284)
            (2.05,-0.15,0.012202763174081662)
            (2.2,-0.15,0.009343798983537823)
            (2.35,-0.15,0.006736343923789219)
            (2.5,-0.15,0.00474863304498553)
            (2.65,-0.15,0.003183182744761343)
            (2.8,-0.15,0.0019183580462957194)
            (2.95,-0.15,0.0008751482583927263)
            (3.1,-0.15,9.852008823392376e-16)
            (3.25,-0.15,1.8227854012300806e-16)
            (3.4,-0.15,0.0)

            (0.1,0.0,0.00043253998951044793)
            (0.25,0.0,0.0022862829290401145)
            (0.4,0.0,0.002424515389902425)
            (0.55,0.0,0.005888637764489374)
            (0.7,0.0,0.018150385113477118)
            (0.85,0.0,0.0004219983286181076)
            (1.0,0.0,3.47431311301311e-15)
            (1.15,0.0,1.6989045156898054e-14)
            (1.3,0.0,1.4462399169484384e-13)
            (1.45,0.0,6.65387456479716e-14)
            (1.6,0.0,5.502973957242864e-14)
            (1.75,0.0,5.0136480516953e-14)
            (1.9,0.0,4.770805143409412e-14)
            (2.05,0.0,4.2197310588915215e-14)
            (2.2,0.0,3.093184694425903e-14)
            (2.35,0.0,2.2569552465702502e-14)
            (2.5,0.0,1.6358381429634437e-14)
            (2.65,0.0,1.1477059819469421e-14)
            (2.8,0.0,7.421985396133557e-15)
            (2.95,0.0,4.082018221354047e-15)
            (3.1,0.0,1.3820408697938798e-15)
            (3.25,0.0,1.8261584578844644e-16)
            (3.4,0.0,0.0)

            (0.1,0.15,0.00043278881149253547)
            (0.25,0.15,0.002384710655541429)
            (0.4,0.15,0.0027697863916180724)
            (0.55,0.15,0.006710291891356433)
            (0.7,0.15,0.018138704828805974)
            (0.85,0.15,0.00016122792412760913)
            (1.0,0.15,2.2813760232489446e-14)
            (1.15,0.15,1.0740161664179866e-14)
            (1.3,0.15,0.036480814224586745)
            (1.45,0.15,0.025137969930913252)
            (1.6,0.15,0.022758826889787476)
            (1.75,0.15,0.019590951004746948)
            (1.9,0.15,0.01550606531730287)
            (2.05,0.15,0.012202763174081437)
            (2.2,0.15,0.009343798983537823)
            (2.35,0.15,0.0067363439237890545)
            (2.5,0.15,0.00474863304498553)
            (2.65,0.15,0.003183182744761343)
            (2.8,0.15,0.0019183580462957194)
            (2.95,0.15,0.0008751482583927263)
            (3.1,0.15,9.852008823392376e-16)
            (3.25,0.15,1.8227854012300806e-16)
            (3.4,0.15,0.0)

            (0.1,0.3,0.00043355546569850403)
            (0.25,0.3,0.0028088010668686366)
            (0.4,0.3,0.003780065761952425)
            (0.55,0.3,0.006677875791715342)
            (0.7,0.3,0.019528071416913633)
            (0.85,0.3,0.008582091457907712)
            (1.0,0.3,0.00477401561088875)
            (1.15,0.3,0.08348474505639554)
            (1.3,0.3,0.0038894023832263163)
            (1.45,0.3,0.05579141549922621)
            (1.6,0.3,0.04572125891681996)
            (1.75,0.3,0.03547375502835801)
            (1.9,0.3,0.028194043955503914)
            (2.05,0.3,0.02288501190052939)
            (2.2,0.3,0.018353083699384515)
            (2.35,0.3,0.014397864952990095)
            (2.5,0.3,0.010871428301180345)
            (2.65,0.3,0.007303030379023415)
            (2.8,0.3,0.004408784037395838)
            (2.95,0.3,0.002014134130576281)
            (3.1,0.3,7.834674902861116e-16)
            (3.25,0.3,1.812740594971822e-16)
            (3.4,0.3,0.0)

            (0.1,0.45,0.0004336357840916394)
            (0.25,0.45,0.003722750325220633)
            (0.4,0.45,0.006462243225226374)
            (0.55,0.45,0.014593554558929345)
            (0.7,0.45,0.025970419842236307)
            (0.85,0.45,0.32151694896182154)
            (1.0,0.45,0.08146321802960269)
            (1.15,0.45,0.03221603156149194)
            (1.3,0.45,0.039089392962281214)
            (1.45,0.45,0.0027661820191335644)
            (1.6,0.45,0.03420723089898848)
            (1.75,0.45,0.03962698485290238)
            (1.9,0.45,0.034119381472846294)
            (2.05,0.45,0.028343949899765453)
            (2.2,0.45,0.022697439136215813)
            (2.35,0.45,0.017450168777439268)
            (2.5,0.45,0.013306644344809711)
            (2.65,0.45,0.009312999360392652)
            (2.8,0.45,0.005398528266556531)
            (2.95,0.45,0.002478840099376812)
            (3.1,0.45,5.818263944166345e-16)
            (3.25,0.45,0.0)
            (3.4,0.45,0.0)

            (0.1,0.6,0.00043361779040087595)
            (0.25,0.6,0.00640608347803498)
            (0.4,0.6,0.012843948118450509)
            (0.55,0.6,0.009998681012298118)
            (0.7,0.6,0.23320307480665858)
            (0.85,0.6,0.2083857462720379)
            (1.0,0.6,0.07541978504283346)
            (1.15,0.6,0.0386703868939003)
            (1.3,0.6,0.040396528755080055)
            (1.45,0.6,0.023212383088563673)
            (1.6,0.6,0.0026319280515651354)
            (1.75,0.6,0.022020115638846812)
            (1.9,0.6,0.02784577449646841)
            (2.05,0.6,0.028053677211694477)
            (2.2,0.6,0.023496652917504534)
            (2.35,0.6,0.018392603833016313)
            (2.5,0.6,0.013799942654739787)
            (2.65,0.6,0.009586447500732061)
            (2.8,0.6,0.005095995987214574)
            (2.95,0.6,0.0013401348887342424)
            (3.1,0.6,1.1478612885370804e-15)
            (3.25,0.6,0.0)
            (3.4,0.6,0.0)

            (0.1,0.75,0.0004345020676303259)
            (0.25,0.75,0.012136110031063786)
            (0.4,0.75,0.013124777452641215)
            (0.55,0.75,0.08935547094397066)
            (0.7,0.75,0.1792633484553009)
            (0.85,0.75,0.16446417520426543)
            (1.0,0.75,0.08044407332185043)
            (1.15,0.75,0.05475657384660379)
            (1.3,0.75,0.04652164446684088)
            (1.45,0.75,0.031962402484568796)
            (1.6,0.75,0.016037095190019023)
            (1.75,0.75,0.0025824240064143866)
            (1.9,0.75,0.014234577795411619)
            (2.05,0.75,0.020063601920766026)
            (2.2,0.75,0.01938479251479934)
            (2.35,0.75,0.017541698503207356)
            (2.5,0.75,0.013050017651739654)
            (2.65,0.75,0.008715309363667564)
            (2.8,0.75,0.004044351910832232)
            (2.95,0.75,4.895948754895176e-5)
            (3.1,0.75,7.521181060881351e-16)
            (3.25,0.75,0.0)
            (3.4,0.75,0.0)

            (0.1,0.9,0.0013925351021641908)
            (0.25,0.9,0.005677535983056141)
            (0.4,0.9,0.062264834069058944)
            (0.55,0.9,0.10602006168610932)
            (0.7,0.9,0.1430431609413255)
            (0.85,0.9,0.12699785727088067)
            (1.0,0.9,0.08554736780078197)
            (1.15,0.9,0.08467894345579277)
            (1.3,0.9,0.050551868846426526)
            (1.45,0.9,0.03838423948536789)
            (1.6,0.9,0.02477704025212063)
            (1.75,0.9,0.012491192427438541)
            (1.9,0.9,0.002431673838327435)
            (2.05,0.9,0.00925607158532182)
            (2.2,0.9,0.013334860998901769)
            (2.35,0.9,0.012904717003979467)
            (2.5,0.9,0.010261524967274652)
            (2.65,0.9,0.007435750971151673)
            (2.8,0.9,0.0030590117735545897)
            (2.95,0.9,5.951180703393239e-16)
            (3.1,0.9,5.525085147107597e-16)
            (3.25,0.9,0.0)
            (3.4,0.9,0.0)

            (0.1,1.05,0.00011922819906065513)
            (0.25,1.05,0.040009132089867845)
            (0.4,1.05,0.09362844415689833)
            (0.55,1.05,0.10490717471934233)
            (0.7,1.05,0.13358647831329898)
            (0.85,1.05,0.11642362450601249)
            (1.0,1.05,0.07352013546294037)
            (1.15,1.05,0.06611792008672407)
            (1.3,1.05,0.0614933905717439)
            (1.45,1.05,0.03849620680072897)
            (1.6,1.05,0.028342838674381574)
            (1.75,1.05,0.0194344469376766)
            (1.9,1.05,0.01037794732607178)
            (2.05,1.05,0.0025326833562089993)
            (2.2,1.05,0.005929673007385294)
            (2.35,1.05,0.008232785459754163)
            (2.5,1.05,0.0071423989128391804)
            (2.65,1.05,0.004446611795312221)
            (2.8,1.05,0.0008480126701242184)
            (2.95,1.05,7.732822103431411e-16)
            (3.1,1.05,0.0)
            (3.25,1.05,0.0)
            (3.4,1.05,0.0)

            (0.1,1.2,0.044412594450676586)
            (0.25,1.2,0.07132288351948979)
            (0.4,1.2,0.08051665245035433)
            (0.55,1.2,0.09489813635181614)
            (0.7,1.2,0.10726051783987024)
            (0.85,1.2,0.09998625963029287)
            (1.0,1.2,0.06781181509764801)
            (1.15,1.2,0.06243296212585952)
            (1.3,1.2,0.05090236330596541)
            (1.45,1.2,0.04108779426169717)
            (1.6,1.2,0.027398404376828927)
            (1.75,1.2,0.02054358377467116)
            (1.9,1.2,0.013847904901868421)
            (2.05,1.2,0.006596050992304922)
            (2.2,1.2,0.0017112794695650102)
            (2.35,1.2,0.0033910779738715114)
            (2.5,1.2,0.0036017551039920575)
            (2.65,1.2,0.002582444324723941)
            (2.8,1.2,2.0167419923969004e-15)
            (2.95,1.2,1.314613638809658e-15)
            (3.1,1.2,0.0)
            (3.25,1.2,0.0)
            (3.4,1.2,0.0)

            (0.1,1.35,0.046651744699293)
            (0.25,1.35,0.060378371599858434)
            (0.4,1.35,0.06447855280340604)
            (0.55,1.35,0.08866337081835732)
            (0.7,1.35,0.09509092664194162)
            (0.85,1.35,0.0888915623203554)
            (1.0,1.35,0.06794399509994571)
            (1.15,1.35,0.057243823493830226)
            (1.3,1.35,0.04871666924556159)
            (1.45,1.35,0.03670141554433071)
            (1.6,1.35,0.028587923104546963)
            (1.75,1.35,0.019091468083430853)
            (1.9,1.35,0.012742911884384997)
            (2.05,1.35,0.008721460499530468)
            (2.2,1.35,0.0037320047202473827)
            (2.35,1.35,0.0010062794714338844)
            (2.5,1.35,0.0014923180944217344)
            (2.65,1.35,1.6710870843078048e-15)
            (2.8,1.35,1.9490251741065627e-15)
            (2.95,1.35,1.8191658502167899e-16)
            (3.1,1.35,0.0)
            (3.25,1.35,0.0)
            (3.4,1.35,0.0)

            (0.1,1.5,0.03241477204711951)
            (0.25,1.5,0.039026931319797606)
            (0.4,1.5,0.0605255208053839)
            (0.55,1.5,0.07699868997928458)
            (0.7,1.5,0.08426022755658825)
            (0.85,1.5,0.0750009007916619)
            (1.0,1.5,0.06474148954443526)
            (1.15,1.5,0.05583761393937572)
            (1.3,1.5,0.044212991353678635)
            (1.45,1.5,0.03620809258771521)
            (1.6,1.5,0.026639739321974415)
            (1.75,1.5,0.01900011963094301)
            (1.9,1.5,0.011727379867121529)
            (2.05,1.5,0.007248634289593504)
            (2.2,1.5,0.005039548412598219)
            (2.35,1.5,0.00165440147479369)
            (2.5,1.5,0.0004266671586403002)
            (2.65,1.5,1.8072789656464966e-15)
            (2.8,1.5,1.6906782271850769e-15)
            (2.95,1.5,0.0)
            (3.1,1.5,0.0)
            (3.25,1.5,0.0)
            (3.4,1.5,0.0)

            (0.1,1.65,0.014441431504086243)
            (0.25,1.65,0.027042631854600593)
            (0.4,1.65,0.05676002736132726)
            (0.55,1.65,0.06655966207758154)
            (0.7,1.65,0.06991349681134952)
            (0.85,1.65,0.06474857093262579)
            (1.0,1.65,0.05475153147420232)
            (1.15,1.65,0.05083363912730402)
            (1.3,1.65,0.041691941982535764)
            (1.45,1.65,0.032545421254163084)
            (1.6,1.65,0.025216850087781132)
            (1.75,1.65,0.01902536869080957)
            (1.9,1.65,0.011026365760703429)
            (2.05,1.65,0.0064263510873622314)
            (2.2,1.65,0.0031734093492367496)
            (2.35,1.65,0.0022022488939508196)
            (2.5,1.65,2.0523707628210215e-15)
            (2.65,1.65,1.3480532852341403e-15)
            (2.8,1.65,9.031617353275827e-16)
            (2.95,1.65,8.471198955229798e-16)
            (3.1,1.65,0.0)
            (3.25,1.65,7.46036420596233e-16)
            (3.4,1.65,0.0)

            (0.1,1.8,0.004682057572907615)
            (0.25,1.8,0.030428278634240663)
            (0.4,1.8,0.04988061695059388)
            (0.55,1.8,0.05549997594400879)
            (0.7,1.8,0.05714092375104229)
            (0.85,1.8,0.05498512456579262)
            (1.0,1.8,0.04793538952715092)
            (1.15,1.8,0.042726193043549604)
            (1.3,1.8,0.03664797443700651)
            (1.45,1.8,0.029354412494023697)
            (1.6,1.8,0.02172695673107453)
            (1.75,1.8,0.016150790966581816)
            (1.9,1.8,0.010666512627767015)
            (2.05,1.8,0.004811673294270164)
            (2.2,1.8,0.002816999876257566)
            (2.35,1.8,1.4556380194833483e-15)
            (2.5,1.8,9.793359401512059e-16)
            (2.65,1.8,1.8430658777211343e-16)
            (2.8,1.8,0.0)
            (2.95,1.8,0.0)
            (3.1,1.8,0.0)
            (3.25,1.8,0.0)
            (3.4,1.8,0.0)

            (0.1,1.95,2.404460858359467e-5)
            (0.25,1.95,0.028565464201183687)
            (0.4,1.95,0.04087462967368413)
            (0.55,1.95,0.04453900678346388)
            (0.7,1.95,0.044976219362343986)
            (0.85,1.95,0.044707048212532276)
            (1.0,1.95,0.04001322223622951)
            (1.15,1.95,0.03453487215373479)
            (1.3,1.95,0.02979171129721314)
            (1.45,1.95,0.024548539714441805)
            (1.6,1.95,0.018097633619384604)
            (1.75,1.95,0.012223252647654762)
            (1.9,1.95,0.007911309644733277)
            (2.05,1.95,0.004746216890436475)
            (2.2,1.95,4.1754963761153607e-16)
            (2.35,1.95,9.877033366041605e-16)
            (2.5,1.95,3.7321516847372924e-16)
            (2.65,1.95,0.0)
            (2.8,1.95,0.0)
            (2.95,1.95,0.0)
            (3.1,1.95,0.0)
            (3.25,1.95,0.0)
            (3.4,1.95,0.0)

            (0.1,2.1,0.003769994237262817)
            (0.25,2.1,0.023321313770374302)
            (0.4,2.1,0.03122580517983331)
            (0.55,2.1,0.03361593083491536)
            (0.7,2.1,0.03419633136850286)
            (0.85,2.1,0.03374077357601035)
            (1.0,2.1,0.031528360187291556)
            (1.15,2.1,0.02728787031551188)
            (1.3,2.1,0.02290421977492951)
            (1.45,2.1,0.017690858026849852)
            (1.6,2.1,0.013183279083517848)
            (1.75,2.1,0.008529172541715003)
            (1.9,2.1,0.0045379395533216675)
            (2.05,2.1,0.000990532985445655)
            (2.2,2.1,1.974925984059643e-16)
            (2.35,2.1,1.8741134926914007e-16)
            (2.5,2.1,0.0)
            (2.65,2.1,0.0)
            (2.8,2.1,0.0)
            (2.95,2.1,0.0)
            (3.1,2.1,0.0)
            (3.25,2.1,0.0)
            (3.4,2.1,0.0)

            (0.1,2.25,0.0060551180378741725)
            (0.25,2.25,0.017958559054978663)
            (0.4,2.25,0.023980635209591667)
            (0.55,2.25,0.02507985868127667)
            (0.7,2.25,0.02569838778427622)
            (0.85,2.25,0.024439473446545377)
            (1.0,2.25,0.02284439539533321)
            (1.15,2.25,0.019935600785412157)
            (1.3,2.25,0.01610752484078649)
            (1.45,2.25,0.012029482383543023)
            (1.6,2.25,0.007447701430874905)
            (1.75,2.25,0.003950383750863329)
            (1.9,2.25,0.0007413107034130371)
            (2.05,2.25,0.0004819724807177874)
            (2.2,2.25,1.866592757782673e-16)
            (2.35,2.25,0.0)
            (2.5,2.25,0.0)
            (2.65,2.25,0.0)
            (2.8,2.25,0.0)
            (2.95,2.25,0.0)
            (3.1,2.25,0.0)
            (3.25,2.25,0.0)
            (3.4,2.25,0.0)

            (0.1,2.4,0.003861680108026365)
            (0.25,2.4,0.011938785563363976)
            (0.4,2.4,0.016318085099016597)
            (0.55,2.4,0.016709550517338616)
            (0.7,2.4,0.01727711974493677)
            (0.85,2.4,0.016538872167508014)
            (1.0,2.4,0.015012356551172274)
            (1.15,2.4,0.013390215009791923)
            (1.3,2.4,0.010628715471092134)
            (1.45,2.4,0.006188027664890274)
            (1.6,2.4,0.0027285037026216754)
            (1.75,2.4,0.0015885346758605138)
            (1.9,2.4,0.0008135173713632958)
            (2.05,2.4,0.0003903539084884577)
            (2.2,2.4,0.00032654323257890464)
            (2.35,2.4,0.0)
            (2.5,2.4,0.0)
            (2.65,2.4,0.0)
            (2.8,2.4,0.0)
            (2.95,2.4,0.0)
            (3.1,2.4,0.0)
            (3.25,2.4,0.0)
            (3.4,2.4,0.0)

            (0.1,2.55,1.2013220254548618e-16)
            (0.25,2.55,0.006019832347947161)
            (0.4,2.55,0.008927520276002056)
            (0.55,2.55,0.007762015320183129)
            (0.7,2.55,0.006939971107367962)
            (0.85,2.55,0.00660712900519559)
            (1.0,2.55,0.005059766398279657)
            (1.15,2.55,0.004973020941696673)
            (1.3,2.55,0.003978931646250329)
            (1.45,2.55,0.0019202082062568424)
            (1.6,2.55,0.0007783018259682853)
            (1.75,2.55,0.0004089763101019262)
            (1.9,2.55,0.0005355300813598158)
            (2.05,2.55,3.1454251766428652e-6)
            (2.2,2.55,1.8485134760927202e-6)
            (2.35,2.55,0.0)
            (2.5,2.55,0.0)
            (2.65,2.55,0.0)
            (2.8,2.55,0.0)
            (2.95,2.55,0.0)
            (3.1,2.55,0.0)
            (3.25,2.55,0.0)
            (3.4,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/neohooke-diff-offdiagonal-plane.tex <==
\tikzsetfigurename{neohooke-diff-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.08\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar,
             point meta max=0.1,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
                 xtick={0.0,0.05,0.10},
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.55,-2.55,0.0)
            (-2.4,-2.55,0.0)
            (-2.25,-2.55,0.0)
            (-2.1,-2.55,0.0)
            (-1.95,-2.55,0.0)
            (-1.8,-2.55,0.0)
            (-1.65,-2.55,9.382827104130046e-16)
            (-1.5,-2.55,9.675975368356878e-16)
            (-1.35,-2.55,1.784770708836379e-15)
            (-1.2,-2.55,6.046150408452479e-16)
            (-1.05,-2.55,0.0015706306024168032)
            (-0.9,-2.55,0.0035225894825857947)
            (-0.75,-2.55,0.0041410841661072475)
            (-0.6,-2.55,0.005185435132324294)
            (-0.45,-2.55,0.006142570145513473)
            (-0.3,-2.55,0.0067119215584052596)
            (-0.15,-2.55,0.006139021980525154)
            (0.0,-2.55,0.005059766398280102)
            (0.15,-2.55,0.00363292718481972)
            (0.3,-2.55,0.0018338424090190467)
            (0.45,-2.55,1.027224090004725e-15)
            (0.6,-2.55,1.3741027139647207e-15)
            (0.75,-2.55,1.4792171894670023e-15)
            (0.9,-2.55,1.5704133547436671e-15)
            (1.05,-2.55,1.0984216265493231e-15)
            (1.2,-2.55,8.555884784396118e-16)
            (1.35,-2.55,0.0)
            (1.5,-2.55,0.0)
            (1.65,-2.55,0.0)
            (1.8,-2.55,0.0)
            (1.95,-2.55,0.0)
            (2.1,-2.55,0.0)
            (2.25,-2.55,0.0)
            (2.4,-2.55,0.0)
            (2.55,-2.55,0.0)

            (-2.55,-2.4,0.0)
            (-2.4,-2.4,0.0)
            (-2.25,-2.4,0.0)
            (-2.1,-2.4,0.0)
            (-1.95,-2.4,0.0)
            (-1.8,-2.4,1.9175967448861095e-16)
            (-1.65,-2.4,7.958444895042169e-16)
            (-1.5,-2.4,1.4372221784689593e-15)
            (-1.35,-2.4,0.0)
            (-1.2,-2.4,0.0030244765181670847)
            (-1.05,-2.4,0.0058594205029614595)
            (-0.9,-2.4,0.01054131332954854)
            (-0.75,-2.4,0.01386022000717915)
            (-0.6,-2.4,0.01601009222447189)
            (-0.45,-2.4,0.01714932423632719)
            (-0.3,-2.4,0.017886443237033128)
            (-0.15,-2.4,0.018100443805488087)
            (0.0,-2.4,0.01501235655117166)
            (0.15,-2.4,0.01187348666810257)
            (0.3,-2.4,0.008670517830965058)
            (0.45,-2.4,0.005402415441132494)
            (0.6,-2.4,0.006783054042461526)
            (0.75,-2.4,0.006913169028088128)
            (0.9,-2.4,0.0038994671879781133)
            (1.05,-2.4,0.0018461283628586982)
            (1.2,-2.4,1.1485701108041627e-15)
            (1.35,-2.4,0.0)
            (1.5,-2.4,0.0)
            (1.65,-2.4,0.0)
            (1.8,-2.4,0.0)
            (1.95,-2.4,0.0)
            (2.1,-2.4,0.0)
            (2.25,-2.4,0.0)
            (2.4,-2.4,0.0)
            (2.55,-2.4,0.0)

            (-2.55,-2.25,0.0)
            (-2.4,-2.25,0.0)
            (-2.25,-2.25,0.0)
            (-2.1,-2.25,0.0)
            (-1.95,-2.25,1.9429178884624435e-16)
            (-1.8,-2.25,0.0)
            (-1.65,-2.25,0.00010626056956418518)
            (-1.5,-2.25,0.001614548809254848)
            (-1.35,-2.25,0.005472871761756842)
            (-1.2,-2.25,0.008774416193803645)
            (-1.05,-2.25,0.010990352997290386)
            (-0.9,-2.25,0.016473691478036234)
            (-0.75,-2.25,0.019652980640839413)
            (-0.6,-2.25,0.022712892311090728)
            (-0.45,-2.25,0.02441415934527728)
            (-0.3,-2.25,0.025141871446978867)
            (-0.15,-2.25,0.0257484877303313)
            (0.0,-2.25,0.022844395395333058)
            (0.15,-2.25,0.019696551137730497)
            (0.3,-2.25,0.016499580652256915)
            (0.45,-2.25,0.01191335146453425)
            (0.6,-2.25,0.01497386611936708)
            (0.75,-2.25,0.014605192858558335)
            (0.9,-2.25,0.007828999205448287)
            (1.05,-2.25,0.0031331529530451126)
            (1.2,-2.25,0.0016335743810873054)
            (1.35,-2.25,0.0)
            (1.5,-2.25,1.143553064390792e-16)
            (1.65,-2.25,0.0)
            (1.8,-2.25,0.0)
            (1.95,-2.25,0.0)
            (2.1,-2.25,0.0)
            (2.25,-2.25,0.0)
            (2.4,-2.25,0.0)
            (2.55,-2.25,0.0)

            (-2.55,-2.1,0.0)
            (-2.4,-2.1,0.0)
            (-2.25,-2.1,0.0)
            (-2.1,-2.1,0.0)
            (-1.95,-2.1,0.0)
            (-1.8,-2.1,0.0017367975582666551)
            (-1.65,-2.1,0.003293296286743256)
            (-1.5,-2.1,0.00612841807385275)
            (-1.35,-2.1,0.00973196000698633)
            (-1.2,-2.1,0.012636438707291009)
            (-1.05,-2.1,0.015931448280353543)
            (-0.9,-2.1,0.021850945182907484)
            (-0.75,-2.1,0.02506405512954914)
            (-0.6,-2.1,0.02939921565784207)
            (-0.45,-2.1,0.03237495923122406)
            (-0.3,-2.1,0.03352819878973374)
            (-0.15,-2.1,0.034150735064812116)
            (0.0,-2.1,0.03152836018729213)
            (0.15,-2.1,0.028370812421676803)
            (0.3,-2.1,0.024643729896112073)
            (0.45,-2.1,0.01874863006042549)
            (0.6,-2.1,0.023860601791534774)
            (0.75,-2.1,0.02074187504237167)
            (0.9,-2.1,0.010385503579286602)
            (1.05,-2.1,0.004269649530414654)
            (1.2,-2.1,0.002829322245891986)
            (1.35,-2.1,0.0014332733681177367)
            (1.5,-2.1,0.0)
            (1.65,-2.1,0.0)
            (1.8,-2.1,0.0)
            (1.95,-2.1,0.0)
            (2.1,-2.1,0.0)
            (2.25,-2.1,0.0)
            (2.4,-2.1,0.0)
            (2.55,-2.1,0.0)

            (-2.55,-1.95,0.0)
            (-2.4,-1.95,0.0)
            (-2.25,-1.95,1.9429178884624435e-16)
            (-2.1,-1.95,0.0)
            (-1.95,-1.95,1.4673049391798624e-5)
            (-1.8,-1.95,0.001633512954587852)
            (-1.65,-1.95,0.003683435153797643)
            (-1.5,-1.95,0.0074023825023734075)
            (-1.35,-1.95,0.010865967439799036)
            (-1.2,-1.95,0.01482819822813979)
            (-1.05,-1.95,0.019501837718290893)
            (-0.9,-1.95,0.02538114060836188)
            (-0.75,-1.95,0.028875703828690653)
            (-0.6,-1.95,0.03334069242429816)
            (-0.45,-1.95,0.03890676168942362)
            (-0.3,-1.95,0.04110413533851368)
            (-0.15,-1.95,0.04205136100464106)
            (0.0,-1.95,0.04001322223622915)
            (0.15,-1.95,0.03615918951614026)
            (0.3,-1.95,0.031852105715490096)
            (0.45,-1.95,0.02557806889767431)
            (0.6,-1.95,0.03363657240713109)
            (0.75,-1.95,0.026128924140695113)
            (0.9,-1.95,0.011425315289706407)
            (1.05,-1.95,0.006365047267640927)
            (1.2,-1.95,0.004706437795275911)
            (1.35,-1.95,0.0025739296286157198)
            (1.5,-1.95,0.0014018946681487539)
            (1.65,-1.95,3.7258573392818493e-16)
            (1.8,-1.95,0.0)
            (1.95,-1.95,0.0)
            (2.1,-1.95,0.0)
            (2.25,-1.95,0.0)
            (2.4,-1.95,0.0)
            (2.55,-1.95,0.0)

            (-2.55,-1.8,0.0)
            (-2.4,-1.8,9.587983724430555e-16)
            (-2.25,-1.8,0.0)
            (-2.1,-1.8,0.0017367975582662258)
            (-1.95,-1.8,0.0016335129545880787)
            (-1.8,-1.8,0.0012340081834710719)
            (-1.65,-1.8,0.0018812763871272186)
            (-1.5,-1.8,0.007258811652122685)
            (-1.35,-1.8,0.011658175299011392)
            (-1.2,-1.8,0.016345238064609222)
            (-1.05,-1.8,0.022451531625118468)
            (-0.9,-1.8,0.02812873502025229)
            (-0.75,-1.8,0.03220430605751868)
            (-0.6,-1.8,0.0384838737565938)
            (-0.45,-1.8,0.045007257580393145)
            (-0.3,-1.8,0.04973629852286833)
            (-0.15,-1.8,0.04972423922916255)
            (0.0,-1.8,0.04793538952715051)
            (0.15,-1.8,0.04405714292632032)
            (0.3,-1.8,0.03989927271785806)
            (0.45,-1.8,0.03197288904866958)
            (0.6,-1.8,0.04517741327417718)
            (0.75,-1.8,0.031895716785070215)
            (0.9,-1.8,0.012716654771337729)
            (1.05,-1.8,0.008879857141590078)
            (1.2,-1.8,0.007068106695406665)
            (1.35,-1.8,0.0049441254875239775)
            (1.5,-1.8,0.0024021038250611687)
            (1.65,-1.8,0.0012144974145024022)
            (1.8,-1.8,0.0)
            (1.95,-1.8,0.0)
            (2.1,-1.8,0.0)
            (2.25,-1.8,0.0)
            (2.4,-1.8,0.0)
            (2.55,-1.8,0.0)

            (-2.55,-1.65,1.1259392524956057e-15)
            (-2.4,-1.65,9.948056118802714e-16)
            (-2.25,-1.65,0.00010626056956418518)
            (-2.1,-1.65,0.003293296286743256)
            (-1.95,-1.65,0.0036834351537979983)
            (-1.8,-1.65,0.0018812763871267199)
            (-1.65,-1.65,1.2418873628607918e-5)
            (-1.5,-1.65,0.004008367073055163)
            (-1.35,-1.65,0.00944189165461023)
            (-1.2,-1.65,0.014947599015502237)
            (-1.05,-1.65,0.021527488889984507)
            (-0.9,-1.65,0.026908937041184525)
            (-0.75,-1.65,0.034152464853797054)
            (-0.6,-1.65,0.03961139331217227)
            (-0.45,-1.65,0.04758350507875204)
            (-0.3,-1.65,0.05183220051474379)
            (-0.15,-1.65,0.054610051008780545)
            (0.0,-1.65,0.05475153147420228)
            (0.15,-1.65,0.05332656187143922)
            (0.3,-1.65,0.04898377547539139)
            (0.45,-1.65,0.0398061850835879)
            (0.6,-1.65,0.0587987747187159)
            (0.75,-1.65,0.03248554814431557)
            (0.9,-1.65,0.009460810811275427)
            (1.05,-1.65,0.010206779447444796)
            (1.2,-1.65,0.009622706764679315)
            (1.35,-1.65,0.006486890032500872)
            (1.5,-1.65,0.00509860056997238)
            (1.65,-1.65,0.0024004856089298665)
            (1.8,-1.65,0.0012144974145042505)
            (1.95,-1.65,0.0)
            (2.1,-1.65,0.0)
            (2.25,-1.65,0.0)
            (2.4,-1.65,0.0)
            (2.55,-1.65,0.0)

            (-2.55,-1.5,1.7416755663042395e-15)
            (-2.4,-1.5,1.4372221784689593e-15)
            (-2.25,-1.5,0.001614548809254848)
            (-2.1,-1.5,0.00612841807385275)
            (-1.95,-1.5,0.0074023825023735315)
            (-1.8,-1.5,0.007258811652122555)
            (-1.65,-1.5,0.004008367073055441)
            (-1.5,-1.5,0.002863380991958785)
            (-1.35,-1.5,0.004353191680608774)
            (-1.2,-1.5,0.012317392940750984)
            (-1.05,-1.5,0.018980592904221962)
            (-0.9,-1.5,0.02606549126750709)
            (-0.75,-1.5,0.03569790048581792)
            (-0.6,-1.5,0.04162902159384224)
            (-0.45,-1.5,0.04848741101471272)
            (-0.3,-1.5,0.055239947427837645)
            (-0.15,-1.5,0.06085626309204523)
            (0.0,-1.5,0.06474148954443519)
            (0.15,-1.5,0.06432953029505406)
            (0.3,-1.5,0.0574063809357932)
            (0.45,-1.5,0.0448916656275961)
            (0.6,-1.5,0.07470814746045205)
            (0.75,-1.5,0.02513756402859637)
            (0.9,-1.5,1.5334199885642498e-5)
            (1.05,-1.5,0.008436225442146632)
            (1.2,-1.5,0.010475229323472817)
            (1.35,-1.5,0.009728858192023682)
            (1.5,-1.5,0.006981895188757845)
            (1.65,-1.5,0.005098600569973904)
            (1.8,-1.5,0.002402103825061873)
            (1.95,-1.5,0.001401894668149801)
            (2.1,-1.5,0.0)
            (2.25,-1.5,0.0)
            (2.4,-1.5,0.0)
            (2.55,-1.5,0.0)

            (-2.55,-1.35,1.784770708836379e-15)
            (-2.4,-1.35,0.0)
            (-2.25,-1.35,0.005472871761756842)
            (-2.1,-1.35,0.009731960006986447)
            (-1.95,-1.35,0.010865967439799165)
            (-1.8,-1.35,0.011658175299011798)
            (-1.65,-1.35,0.009441891654610669)
            (-1.5,-1.35,0.004353191680608773)
            (-1.35,-1.35,0.0002387650085844559)
            (-1.2,-1.35,0.006290994640568697)
            (-1.05,-1.35,0.01469311592056115)
            (-0.9,-1.35,0.022629013589491362)
            (-0.75,-1.35,0.034240070869522285)
            (-0.6,-1.35,0.03977233978175143)
            (-0.45,-1.35,0.04740876331881363)
            (-0.3,-1.35,0.06103126015903467)
            (-0.15,-1.35,0.06725046843580404)
            (0.0,-1.35,0.06794399509994484)
            (0.15,-1.35,0.06569332579395354)
            (0.3,-1.35,0.05845237322437515)
            (0.45,-1.35,0.0452142067702502)
            (0.6,-1.35,0.06991269525776657)
            (0.75,-1.35,0.019457948224072572)
            (0.9,-1.35,0.0005177888016657579)
            (1.05,-1.35,0.00015272516316026878)
            (1.2,-1.35,0.008226841576400858)
            (1.35,-1.35,0.011538774740571783)
            (1.5,-1.35,0.009728858192024225)
            (1.65,-1.35,0.006486890032501201)
            (1.8,-1.35,0.004944125487522929)
            (1.95,-1.35,0.0025739296286140614)
            (2.1,-1.35,0.0014332733681173527)
            (2.25,-1.35,0.0)
            (2.4,-1.35,0.0)
            (2.55,-1.35,0.0)

            (-2.55,-1.2,1.0076917347420802e-15)
            (-2.4,-1.2,0.0030244765181670847)
            (-2.25,-1.2,0.008774416193803298)
            (-2.1,-1.2,0.012636438707291133)
            (-1.95,-1.2,0.014828198228140186)
            (-1.8,-1.2,0.01634523806460965)
            (-1.65,-1.2,0.014947599015502083)
            (-1.5,-1.2,0.012317392940750984)
            (-1.35,-1.2,0.006290994640569411)
            (-1.2,-1.2,0.004294578958885614)
            (-1.05,-1.2,0.006440861575677897)
            (-0.9,-1.2,0.01935799215306051)
            (-0.75,-1.2,0.02668697763455965)
            (-0.6,-1.2,0.03718957103343094)
            (-0.45,-1.2,0.04567873587227919)
            (-0.3,-1.2,0.06277083688635442)
            (-0.15,-1.2,0.06648380094230667)
            (0.0,-1.2,0.06781181509764642)
            (0.15,-1.2,0.0660726803893052)
            (0.3,-1.2,0.06036117433978779)
            (0.45,-1.2,0.04610949317178019)
            (0.6,-1.2,0.06470241188849404)
            (0.75,-1.2,0.013410104520246493)
            (0.9,-1.2,0.00010977013108913162)
            (1.05,-1.2,0.0003839450010713527)
            (1.2,-1.2,5.1897633133779916e-5)
            (1.35,-1.2,0.008226841576401519)
            (1.5,-1.2,0.010475229323473412)
            (1.65,-1.2,0.009622706764680028)
            (1.8,-1.2,0.007068106695406988)
            (1.95,-1.2,0.004706437795275912)
            (2.1,-1.2,0.0028293222458917184)
            (2.25,-1.2,0.0016335743810869344)
            (2.4,-1.2,9.1885608864333e-16)
            (2.55,-1.2,6.416913588297087e-16)

            (-2.55,-1.05,0.001570630602417008)
            (-2.4,-1.05,0.005859420502961898)
            (-2.25,-1.05,0.010990352997290268)
            (-2.1,-1.05,0.015931448280353543)
            (-1.95,-1.05,0.019501837718290897)
            (-1.8,-1.05,0.022451531625118166)
            (-1.65,-1.05,0.021527488889984188)
            (-1.5,-1.05,0.018980592904221612)
            (-1.35,-1.05,0.014693115920561153)
            (-1.2,-1.05,0.006440861575677688)
            (-1.05,-1.05,0.00020055981472850585)
            (-0.9,-1.05,0.008488737467050304)
            (-0.75,-1.05,0.01994862186639126)
            (-0.6,-1.05,0.030049952123300656)
            (-0.45,-1.05,0.04136972457493811)
            (-0.3,-1.05,0.051525646533261436)
            (-0.15,-1.05,0.06504784698046145)
            (0.0,-1.05,0.07352013546293872)
            (0.15,-1.05,0.07529690508812324)
            (0.3,-1.05,0.06737168418733129)
            (0.45,-1.05,0.04957426400682432)
            (0.6,-1.05,0.050332772538351264)
            (0.75,-1.05,0.00035096717450871866)
            (0.9,-1.05,0.0015287774911680624)
            (1.05,-1.05,0.00011067477676376279)
            (1.2,-1.05,0.00038394500107135254)
            (1.35,-1.05,0.0001527251631607594)
            (1.5,-1.05,0.008436225442145767)
            (1.65,-1.05,0.010206779447444792)
            (1.8,-1.05,0.008879857141589564)
            (1.95,-1.05,0.006365047267640926)
            (2.1,-1.05,0.004269649530414935)
            (2.25,-1.05,0.0031331529530442097)
            (2.4,-1.05,0.0018461283628572736)
            (2.55,-1.05,1.537790277169053e-15)

            (-2.55,-0.9,0.0035225894825860024)
            (-2.4,-0.9,0.010541313329548201)
            (-2.25,-0.9,0.016473691478036356)
            (-2.1,-0.9,0.021850945182907745)
            (-1.95,-0.9,0.025381140608362024)
            (-1.8,-0.9,0.028128735020251976)
            (-1.65,-0.9,0.02690893704118436)
            (-1.5,-0.9,0.026065491267506718)
            (-1.35,-0.9,0.022629013589491563)
            (-1.2,-0.9,0.01935799215306074)
            (-1.05,-0.9,0.008488737467050554)
            (-0.9,-0.9,0.005798895029254105)
            (-0.75,-0.9,0.008839621086380223)
            (-0.6,-0.9,0.025825292497376022)
            (-0.45,-0.9,0.035857804896339454)
            (-0.3,-0.9,0.05106798626602866)
            (-0.15,-0.9,0.06992666032750008)
            (0.0,-0.9,0.08554736780077843)
            (0.15,-0.9,0.07111592752582903)
            (0.3,-0.9,0.0502094092086681)
            (0.45,-0.9,0.018979814910353686)
            (0.6,-0.9,0.042998488268970694)
            (0.75,-0.9,0.005830662074449016)
            (0.9,-0.9,0.00020893212739364598)
            (1.05,-0.9,0.001528777491169249)
            (1.2,-0.9,0.0001097701310888079)
            (1.35,-0.9,0.000517788801665484)
            (1.5,-0.9,1.533419988611785e-5)
            (1.65,-0.9,0.009460810811275222)
            (1.8,-0.9,0.012716654771337918)
            (1.95,-0.9,0.011425315289705749)
            (2.1,-0.9,0.010385503579286755)
            (2.25,-0.9,0.007828999205448424)
            (2.4,-0.9,0.0038994671879787257)
            (2.55,-0.9,1.2338962072985952e-15)

            (-2.55,-0.75,0.004141084166107458)
            (-2.4,-0.75,0.013860220007178922)
            (-2.25,-0.75,0.019652980640839538)
            (-2.1,-0.75,0.02506405512954941)
            (-1.95,-0.75,0.028875703828690653)
            (-1.8,-0.75,0.032204306057519005)
            (-1.65,-0.75,0.03415246485379706)
            (-1.5,-0.75,0.03569790048581772)
            (-1.35,-0.75,0.03424007086952273)
            (-1.2,-0.75,0.026686977634559773)
            (-1.05,-0.75,0.01994862186639085)
            (-0.9,-0.75,0.008839621086380223)
            (-0.75,-0.75,0.00044678164282772236)
            (-0.6,-0.75,0.010373775888655175)
            (-0.45,-0.75,0.024571905584353806)
            (-0.3,-0.75,0.04102833062673049)
            (-0.15,-0.75,0.06924846697795643)
            (0.0,-0.75,0.0804440733218457)
            (0.15,-0.75,0.07441444036197292)
            (0.3,-0.75,0.06545612952343412)
            (0.45,-0.75,0.020722302741915635)
            (0.6,-0.75,0.036835365070269015)
            (0.75,-0.75,0.009840938207359935)
            (0.9,-0.75,0.0058306620744499865)
            (1.05,-0.75,0.000350967174508226)
            (1.2,-0.75,0.013410104520245155)
            (1.35,-0.75,0.01945794822407181)
            (1.5,-0.75,0.02513756402859598)
            (1.65,-0.75,0.032485548144315576)
            (1.8,-0.75,0.03189571678506922)
            (1.95,-0.75,0.026128924140694593)
            (2.1,-0.75,0.02074187504237136)
            (2.25,-0.75,0.014605192858558755)
            (2.4,-0.75,0.006913169028088503)
            (2.55,-0.75,1.4792171894670023e-15)

            (-2.55,-0.6,0.005185435132324508)
            (-2.4,-0.6,0.016010092224471775)
            (-2.25,-0.6,0.022712892311090728)
            (-2.1,-0.6,0.02939921565784276)
            (-1.95,-0.6,0.03334069242429801)
            (-1.8,-0.6,0.0384838737565938)
            (-1.65,-0.6,0.03961139331217283)
            (-1.5,-0.6,0.04162902159384225)
            (-1.35,-0.6,0.039772339781750855)
            (-1.2,-0.6,0.03718957103343095)
            (-1.05,-0.6,0.03004995212330067)
            (-0.9,-0.6,0.02582529249737603)
            (-0.75,-0.6,0.010373775888655592)
            (-0.6,-0.6,0.006493928680618077)
            (-0.45,-0.6,0.010964095516949027)
            (-0.3,-0.6,0.039561228716431904)
            (-0.15,-0.6,0.06553402964759623)
            (0.0,-0.6,0.0754197850428248)
            (0.15,-0.6,0.10398646829699333)
            (0.3,-0.6,0.7422614922893)
            (0.45,-0.6,2.2299897304296354e-14)
            (0.6,-0.6,8.493515692823497e-14)
            (0.75,-0.6,0.03683536507027014)
            (0.9,-0.6,0.04299848826897246)
            (1.05,-0.6,0.05033277253835188)
            (1.2,-0.6,0.06470241188849407)
            (1.35,-0.6,0.06991269525776576)
            (1.5,-0.6,0.07470814746045082)
            (1.65,-0.6,0.0587987747187145)
            (1.8,-0.6,0.045177413274176396)
            (1.95,-0.6,0.03363657240713038)
            (2.1,-0.6,0.023860601791535402)
            (2.25,-0.6,0.014973866119367223)
            (2.4,-0.6,0.006783054042461527)
            (2.55,-0.6,1.3741027139647207e-15)

            (-2.55,-0.45,0.006142570145513257)
            (-2.4,-0.45,0.017149324236327073)
            (-2.25,-0.45,0.02441415934527728)
            (-2.1,-0.45,0.03237495923122378)
            (-1.95,-0.45,0.03890676168942408)
            (-1.8,-0.45,0.0450072575803935)
            (-1.65,-0.45,0.04758350507875204)
            (-1.5,-0.45,0.04848741101471272)
            (-1.35,-0.45,0.047408763318813996)
            (-1.2,-0.45,0.045678735872279344)
            (-1.05,-0.45,0.04136972457493846)
            (-0.9,-0.45,0.035857804896339836)
            (-0.75,-0.45,0.024571905584353813)
            (-0.6,-0.45,0.010964095516948874)
            (-0.45,-0.45,0.0007667062222937845)
            (-0.3,-0.45,0.01574225640975949)
            (-0.15,-0.45,0.033518713082497334)
            (0.0,-0.45,0.08146321802956058)
            (0.15,-0.45,0.022284503032936765)
            (0.3,-0.45,1.374877558778993e-14)
            (0.45,-0.45,2.605168750424669e-14)
            (0.6,-0.45,2.2299897304291876e-13)
            (0.75,-0.45,0.020722302741940646)
            (0.9,-0.45,0.018979814910358158)
            (1.05,-0.45,0.04957426400682641)
            (1.2,-0.45,0.046109493171779994)
            (1.35,-0.45,0.04521420677024988)
            (1.5,-0.45,0.044891665627595556)
            (1.65,-0.45,0.03980618508358791)
            (1.8,-0.45,0.03197288904866938)
            (1.95,-0.45,0.02557806889767467)
            (2.1,-0.45,0.01874863006042642)
            (2.25,-0.45,0.01191335146453467)
            (2.4,-0.45,0.005402415441132996)
            (2.55,-0.45,1.2554961100057755e-15)

            (-2.55,-0.3,0.006711921558405041)
            (-2.4,-0.3,0.017886443237033246)
            (-2.25,-0.3,0.02514187144697913)
            (-2.1,-0.3,0.03352819878973359)
            (-1.95,-0.3,0.04110413533851417)
            (-1.8,-0.3,0.049736298522868316)
            (-1.65,-0.3,0.05183220051474418)
            (-1.5,-0.3,0.05523994742783753)
            (-1.35,-0.3,0.06103126015903507)
            (-1.2,-0.3,0.06277083688635428)
            (-1.05,-0.3,0.051525646533261825)
            (-0.9,-0.3,0.0510679862660288)
            (-0.75,-0.3,0.041028330626729934)
            (-0.6,-0.3,0.03956122871643249)
            (-0.45,-0.3,0.01574225640975905)
            (-0.3,-0.3,0.012247516529152541)
            (-0.15,-0.3,0.07166467913475501)
            (0.0,-0.3,0.004774015610883933)
            (0.15,-0.3,1.8788918852571266e-14)
            (0.3,-0.3,2.0871268860031102e-14)
            (0.45,-0.3,2.6638252701342256e-14)
            (0.6,-0.3,0.7422614922899644)
            (0.75,-0.3,0.06545612952344756)
            (0.9,-0.3,0.05020940920867434)
            (1.05,-0.3,0.0673716841873333)
            (1.2,-0.3,0.060361174339787875)
            (1.35,-0.3,0.058452373224375895)
            (1.5,-0.3,0.05740638093579308)
            (1.65,-0.3,0.048983775475391414)
            (1.8,-0.3,0.039899272717858265)
            (1.95,-0.3,0.03185210571549063)
            (2.1,-0.3,0.024643729896111622)
            (2.25,-0.3,0.01649958065225651)
            (2.4,-0.3,0.008670517830965433)
            (2.55,-0.3,0.0018338424090192731)

            (-2.55,-0.15,0.006139021980525154)
            (-2.4,-0.15,0.018100443805488333)
            (-2.25,-0.15,0.025748487730331428)
            (-2.1,-0.15,0.034150735064811664)
            (-1.95,-0.15,0.04205136100464089)
            (-1.8,-0.15,0.049724239229162366)
            (-1.65,-0.15,0.054610051008780955)
            (-1.5,-0.15,0.06085626309204561)
            (-1.35,-0.15,0.06725046843580446)
            (-1.2,-0.15,0.06648380094230719)
            (-1.05,-0.15,0.06504784698046148)
            (-0.9,-0.15,0.0699266603275)
            (-0.75,-0.15,0.06924846697795689)
            (-0.6,-0.15,0.06553402964759833)
            (-0.45,-0.15,0.033518713082495516)
            (-0.3,-0.15,0.07166467913476977)
            (-0.15,-0.15,0.00398001768737742)
            (0.0,-0.15,1.825100818599156e-14)
            (0.15,-0.15,4.3017583419745585e-15)
            (0.3,-0.15,2.315063215763245e-14)
            (0.45,-0.15,0.022284503032960135)
            (0.6,-0.15,0.10398646829701538)
            (0.75,-0.15,0.07441444036198124)
            (0.9,-0.15,0.07111592752583436)
            (1.05,-0.15,0.07529690508812502)
            (1.2,-0.15,0.06607268038930669)
            (1.35,-0.15,0.06569332579395365)
            (1.5,-0.15,0.06432953029505342)
            (1.65,-0.15,0.05332656187143925)
            (1.8,-0.15,0.04405714292632132)
            (1.95,-0.15,0.036159189516141305)
            (2.1,-0.15,0.028370812421676512)
            (2.25,-0.15,0.019696551137730372)
            (2.4,-0.15,0.011873486668102944)
            (2.55,-0.15,0.00363292718481972)

            (-2.55,0.0,0.005059766398279879)
            (-2.4,0.0,0.015012356551171783)
            (-2.25,0.0,0.022844395395333193)
            (-2.1,0.0,0.03152836018729183)
            (-1.95,0.0,0.040013222236229315)
            (-1.8,0.0,0.04793538952715127)
            (-1.65,0.0,0.0547515314742027)
            (-1.5,0.0,0.06474148954443544)
            (-1.35,0.0,0.06794399509994543)
            (-1.2,0.0,0.0678118150976475)
            (-1.05,0.0,0.0735201354629385)
            (-0.9,0.0,0.08554736780077908)
            (-0.75,0.0,0.08044407332184472)
            (-0.6,0.0,0.07541978504282801)
            (-0.45,0.0,0.08146321802955162)
            (-0.3,0.0,0.004774015610887691)
            (-0.15,0.0,1.564372130227852e-14)
            (0.0,0.0,3.47431311301311e-15)
            (0.15,0.0,2.2813760232489446e-14)
            (0.3,0.0,0.00477401561088875)
            (0.45,0.0,0.08146321802960269)
            (0.6,0.0,0.07541978504283346)
            (0.75,0.0,0.08044407332185043)
            (0.9,0.0,0.08554736780078197)
            (1.05,0.0,0.07352013546294037)
            (1.2,0.0,0.06781181509764801)
            (1.35,0.0,0.06794399509994571)
            (1.5,0.0,0.06474148954443526)
            (1.65,0.0,0.05475153147420232)
            (1.8,0.0,0.04793538952715092)
            (1.95,0.0,0.04001322223622951)
            (2.1,0.0,0.031528360187291556)
            (2.25,0.0,0.02284439539533321)
            (2.4,0.0,0.015012356551172274)
            (2.55,0.0,0.005059766398279657)

            (-2.55,0.15,0.00363292718481972)
            (-2.4,0.15,0.01187348666810257)
            (-2.25,0.15,0.01969655113773036)
            (-2.1,0.15,0.028370812421676803)
            (-1.95,0.15,0.036159189516140604)
            (-1.8,0.15,0.0440571429263211)
            (-1.65,0.15,0.05332656187143943)
            (-1.5,0.15,0.06432953029505405)
            (-1.35,0.15,0.06569332579395384)
            (-1.2,0.15,0.06607268038930617)
            (-1.05,0.15,0.075296905088124)
            (-0.9,0.15,0.07111592752583064)
            (-0.75,0.15,0.07441444036197442)
            (-0.6,0.15,0.10398646829699833)
            (-0.45,0.15,0.02228450303292898)
            (-0.3,0.15,2.3653906769754895e-14)
            (-0.15,0.15,4.3017583419745585e-15)
            (0.0,0.15,1.3036434418565398e-14)
            (0.15,0.15,0.003980017687373765)
            (0.3,0.15,0.07166467913478983)
            (0.45,0.15,0.03351871308249955)
            (0.6,0.15,0.0655340296476005)
            (0.75,0.15,0.06924846697796097)
            (0.9,0.15,0.06992666032750328)
            (1.05,0.15,0.06504784698046441)
            (1.2,0.15,0.06648380094230906)
            (1.35,0.15,0.06725046843580462)
            (1.5,0.15,0.06085626309204543)
            (1.65,0.15,0.05461005100878081)
            (1.8,0.15,0.04972423922916222)
            (1.95,0.15,0.042051361004640915)
            (2.1,0.15,0.034150735064811547)
            (2.25,0.15,0.02574848773033158)
            (2.4,0.15,0.0181004438054887)
            (2.55,0.15,0.006139021980525154)

            (-2.55,0.3,0.00183384240901916)
            (-2.4,0.3,0.008670517830965183)
            (-2.25,0.3,0.01649958065225664)
            (-2.1,0.3,0.024643729896112226)
            (-1.95,0.3,0.03185210571549027)
            (-1.8,0.3,0.03989927271785825)
            (-1.65,0.3,0.04898377547539138)
            (-1.5,0.3,0.05740638093579305)
            (-1.35,0.3,0.05845237322437497)
            (-1.2,0.3,0.060361174339788215)
            (-1.05,0.3,0.06737168418733311)
            (-0.9,0.3,0.05020940920867034)
            (-0.75,0.3,0.0654561295234362)
            (-0.6,0.3,0.7422614922893372)
            (-0.45,0.3,6.874387793894965e-15)
            (-0.3,0.3,2.160617269313079e-14)
            (-0.15,0.3,2.1137533709142672e-14)
            (0.0,0.3,0.004774015610885887)
            (0.15,0.3,0.07166467913478043)
            (0.3,0.3,0.012247516529157856)
            (0.45,0.3,0.015742256409764205)
            (0.6,0.3,0.03956122871643588)
            (0.75,0.3,0.04102833062673392)
            (0.9,0.3,0.051067986266031845)
            (1.05,0.3,0.051525646533264226)
            (1.2,0.3,0.06277083688635597)
            (1.35,0.3,0.06103126015903521)
            (1.5,0.3,0.055239947427838304)
            (1.65,0.3,0.05183220051474505)
            (1.8,0.3,0.049736298522868004)
            (1.95,0.3,0.041104135338514196)
            (2.1,0.3,0.03352819878973377)
            (2.25,0.3,0.025141871446978874)
            (2.4,0.3,0.01788644323703373)
            (2.55,0.3,0.006711921558405041)

            (-2.55,0.45,1.1413601000052503e-15)
            (-2.4,0.45,0.005402415441132619)
            (-2.25,0.45,0.011913351464533694)
            (-2.1,0.45,0.018748630060424865)
            (-1.95,0.45,0.025578068897673778)
            (-1.8,0.45,0.03197288904866917)
            (-1.65,0.45,0.0398061850835879)
            (-1.5,0.45,0.04489166562759553)
            (-1.35,0.45,0.045214206770249676)
            (-1.2,0.45,0.04610949317177995)
            (-1.05,0.45,0.04957426400682447)
            (-0.9,0.45,0.018979814910353096)
            (-0.75,0.45,0.0207223027419167)
            (-0.6,0.45,0.0)
            (-0.45,0.45,2.605168750424669e-14)
            (-0.3,0.45,3.071992045396749e-14)
            (-0.15,0.45,0.022284503032965326)
            (0.0,0.45,0.08146321802960124)
            (0.15,0.45,0.03351871308249721)
            (0.3,0.45,0.01574225640975914)
            (0.45,0.45,0.0007667062222944055)
            (0.6,0.45,0.010964095516949973)
            (0.75,0.45,0.02457190558435498)
            (0.9,0.45,0.035857804896341335)
            (1.05,0.45,0.04136972457494075)
            (1.2,0.45,0.04567873587228087)
            (1.35,0.45,0.04740876331881374)
            (1.5,0.45,0.04848741101471323)
            (1.65,0.45,0.04758350507875211)
            (1.8,0.45,0.04500725758039389)
            (1.95,0.45,0.03890676168942412)
            (2.1,0.45,0.03237495923122437)
            (2.25,0.45,0.024414159345276902)
            (2.4,0.45,0.01714932423632767)
            (2.55,0.45,0.00614257014551304)

            (-2.55,0.6,1.3741027139647207e-15)
            (-2.4,0.6,0.006783054042461274)
            (-2.25,0.6,0.01497386611936708)
            (-2.1,0.6,0.023860601791534614)
            (-1.95,0.6,0.03363657240713091)
            (-1.8,0.6,0.04517741327417718)
            (-1.65,0.6,0.058798774718715655)
            (-1.5,0.6,0.07470814746045205)
            (-1.35,0.6,0.06991269525776639)
            (-1.2,0.6,0.06470241188849357)
            (-1.05,0.6,0.05033277253835049)
            (-0.9,0.6,0.042998488268969834)
            (-0.75,0.6,0.03683536507026846)
            (-0.6,0.6,8.493515692823497e-14)
            (-0.45,0.6,2.2299897304291876e-13)
            (-0.3,0.6,0.7422614922898698)
            (-0.15,0.6,0.1039864682970137)
            (0.0,0.6,0.07541978504283275)
            (0.15,0.6,0.06553402964760124)
            (0.3,0.6,0.03956122871643569)
            (0.45,0.6,0.010964095516950588)
            (0.6,0.6,0.00649392868061921)
            (0.75,0.6,0.010373775888658092)
            (0.9,0.6,0.025825292497376792)
            (1.05,0.6,0.0300499521233027)
            (1.2,0.6,0.03718957103343249)
            (1.35,0.6,0.03977233978175301)
            (1.5,0.6,0.041629021593843345)
            (1.65,0.6,0.039611393312172706)
            (1.8,0.6,0.038483873756594685)
            (1.95,0.6,0.03334069242429834)
            (2.1,0.6,0.029399215657843047)
            (2.25,0.6,0.02271289231109048)
            (2.4,0.6,0.016010092224471893)
            (2.55,0.6,0.005185435132324295)

            (-2.55,0.75,1.2516453141643865e-15)
            (-2.4,0.75,0.006913169028088002)
            (-2.25,0.75,0.014605192858558476)
            (-2.1,0.75,0.02074187504237167)
            (-1.95,0.75,0.026128924140695113)
            (-1.8,0.75,0.03189571678506981)
            (-1.65,0.75,0.032485548144315916)
            (-1.5,0.75,0.025137564028595967)
            (-1.35,0.75,0.01945794822407194)
            (-1.2,0.75,0.013410104520246104)
            (-1.05,0.75,0.00035096717450748695)
            (-0.9,0.75,0.005830662074448045)
            (-0.75,0.75,0.009840938207358802)
            (-0.6,0.75,0.03683536507026938)
            (-0.45,0.75,0.020722302741939327)
            (-0.3,0.75,0.0654561295234434)
            (-0.15,0.75,0.07441444036198075)
            (0.0,0.75,0.08044407332185323)
            (0.15,0.75,0.06924846697796158)
            (0.3,0.75,0.041028330626734485)
            (0.45,0.75,0.02457190558435546)
            (0.6,0.75,0.010373775888656855)
            (0.75,0.75,0.0004467816428284381)
            (0.9,0.75,0.008839621086381476)
            (1.05,0.75,0.0199486218663924)
            (1.2,0.75,0.02668697763456044)
            (1.35,0.75,0.034240070869523895)
            (1.5,0.75,0.03569790048581836)
            (1.65,0.75,0.03415246485379677)
            (1.8,0.75,0.03220430605751921)
            (1.95,0.75,0.02887570382868994)
            (2.1,0.75,0.02506405512954969)
            (2.25,0.75,0.019652980640839295)
            (2.4,0.75,0.013860220007179501)
            (2.55,0.75,0.004141084166107458)

            (-2.55,0.9,1.4582409722619764e-15)
            (-2.4,0.9,0.003899467187978358)
            (-2.25,0.9,0.007828999205448287)
            (-2.1,0.9,0.010385503579286456)
            (-1.95,0.9,0.011425315289706412)
            (-1.8,0.9,0.012716654771338284)
            (-1.65,0.9,0.00946081081127459)
            (-1.5,0.9,1.533419988611783e-5)
            (-1.35,0.9,0.0005177888016656206)
            (-1.2,0.9,0.00010977013108848408)
            (-1.05,0.9,0.0015287774911676671)
            (-0.9,0.9,0.00020893212739251293)
            (-0.75,0.9,0.005830662074448532)
            (-0.6,0.9,0.04299848826897139)
            (-0.45,0.9,0.01897981491035659)
            (-0.3,0.9,0.05020940920867088)
            (-0.15,0.9,0.0711159275258324)
            (0.0,0.9,0.08554736780078129)
            (0.15,0.9,0.06992666032750412)
            (0.3,0.9,0.05106798626603205)
            (0.45,0.9,0.035857804896341744)
            (0.6,0.9,0.025825292497377843)
            (0.75,0.9,0.008839621086381477)
            (0.9,0.9,0.005798895029254946)
            (1.05,0.9,0.008488737467051567)
            (1.2,0.9,0.019357992153061453)
            (1.35,0.9,0.022629013589492823)
            (1.5,0.9,0.02606549126750824)
            (1.65,0.9,0.026908937041185913)
            (1.8,0.9,0.02812873502025263)
            (1.95,0.9,0.025381140608362763)
            (2.1,0.9,0.0218509451829079)
            (2.25,0.9,0.016473691478036602)
            (2.4,0.9,0.010541313329549214)
            (2.55,0.9,0.0035225894825857956)

            (-2.55,1.05,6.590529759295936e-16)
            (-2.4,1.05,0.0018461283628581045)
            (-2.25,1.05,0.0031331529530451126)
            (-2.1,1.05,0.004269649530414935)
            (-1.95,1.05,0.006365047267640927)
            (-1.8,1.05,0.00887985714159008)
            (-1.65,1.05,0.010206779447444794)
            (-1.5,1.05,0.008436225442146197)
            (-1.35,1.05,0.0001527251631602687)
            (-1.2,1.05,0.0003839450010707903)
            (-1.05,1.05,0.00011067477676376279)
            (-0.9,1.05,0.0015287774911686561)
            (-0.75,1.05,0.000350967174507487)
            (-0.6,1.05,0.050332772538351105)
            (-0.45,1.05,0.04957426400682485)
            (-0.3,1.05,0.0673716841873318)
            (-0.15,1.05,0.0752969050881244)
            (0.0,1.05,0.07352013546293987)
            (0.15,1.05,0.06504784698046458)
            (0.3,1.05,0.05152564653326494)
            (0.45,1.05,0.04136972457494159)
            (0.6,1.05,0.030049952123302696)
            (0.75,1.05,0.019948621866392402)
            (0.9,1.05,0.008488737467051317)
            (1.05,1.05,0.00020055981472976068)
            (1.2,1.05,0.006440861575678317)
            (1.35,1.05,0.014693115920562695)
            (1.5,1.05,0.01898059290422164)
            (1.65,1.05,0.02152748888998406)
            (1.8,1.05,0.02245153162511879)
            (1.95,1.05,0.019501837718290917)
            (2.1,1.05,0.01593144828035445)
            (2.25,1.05,0.010990352997290747)
            (2.4,1.05,0.005859420502961901)
            (2.55,1.05,0.0015706306024172126)

            (-2.55,1.2,1.069485598049515e-15)
            (-2.4,1.2,1.263427121884579e-15)
            (-2.25,1.2,0.0016335743810870578)
            (-2.1,1.2,0.00282932224589212)
            (-1.95,1.2,0.004706437795275619)
            (-1.8,1.2,0.0070681066954065026)
            (-1.65,1.2,0.009622706764679493)
            (-1.5,1.2,0.010475229323473015)
            (-1.35,1.2,0.008226841576401078)
            (-1.2,1.2,5.189763313415192e-5)
            (-1.05,1.2,0.00038394500107135254)
            (-0.9,1.2,0.0001097701310888079)
            (-0.75,1.2,0.01341010452024458)
            (-0.6,1.2,0.06470241188849407)
            (-0.45,1.2,0.04610949317177955)
            (-0.3,1.2,0.06036117433978789)
            (-0.15,1.2,0.06607268038930592)
            (0.0,1.2,0.06781181509764714)
            (0.15,1.2,0.06648380094230838)
            (0.3,1.2,0.06277083688635565)
            (0.45,1.2,0.045678735872280565)
            (0.6,1.2,0.03718957103343235)
            (0.75,1.2,0.026686977634560554)
            (0.9,1.2,0.019357992153062126)
            (1.05,1.2,0.006440861575678943)
            (1.2,1.2,0.004294578958885812)
            (1.35,1.2,0.006290994640569598)
            (1.5,1.2,0.012317392940751331)
            (1.65,1.2,0.014947599015502716)
            (1.8,1.2,0.01634523806460996)
            (1.95,1.2,0.014828198228140998)
            (2.1,1.2,0.012636438707291392)
            (2.25,1.2,0.00877441619380388)
            (2.4,1.2,0.0030244765181673006)
            (2.55,1.2,4.0307669389683185e-16)

            (-2.55,1.35,0.0)
            (-2.4,1.35,2.221403310130538e-16)
            (-2.25,1.35,0.0)
            (-2.1,1.35,0.0014332733681179928)
            (-1.95,1.35,0.0025739296286157198)
            (-1.8,1.35,0.00494412548752338)
            (-1.65,1.35,0.006486890032501528)
            (-1.5,1.35,0.009728858192024584)
            (-1.35,1.35,0.011538774740571783)
            (-1.2,1.35,0.008226841576401958)
            (-1.05,1.35,0.00015272516316112755)
            (-0.9,1.35,0.0005177888016660329)
            (-0.75,1.35,0.019457948224071497)
            (-0.6,1.35,0.06991269525776576)
            (-0.45,1.35,0.04521420677024988)
            (-0.3,1.35,0.05845237322437524)
            (-0.15,1.35,0.0656933257939535)
            (0.0,1.35,0.06794399509994573)
            (0.15,1.35,0.06725046843580405)
            (0.3,1.35,0.06103126015903482)
            (0.45,1.35,0.047408763318813614)
            (0.6,1.35,0.039772339781753124)
            (0.75,1.35,0.03424007086952412)
            (0.9,1.35,0.022629013589492823)
            (1.05,1.35,0.014693115920562317)
            (1.2,1.35,0.006290994640569063)
            (1.35,1.35,0.0002387650085849575)
            (1.5,1.35,0.004353191680608931)
            (1.65,1.35,0.009441891654611118)
            (1.8,1.35,0.011658175299010998)
            (1.95,1.35,0.010865967439798027)
            (2.1,1.35,0.009731960006986813)
            (2.25,1.35,0.005472871761757743)
            (2.4,1.35,1.0519536433681702e-15)
            (2.55,1.35,1.784770708836379e-15)

            (-2.55,1.5,0.0)
            (-2.4,1.5,0.0)
            (-2.25,1.5,1.143553064390792e-16)
            (-2.1,1.5,0.0)
            (-1.95,1.5,0.0014018946681490156)
            (-1.8,1.5,0.0024021038250613093)
            (-1.65,1.5,0.00509860056997238)
            (-1.5,1.5,0.006981895188757845)
            (-1.35,1.5,0.00972885819202386)
            (-1.2,1.5,0.01047522932347361)
            (-1.05,1.5,0.008436225442146414)
            (-0.9,1.5,1.533419988588019e-5)
            (-0.75,1.5,0.02513756402859585)
            (-0.6,1.5,0.07470814746045082)
            (-0.45,1.5,0.044891665627595556)
            (-0.3,1.5,0.05740638093579296)
            (-0.15,1.5,0.06432953029505371)
            (0.0,1.5,0.06474148954443527)
            (0.15,1.5,0.060856263092045074)
            (0.3,1.5,0.05523994742783774)
            (0.45,1.5,0.048487411014712795)
            (0.6,1.5,0.04162902159384313)
            (0.75,1.5,0.035697900485818355)
            (0.9,1.5,0.026065491267507866)
            (1.05,1.5,0.018980592904221986)
            (1.2,1.5,0.012317392940751497)
            (1.35,1.5,0.004353191680609557)
            (1.5,1.5,0.002863380991959377)
            (1.65,1.5,0.004008367073055999)
            (1.8,1.5,0.00725881165212361)
            (1.95,1.5,0.007402382502374771)
            (2.1,1.5,0.006128418073852409)
            (2.25,1.5,0.0016145488092559385)
            (2.4,1.5,1.4372221784689593e-15)
            (2.55,1.5,1.7416755663042395e-15)

            (-2.55,1.65,0.0)
            (-2.4,1.65,0.0)
            (-2.25,1.65,0.0)
            (-2.1,1.65,0.0)
            (-1.95,1.65,3.7258573392818493e-16)
            (-1.8,1.65,0.0012144974145022697)
            (-1.65,1.65,0.002400485608929442)
            (-1.5,1.65,0.005098600569973751)
            (-1.35,1.65,0.006486890032500872)
            (-1.2,1.65,0.00962270676467985)
            (-1.05,1.65,0.010206779447444983)
            (-0.9,1.65,0.00946081081127543)
            (-0.75,1.65,0.032485548144315805)
            (-0.6,1.65,0.05879877471871474)
            (-0.45,1.65,0.039806185083588144)
            (-0.3,1.65,0.048983775475391206)
            (-0.15,1.65,0.05332656187143927)
            (0.0,1.65,0.054751531474201906)
            (0.15,1.65,0.054610051008780615)
            (0.3,1.65,0.05183220051474465)
            (0.45,1.65,0.04758350507875192)
            (0.6,1.65,0.03961139331217215)
            (0.75,1.65,0.03415246485379641)
            (0.9,1.65,0.02690893704118574)
            (1.05,1.65,0.02152748888998406)
            (1.2,1.65,0.014947599015502867)
            (1.35,1.65,0.009441891654611559)
            (1.5,1.65,0.004008367073055722)
            (1.65,1.65,1.2418873627685575e-5)
            (1.8,1.65,0.001881276387127718)
            (1.95,1.65,0.003683435153798828)
            (2.1,1.65,0.003293296286743705)
            (2.25,1.65,0.00010626056956165847)
            (2.4,1.65,7.958444895042193e-16)
            (2.55,1.65,7.506261683304056e-16)

            (-2.55,1.8,0.0)
            (-2.4,1.8,0.0)
            (-2.25,1.8,0.0)
            (-2.1,1.8,0.0)
            (-1.95,1.8,0.0)
            (-1.8,1.8,0.0)
            (-1.65,1.8,0.001214497414504383)
            (-1.5,1.8,0.0024021038250613106)
            (-1.35,1.8,0.0049441254875235265)
            (-1.2,1.8,0.007068106695406507)
            (-1.05,1.8,0.008879857141590078)
            (-0.9,1.8,0.012716654771338286)
            (-0.75,1.8,0.03189571678506922)
            (-0.6,1.8,0.04517741327417619)
            (-0.45,1.8,0.03197288904866938)
            (-0.3,1.8,0.03989927271785787)
            (-0.15,1.8,0.04405714292632151)
            (0.0,1.8,0.04793538952715092)
            (0.15,1.8,0.04972423922916241)
            (0.3,1.8,0.04973629852286818)
            (0.45,1.8,0.04500725758039406)
            (0.6,1.8,0.03848387375659451)
            (0.75,1.8,0.03220430605751857)
            (0.9,1.8,0.02812873502025263)
            (1.05,1.8,0.02245153162511879)
            (1.2,1.8,0.01634523806460982)
            (1.35,1.8,0.011658175299010998)
            (1.5,1.8,0.00725881165212361)
            (1.65,1.8,0.0018812763871278429)
            (1.8,1.8,0.001234008183472025)
            (1.95,1.8,0.0016335129545864972)
            (2.1,1.8,0.0017367975582664413)
            (2.25,1.8,6.081622099138177e-16)
            (2.4,1.8,7.670386979544443e-16)
            (2.55,1.8,0.0)

            (-2.55,1.95,0.0)
            (-2.4,1.95,0.0)
            (-2.25,1.95,0.0)
            (-2.1,1.95,0.0)
            (-1.95,1.95,0.0)
            (-1.8,1.95,0.0)
            (-1.65,1.95,0.0)
            (-1.5,1.95,0.0014018946681495393)
            (-1.35,1.95,0.002573929628614061)
            (-1.2,1.95,0.0047064377952760585)
            (-1.05,1.95,0.006365047267640926)
            (-0.9,1.95,0.011425315289706079)
            (-0.75,1.95,0.026128924140694593)
            (-0.6,1.95,0.0336365724071302)
            (-0.45,1.95,0.025578068897675377)
            (-0.3,1.95,0.03185210571549063)
            (-0.15,1.95,0.03615918951614114)
            (0.0,1.95,0.040013222236229176)
            (0.15,1.95,0.04205136100464092)
            (0.3,1.95,0.041104135338513884)
            (0.45,1.95,0.03890676168942396)
            (0.6,1.95,0.03334069242429787)
            (0.75,1.95,0.028875703828690234)
            (0.9,1.95,0.025381140608362475)
            (1.05,1.95,0.01950183771829064)
            (1.2,1.95,0.014828198228140866)
            (1.35,1.95,0.010865967439797897)
            (1.5,1.95,0.0074023825023744)
            (1.65,1.95,0.00368343515379871)
            (1.8,1.95,0.0016335129545869504)
            (1.95,1.95,1.4673049392230137e-5)
            (2.1,1.95,6.13927905724575e-16)
            (2.25,1.95,1.9429178884624435e-16)
            (2.4,1.95,0.0)
            (2.55,1.95,0.0)

            (-2.55,2.1,0.0)
            (-2.4,2.1,0.0)
            (-2.25,2.1,0.0)
            (-2.1,2.1,0.0)
            (-1.95,2.1,0.0)
            (-1.8,2.1,0.0)
            (-1.65,2.1,0.0)
            (-1.5,2.1,0.0)
            (-1.35,2.1,0.0014332733681170968)
            (-1.2,2.1,0.002829322245891987)
            (-1.05,2.1,0.004269649530414795)
            (-0.9,2.1,0.0103855035792869)
            (-0.75,2.1,0.020741875042371516)
            (-0.6,2.1,0.023860601791535402)
            (-0.45,2.1,0.018748630060426263)
            (-0.3,2.1,0.024643729896111626)
            (-0.15,2.1,0.028370812421676512)
            (0.0,2.1,0.031528360187291556)
            (0.15,2.1,0.034150735064811845)
            (0.3,2.1,0.033528198789733475)
            (0.45,2.1,0.032374959231223945)
            (0.6,2.1,0.029399215657842773)
            (0.75,2.1,0.02506405512954996)
            (0.9,2.1,0.021850945182907765)
            (1.05,2.1,0.015931448280354064)
            (1.2,2.1,0.012636438707291515)
            (1.35,2.1,0.009731960006986574)
            (1.5,2.1,0.006128418073852059)
            (1.65,2.1,0.003293296286743481)
            (1.8,2.1,0.0017367975582666558)
            (1.95,2.1,6.13927905724575e-16)
            (2.1,2.1,0.0)
            (2.25,2.1,0.0)
            (2.4,2.1,0.0)
            (2.55,2.1,0.0)

            (-2.55,2.25,0.0)
            (-2.4,2.25,0.0)
            (-2.25,2.25,0.0)
            (-2.1,2.25,0.0)
            (-1.95,2.25,0.0)
            (-1.8,2.25,0.0)
            (-1.65,2.25,0.0)
            (-1.5,2.25,0.0)
            (-1.35,2.25,0.0)
            (-1.2,2.25,0.0016335743810870582)
            (-1.05,2.25,0.0031331529530439516)
            (-0.9,2.25,0.007828999205448557)
            (-0.75,2.25,0.014605192858558755)
            (-0.6,2.25,0.014973866119366942)
            (-0.45,2.25,0.011913351464534394)
            (-0.3,2.25,0.016499580652256787)
            (-0.15,2.25,0.019696551137730372)
            (0.0,2.25,0.022844395395332937)
            (0.15,2.25,0.02574848773033158)
            (0.3,2.25,0.025141871446978874)
            (0.45,2.25,0.024414159345276902)
            (0.6,2.25,0.02271289231109048)
            (0.75,2.25,0.019652980640839174)
            (0.9,2.25,0.01647369147803685)
            (1.05,2.25,0.010990352997290627)
            (1.2,2.25,0.00877441619380388)
            (1.35,2.25,0.005472871761757631)
            (1.5,2.25,0.0016145488092557203)
            (1.65,2.25,0.00010626056956165847)
            (1.8,2.25,1.419045156465576e-15)
            (1.95,2.25,5.828753665387332e-16)
            (2.1,2.25,0.0)
            (2.25,2.25,0.0)
            (2.4,2.25,0.0)
            (2.55,2.25,0.0)

            (-2.55,2.4,0.0)
            (-2.4,2.4,0.0)
            (-2.25,2.4,0.0)
            (-2.1,2.4,0.0)
            (-1.95,2.4,0.0)
            (-1.8,2.4,0.0)
            (-1.65,2.4,0.0)
            (-1.5,2.4,0.0)
            (-1.35,2.4,0.0)
            (-1.2,2.4,9.1885608864333e-16)
            (-1.05,2.4,0.0018461283628576296)
            (-0.9,2.4,0.0038994671879786034)
            (-0.75,2.4,0.006913169028088378)
            (-0.6,2.4,0.006783054042461401)
            (-0.45,2.4,0.005402415441132746)
            (-0.3,2.4,0.008670517830965433)
            (-0.15,2.4,0.011873486668102944)
            (0.0,2.4,0.015012356551172274)
            (0.15,2.4,0.01810044380548858)
            (0.3,2.4,0.01788644323703373)
            (0.45,2.4,0.01714932423632767)
            (0.6,2.4,0.016010092224471893)
            (0.75,2.4,0.013860220007179616)
            (0.9,2.4,0.010541313329549102)
            (1.05,2.4,0.005859420502961901)
            (1.2,2.4,0.0030244765181672998)
            (1.35,2.4,1.472735100715439e-15)
            (1.5,2.4,1.0265872703349705e-15)
            (1.65,2.4,7.958444895042193e-16)
            (1.8,2.4,3.83519348977222e-16)
            (1.95,2.4,0.0)
            (2.1,2.4,0.0)
            (2.25,2.4,0.0)
            (2.4,2.4,0.0)
            (2.55,2.4,0.0)

            (-2.55,2.55,0.0)
            (-2.4,2.55,0.0)
            (-2.25,2.55,0.0)
            (-2.1,2.55,0.0)
            (-1.95,2.55,0.0)
            (-1.8,2.55,0.0)
            (-1.65,2.55,0.0)
            (-1.5,2.55,0.0)
            (-1.35,2.55,0.0)
            (-1.2,2.55,6.416913588297087e-16)
            (-1.05,2.55,1.318105951859188e-15)
            (-0.9,2.55,1.346068589780286e-15)
            (-0.75,2.55,1.3654312518156943e-15)
            (-0.6,2.55,1.3741027139647207e-15)
            (-0.45,2.55,1.2554961100057755e-15)
            (-0.3,2.55,0.00183384240901916)
            (-0.15,2.55,0.00363292718481972)
            (0.0,2.55,0.00505976639827988)
            (0.15,2.55,0.006139021980525154)
            (0.3,2.55,0.0067119215584052596)
            (0.45,2.55,0.006142570145513257)
            (0.6,2.55,0.005185435132324295)
            (0.75,2.55,0.004141084166107458)
            (0.9,2.55,0.0035225894825855874)
            (1.05,2.55,0.0015706306024168032)
            (1.2,2.55,1.0076917347420802e-15)
            (1.35,2.55,5.949235696121256e-16)
            (1.5,2.55,9.675975368356878e-16)
            (1.65,2.55,3.753130841652027e-16)
            (1.8,2.55,0.0)
            (1.95,2.55,0.0)
            (2.1,2.55,0.0)
            (2.25,2.55,0.0)
            (2.4,2.55,0.0)
            (2.55,2.55,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/perturbation-problem3D.tex <==
\tikzsetfigurename{perturbation-problem3D}
\begin{tikzpicture}
    \pgfmathsetmacro{\cubex}{0.6}
    \pgfmathsetmacro{\cubey}{5.5}
    \pgfmathsetmacro{\cubez}{0.6}
    \pgfmathsetmacro{\distance}{0.2}
    \pgfmathsetmacro{\shift}{0.8}
    \pgfmathsetmacro{\linelength}{0.2}
    \pgfmathsetmacro{\inclination}{0.15}
    \pgfmathsetmacro{\shiftz}{0.1}
    \pgfmathsetmacro{\nodesize}{4.0}
    \pgfmathsetmacro{\Dshift}{1.2}
    \pgfmathsetmacro{\arrowlength}{1.0}
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) node[midway,above,rotate=90,xshift=-\Dshift cm]{ $D_{\infty}=0.99$} node[midway,above,rotate=90,xshift=\Dshift cm]{ $D_{\infty}=0.99-\epsilon$} -- ++(\cubex,0,0) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[black,fill=gray!40] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \draw[black] (-\cubex,-\cubey/2,0) -- (0,-\cubey/2,0) -- (0,-\cubey/2,-\cubez);

    \draw[black] (\shift*0.8,-\cubey/2,0) -- (\shift*1.2,-\cubey/2,0);
    \draw[black] (\shift*0.8,-\cubey,0) -- (\shift*1.2,-\cubey,0);
    \draw[black] (\shift*0.8,0,0) -- (\shift*1.2,0,0);

    \draw[black] (\shift*0.8,-\cubey/2,-\shiftz) -- (\shift*1.2,-\cubey/2,\shiftz);
    \draw[black] (\shift*0.8,-\cubey,-\shiftz) -- (\shift*1.2,-\cubey,\shiftz);
    \draw[black] (\shift*0.8,0,-\shiftz) -- (\shift*1.2,0,\shiftz);

    \draw[dashed] (0,-\cubey/2,-\cubez) -- (-\cubex, -\cubey/2, -\cubez) -- (-\cubex, -\cubey/2, 0);
    \draw[dashed] (0,-\cubey,-\cubez) -- (-\cubex, -\cubey, -\cubez) -- (-\cubex, -\cubey, 0);

    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (\x,-\cubey,0) -- (\x,-\cubey-\linelength,\inclination) ;
    \foreach \x in {0,-\distance,...,-\cubex}
        \draw[black] (0,-\cubey,\x) -- (\inclination,-\cubey-\linelength,\x) ;

    \draw[->,-latex] (-\cubex,0,-\cubez) -- (-\cubex,\arrowlength,-\cubez) node[right,xshift=-0.2em,yshift=0.2em]{$u_D$};
    \draw[->,-latex] (-\cubex,0,0) -- (-\cubex,\arrowlength,0);
    \draw[->,-latex] (0,0,0) -- (0,\arrowlength,0);
    \draw[->,-latex] (0,0,-\cubez) -- (0,\arrowlength,-\cubez);

    \draw[] (\shift,0,0) -- (\shift,-\cubey/2,0) node[midway,below,rotate=90]{ $(1-\kappa)L$} -- (\shift,-\cubey,0) node[midway,below,rotate=90]{ $\kappa L$};

    \draw  node[fill=black,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,0,0) {};
    \draw  node[fill=black,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,0,0) {};
    \draw  node[fill=black,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,0,-\cubez) {};
    \draw  node[fill=black,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,0,-\cubez) {};

    \draw  node[fill=green!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey/2,0) {};
    \draw  node[fill=green!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey/2,0) {};
    \draw  node[fill=green!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey/2,-\cubez) {};
    \draw  node[fill=green!40!gray,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey/2,-\cubez) {};

    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey,0) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey,0) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (-\cubex,-\cubey,-\cubez) {};
    \draw  node[fill,circle,inner sep=0pt,minimum size=\nodesize pt] at (0,-\cubey,-\cubez) {};
\end{tikzpicture}


==> figures/tikz/strong-scaling-convexification-neohooke.tex <==
\tikzsetfigurename{strong-scaling-convexification-neohooke}
\begin{tikzpicture}
\begin{axis}[ymode=log,
             xmode=log,
             axis background/.style={{fill={white!89.803921568!black}}},
             x grid style={{white}},
             y grid style={{white}},
             xmajorgrids,
             ymajorgrids,
             ylabel={Time in (s)},
             xlabel={Number of threads},
             legend style={{at={(0.5,-0.2)},anchor=north}}]
    \addplot[color={red!60!gray}, mark={x}, mark options={scale=2}, ultra thick]
        coordinates {
            (1,1960.739)
            (2,988.585)
            (4,512.932)
            (8,270.08)
            (16,147.04)
            (32,81.52)
            (64,49.06)
        }
        ;
    \addlegendentry {Rank-One Convexification Implementation $\mathcal{R}^1_1$}
    \addplot[color={blue!60!gray}, mark={x}, mark options={scale=2}, ultra thick]
        coordinates {
            (1,86779.36)
            (2,43401.14)
            (4,22823.34)
            (8,11782.19)
            (16,6169.88)
            (32,3081.38)
            (64,1602.37)
        }
        ;
    \addlegendentry {Rank-One Convexification Implementation $\mathcal{R}^1_{\delta,r}$}
    \addplot[color={gray!80!red}, dashed, mark={x}, mark options={scale=2}, thick]
        coordinates {
            (1,1960.739)
            (2,980.3695)
            (4,490.18475)
            (8,245.092375)
            (16,122.5461875)
            (32,61.27309375)
            (64,30.636546875)
        }
        ;
    \addlegendentry {Perfect Scaling,$\mathcal{R}^1_1$}
    \addplot[color={gray!80!blue}, dashed, mark={x}, mark options={scale=2}, thick]
        coordinates {
            (1,86779.36)
            (2,43389.68)
            (4,21694.84)
            (8,10847.42)
            (16,5423.71)
            (32,2711.855)
            (64,1355.9275)
        }
        ;
    \addlegendentry {Perfect Scaling,$\mathcal{R}^1_{\delta,r}$}
\end{axis}
\end{tikzpicture}


==> figures/tikz/svk-diff-biaxial-plane.tex <==
\tikzsetfigurename{svk-diff-biaxial-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{22}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
			 xtick={1,2},
			 ytick={1,2},
             view={0}{90},
             point meta max = 0.15,
             colorbar,
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,0.1,2.518301433777619e-16)
            (0.2,0.1,0.07079536102308706)
            (0.3,0.1,0.08983161839215778)
            (0.4,0.1,0.20127543352171828)
            (0.5,0.1,0.2323645949015507)
            (0.6,0.1,0.06004246215917127)
            (0.7,0.1,0.029481003634515338)
            (0.8,0.1,0.01670117841837457)
            (0.9,0.1,0.009687175137932234)
            (1.0,0.1,0.005269230582690942)
            (1.1,0.1,0.002225009367877185)
            (1.2,0.1,1.647031904065038e-15)
            (1.3,0.1,7.065400112974823e-16)
            (1.4,0.1,7.261368174072328e-16)
            (1.5,0.1,3.6061157089681753e-16)
            (1.6,0.1,6.131349023042483e-16)
            (1.7,0.1,1.2428876053412707e-15)
            (1.8,0.1,1.553623606755678e-16)
            (1.9,0.1,8.125954938028753e-16)
            (2.0,0.1,9.376210343016158e-16)

            (0.1,0.2,0.07079536102308678)
            (0.2,0.2,0.004227729027780876)
            (0.3,0.2,0.08448634497332079)
            (0.4,0.2,0.09316444657478118)
            (0.5,0.2,0.1930882130363388)
            (0.6,0.2,0.33003409725415134)
            (0.7,0.2,0.06791441516257052)
            (0.8,0.2,0.030460737768843834)
            (0.9,0.2,0.015444345610368013)
            (1.0,0.2,0.007358878715344297)
            (1.1,0.2,0.002310181270638536)
            (1.2,0.2,0.004527005335848579)
            (1.3,0.2,0.007133313258267431)
            (1.4,0.2,0.002884239809201285)
            (1.5,0.2,0.00103823813199064)
            (1.6,0.2,0.00013062855974156615)
            (1.7,0.2,1.0312374362385393e-6)
            (1.8,0.2,4.481361971551325e-7)
            (1.9,0.2,6.793444706826784e-16)
            (2.0,0.2,7.047238115042587e-16)

            (0.1,0.3,0.08983161839215789)
            (0.2,0.3,0.08448634496645092)
            (0.3,0.3,0.0045116799750448975)
            (0.4,0.3,0.07755888517220724)
            (0.5,0.3,0.08296042335433691)
            (0.6,0.3,0.15003135211160723)
            (0.7,0.3,0.40066160737981826)
            (0.8,0.3,0.05936481589081781)
            (0.9,0.3,0.023594097249259365)
            (1.0,0.3,0.009930089504244701)
            (1.1,0.3,0.0024512351938632566)
            (1.2,0.3,0.010915148911500881)
            (1.3,0.3,0.016058369689789975)
            (1.4,0.3,0.006186358802719053)
            (1.5,0.3,0.0021623002963531844)
            (1.6,0.3,0.00012407978459340173)
            (1.7,0.3,2.1052984525665057e-6)
            (1.8,0.3,9.086274916487431e-7)
            (1.9,0.3,6.815401315872249e-16)
            (2.0,0.3,5.88531940919244e-16)

            (0.1,0.4,0.20127543352171856)
            (0.2,0.4,0.09316444659295438)
            (0.3,0.4,0.07755888599139983)
            (0.4,0.4,0.0036234948225705166)
            (0.5,0.4,0.06875004256129115)
            (0.6,0.4,0.0761011908908629)
            (0.7,0.4,0.11342887666481202)
            (0.8,0.4,0.7128313592487997)
            (0.9,0.4,0.05026283567429522)
            (1.0,0.4,0.01567309005394238)
            (1.1,0.4,0.0026987761692947414)
            (1.2,0.4,0.013459297363768144)
            (1.3,0.4,0.02475493477557629)
            (1.4,0.4,0.007531729056963444)
            (1.5,0.4,0.0026563010762296517)
            (1.6,0.4,0.00019150801288005787)
            (1.7,0.4,3.190884184382797e-6)
            (1.8,0.4,1.3675848836520078e-6)
            (1.9,0.4,8.205000376691117e-16)
            (2.0,0.4,7.077593704028421e-16)

            (0.1,0.5,0.2323645949015507)
            (0.2,0.5,0.19308821303633986)
            (0.3,0.5,0.08296042398613647)
            (0.4,0.5,0.06875004256128918)
            (0.5,0.5,0.004311274239279192)
            (0.6,0.5,0.05856035619533687)
            (0.7,0.5,0.05888779941524149)
            (0.8,0.5,0.08114611444585923)
            (0.9,0.5,1.519765412983213)
            (1.0,0.5,0.037480597659910166)
            (1.1,0.5,0.0032445391218693482)
            (1.2,0.5,0.013394123831541765)
            (1.3,0.5,0.019563628117498132)
            (1.4,0.5,0.005035952913030549)
            (1.5,0.5,1.2211104934597707e-5)
            (1.6,0.5,7.87004340126387e-5)
            (1.7,0.5,4.30967459166963e-6)
            (1.8,0.5,1.8340351319212207e-6)
            (1.9,0.5,1.0975588944857992e-15)
            (2.0,0.5,9.45715970193607e-16)

            (0.1,0.6,0.06004246215917127)
            (0.2,0.6,0.33003409725733185)
            (0.3,0.6,0.15003135233125872)
            (0.4,0.6,0.07610119089088842)
            (0.5,0.6,0.05856035621057409)
            (0.6,0.6,0.0026043551378961507)
            (0.7,0.6,0.047962060330648426)
            (0.8,0.6,0.04641502374500271)
            (0.9,0.6,0.05666283748747485)
            (1.0,0.6,0.17564903327991452)
            (1.1,0.6,0.005447691163566254)
            (1.2,0.6,0.013272680694834671)
            (1.3,0.6,0.012616450046986446)
            (1.4,0.6,0.00021799634063735028)
            (1.5,0.6,1.2519866314641725e-5)
            (1.6,0.6,4.6468908518103044e-5)
            (1.7,0.6,5.457501755573694e-6)
            (1.8,0.6,2.3058150082472733e-6)
            (1.9,0.6,9.632225407966472e-16)
            (2.0,0.6,9.47034617832126e-16)

            (0.1,0.7,0.029481003634515338)
            (0.2,0.7,0.06791441516257894)
            (0.3,0.7,0.4006616073510281)
            (0.4,0.7,0.11342887666481026)
            (0.5,0.7,0.05888780099418838)
            (0.6,0.7,0.047962062244563085)
            (0.7,0.7,0.003274727857230947)
            (0.8,0.7,0.033249558694592375)
            (0.9,0.7,0.026173339126299218)
            (1.0,0.7,0.02544238581108165)
            (1.1,0.7,0.005251387971879747)
            (1.2,0.7,0.012921214738353315)
            (1.3,0.7,1.7072128366780854e-5)
            (1.4,0.7,5.4987422489157876e-5)
            (1.5,0.7,6.529039626485015e-6)
            (1.6,0.7,1.9392647325663033e-5)
            (1.7,0.7,1.0444401162579227e-5)
            (1.8,0.7,4.380537193181131e-6)
            (1.9,0.7,1.3775170880638202e-16)
            (2.0,0.7,9.466241149162766e-16)

            (0.1,0.8,0.01670117841837457)
            (0.2,0.8,0.030460737768845825)
            (0.3,0.8,0.05936481588707631)
            (0.4,0.8,0.7128313592490416)
            (0.5,0.8,0.08114645836706678)
            (0.6,0.8,0.04641543609694791)
            (0.7,0.8,0.03324955869459154)
            (0.8,0.8,0.0013100987975914284)
            (0.9,0.8,0.02190995271528995)
            (1.0,0.8,0.012286506283562563)
            (1.1,0.8,6.521895313345225e-15)
            (1.2,0.8,1.5796812059321885e-13)
            (1.3,0.8,6.011892325574937e-15)
            (1.4,0.8,2.446107376188704e-16)
            (1.5,0.8,3.2361348256518147e-16)
            (1.6,0.8,9.670833284432934e-16)
            (1.7,0.8,9.648429828818852e-16)
            (1.8,0.8,6.422367846215345e-16)
            (1.9,0.8,1.3747075208010258e-16)
            (2.0,0.8,9.43509711417945e-16)

            (0.1,0.9,0.009687175137932408)
            (0.2,0.9,0.015444345612127486)
            (0.3,0.9,0.023594097249261113)
            (0.4,0.9,0.050262835674295826)
            (0.5,0.9,1.5197654190174663)
            (0.6,0.9,0.056662837487428376)
            (0.7,0.9,0.026178816238656873)
            (0.8,0.9,0.021909953294583204)
            (0.9,0.9,0.0006703065187582844)
            (1.0,0.9,0.0006410780580011565)
            (1.1,0.9,4.556242015888518e-15)
            (1.2,0.9,2.1812757461453223e-14)
            (1.3,0.9,3.65831588124216e-15)
            (1.4,0.9,7.879368822826839e-16)
            (1.5,0.9,1.338973940800663e-15)
            (1.6,0.9,1.4738326861884827e-15)
            (1.7,0.9,1.551989296643309e-15)
            (1.8,0.9,8.014964210035922e-16)
            (1.9,0.9,1.3657494229127097e-16)
            (2.0,0.9,9.366313335698452e-16)

            (0.1,1.0,0.005269230582691226)
            (0.2,1.0,0.007358878716021072)
            (0.3,1.0,0.009930089504161854)
            (0.4,1.0,0.015673090053942955)
            (0.5,1.0,0.037480597785557)
            (0.6,1.0,0.17564903327993212)
            (0.7,1.0,0.025442769343543233)
            (0.8,1.0,0.012286596362235011)
            (0.9,1.0,0.0006410780580012842)
            (1.0,1.0,8.802425299825112e-16)
            (1.1,1.0,1.1967947084599232e-15)
            (1.2,1.0,1.588414872872846e-14)
            (1.3,1.0,3.189282000865499e-15)
            (1.4,1.0,3.903058446887442e-16)
            (1.5,1.0,8.277951842023101e-16)
            (1.6,1.0,1.0926118569629536e-15)
            (1.7,1.0,1.1500703451769248e-15)
            (1.8,1.0,7.916938138762366e-16)
            (1.9,1.0,5.395144691352043e-16)
            (2.0,1.0,1.1561537241213434e-15)

            (0.1,1.1,0.0022250093678774234)
            (0.2,1.1,0.0023101812706382467)
            (0.3,1.1,0.002451235193862888)
            (0.4,1.1,0.0026987761692941073)
            (0.5,1.1,0.003244539121867926)
            (0.6,1.1,0.005447691163564204)
            (0.7,1.1,0.005251387971873859)
            (0.8,1.1,4.6405793575725696e-15)
            (0.9,1.1,4.8501931136877775e-15)
            (1.0,1.1,1.3297718982888035e-15)
            (1.1,1.1,1.6903179357818432e-15)
            (1.2,1.1,1.1879964682290924e-14)
            (1.3,1.1,2.602766004136988e-15)
            (1.4,1.1,1.2381450152853522e-15)
            (1.5,1.1,1.2159868873773247e-15)
            (1.6,1.1,1.3767929458260108e-15)
            (1.7,1.1,1.6585586580247547e-15)
            (1.8,1.1,9.238098627029587e-16)
            (1.9,1.1,6.610881767290153e-16)
            (2.0,1.1,9.074237430357332e-16)

            (0.1,1.2,1.852910892073168e-15)
            (0.2,1.2,0.004527005335845795)
            (0.3,1.2,0.010915148911497358)
            (0.4,1.2,0.01345929736376759)
            (0.5,1.2,0.013394123831423242)
            (0.6,1.2,0.013272680694717298)
            (0.7,1.2,0.012921214738238911)
            (0.8,1.2,1.5796812059321885e-13)
            (0.9,1.2,2.1338567081856413e-14)
            (1.0,1.2,1.543031590790765e-14)
            (1.1,1.2,4.454986755859096e-15)
            (1.2,1.2,5.902332428913643e-15)
            (1.3,1.2,2.1897280287383268e-15)
            (1.4,1.2,8.908530384305428e-16)
            (1.5,1.2,7.924166472805637e-16)
            (1.6,1.2,6.295279738885204e-16)
            (1.7,1.2,5.221874469272721e-16)
            (1.8,1.2,1.4870658969908677e-16)
            (1.9,1.2,1.2847449824693582e-15)
            (2.0,1.2,8.834106115546961e-16)

            (0.1,1.3,1.0598100169462233e-15)
            (0.2,1.3,0.007133313258262089)
            (0.3,1.3,0.01605836968979042)
            (0.4,1.3,0.024754934775576793)
            (0.5,1.3,0.019563628117051556)
            (0.6,1.3,0.01261645004681341)
            (0.7,1.3,1.707212836678084e-5)
            (0.8,1.3,6.26238783914056e-15)
            (0.9,1.3,3.65831588124216e-15)
            (1.0,1.3,3.037411429395713e-15)
            (1.1,1.3,2.602766004136988e-15)
            (1.2,1.3,2.3265860305344727e-15)
            (1.3,1.3,1.1190089794027828e-15)
            (1.4,1.3,9.900496068316493e-16)
            (1.5,1.3,6.834632848027764e-16)
            (1.6,1.3,3.811100598474445e-16)
            (1.7,1.3,4.90663389018095e-16)
            (1.8,1.3,0.0)
            (1.9,1.3,9.888150755523459e-16)
            (2.0,1.3,1.2787971294109096e-15)

            (0.1,1.4,8.713641808886795e-16)
            (0.2,1.4,0.002884239808946756)
            (0.3,1.4,0.006186358802718886)
            (0.4,1.4,0.007531729056892639)
            (0.5,1.4,0.005035952912966318)
            (0.6,1.4,0.00021799634063714214)
            (0.7,1.4,5.498742248915779e-5)
            (0.8,1.4,2.446107376188704e-16)
            (0.9,1.4,7.879368822826839e-16)
            (1.0,1.4,5.20407792918326e-16)
            (1.1,1.4,1.2381450152853522e-15)
            (1.2,1.4,1.0690236461166516e-15)
            (1.3,1.4,1.1314852649504562e-15)
            (1.4,1.4,7.035558543271504e-16)
            (1.5,1.4,6.008494611751856e-16)
            (1.6,1.4,1.7451457275726846e-16)
            (1.7,1.4,3.076755002878499e-16)
            (1.8,1.4,2.7002039856759083e-16)
            (1.9,1.4,1.176389533401567e-15)
            (2.0,1.4,1.222361037138077e-15)

            (0.1,1.5,3.6061157089681753e-16)
            (0.2,1.5,0.0010382381318130378)
            (0.3,1.5,0.002162300296353184)
            (0.4,1.5,0.0026563010762295143)
            (0.5,1.5,1.2211104934597704e-5)
            (0.6,1.5,1.2519866314493256e-5)
            (0.7,1.5,6.529039626330165e-6)
            (0.8,1.5,3.2361348256518147e-16)
            (0.9,1.5,1.338973940800663e-15)
            (1.0,1.5,3.311180736809242e-16)
            (1.1,1.5,1.2159868873773247e-15)
            (1.2,1.5,7.924166472805641e-16)
            (1.3,1.5,1.0251949272041638e-15)
            (1.4,1.5,1.0014157686253083e-15)
            (1.5,1.5,7.147384023316356e-16)
            (1.6,1.5,3.2059819404852425e-16)
            (1.7,1.5,0.0)
            (1.8,1.5,2.5263993253053894e-16)
            (1.9,1.5,8.85724007128231e-16)
            (2.0,1.5,7.711736345044856e-16)

            (0.1,1.6,1.0218915038404144e-15)
            (0.2,1.6,0.00013062855974198666)
            (0.3,1.6,0.00012407978459361675)
            (0.4,1.6,0.00019150801287983778)
            (0.5,1.6,7.870043401286394e-5)
            (0.6,1.6,4.6468908517872515e-5)
            (0.7,1.6,1.9392647325899067e-5)
            (0.8,1.6,9.670833284432934e-16)
            (0.9,1.6,1.4738326861884827e-15)
            (1.0,1.6,9.712105395226255e-16)
            (1.1,1.6,1.3767929458260108e-15)
            (1.2,1.6,8.3937063185136085e-16)
            (1.3,1.6,5.716650897711669e-16)
            (1.4,1.6,1.7451457275726846e-16)
            (1.5,1.6,3.2059819404852425e-16)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,8.243273463513983e-16)
            (2.0,1.6,1.0836570552197984e-15)

            (0.1,1.7,1.2428876053412707e-15)
            (0.2,1.7,1.0312374364181558e-6)
            (0.3,1.7,2.105298452748232e-6)
            (0.4,1.7,3.1908841841989105e-6)
            (0.5,1.7,4.309674591669629e-6)
            (0.6,1.7,5.45750175538533e-6)
            (0.7,1.7,1.044440116276991e-5)
            (0.8,1.7,9.648429828818852e-16)
            (0.9,1.7,1.551989296643309e-15)
            (1.0,1.7,9.583919543141042e-16)
            (1.1,1.7,1.6585586580247547e-15)
            (1.2,1.7,3.4812496461818153e-16)
            (1.3,1.7,4.90663389018095e-16)
            (1.4,1.7,3.076755002878499e-16)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,7.590280777593293e-16)
            (2.0,1.7,6.701590625489346e-16)

            (0.1,1.8,1.553623606755678e-16)
            (0.2,1.8,4.481361971551325e-7)
            (0.3,1.8,9.086274916487431e-7)
            (0.4,1.8,1.367584883809632e-6)
            (0.5,1.8,1.8340351320796136e-6)
            (0.6,1.8,2.305815008565611e-6)
            (0.7,1.8,4.380537193501036e-6)
            (0.8,1.8,6.422367846215345e-16)
            (0.9,1.8,8.014964210035922e-16)
            (1.0,1.8,7.916938138762366e-16)
            (1.1,1.8,9.238098627029587e-16)
            (1.2,1.8,1.4870658969908677e-16)
            (1.3,1.8,0.0)
            (1.4,1.8,2.7002039856759083e-16)
            (1.5,1.8,2.5263993253053894e-16)
            (1.6,1.8,0.0)
            (1.7,1.8,0.0)
            (1.8,1.8,0.0)
            (1.9,1.8,1.0381295266661033e-15)
            (2.0,1.8,6.159698617858807e-16)

            (0.1,1.9,8.125954938028753e-16)
            (0.2,1.9,6.793444706826785e-16)
            (0.3,1.9,8.178481579046699e-16)
            (0.4,1.9,9.572500439472968e-16)
            (0.5,1.9,1.0975588944857992e-15)
            (0.6,1.9,9.632225407966472e-16)
            (0.7,1.9,4.132551264191459e-16)
            (0.8,1.9,0.0)
            (0.9,1.9,1.3657494229127097e-16)
            (1.0,1.9,5.395144691352043e-16)
            (1.1,1.9,6.610881767290153e-16)
            (1.2,1.9,1.2847449824693582e-15)
            (1.3,1.9,9.888150755523459e-16)
            (1.4,1.9,1.176389533401567e-15)
            (1.5,1.9,8.85724007128231e-16)
            (1.6,1.9,8.243273463513983e-16)
            (1.7,1.9,7.590280777593293e-16)
            (1.8,1.9,1.0381295266661033e-15)
            (1.9,1.9,1.251278364587799e-15)
            (2.0,1.9,1.1229794434451838e-15)

            (0.1,2.0,9.376210343016158e-16)
            (0.2,2.0,5.872698429202157e-16)
            (0.3,2.0,5.88531940919244e-16)
            (0.4,2.0,5.897994753357018e-16)
            (0.5,2.0,9.45715970193607e-16)
            (0.6,2.0,9.47034617832126e-16)
            (0.7,2.0,9.466241149162766e-16)
            (0.8,2.0,9.43509711417945e-16)
            (0.9,2.0,9.366313335698452e-16)
            (1.0,2.0,1.1561537241213434e-15)
            (1.1,2.0,9.074237430357332e-16)
            (1.2,2.0,8.834106115546961e-16)
            (1.3,2.0,1.2787971294109096e-15)
            (1.4,2.0,1.222361037138077e-15)
            (1.5,2.0,7.711736345044856e-16)
            (1.6,2.0,1.0836570552197984e-15)
            (1.7,2.0,6.701590625489346e-16)
            (1.8,2.0,6.159698617858807e-16)
            (1.9,2.0,1.1229794434451838e-15)
            (2.0,2.0,1.5244918377274695e-15)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/svk-diff-diagonal-offdiagonal-plane.tex <==
\tikzsetfigurename{svk-diff-diagonal-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{11}$},
             ylabel={$F_{12}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
			 xtick={1,2},
             view={0}{90},
             colorbar,
             colorbar horizontal,
             point meta max=0.15,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
             },
             colormap/viridis,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (0.1,-2.0,3.906728837831299e-15)
            (0.2,-2.0,0.0005410374440798335)
            (0.3,-2.0,0.0005291151085511705)
            (0.4,-2.0,4.997070319940166e-15)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,4.088137175140686e-16)
            (1.4,-2.0,0.0)
            (1.5,-2.0,3.523853465891061e-16)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,0.0)
            (1.9,-2.0,5.034204719732736e-16)
            (2.0,-2.0,6.902371290124776e-16)

            (0.1,-1.9,3.0843614644618405e-14)
            (0.2,-1.9,0.0011012312774759169)
            (0.3,-1.9,0.0013956038927814146)
            (0.4,-1.9,0.0005797290547699776)
            (0.5,-1.9,3.496645986203193e-16)
            (0.6,-1.9,0.0)
            (0.7,-1.9,0.0)
            (0.8,-1.9,3.1296481569205893e-16)
            (0.9,-1.9,2.9807772992138914e-16)
            (1.0,-1.9,0.0)
            (1.1,-1.9,2.6578741288761114e-16)
            (1.2,-1.9,4.978648644956156e-16)
            (1.3,-1.9,4.639355259606942e-16)
            (1.4,-1.9,0.0)
            (1.5,-1.9,3.973875057867074e-16)
            (1.6,-1.9,3.6559957100985116e-16)
            (1.7,-1.9,0.0)
            (1.8,-1.9,3.0650888254079666e-16)
            (1.9,-1.9,5.591577797003567e-16)
            (2.0,-1.9,1.0180935457640352e-15)

            (0.1,-1.8,1.7109763378817899e-15)
            (0.2,-1.8,0.0020898844346898624)
            (0.3,-1.8,0.002826195368351761)
            (0.4,-1.8,0.001851223246211317)
            (0.5,-1.8,0.0010708657821027335)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,0.0)
            (1.4,-1.8,4.868548714297109e-16)
            (1.5,-1.8,2.240809522616407e-16)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,0.0)
            (1.9,-1.8,6.209464048965908e-16)
            (2.0,-1.8,5.629544091733743e-16)

            (0.1,-1.7,1.2168935740423362e-16)
            (0.2,-1.7,0.0028404435371957417)
            (0.3,-1.7,0.00450508068410534)
            (0.4,-1.7,0.0036135721744911978)
            (0.5,-1.7,0.003646021070052039)
            (0.6,-1.7,0.0018231104151209187)
            (0.7,-1.7,7.836469576530072e-5)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,3.2183296092019994e-16)
            (1.3,-1.7,2.984784141816908e-16)
            (1.4,-1.7,2.752804096088327e-16)
            (1.5,-1.7,2.526042006685901e-16)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,0.0)
            (1.9,-1.7,6.89193279684209e-16)
            (2.0,-1.7,6.221752158090174e-16)

            (0.1,-1.6,1.3752405072076377e-16)
            (0.2,-1.6,0.0033615161265090616)
            (0.3,-1.6,0.005782396488226949)
            (0.4,-1.6,0.006290390080032812)
            (0.5,-1.6,0.007720335211511501)
            (0.6,-1.6,0.0046177334501872275)
            (0.7,-1.6,0.001920360954483827)
            (0.8,-1.6,0.0005056003712953344)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,0.0)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,0.0)
            (1.9,-1.6,7.64229919478705e-16)
            (2.0,-1.6,3.434672707772695e-16)

            (0.1,-1.5,1.234243136834025e-15)
            (0.2,-1.5,0.005306357695062856)
            (0.3,-1.5,0.009378402103573663)
            (0.4,-1.5,0.011909165251632246)
            (0.5,-1.5,0.013035137875106115)
            (0.6,-1.5,0.009602092715936643)
            (0.7,-1.5,0.00581715925731216)
            (0.8,-1.5,0.0030897288441429686)
            (0.9,-1.5,0.0006743738759173872)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,4.1308006166278487e-16)
            (1.3,-1.5,0.0)
            (1.4,-1.5,3.5055303097886914e-16)
            (1.5,-1.5,3.1984677439620473e-16)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,0.0)
            (1.9,-1.5,8.462696061685258e-16)
            (2.0,-1.5,7.573548719860303e-16)

            (0.1,-1.4,0.0032868198213621296)
            (0.2,-1.4,0.013172456857640994)
            (0.3,-1.4,0.018181721040997384)
            (0.4,-1.4,0.01995739217960636)
            (0.5,-1.4,0.022157483924454047)
            (0.6,-1.4,0.021252399169453547)
            (0.7,-1.4,0.01714481600282059)
            (0.8,-1.4,0.009262852907748347)
            (0.9,-1.4,0.0028828196097837916)
            (1.0,-1.4,7.991603545977147e-16)
            (1.1,-1.4,1.2502901037797305e-16)
            (1.2,-1.4,4.656157415355817e-16)
            (1.3,-1.4,0.0)
            (1.4,-1.4,7.882896745860504e-16)
            (1.5,-1.4,7.175318132008859e-16)
            (1.6,-1.4,0.0)
            (1.7,-1.4,2.92120733111976e-16)
            (1.8,-1.4,2.6179586661089685e-16)
            (1.9,-1.4,9.353554594557165e-16)
            (2.0,-1.4,8.33415266851039e-16)

            (0.1,-1.3,0.006185941661112595)
            (0.2,-1.3,0.020933229790627332)
            (0.3,-1.3,0.027268958956989615)
            (0.4,-1.3,0.029548573995291195)
            (0.5,-1.3,0.03239049671180305)
            (0.6,-1.3,0.032710807288134594)
            (0.7,-1.3,0.029321437106811253)
            (0.8,-1.3,0.02085590890732555)
            (0.9,-1.3,0.012058509580518559)
            (1.0,-1.3,0.004956735845160687)
            (1.1,-1.3,1.402342071545379e-16)
            (1.2,-1.3,1.175407621663039e-15)
            (1.3,-1.3,0.0)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,0.0)
            (1.9,-1.3,5.156502054363747e-16)
            (2.0,-1.3,4.574525668086158e-16)

            (0.1,-1.2,0.006382480742163602)
            (0.2,-1.2,0.025976074529342433)
            (0.3,-1.2,0.03565169597568954)
            (0.4,-1.2,0.04207542152117623)
            (0.5,-1.2,0.04424133681481479)
            (0.6,-1.2,0.047080413012878464)
            (0.7,-1.2,0.043617724756698686)
            (0.8,-1.2,0.03444927131210323)
            (0.9,-1.2,0.02227943932762557)
            (1.0,-1.2,0.012149991114234213)
            (1.1,-1.2,0.005526293683606376)
            (1.2,-1.2,1.0205795615779308e-15)
            (1.3,-1.2,9.420750762557179e-16)
            (1.4,-1.2,2.462518466809032e-16)
            (1.5,-1.2,4.467478953260089e-16)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,0.0)
            (1.9,-1.2,8.502163211197035e-16)
            (2.0,-1.2,7.510308507119389e-16)

            (0.1,-1.1,6.508734183030298e-11)
            (0.2,-1.1,0.01910540601936095)
            (0.3,-1.1,0.036526500269790554)
            (0.4,-1.1,0.05027098914057649)
            (0.5,-1.1,0.05774765611774861)
            (0.6,-1.1,0.05896962719166955)
            (0.7,-1.1,0.05775007839992912)
            (0.8,-1.1,0.05065439233755319)
            (0.9,-1.1,0.03311711565260548)
            (1.0,-1.1,0.019846160606932516)
            (1.1,-1.1,0.01266063862339763)
            (1.2,-1.1,0.005694369594508413)
            (1.3,-1.1,1.0462932125630439e-15)
            (1.4,-1.1,1.2296456479571597e-15)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,0.0)
            (1.9,-1.1,3.1036879309672325e-16)
            (2.0,-1.1,5.460421296365498e-16)

            (0.1,-1.0,0.0028501778325501406)
            (0.2,-1.0,0.018847633895313447)
            (0.3,-1.0,0.037041478166855935)
            (0.4,-1.0,0.054411421448042764)
            (0.5,-1.0,0.07189796251346793)
            (0.6,-1.0,0.07615129804888265)
            (0.7,-1.0,0.07287589358438701)
            (0.8,-1.0,0.06696316822453859)
            (0.9,-1.0,0.046730327977504676)
            (1.0,-1.0,0.027684912421875707)
            (1.1,-1.0,0.0177554510962735)
            (1.2,-1.0,0.013013742816572147)
            (1.3,-1.0,0.006335347522613806)
            (1.4,-1.0,1.2066761275341133e-15)
            (1.5,-1.0,1.0915277673505612e-15)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,0.0)
            (1.9,-1.0,1.015196591613583e-15)
            (2.0,-1.0,8.89471925450984e-16)

            (0.1,-0.9,0.006059355082650466)
            (0.2,-0.9,0.03991651703708084)
            (0.3,-0.9,0.033932063802857404)
            (0.4,-0.9,0.051058516914257425)
            (0.5,-0.9,0.07638983163057808)
            (0.6,-0.9,0.10623333053292569)
            (0.7,-0.9,0.08993972212703388)
            (0.8,-0.9,0.07853849286780946)
            (0.9,-0.9,0.05599333662323266)
            (1.0,-0.9,0.03590442128041402)
            (1.1,-0.9,0.028427610503423916)
            (1.2,-0.9,0.01763044386400064)
            (1.3,-0.9,0.010895086394935099)
            (1.4,-0.9,0.004708489990236165)
            (1.5,-0.9,1.0468727488542287e-15)
            (1.6,-0.9,1.2046224357342116e-15)
            (1.7,-0.9,0.0)
            (1.8,-0.9,0.0)
            (1.9,-0.9,7.34127048802843e-16)
            (2.0,-0.9,9.61180142666778e-16)

            (0.1,-0.8,0.01724642088199995)
            (0.2,-0.8,0.055190453690227875)
            (0.3,-0.8,0.059563334806331886)
            (0.4,-0.8,0.04856273215210378)
            (0.5,-0.8,0.07090512779074913)
            (0.6,-0.8,0.11212351301283609)
            (0.7,-0.8,0.11015625164590008)
            (0.8,-0.8,0.09787162958585943)
            (0.9,-0.8,0.0718962540877607)
            (1.0,-0.8,0.04648412183246233)
            (1.1,-0.8,0.029554761728422686)
            (1.2,-0.8,0.0276812398743182)
            (1.3,-0.8,0.01230109732502497)
            (1.4,-0.8,0.006392905742331856)
            (1.5,-0.8,0.0029114516267350387)
            (1.6,-0.8,0.0)
            (1.7,-0.8,1.2885019488836465e-16)
            (1.8,-0.8,0.0)
            (1.9,-0.8,3.958113830379364e-16)
            (2.0,-0.8,6.885539273260815e-16)

            (0.1,-0.7,0.03182103925025261)
            (0.2,-0.7,0.048072438522183764)
            (0.3,-0.7,0.05962417225926838)
            (0.4,-0.7,0.07923907771091405)
            (0.5,-0.7,0.05522286510597663)
            (0.6,-0.7,0.1115520416710676)
            (0.7,-0.7,0.15855757084895894)
            (0.8,-0.7,0.12191419941459429)
            (0.9,-0.7,0.0850036754643454)
            (1.0,-0.7,0.05117031106264948)
            (1.1,-0.7,0.02998075164109402)
            (1.2,-0.7,0.024645168466386397)
            (1.3,-0.7,0.015489202295896605)
            (1.4,-0.7,0.008624465552001847)
            (1.5,-0.7,0.0014695197842355258)
            (1.6,-0.7,6.347705251068501e-5)
            (1.7,-0.7,1.1099591151677577e-15)
            (1.8,-0.7,0.0)
            (1.9,-0.7,8.479573241067132e-16)
            (2.0,-0.7,7.35201902468729e-16)

            (0.1,-0.6,0.03930271204890612)
            (0.2,-0.6,0.04397147422430577)
            (0.3,-0.6,0.048975885262573765)
            (0.4,-0.6,0.050699793629131754)
            (0.5,-0.6,0.04730701948625912)
            (0.6,-0.6,0.0978941124269081)
            (0.7,-0.6,0.2174741348338487)
            (0.8,-0.6,0.24021658083330774)
            (0.9,-0.6,0.1428552498355598)
            (1.0,-0.6,0.05505915319158131)
            (1.1,-0.6,0.027909830096892036)
            (1.2,-0.6,0.020415719578618315)
            (1.3,-0.6,0.011850420956379165)
            (1.4,-0.6,0.0032738817479526536)
            (1.5,-0.6,0.0002636874542884899)
            (1.6,-0.6,3.9655801079834475e-15)
            (1.7,-0.6,0.0)
            (1.8,-0.6,1.2968994730355857e-16)
            (1.9,-0.6,9.01617384186713e-16)
            (2.0,-0.6,3.8975148749143317e-16)

            (0.1,-0.5,0.03251148415399779)
            (0.2,-0.5,0.036419590117012506)
            (0.3,-0.5,0.03970331398819124)
            (0.4,-0.5,0.047468376827266776)
            (0.5,-0.5,0.058861299683223636)
            (0.6,-0.5,0.08316705867108912)
            (0.7,-0.5,0.6359319379668035)
            (0.8,-0.5,3.798241019584566)
            (0.9,-0.5,0.7453282853208704)
            (1.0,-0.5,0.07532735764948222)
            (1.1,-0.5,0.02086178911718185)
            (1.2,-0.5,0.01682811945424806)
            (1.3,-0.5,0.004864469104996384)
            (1.4,-0.5,0.0002462385773426779)
            (1.5,-0.5,6.260894777844941e-15)
            (1.6,-0.5,0.0035733583582613707)
            (1.7,-0.5,0.0020241393789333082)
            (1.8,-0.5,1.2339361264752253e-15)
            (1.9,-0.5,9.509683116982352e-16)
            (2.0,-0.5,8.201328458624977e-16)

            (0.1,-0.4,0.01907223899967074)
            (0.2,-0.4,0.027849682042671322)
            (0.3,-0.4,0.03344323195503809)
            (0.4,-0.4,0.053208434654696456)
            (0.5,-0.4,0.09401966726610232)
            (0.6,-0.4,0.25615446560710387)
            (0.7,-0.4,0.0592121764716368)
            (0.8,-0.4,0.08097588300223997)
            (0.9,-0.4,0.14458479878340694)
            (1.0,-0.4,1.3799775740406048)
            (1.1,-0.4,0.008373021508703221)
            (1.2,-0.4,0.007826065351717844)
            (1.3,-0.4,0.0002054525972463449)
            (1.4,-0.4,8.208313476989788e-15)
            (1.5,-0.4,0.010510988735728971)
            (1.6,-0.4,0.010871257717234349)
            (1.7,-0.4,0.004808748108640761)
            (1.8,-0.4,1.292972588275116e-15)
            (1.9,-0.4,9.943388944452548e-16)
            (2.0,-0.4,1.2836109697330388e-15)

            (0.1,-0.3,0.011054647150285904)
            (0.2,-0.3,0.01717868923193641)
            (0.3,-0.3,0.0288991376422088)
            (0.4,-0.3,0.04636955924682856)
            (0.5,-0.3,0.09303251496105448)
            (0.6,-0.3,0.9978714197886401)
            (0.7,-0.3,0.04096003678170204)
            (0.8,-0.3,0.017206701446037823)
            (0.9,-0.3,0.03815526131322018)
            (1.0,-0.3,0.019565112532746985)
            (1.1,-0.3,7.303847515415678e-14)
            (1.2,-0.3,5.372065864226982e-16)
            (1.3,-0.3,1.2046556786200573e-14)
            (1.4,-0.3,0.020838973828068673)
            (1.5,-0.3,0.017728370818040226)
            (1.6,-0.3,0.013684312057336038)
            (1.7,-0.3,0.004972919586265565)
            (1.8,-0.3,1.3421127610517184e-15)
            (1.9,-0.3,1.2876486669557123e-16)
            (2.0,-0.3,8.85034227221105e-16)

            (0.1,-0.2,0.005851004032976375)
            (0.2,-0.2,0.008108197502369288)
            (0.3,-0.2,0.01109419659335467)
            (0.4,-0.2,0.017445260156905094)
            (0.5,-0.2,0.03985148218459291)
            (0.6,-0.2,0.1805147815759583)
            (0.7,-0.2,0.025716651009395523)
            (0.8,-0.2,0.012584675219032929)
            (0.9,-0.2,0.0037149384706023796)
            (1.0,-0.2,2.3684449294988266e-15)
            (1.1,-0.2,7.189988053452923e-15)
            (1.2,-0.2,8.84175718141219e-15)
            (1.3,-0.2,0.023648982373615974)
            (1.4,-0.2,0.028388520714298364)
            (1.5,-0.2,0.018177577562908425)
            (1.6,-0.2,0.011007186452713749)
            (1.7,-0.2,0.005739553229914173)
            (1.8,-0.2,0.0023938232721746927)
            (1.9,-0.2,1.3210826876677432e-16)
            (2.0,-0.2,9.068733126081107e-16)

            (0.1,-0.1,0.005535077517075529)
            (0.2,-0.1,0.007825481458429739)
            (0.3,-0.1,0.010739738766896701)
            (0.4,-0.1,0.017596802141497194)
            (0.5,-0.1,0.04055652719458219)
            (0.6,-0.1,0.1902813985995874)
            (0.7,-0.1,0.02544276934354324)
            (0.8,-0.1,0.012325449093114822)
            (0.9,-0.1,0.0003790040269440982)
            (1.0,-0.1,4.69712695277065e-16)
            (1.1,-0.1,0.0)
            (1.2,-0.1,4.552552680215661e-14)
            (1.3,-0.1,4.466809472127091e-15)
            (1.4,-0.1,9.941848859351205e-16)
            (1.5,-0.1,1.6129455933076576e-16)
            (1.6,-0.1,8.356933933997064e-16)
            (1.7,-0.1,9.476231251521407e-16)
            (1.8,-0.1,1.5711957033832832e-16)
            (1.9,-0.1,6.708888078995164e-16)
            (2.0,-0.1,1.150451334505141e-15)

            (0.1,0.0,0.005269230582691226)
            (0.2,0.0,0.007358878716021072)
            (0.3,0.0,0.009930089504161854)
            (0.4,0.0,0.015673090053942955)
            (0.5,0.0,0.037480597785557)
            (0.6,0.0,0.17564903327993212)
            (0.7,0.0,0.025442769343543233)
            (0.8,0.0,0.012286596362235011)
            (0.9,0.0,0.0006410780580012842)
            (1.0,0.0,8.802425299825112e-16)
            (1.1,0.0,1.1967947084599232e-15)
            (1.2,0.0,1.588414872872846e-14)
            (1.3,0.0,3.189282000865499e-15)
            (1.4,0.0,3.903058446887442e-16)
            (1.5,0.0,8.277951842023101e-16)
            (1.6,0.0,1.0926118569629536e-15)
            (1.7,0.0,1.1500703451769248e-15)
            (1.8,0.0,7.916938138762366e-16)
            (1.9,0.0,5.395144691352043e-16)
            (2.0,0.0,1.1561537241213434e-15)

            (0.1,0.1,0.005535077517075529)
            (0.2,0.1,0.007825481458429739)
            (0.3,0.1,0.010739738766896337)
            (0.4,0.1,0.017596802141496816)
            (0.5,0.1,0.040556527194581984)
            (0.6,0.1,0.19028139859958554)
            (0.7,0.1,0.025442769343543368)
            (0.8,0.1,0.012325449093097796)
            (0.9,0.1,0.00037900402694422594)
            (1.0,0.1,9.394253905541294e-16)
            (1.1,0.1,2.059379937684288e-15)
            (1.2,0.1,2.1245245841005257e-14)
            (1.3,0.1,3.5193044325850185e-15)
            (1.4,0.1,2.4854622148378086e-16)
            (1.5,0.1,6.451782373230639e-16)
            (1.6,0.1,7.163086229140347e-16)
            (1.7,0.1,9.476231251521411e-16)
            (1.8,0.1,3.142391406766569e-16)
            (1.9,0.1,5.367110463196138e-16)
            (2.0,0.1,1.150451334505141e-15)

            (0.1,0.2,0.005851004032976517)
            (0.2,0.2,0.008108197502369645)
            (0.3,0.2,0.011094196593355277)
            (0.4,0.2,0.017445260156905666)
            (0.5,0.2,0.03985148218459444)
            (0.6,0.2,0.1805147815759628)
            (0.7,0.2,0.025716651009395936)
            (0.8,0.2,0.012584675219033089)
            (0.9,0.2,0.0037149384706043026)
            (1.0,0.2,2.3684449294988266e-15)
            (1.1,0.2,6.536352775866293e-15)
            (1.2,0.2,9.578570279863206e-15)
            (1.3,0.2,0.02364898237361496)
            (1.4,0.2,0.02838852071429701)
            (1.5,0.2,0.018177577562906135)
            (1.6,0.2,0.01100718645271388)
            (1.7,0.2,0.005739553229913252)
            (1.8,0.2,0.0023938232721743852)
            (1.9,0.2,1.3210826876677432e-16)
            (2.0,0.2,9.068733126081107e-16)

            (0.1,0.3,0.011054647150285507)
            (0.2,0.3,0.017178689231936096)
            (0.3,0.3,0.028899137642209832)
            (0.4,0.3,0.04636955924683226)
            (0.5,0.3,0.09303251496105307)
            (0.6,0.3,0.9978714197885833)
            (0.7,0.3,0.04096003678159672)
            (0.8,0.3,0.017206701446038305)
            (0.9,0.3,0.0381552613132207)
            (1.0,0.3,0.019565112532747016)
            (1.1,0.3,4.1736271516653175e-14)
            (1.2,0.3,6.267410174931642e-15)
            (1.3,0.3,1.1729542133932227e-14)
            (1.4,0.3,0.020838973828069533)
            (1.5,0.3,0.017728370818040694)
            (1.6,0.3,0.013684312057335179)
            (1.7,0.3,0.004972919586265218)
            (1.8,0.3,1.1929891209348625e-15)
            (1.9,0.3,1.2876486669557138e-16)
            (2.0,0.3,8.85034227221105e-16)

            (0.1,0.4,0.019072238999670615)
            (0.2,0.4,0.027849682042670822)
            (0.3,0.4,0.033443231955033806)
            (0.4,0.4,0.053208434654695554)
            (0.5,0.4,0.0940196672659899)
            (0.6,0.4,0.25615446560430377)
            (0.7,0.4,0.05921217647158144)
            (0.8,0.4,0.08097588300223092)
            (0.9,0.4,0.14458479878339736)
            (1.0,0.4,1.3799775740396194)
            (1.1,0.4,0.008373021508691089)
            (1.2,0.4,0.007826065351718368)
            (1.3,0.4,0.00020545259724492285)
            (1.4,0.4,7.035697265991278e-15)
            (1.5,0.4,0.010510988735730526)
            (1.6,0.4,0.010871257717233752)
            (1.7,0.4,0.004808748108640092)
            (1.8,0.4,1.0056453464362027e-15)
            (1.9,0.4,1.24292361805657e-15)
            (2.0,0.4,1.7114812929773886e-15)

            (0.1,0.5,0.03251148415399733)
            (0.2,0.5,0.0364195901170121)
            (0.3,0.5,0.03970331398819241)
            (0.4,0.5,0.047468376827147184)
            (0.5,0.5,0.058861299683219126)
            (0.6,0.5,0.08316705867109914)
            (0.7,0.5,0.6359319379668454)
            (0.8,0.5,3.798241019581621)
            (0.9,0.5,0.7453282853208917)
            (1.0,0.5,0.07532735764950374)
            (1.1,0.5,0.020861789117177627)
            (1.2,0.5,0.01682811945424583)
            (1.3,0.5,0.004864469104997162)
            (1.4,0.5,0.0002462385773409726)
            (1.5,0.5,5.919391426326132e-15)
            (1.6,0.5,0.003573358358262688)
            (1.7,0.5,0.0020241393789344193)
            (1.8,0.5,1.2339361264752255e-15)
            (1.9,0.5,9.509683116982352e-16)
            (2.0,0.5,8.201328458624977e-16)

            (0.1,0.6,0.039302712048905904)
            (0.2,0.6,0.0439714742243057)
            (0.3,0.6,0.04897588526257478)
            (0.4,0.6,0.05069979362913071)
            (0.5,0.6,0.047307019486266005)
            (0.6,0.6,0.09789411242690708)
            (0.7,0.6,0.21747413483386055)
            (0.8,0.6,0.24021658083330757)
            (0.9,0.6,0.14285524983555162)
            (1.0,0.6,0.05505915319158517)
            (1.1,0.6,0.027909830096889472)
            (1.2,0.6,0.020415719578618857)
            (1.3,0.6,0.011850420956376007)
            (1.4,0.6,0.003273881747953277)
            (1.5,0.6,0.0002636874542868662)
            (1.6,0.6,3.965580107983451e-15)
            (1.7,0.6,1.3345706089184163e-15)
            (1.8,0.6,1.1672095257320284e-15)
            (1.9,0.6,1.1270217302333922e-15)
            (2.0,0.6,7.795029749828676e-16)

            (0.1,0.7,0.031821039250253966)
            (0.2,0.7,0.0480724385221923)
            (0.3,0.7,0.05962417225927085)
            (0.4,0.7,0.07923907771091124)
            (0.5,0.7,0.05522286510597865)
            (0.6,0.7,0.11155204167107195)
            (0.7,0.7,0.15855757084895575)
            (0.8,0.7,0.12191419941458884)
            (0.9,0.7,0.08500367546434162)
            (1.0,0.7,0.05117031106264982)
            (1.1,0.7,0.02998075164109203)
            (1.2,0.7,0.02464516846638543)
            (1.3,0.7,0.015489202295896027)
            (1.4,0.7,0.008624465551999949)
            (1.5,0.7,0.0014695197842375398)
            (1.6,0.7,6.347705251005382e-5)
            (1.7,0.7,1.5261937833556673e-15)
            (1.8,0.7,0.0)
            (1.9,0.7,8.479573241067132e-16)
            (2.0,0.7,7.35201902468729e-16)

            (0.1,0.8,0.017246420882000922)
            (0.2,0.8,0.05519045369022595)
            (0.3,0.8,0.05956333480633386)
            (0.4,0.8,0.04856273215211127)
            (0.5,0.8,0.07090512779075414)
            (0.6,0.8,0.1121235130128352)
            (0.7,0.8,0.11015625164590523)
            (0.8,0.8,0.09787162958585859)
            (0.9,0.8,0.07189625408775933)
            (1.0,0.8,0.04648412183246346)
            (1.1,0.8,0.029554761728423397)
            (1.2,0.8,0.027681239874317493)
            (1.3,0.8,0.012301097325023479)
            (1.4,0.8,0.006392905742331498)
            (1.5,0.8,0.0029114516267333993)
            (1.6,0.8,5.819407651419293e-16)
            (1.7,0.8,6.442509744418255e-16)
            (1.8,0.8,4.530663699648555e-16)
            (1.9,0.8,1.1874341491138135e-15)
            (2.0,0.8,1.7213848183152117e-15)

            (0.1,0.9,0.006059355082652312)
            (0.2,0.9,0.039916517037081156)
            (0.3,0.9,0.03393206380285793)
            (0.4,0.9,0.051058516914257515)
            (0.5,0.9,0.07638983163057896)
            (0.6,0.9,0.10623333053292722)
            (0.7,0.9,0.08993972212703687)
            (0.8,0.9,0.07853849286781196)
            (0.9,0.9,0.05599333662322922)
            (1.0,0.9,0.035904421280412706)
            (1.1,0.9,0.028427610503425283)
            (1.2,0.9,0.017630443864000464)
            (1.3,0.9,0.010895086394934922)
            (1.4,0.9,0.004708489990235498)
            (1.5,0.9,2.9910649967263755e-16)
            (1.6,0.9,5.353877492152071e-16)
            (1.7,0.9,4.752803637364993e-16)
            (1.8,0.9,4.18866639388417e-16)
            (1.9,0.9,1.1011905732042664e-15)
            (2.0,0.9,1.281573523555706e-15)

            (0.1,1.0,0.0028501778325508674)
            (0.2,1.0,0.01884763389531191)
            (0.3,1.0,0.03704147816685272)
            (0.4,1.0,0.05441142144803904)
            (0.5,1.0,0.07189796251346767)
            (0.6,1.0,0.07615129804888125)
            (0.7,1.0,0.07287589358438733)
            (0.8,1.0,0.06696316822453603)
            (0.9,1.0,0.04673032797750431)
            (1.0,1.0,0.02768491242187542)
            (1.1,1.0,0.017755451096271642)
            (1.2,1.0,0.013013742816572556)
            (1.3,1.0,0.006335347522613817)
            (1.4,1.0,9.050070956505848e-16)
            (1.5,1.0,1.0915277673505612e-15)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,0.0)
            (1.9,1.0,1.015196591613583e-15)
            (2.0,1.0,8.89471925450984e-16)

            (0.1,1.1,6.508734183030312e-11)
            (0.2,1.1,0.019105406019360605)
            (0.3,1.1,0.03652650026979028)
            (0.4,1.1,0.05027098914057526)
            (0.5,1.1,0.05774765611775289)
            (0.6,1.1,0.058969627191665895)
            (0.7,1.1,0.05775007839992386)
            (0.8,1.1,0.05065439233755325)
            (0.9,1.1,0.033117115652610704)
            (1.0,1.1,0.01984616060693459)
            (1.1,1.1,0.012660638623393675)
            (1.2,1.1,0.005694369594508586)
            (1.3,1.1,1.0462932125630457e-15)
            (1.4,1.1,1.0930183537396991e-15)
            (1.5,1.1,2.475656091365242e-16)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,0.0)
            (1.9,1.1,9.311063792901724e-16)
            (2.0,1.1,8.190631944548257e-16)

            (0.1,1.2,0.006382480742163617)
            (0.2,1.2,0.025976074529323333)
            (0.3,1.2,0.035651695975640885)
            (0.4,1.2,0.04207542152118072)
            (0.5,1.2,0.044241336814819315)
            (0.6,1.2,0.04708041301287691)
            (0.7,1.2,0.04361772475670153)
            (0.8,1.2,0.03444927131210285)
            (0.9,1.2,0.02227943932762993)
            (1.0,1.2,0.012149991114236366)
            (1.1,1.2,0.005526293683604671)
            (1.2,1.2,1.0205795615779308e-15)
            (1.3,1.2,1.0766572300065349e-15)
            (1.4,1.2,2.462518466809032e-16)
            (1.5,1.2,4.467478953260089e-16)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,0.0)
            (1.9,1.2,8.502163211197035e-16)
            (2.0,1.2,7.510308507119389e-16)

            (0.1,1.3,0.006185941661116557)
            (0.2,1.3,0.020933229790626957)
            (0.3,1.3,0.027268958956989015)
            (0.4,1.3,0.029548573995293852)
            (0.5,1.3,0.03239049671180708)
            (0.6,1.3,0.03271080728813771)
            (0.7,1.3,0.029321437106814816)
            (0.8,1.3,0.02085590890732992)
            (0.9,1.3,0.012058509580523593)
            (1.0,1.3,0.004956735845156516)
            (1.1,1.3,4.207026214636174e-16)
            (1.2,1.3,3.9180254055434914e-16)
            (1.3,1.3,1.6880840991993976e-15)
            (1.4,1.3,1.7662830094721077e-15)
            (1.5,1.3,1.604600882199766e-15)
            (1.6,1.3,1.4477538411245735e-15)
            (1.7,1.3,1.2986549389057381e-15)
            (1.8,1.3,1.4492591695776914e-15)
            (1.9,1.3,2.0626008217455136e-15)
            (2.0,1.3,1.8298102672344745e-15)

            (0.1,1.4,0.0032868198213631726)
            (0.2,1.4,0.013172456857641531)
            (0.3,1.4,0.01818172104099739)
            (0.4,1.4,0.019957392179606206)
            (0.5,1.4,0.022157483924455275)
            (0.6,1.4,0.02125239916945455)
            (0.7,1.4,0.017144816002822805)
            (0.8,1.4,0.00926285290775224)
            (0.9,1.4,0.002882819609785915)
            (1.0,1.4,9.32353747030666e-16)
            (1.1,1.4,1.2502901037797293e-16)
            (1.2,1.4,2.328078707677906e-16)
            (1.3,1.4,0.0)
            (1.4,1.4,3.941448372930245e-16)
            (1.5,1.4,3.5876590660044234e-16)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,0.0)
            (1.9,1.4,7.015165945917866e-16)
            (2.0,1.4,8.33415266851039e-16)

            (0.1,1.5,1.234243136834025e-15)
            (0.2,1.5,0.00530635769506363)
            (0.3,1.5,0.009378402103575057)
            (0.4,1.5,0.011909165251632405)
            (0.5,1.5,0.013035137875105685)
            (0.6,1.5,0.009602092715936789)
            (0.7,1.5,0.005817159257312852)
            (0.8,1.5,0.003089728844143365)
            (0.9,1.5,0.0006743738759177628)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,4.1308006166278487e-16)
            (1.3,1.5,0.0)
            (1.4,1.5,3.5055303097886914e-16)
            (1.5,1.5,3.1984677439620473e-16)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,0.0)
            (1.9,1.5,8.462696061685258e-16)
            (2.0,1.5,7.573548719860303e-16)

            (0.1,1.6,1.6502886086491677e-15)
            (0.2,1.6,0.00336151612650975)
            (0.3,1.6,0.005782396488227359)
            (0.4,1.6,0.006290390080032947)
            (0.5,1.6,0.0077203352115099355)
            (0.6,1.6,0.004617733450188368)
            (0.7,1.6,0.0019203609544846782)
            (0.8,1.6,0.0005056003712975424)
            (0.9,1.6,0.0)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,3.651094604227356e-16)
            (1.3,1.6,3.3797392472550025e-16)
            (1.4,1.6,0.0)
            (1.5,1.6,2.8447655628155953e-16)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,0.0)
            (1.9,1.6,7.64229919478705e-16)
            (2.0,1.6,6.869345415545401e-16)

            (0.1,1.7,0.0)
            (0.2,1.7,0.0028404435371952572)
            (0.3,1.7,0.00450508068410546)
            (0.4,1.7,0.0036135721744924936)
            (0.5,1.7,0.0036460210700545678)
            (0.6,1.7,0.001823110415122918)
            (0.7,1.7,7.836469576722103e-5)
            (0.8,1.7,0.0)
            (0.9,1.7,0.0)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,3.2183296092019994e-16)
            (1.3,1.7,2.984784141816908e-16)
            (1.4,1.7,2.752804096088327e-16)
            (1.5,1.7,2.526042006685901e-16)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,0.0)
            (1.9,1.7,6.89193279684209e-16)
            (2.0,1.7,6.221752158090174e-16)

            (0.1,1.8,8.554881689409008e-16)
            (0.2,1.8,0.0020898844346864736)
            (0.3,1.8,0.0028261953683509453)
            (0.4,1.8,0.0018512232462090717)
            (0.5,1.8,0.00107086578210174)
            (0.6,1.8,1.9404124864795353e-15)
            (0.7,1.8,1.8696542950615587e-15)
            (0.8,1.8,1.7903672302442756e-15)
            (0.9,1.8,1.7038090000632173e-15)
            (1.0,1.8,1.6114493596449391e-15)
            (1.1,1.8,1.8178958992621995e-15)
            (1.2,1.8,1.9822647059023404e-15)
            (1.3,1.8,1.5793349183837327e-15)
            (1.4,1.8,1.9474194857188567e-15)
            (1.5,1.8,1.7926476180931383e-15)
            (1.6,1.8,1.6433911724379985e-15)
            (1.7,1.8,1.50117312008932e-15)
            (1.8,1.8,1.7088776062008835e-15)
            (1.9,1.8,2.173312417138083e-15)
            (2.0,1.8,1.6888632275201313e-15)

            (0.1,1.9,3.140440763815687e-14)
            (0.2,1.9,0.0011012312774606793)
            (0.3,1.9,0.0013956038927817784)
            (0.4,1.9,0.0005797290547703355)
            (0.5,1.9,0.0)
            (0.6,1.9,0.0)
            (0.7,1.9,0.0)
            (0.8,1.9,0.0)
            (0.9,1.9,0.0)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,2.4893243224780757e-16)
            (1.3,1.9,2.3196776298034683e-16)
            (1.4,1.9,0.0)
            (1.5,1.9,3.973875057867074e-16)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,0.0)
            (1.9,1.9,5.591577797003567e-16)
            (2.0,1.9,7.635701593230256e-16)

            (0.1,2.0,1.4324672405381578e-14)
            (0.2,2.0,0.0005410374440798335)
            (0.3,2.0,0.0005291151085511705)
            (0.4,2.0,4.997070319940166e-15)
            (0.5,2.0,0.0)
            (0.6,2.0,0.0)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,0.0)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,4.088137175140686e-16)
            (1.4,2.0,0.0)
            (1.5,2.0,3.523853465891061e-16)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,0.0)
            (1.9,2.0,5.034204719732736e-16)
            (2.0,2.0,6.902371290124776e-16)

        }
        ;

\end{axis}
\end{tikzpicture}


==> figures/tikz/svk-diff-offdiagonal-plane.tex <==
\tikzsetfigurename{svk-diff-offdiagonal-plane}
\begin{tikzpicture}
\begin{axis}[width=1.1\textwidth,
             xlabel={$F_{12}$},
             ylabel={$F_{21}$},
             x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
             y label style={at={(axis description cs:-0.1,.5)},anchor=south},
             view={0}{90},
             colorbar horizontal,
             colorbar style={
                 at={(0,-0.6)},               % <-- (changed)
                 anchor=below south west,    % <-- (changed)
                 /pgf/number format/fixed,
                 /pgf/number format/precision=2,
                 /pgf/number format/fixed zerofill,
                 scaled x ticks = false,
                 xtick={0.0,0.05,0.10},
             },
             colorbar,
             colormap/viridis,
             point meta max = 0.1,
             colorbar/width=1.5mm,]
    \addplot3[surf, shader={flat}]
        coordinates {
            (-2.0,-2.0,0.0)
            (-1.9,-2.0,0.0)
            (-1.8,-2.0,0.0)
            (-1.7,-2.0,0.0)
            (-1.6,-2.0,0.0)
            (-1.5,-2.0,0.0)
            (-1.4,-2.0,0.0)
            (-1.3,-2.0,0.0)
            (-1.2,-2.0,0.0)
            (-1.1,-2.0,0.0)
            (-1.0,-2.0,0.0)
            (-0.9,-2.0,0.0)
            (-0.8,-2.0,0.0)
            (-0.7,-2.0,0.0)
            (-0.6,-2.0,5.032365647237009e-15)
            (-0.5,-2.0,6.267963017996313e-15)
            (-0.4,-2.0,6.244040097991668e-15)
            (-0.3,-2.0,0.0)
            (-0.2,-2.0,0.0)
            (-0.1,-2.0,0.0)
            (0.0,-2.0,0.0)
            (0.1,-2.0,0.0)
            (0.2,-2.0,0.0)
            (0.3,-2.0,0.0)
            (0.4,-2.0,0.0)
            (0.5,-2.0,0.0)
            (0.6,-2.0,0.0)
            (0.7,-2.0,0.0)
            (0.8,-2.0,0.0)
            (0.9,-2.0,0.0)
            (1.0,-2.0,0.0)
            (1.1,-2.0,0.0)
            (1.2,-2.0,0.0)
            (1.3,-2.0,2.4749654364038123e-16)
            (1.4,-2.0,0.0)
            (1.5,-2.0,0.0)
            (1.6,-2.0,0.0)
            (1.7,-2.0,0.0)
            (1.8,-2.0,1.1186508254090329e-15)
            (1.9,-2.0,0.0)
            (2.0,-2.0,0.0)

            (-2.0,-1.9,0.0)
            (-1.9,-1.9,4.6787681013130955e-16)
            (-1.8,-1.9,0.0)
            (-1.7,-1.9,2.698684155487848e-16)
            (-1.6,-1.9,0.0)
            (-1.5,-1.9,3.0756298013680635e-16)
            (-1.4,-1.9,0.0)
            (-1.3,-1.9,0.0)
            (-1.2,-1.9,3.650721089435199e-16)
            (-1.1,-1.9,0.0)
            (-1.0,-1.9,0.0)
            (-0.9,-1.9,0.0)
            (-0.8,-1.9,0.0)
            (-0.7,-1.9,5.700603046609401e-16)
            (-0.6,-1.9,8.513277993088548e-15)
            (-0.5,-1.9,8.001855856463043e-14)
            (-0.4,-1.9,1.1750632045255207e-14)
            (-0.3,-1.9,1.6930547476025297e-15)
            (-0.2,-1.9,2.6800232819854505e-16)
            (-0.1,-1.9,0.0)
            (0.0,-1.9,0.0)
            (0.1,-1.9,2.8888855768080274e-16)
            (0.2,-1.9,2.9506904634070003e-16)
            (0.3,-1.9,3.0067918085542e-16)
            (0.4,-1.9,0.0)
            (0.5,-1.9,3.095143447190174e-16)
            (0.6,-1.9,3.1231771866635657e-16)
            (0.7,-1.9,3.137212202968475e-16)
            (0.8,-1.9,3.1347070779878084e-16)
            (0.9,-1.9,3.1132833778088243e-16)
            (1.0,-1.9,3.070997328347126e-16)
            (1.1,-1.9,3.006628952833094e-16)
            (1.2,-1.9,2.919939650062062e-16)
            (1.3,-1.9,5.623682972805076e-16)
            (1.4,-1.9,2.6844297365240014e-16)
            (1.5,-1.9,2.540856072791147e-16)
            (1.6,-1.9,0.0)
            (1.7,-1.9,2.2213860890553645e-16)
            (1.8,-1.9,1.2325341145923443e-15)
            (1.9,-1.9,3.7752517112600583e-16)
            (2.0,-1.9,0.0)

            (-2.0,-1.8,0.0)
            (-1.9,-1.8,0.0)
            (-1.8,-1.8,0.0)
            (-1.7,-1.8,0.0)
            (-1.6,-1.8,0.0)
            (-1.5,-1.8,0.0)
            (-1.4,-1.8,0.0)
            (-1.3,-1.8,0.0)
            (-1.2,-1.8,0.0)
            (-1.1,-1.8,0.0)
            (-1.0,-1.8,0.0)
            (-0.9,-1.8,0.0)
            (-0.8,-1.8,0.0)
            (-0.7,-1.8,0.0)
            (-0.6,-1.8,2.1309735994107767e-15)
            (-0.5,-1.8,2.431737972753815e-14)
            (-0.4,-1.8,2.2884138818915087e-15)
            (-0.3,-1.8,0.0)
            (-0.2,-1.8,0.0)
            (-0.1,-1.8,0.0)
            (0.0,-1.8,0.0)
            (0.1,-1.8,0.0)
            (0.2,-1.8,0.0)
            (0.3,-1.8,0.0)
            (0.4,-1.8,0.0)
            (0.5,-1.8,0.0)
            (0.6,-1.8,0.0)
            (0.7,-1.8,0.0)
            (0.8,-1.8,0.0)
            (0.9,-1.8,0.0)
            (1.0,-1.8,0.0)
            (1.1,-1.8,0.0)
            (1.2,-1.8,0.0)
            (1.3,-1.8,6.369998939916985e-16)
            (1.4,-1.8,0.0)
            (1.5,-1.8,0.0)
            (1.6,-1.8,0.0)
            (1.7,-1.8,0.0)
            (1.8,-1.8,1.1257250204267919e-15)
            (1.9,-1.8,0.0)
            (2.0,-1.8,0.0)

            (-2.0,-1.7,0.0)
            (-1.9,-1.7,2.698684155487848e-16)
            (-1.8,-1.7,0.0)
            (-1.7,-1.7,0.0)
            (-1.6,-1.7,0.0)
            (-1.5,-1.7,0.0)
            (-1.4,-1.7,3.9255899273743135e-16)
            (-1.3,-1.7,0.0)
            (-1.2,-1.7,0.0)
            (-1.1,-1.7,0.0)
            (-1.0,-1.7,0.0)
            (-0.9,-1.7,0.0)
            (-0.8,-1.7,0.0)
            (-0.7,-1.7,0.0)
            (-0.6,-1.7,2.3957314020517173e-15)
            (-0.5,-1.7,0.0003043092247034682)
            (-0.4,-1.7,1.1635653451790826e-14)
            (-0.3,-1.7,0.0)
            (-0.2,-1.7,0.0)
            (-0.1,-1.7,0.0)
            (0.0,-1.7,0.0)
            (0.1,-1.7,0.0)
            (0.2,-1.7,0.0)
            (0.3,-1.7,0.0)
            (0.4,-1.7,0.0)
            (0.5,-1.7,0.0)
            (0.6,-1.7,0.0)
            (0.7,-1.7,0.0)
            (0.8,-1.7,0.0)
            (0.9,-1.7,0.0)
            (1.0,-1.7,0.0)
            (1.1,-1.7,0.0)
            (1.2,-1.7,0.0)
            (1.3,-1.7,7.183391950339908e-16)
            (1.4,-1.7,0.0)
            (1.5,-1.7,0.0)
            (1.6,-1.7,0.0)
            (1.7,-1.7,0.0)
            (1.8,-1.7,1.2260782915301477e-15)
            (1.9,-1.7,0.0)
            (2.0,-1.7,0.0)

            (-2.0,-1.6,0.0)
            (-1.9,-1.6,0.0)
            (-1.8,-1.6,0.0)
            (-1.7,-1.6,0.0)
            (-1.6,-1.6,0.0)
            (-1.5,-1.6,0.0)
            (-1.4,-1.6,0.0)
            (-1.3,-1.6,0.0)
            (-1.2,-1.6,0.0)
            (-1.1,-1.6,0.0)
            (-1.0,-1.6,0.0)
            (-0.9,-1.6,0.0)
            (-0.8,-1.6,0.0)
            (-0.7,-1.6,0.0)
            (-0.6,-1.6,0.0006383773220258742)
            (-0.5,-1.6,0.001335239327939306)
            (-0.4,-1.6,0.0009307442426908011)
            (-0.3,-1.6,0.00016449507214458432)
            (-0.2,-1.6,0.0)
            (-0.1,-1.6,0.0)
            (0.0,-1.6,0.0)
            (0.1,-1.6,0.0)
            (0.2,-1.6,0.0)
            (0.3,-1.6,0.0)
            (0.4,-1.6,0.0)
            (0.5,-1.6,0.0)
            (0.6,-1.6,0.0)
            (0.7,-1.6,0.0)
            (0.8,-1.6,0.0)
            (0.9,-1.6,0.0)
            (1.0,-1.6,0.0)
            (1.1,-1.6,0.0)
            (1.2,-1.6,0.0)
            (1.3,-1.6,4.025899720901858e-16)
            (1.4,-1.6,0.0)
            (1.5,-1.6,0.0)
            (1.6,-1.6,0.0)
            (1.7,-1.6,0.0)
            (1.8,-1.6,1.5908825790975331e-15)
            (1.9,-1.6,0.0)
            (2.0,-1.6,0.0)

            (-2.0,-1.5,0.0)
            (-1.9,-1.5,3.0756298013680635e-16)
            (-1.8,-1.5,0.0)
            (-1.7,-1.5,0.0)
            (-1.6,-1.5,0.0)
            (-1.5,-1.5,0.0)
            (-1.4,-1.5,2.33047365835507e-16)
            (-1.3,-1.5,0.0)
            (-1.2,-1.5,0.0)
            (-1.1,-1.5,0.0)
            (-1.0,-1.5,0.0)
            (-0.9,-1.5,0.0)
            (-0.8,-1.5,0.00033187372637896707)
            (-0.7,-1.5,0.0011606695677584117)
            (-0.6,-1.5,0.002193092309013128)
            (-0.5,-1.5,0.002778378126382261)
            (-0.4,-1.5,0.002830906852605004)
            (-0.3,-1.5,0.0020729100120257895)
            (-0.2,-1.5,0.0016164837382884353)
            (-0.1,-1.5,0.0005009007571411078)
            (0.0,-1.5,0.0)
            (0.1,-1.5,0.0)
            (0.2,-1.5,1.253900296196016e-16)
            (0.3,-1.5,6.428139685458477e-16)
            (0.4,-1.5,0.0)
            (0.5,-1.5,1.2012423075280284e-15)
            (0.6,-1.5,1.2139075555542046e-15)
            (0.7,-1.5,1.2180546266979697e-15)
            (0.8,-1.5,1.2120533514575038e-15)
            (0.9,-1.5,2.654655476432736e-16)
            (1.0,-1.5,0.0)
            (1.1,-1.5,0.0)
            (1.2,-1.5,0.0)
            (1.3,-1.5,6.716639328271477e-16)
            (1.4,-1.5,0.0)
            (1.5,-1.5,0.0)
            (1.6,-1.5,0.0)
            (1.7,-1.5,0.0)
            (1.8,-1.5,1.421927349255419e-15)
            (1.9,-1.5,0.0)
            (2.0,-1.5,0.0)

            (-2.0,-1.4,0.0)
            (-1.9,-1.4,0.0)
            (-1.8,-1.4,0.0)
            (-1.7,-1.4,3.9255899273743135e-16)
            (-1.6,-1.4,0.0)
            (-1.5,-1.4,2.33047365835507e-16)
            (-1.4,-1.4,0.0)
            (-1.3,-1.4,2.7274271740408425e-16)
            (-1.2,-1.4,0.0)
            (-1.1,-1.4,0.0)
            (-1.0,-1.4,3.3525312498651665e-16)
            (-0.9,-1.4,3.56220480765758e-16)
            (-0.8,-1.4,0.001105553645426589)
            (-0.7,-1.4,0.0028537734208372223)
            (-0.6,-1.4,0.004349330784226917)
            (-0.5,-1.4,0.005190669350329882)
            (-0.4,-1.4,0.005144488308708539)
            (-0.3,-1.4,0.004191383286907937)
            (-0.2,-1.4,0.0033587676413586523)
            (-0.1,-1.4,0.0020452298946235523)
            (0.0,-1.4,7.991603545977147e-16)
            (0.1,-1.4,1.2384289810242569e-15)
            (0.2,-1.4,1.4177045189390147e-15)
            (0.3,-1.4,1.1646346459019616e-15)
            (0.4,-1.4,1.1909625531983173e-15)
            (0.5,-1.4,0.0025578917312491134)
            (0.6,-1.4,0.0037752071797396997)
            (0.7,-1.4,0.0008463547794528995)
            (0.8,-1.4,9.140377455274422e-16)
            (0.9,-1.4,4.48926329987874e-16)
            (1.0,-1.4,2.9054326998980046e-16)
            (1.1,-1.4,0.0)
            (1.2,-1.4,2.637892555453283e-16)
            (1.3,-1.4,9.867440680765871e-16)
            (1.4,-1.4,2.2796667342217183e-16)
            (1.5,-1.4,0.0)
            (1.6,-1.4,3.773196948413645e-16)
            (1.7,-1.4,0.0)
            (1.8,-1.4,1.5117635800083756e-15)
            (1.9,-1.4,2.6844297365240014e-16)
            (2.0,-1.4,0.0)

            (-2.0,-1.3,0.0)
            (-1.9,-1.3,0.0)
            (-1.8,-1.3,0.0)
            (-1.7,-1.3,0.0)
            (-1.6,-1.3,0.0)
            (-1.5,-1.3,0.0)
            (-1.4,-1.3,2.7274271740408425e-16)
            (-1.3,-1.3,0.0)
            (-1.2,-1.3,3.1927276109167163e-16)
            (-1.1,-1.3,0.0)
            (-1.0,-1.3,1.8387505741768778e-16)
            (-0.9,-1.3,3.9219720024292425e-16)
            (-0.8,-1.3,0.0017728620529397067)
            (-0.7,-1.3,0.0036637464298430256)
            (-0.6,-1.3,0.004738077300825107)
            (-0.5,-1.3,0.006770498610753366)
            (-0.4,-1.3,0.0076950637125785745)
            (-0.3,-1.3,0.007035331872467586)
            (-0.2,-1.3,0.00558343016993552)
            (-0.1,-1.3,0.005788225633983604)
            (0.0,-1.3,0.004956735845161288)
            (0.1,-1.3,0.005432125105562914)
            (0.2,-1.3,0.00501465260369329)
            (0.3,-1.3,0.003042366553989302)
            (0.4,-1.3,0.0019596149905302287)
            (0.5,-1.3,0.007246329559341498)
            (0.6,-1.3,0.011371344516745409)
            (0.7,-1.3,0.008418265748790631)
            (0.8,-1.3,0.0015779522404743022)
            (0.9,-1.3,0.0)
            (1.0,-1.3,0.0)
            (1.1,-1.3,0.0)
            (1.2,-1.3,0.0)
            (1.3,-1.3,1.0755295775008918e-15)
            (1.4,-1.3,0.0)
            (1.5,-1.3,0.0)
            (1.6,-1.3,0.0)
            (1.7,-1.3,0.0)
            (1.8,-1.3,1.5924997349792512e-15)
            (1.9,-1.3,0.0)
            (2.0,-1.3,0.0)

            (-2.0,-1.2,0.0)
            (-1.9,-1.2,3.650721089435199e-16)
            (-1.8,-1.2,0.0)
            (-1.7,-1.2,0.0)
            (-1.6,-1.2,0.0)
            (-1.5,-1.2,0.0)
            (-1.4,-1.2,0.0)
            (-1.3,-1.2,3.1927276109167163e-16)
            (-1.2,-1.2,0.0)
            (-1.1,-1.2,1.869386700930276e-16)
            (-1.0,-1.2,4.01936327664149e-16)
            (-0.9,-1.2,0.0)
            (-0.8,-1.2,0.0009921861142627318)
            (-0.7,-1.2,0.0029272496375886254)
            (-0.6,-1.2,0.004746592060257129)
            (-0.5,-1.2,0.006923880666383393)
            (-0.4,-1.2,0.009875631678321627)
            (-0.3,-1.2,0.011865106384036797)
            (-0.2,-1.2,0.012699768811169588)
            (-0.1,-1.2,0.01290885423330414)
            (0.0,-1.2,0.012149991114234385)
            (0.1,-1.2,0.012521548326814682)
            (0.2,-1.2,0.011666975621790029)
            (0.3,-1.2,0.007138144490851424)
            (0.4,-1.2,0.003217364858584376)
            (0.5,-1.2,0.010134953526273919)
            (0.6,-1.2,0.016393015013315648)
            (0.7,-1.2,0.010610648572863915)
            (0.8,-1.2,0.0006733301614986552)
            (0.9,-1.2,0.00012592411805989947)
            (1.0,-1.2,1.794629504175535e-16)
            (1.1,-1.2,0.0)
            (1.2,-1.2,0.0)
            (1.3,-1.2,1.1585477268554905e-15)
            (1.4,-1.2,0.0)
            (1.5,-1.2,0.0)
            (1.6,-1.2,0.0)
            (1.7,-1.2,0.0)
            (1.8,-1.2,1.6618132893442314e-15)
            (1.9,-1.2,0.0)
            (2.0,-1.2,0.0)

            (-2.0,-1.1,0.0)
            (-1.9,-1.1,0.0)
            (-1.8,-1.1,0.0)
            (-1.7,-1.1,0.0)
            (-1.6,-1.1,0.0)
            (-1.5,-1.1,0.0)
            (-1.4,-1.1,0.0)
            (-1.3,-1.1,0.0)
            (-1.2,-1.1,1.869386700930276e-16)
            (-1.1,-1.1,2.0263447985017563e-16)
            (-1.0,-1.1,0.0)
            (-0.9,-1.1,3.52162834625925e-16)
            (-0.8,-1.1,4.10006427015395e-5)
            (-0.7,-1.1,0.002235406125826896)
            (-0.6,-1.1,0.0037502065424566593)
            (-0.5,-1.1,0.007923488328724576)
            (-0.4,-1.1,0.011986270169251283)
            (-0.3,-1.1,0.01580179982962052)
            (-0.2,-1.1,0.01975350745497285)
            (-0.1,-1.1,0.021556330210496827)
            (0.0,-1.1,0.019846160606932124)
            (0.1,-1.1,0.019758238972099707)
            (0.2,-1.1,0.017634441303532884)
            (0.3,-1.1,0.010323165888241198)
            (0.4,-1.1,0.0032059241694946884)
            (0.5,-1.1,0.014987072115351784)
            (0.6,-1.1,0.025543495429334522)
            (0.7,-1.1,0.013703685929312216)
            (0.8,-1.1,0.0014781562278466864)
            (0.9,-1.1,2.1634814122412656e-16)
            (1.0,-1.1,0.0001323811586677841)
            (1.1,-1.1,0.0)
            (1.2,-1.1,0.0)
            (1.3,-1.1,1.2326217559979183e-15)
            (1.4,-1.1,0.0)
            (1.5,-1.1,0.0)
            (1.6,-1.1,0.0)
            (1.7,-1.1,0.0)
            (1.8,-1.1,1.374426745690577e-15)
            (1.9,-1.1,0.0)
            (2.0,-1.1,0.0)

            (-2.0,-1.0,0.0)
            (-1.9,-1.0,0.0)
            (-1.8,-1.0,0.0)
            (-1.7,-1.0,0.0)
            (-1.6,-1.0,0.0)
            (-1.5,-1.0,0.0)
            (-1.4,-1.0,3.3525312498651665e-16)
            (-1.3,-1.0,1.8387505741768778e-16)
            (-1.2,-1.0,4.019363276641488e-16)
            (-1.1,-1.0,0.0)
            (-1.0,-1.0,3.5513798168706297e-16)
            (-0.9,-1.0,8.921004992424184e-16)
            (-0.8,-1.0,8.194450809681687e-16)
            (-0.7,-1.0,0.0010730212839593924)
            (-0.6,-1.0,0.00491914184420049)
            (-0.5,-1.0,0.009246878285648439)
            (-0.4,-1.0,0.01463792916860502)
            (-0.3,-1.0,0.01977530608370195)
            (-0.2,-1.0,0.025559512958855744)
            (-0.1,-1.0,0.029257864238317867)
            (0.0,-1.0,0.027684912421875593)
            (0.1,-1.0,0.026455160007708797)
            (0.2,-1.0,0.02168180262056433)
            (0.3,-1.0,0.011673193852223032)
            (0.4,-1.0,0.003571101783011974)
            (0.5,-1.0,0.017660682855579563)
            (0.6,-1.0,0.030729925936448056)
            (0.7,-1.0,0.008634119874534446)
            (0.8,-1.0,1.2628090918683238e-15)
            (0.9,-1.0,0.0006234549504975816)
            (1.0,-1.0,2.227178016060043e-16)
            (1.1,-1.0,0.00013238115866718558)
            (1.2,-1.0,1.794629504175535e-16)
            (1.3,-1.0,1.1329877240476492e-15)
            (1.4,-1.0,0.0)
            (1.5,-1.0,0.0)
            (1.6,-1.0,0.0)
            (1.7,-1.0,0.0)
            (1.8,-1.0,1.7602772799832191e-15)
            (1.9,-1.0,0.0)
            (2.0,-1.0,0.0)

            (-2.0,-0.9,0.0)
            (-1.9,-0.9,0.0)
            (-1.8,-0.9,0.0)
            (-1.7,-0.9,0.0)
            (-1.6,-0.9,0.0)
            (-1.5,-0.9,0.0)
            (-1.4,-0.9,3.56220480765758e-16)
            (-1.3,-0.9,3.9219720024292425e-16)
            (-1.2,-0.9,0.0)
            (-1.1,-0.9,3.52162834625925e-16)
            (-1.0,-0.9,8.921004992424184e-16)
            (-0.9,-0.9,8.265102528383264e-16)
            (-0.8,-0.9,8.242339107254018e-5)
            (-0.7,-0.9,0.001528143710048751)
            (-0.6,-0.9,0.004246537132262716)
            (-0.5,-0.9,0.009582478193660576)
            (-0.4,-0.9,0.01489391287005246)
            (-0.3,-0.9,0.022730595685182632)
            (-0.2,-0.9,0.028830247190052796)
            (-0.1,-0.9,0.033414473326454815)
            (0.0,-0.9,0.03590442128041358)
            (0.1,-0.9,0.036563104366804274)
            (0.2,-0.9,0.025962618090375526)
            (0.3,-0.9,0.01005481671975189)
            (0.4,-0.9,0.0018507286625995263)
            (0.5,-0.9,0.00575821174843137)
            (0.6,-0.9,0.01445634508065859)
            (0.7,-0.9,0.002792339483520035)
            (0.8,-0.9,0.0)
            (0.9,-0.9,5.825961696076828e-16)
            (1.0,-0.9,0.0006234549504968356)
            (1.1,-0.9,4.3269628244825323e-16)
            (1.2,-0.9,0.00012592411805857116)
            (1.3,-0.9,3.356540106648834e-16)
            (1.4,-0.9,1.496421099959576e-16)
            (1.5,-0.9,0.0)
            (1.6,-0.9,0.0)
            (1.7,-0.9,0.0)
            (1.8,-0.9,1.7884691052410907e-15)
            (1.9,-0.9,0.0)
            (2.0,-0.9,0.0)

            (-2.0,-0.8,0.0)
            (-1.9,-0.8,0.0)
            (-1.8,-0.8,0.0)
            (-1.7,-0.8,0.0)
            (-1.6,-0.8,0.0)
            (-1.5,-0.8,0.0003318737263799888)
            (-1.4,-0.8,0.0011055536454269667)
            (-1.3,-0.8,0.0017728620529397067)
            (-1.2,-0.8,0.0009921861142627318)
            (-1.1,-0.8,4.1000642701790165e-5)
            (-1.0,-0.8,8.194450809681687e-16)
            (-0.9,-0.8,8.242339107268816e-5)
            (-0.8,-0.8,4.1326305514049616e-5)
            (-0.7,-0.8,0.0012082468149813349)
            (-0.6,-0.8,0.00366470525273902)
            (-0.5,-0.8,0.007870761678547483)
            (-0.4,-0.8,0.01451280198031506)
            (-0.3,-0.8,0.02227923676027501)
            (-0.2,-0.8,0.03101423150928101)
            (-0.1,-0.8,0.03886566710537361)
            (0.0,-0.8,0.04648412183246214)
            (0.1,-0.8,0.042827571438609595)
            (0.2,-0.8,0.026736361140118403)
            (0.3,-0.8,0.00962828195685585)
            (0.4,-0.8,0.0018150327064924525)
            (0.5,-0.8,0.004441051615205951)
            (0.6,-0.8,0.010663728887331515)
            (0.7,-0.8,0.0)
            (0.8,-0.8,1.2553654135469482e-15)
            (0.9,-0.8,5.063644753596811e-16)
            (1.0,-0.8,1.403121213187025e-15)
            (1.1,-0.8,0.0014781562278457575)
            (1.2,-0.8,0.0006733301614968623)
            (1.3,-0.8,0.0015779522404725684)
            (1.4,-0.8,1.0663773697820143e-15)
            (1.5,-0.8,1.2120533514575038e-15)
            (1.6,-0.8,0.0)
            (1.7,-0.8,0.0)
            (1.8,-0.8,1.8032495720916993e-15)
            (1.9,-0.8,0.0)
            (2.0,-0.8,0.0)

            (-2.0,-0.7,0.0)
            (-1.9,-0.7,5.700603046609401e-16)
            (-1.8,-0.7,0.0)
            (-1.7,-0.7,0.0)
            (-1.6,-0.7,0.0)
            (-1.5,-0.7,0.001160669567758591)
            (-1.4,-0.7,0.0028537734208372223)
            (-1.3,-0.7,0.0036637464298430256)
            (-1.2,-0.7,0.002927249637589112)
            (-1.1,-0.7,0.002235406125826362)
            (-1.0,-0.7,0.0010730212839591008)
            (-0.9,-0.7,0.0015281437100490697)
            (-0.8,-0.7,0.0012082468149815107)
            (-0.7,-0.7,7.202516166626936e-5)
            (-0.6,-0.7,0.0017119626711218326)
            (-0.5,-0.7,0.005447024808591391)
            (-0.4,-0.7,0.011851416690481344)
            (-0.3,-0.7,0.02201805187033464)
            (-0.2,-0.7,0.030107843150121227)
            (-0.1,-0.7,0.04289717663750367)
            (0.0,-0.7,0.05117031106264923)
            (0.1,-0.7,0.04276832331910386)
            (0.2,-0.7,0.030065995276556765)
            (0.3,-0.7,0.008794230992740938)
            (0.4,-0.7,0.0018869064493666672)
            (0.5,-0.7,1.3209429597476489e-14)
            (0.6,-0.7,1.1027743522832085e-14)
            (0.7,-0.7,7.264302229497663e-15)
            (0.8,-0.7,0.0)
            (0.9,-0.7,0.002792339483522209)
            (1.0,-0.7,0.00863411987453359)
            (1.1,-0.7,0.013703685929304108)
            (1.2,-0.7,0.010610648572858322)
            (1.3,-0.7,0.008418265748784771)
            (1.4,-0.7,0.0008463547794545884)
            (1.5,-0.7,1.2180546266979697e-15)
            (1.6,-0.7,0.0)
            (1.7,-0.7,0.0)
            (1.8,-0.7,1.805806831572213e-15)
            (1.9,-0.7,0.0)
            (2.0,-0.7,0.0)

            (-2.0,-0.6,5.032365647237009e-15)
            (-1.9,-0.6,8.513277993088548e-15)
            (-1.8,-0.6,0.0)
            (-1.7,-0.6,2.3957314020517173e-15)
            (-1.6,-0.6,0.0006383773220258742)
            (-1.5,-0.6,0.002193092309013128)
            (-1.4,-0.6,0.004349330784226285)
            (-1.3,-0.6,0.004738077300824756)
            (-1.2,-0.6,0.004746592060257388)
            (-1.1,-0.6,0.0037502065424566593)
            (-1.0,-0.6,0.004919141844200334)
            (-0.9,-0.6,0.004246537132262716)
            (-0.8,-0.6,0.00366470525273902)
            (-0.7,-0.6,0.001711962671121832)
            (-0.6,-0.6,0.00012242767594347658)
            (-0.5,-0.6,0.0026600609524914183)
            (-0.4,-0.6,0.008472593670085994)
            (-0.3,-0.6,0.018423962174481303)
            (-0.2,-0.6,0.029387633680031486)
            (-0.1,-0.6,0.04384387490867904)
            (0.0,-0.6,0.05505915319158031)
            (0.1,-0.6,0.05140202227285927)
            (0.2,-0.6,0.04342039624668289)
            (0.3,-0.6,0.0)
            (0.4,-0.6,0.0)
            (0.5,-0.6,0.0)
            (0.6,-0.6,0.0)
            (0.7,-0.6,0.0)
            (0.8,-0.6,0.010663728887324619)
            (0.9,-0.6,0.014456345080654314)
            (1.0,-0.6,0.030729925936448882)
            (1.1,-0.6,0.02554349542932658)
            (1.2,-0.6,0.01639301501331336)
            (1.3,-0.6,0.011371344516744344)
            (1.4,-0.6,0.0037752071797420065)
            (1.5,-0.6,1.2139075555542046e-15)
            (1.6,-0.6,0.0)
            (1.7,-0.6,0.0)
            (1.8,-0.6,2.1572072028038825e-15)
            (1.9,-0.6,0.0)
            (2.0,-0.6,0.0)

            (-2.0,-0.5,6.267963017996313e-15)
            (-1.9,-0.5,8.001855856463043e-14)
            (-1.8,-0.5,2.431737972753815e-14)
            (-1.7,-0.5,0.0003043092247034682)
            (-1.6,-0.5,0.001335239327939306)
            (-1.5,-0.5,0.002778378126382261)
            (-1.4,-0.5,0.005190669350329882)
            (-1.3,-0.5,0.006770498610753489)
            (-1.2,-0.5,0.006923880666384073)
            (-1.1,-0.5,0.007923488328724724)
            (-1.0,-0.5,0.009246878285648606)
            (-0.9,-0.5,0.009582478193660387)
            (-0.8,-0.5,0.007870761678547698)
            (-0.7,-0.5,0.005447024808591634)
            (-0.6,-0.5,0.0026600609524918433)
            (-0.5,-0.5,0.00027091933219130387)
            (-0.4,-0.5,0.004189726386005378)
            (-0.3,-0.5,0.010854216121111341)
            (-0.2,-0.5,0.02317128126146375)
            (-0.1,-0.5,0.05606953879204143)
            (0.0,-0.5,0.07532735764947891)
            (0.1,-0.5,0.10819200318387348)
            (0.2,-0.5,3.8821293398031154e-14)
            (0.3,-0.5,0.0)
            (0.4,-0.5,3.321350731535713e-15)
            (0.5,-0.5,2.2642570348447683e-15)
            (0.6,-0.5,1.5704159624223376e-13)
            (0.7,-0.5,1.3209429597476489e-14)
            (0.8,-0.5,0.004441051615206153)
            (0.9,-0.5,0.005758211748428836)
            (1.0,-0.5,0.017660682855585374)
            (1.1,-0.5,0.01498707211534634)
            (1.2,-0.5,0.010134953526264128)
            (1.3,-0.5,0.0072463295593327036)
            (1.4,-0.5,0.00255789173125124)
            (1.5,-0.5,1.2012423075280284e-15)
            (1.6,-0.5,0.0)
            (1.7,-0.5,0.0)
            (1.8,-0.5,1.780523962162435e-15)
            (1.9,-0.5,0.0)
            (2.0,-0.5,0.0)

            (-2.0,-0.4,6.244040097991668e-15)
            (-1.9,-0.4,1.1750632045255207e-14)
            (-1.8,-0.4,4.5768277637830285e-15)
            (-1.7,-0.4,1.1635653451790826e-14)
            (-1.6,-0.4,0.0009307442426886136)
            (-1.5,-0.4,0.0028309068526041815)
            (-1.4,-0.4,0.0051444883087087695)
            (-1.3,-0.4,0.007695063712578704)
            (-1.2,-0.4,0.009875631678321915)
            (-1.1,-0.4,0.011986270169251603)
            (-1.0,-0.4,0.014637929168605016)
            (-0.9,-0.4,0.014893912870052869)
            (-0.8,-0.4,0.01451280198031494)
            (-0.7,-0.4,0.011851416690481205)
            (-0.6,-0.4,0.008472593670085994)
            (-0.5,-0.4,0.004189726386005793)
            (-0.4,-0.4,0.000399736951499833)
            (-0.3,-0.4,0.0050880485321226215)
            (-0.2,-0.4,0.0236196991625845)
            (-0.1,-0.4,0.10056703679964499)
            (0.0,-0.4,1.3799775740406068)
            (0.1,-0.4,4.6194797746339424e-15)
            (0.2,-0.4,1.5641183694276155e-15)
            (0.3,-0.4,0.0)
            (0.4,-0.4,1.3037000345408937e-15)
            (0.5,-0.4,7.057870304513355e-15)
            (0.6,-0.4,1.1611163681840982e-13)
            (0.7,-0.4,0.0018869064493722161)
            (0.8,-0.4,0.0018150327064948865)
            (0.9,-0.4,0.001850728662599333)
            (1.0,-0.4,0.0035711017830171586)
            (1.1,-0.4,0.0032059241694954543)
            (1.2,-0.4,0.003217364858580758)
            (1.3,-0.4,0.0019596149905235388)
            (1.4,-0.4,1.3398328723481048e-15)
            (1.5,-0.4,1.1817642219232823e-15)
            (1.6,-0.4,0.0)
            (1.7,-0.4,0.0)
            (1.8,-0.4,1.7560174403714986e-15)
            (1.9,-0.4,0.0)
            (2.0,-0.4,0.0)

            (-2.0,-0.3,0.0)
            (-1.9,-0.3,1.6930547476025297e-15)
            (-1.8,-0.3,0.0)
            (-1.7,-0.3,0.0)
            (-1.6,-0.3,0.00016449507214458432)
            (-1.5,-0.3,0.0020729100120257895)
            (-1.4,-0.3,0.004191383286907937)
            (-1.3,-0.3,0.00703533187246772)
            (-1.2,-0.3,0.011865106384036797)
            (-1.1,-0.3,0.015801799829620516)
            (-1.0,-0.3,0.019775306083702524)
            (-0.9,-0.3,0.022730595685183073)
            (-0.8,-0.3,0.022279236760275534)
            (-0.7,-0.3,0.02201805187033496)
            (-0.6,-0.3,0.018423962174481705)
            (-0.5,-0.3,0.010854216121111855)
            (-0.4,-0.3,0.005088048532122802)
            (-0.3,-0.3,0.0017101968367245872)
            (-0.2,-0.3,0.03170556500308354)
            (-0.1,-0.3,0.0862237472325453)
            (0.0,-0.3,0.019565112532747227)
            (0.1,-0.3,2.458523682543758e-15)
            (0.2,-0.3,1.4772446921018742e-15)
            (0.3,-0.3,2.381784783158746e-16)
            (0.4,-0.3,4.21579602739277e-16)
            (0.5,-0.3,1.4567036006200218e-14)
            (0.6,-0.3,4.3919963535083056e-14)
            (0.7,-0.3,0.008794230992724052)
            (0.8,-0.3,0.009628281956847043)
            (0.9,-0.3,0.010054816719746213)
            (1.0,-0.3,0.011673193852225174)
            (1.1,-0.3,0.01032316588824399)
            (1.2,-0.3,0.007138144490848743)
            (1.3,-0.3,0.003042366553984648)
            (1.4,-0.3,1.3102139766397067e-15)
            (1.5,-0.3,8.99939555964187e-16)
            (1.6,-0.3,0.0)
            (1.7,-0.3,0.0)
            (1.8,-0.3,1.7256708534520626e-15)
            (1.9,-0.3,0.0)
            (2.0,-0.3,0.0)

            (-2.0,-0.2,0.0)
            (-1.9,-0.2,2.6800232819854505e-16)
            (-1.8,-0.2,0.0)
            (-1.7,-0.2,0.0)
            (-1.6,-0.2,0.0)
            (-1.5,-0.2,0.0016164837382888783)
            (-1.4,-0.2,0.0033587676413586523)
            (-1.3,-0.2,0.00558343016993566)
            (-1.2,-0.2,0.012699768811169273)
            (-1.1,-0.2,0.019753507454973212)
            (-1.0,-0.2,0.025559512958855744)
            (-0.9,-0.2,0.02883024719005255)
            (-0.8,-0.2,0.031014231509281887)
            (-0.7,-0.2,0.030107843150121587)
            (-0.6,-0.2,0.02938763368003173)
            (-0.5,-0.2,0.023171281261464085)
            (-0.4,-0.2,0.023619699162584794)
            (-0.3,-0.2,0.03170556500308354)
            (-0.2,-0.2,0.0012464632770951497)
            (-0.1,-0.2,0.0006616990332812503)
            (0.0,-0.2,2.3684449294988266e-15)
            (0.1,-0.2,9.463811810362506e-16)
            (0.2,-0.2,3.351265089103307e-16)
            (0.3,-0.2,2.462074486836449e-16)
            (0.4,-0.2,1.0427455796183998e-15)
            (0.5,-0.2,2.976299160515722e-14)
            (0.6,-0.2,0.043420396246695046)
            (0.7,-0.2,0.030065995276548674)
            (0.8,-0.2,0.026736361140122185)
            (0.9,-0.2,0.02596261809037234)
            (1.0,-0.2,0.02168180262056479)
            (1.1,-0.2,0.017634441303532603)
            (1.2,-0.2,0.0116669756217933)
            (1.3,-0.2,0.005014652603694115)
            (1.4,-0.2,1.1341636151512114e-15)
            (1.5,-0.2,2.5078005923920326e-16)
            (1.6,-0.2,0.0)
            (1.7,-0.2,0.0)
            (1.8,-0.2,1.6907912789316522e-15)
            (1.9,-0.2,0.0)
            (2.0,-0.2,0.0)

            (-2.0,-0.1,0.0)
            (-1.9,-0.1,0.0)
            (-1.8,-0.1,0.0)
            (-1.7,-0.1,0.0)
            (-1.6,-0.1,0.0)
            (-1.5,-0.1,0.0005009007571411078)
            (-1.4,-0.1,0.0020452298946235523)
            (-1.3,-0.1,0.005788225633983604)
            (-1.2,-0.1,0.012908854233304306)
            (-1.1,-0.1,0.021556330210497014)
            (-1.0,-0.1,0.029257864238318085)
            (-0.9,-0.1,0.03341447332645548)
            (-0.8,-0.1,0.038865667105373924)
            (-0.7,-0.1,0.04289717663750409)
            (-0.6,-0.1,0.0438438749086792)
            (-0.5,-0.1,0.05606953879204232)
            (-0.4,-0.1,0.10056703679964668)
            (-0.3,-0.1,0.0862237472325456)
            (-0.2,-0.1,0.000661699033280821)
            (-0.1,-0.1,0.0)
            (0.0,-0.1,0.0)
            (0.1,-0.1,4.405349782326608e-16)
            (0.2,-0.1,4.731905905181242e-16)
            (0.3,-0.1,1.0756041111128743e-15)
            (0.4,-0.1,1.0228848072403085e-14)
            (0.5,-0.1,0.10819200318390154)
            (0.6,-0.1,0.05140202227286595)
            (0.7,-0.1,0.04276832331910093)
            (0.8,-0.1,0.04282757143860856)
            (0.9,-0.1,0.03656310436679934)
            (1.0,-0.1,0.026455160007713543)
            (1.1,-0.1,0.01975823897210425)
            (1.2,-0.1,0.012521548326821948)
            (1.3,-0.1,0.00543212510556543)
            (1.4,-0.1,8.256193206828388e-16)
            (1.5,-0.1,2.43820429930979e-16)
            (1.6,-0.1,4.2988109333964274e-16)
            (1.7,-0.1,3.774495808037475e-16)
            (1.8,-0.1,1.6524436354927835e-15)
            (1.9,-0.1,2.8888855768080274e-16)
            (2.0,-0.1,0.0)

            (-2.0,0.0,0.0)
            (-1.9,0.0,0.0)
            (-1.8,0.0,0.0)
            (-1.7,0.0,0.0)
            (-1.6,0.0,0.0)
            (-1.5,0.0,0.0)
            (-1.4,0.0,7.991603545977147e-16)
            (-1.3,0.0,0.004956735845160687)
            (-1.2,0.0,0.012149991114234213)
            (-1.1,0.0,0.019846160606932516)
            (-1.0,0.0,0.027684912421875707)
            (-0.9,0.0,0.03590442128041402)
            (-0.8,0.0,0.04648412183246233)
            (-0.7,0.0,0.05117031106264948)
            (-0.6,0.0,0.05505915319158131)
            (-0.5,0.0,0.07532735764948222)
            (-0.4,0.0,1.3799775740406048)
            (-0.3,0.0,0.019565112532746985)
            (-0.2,0.0,2.3684449294988266e-15)
            (-0.1,0.0,4.69712695277065e-16)
            (0.0,0.0,8.802425299825112e-16)
            (0.1,0.0,9.394253905541294e-16)
            (0.2,0.0,2.3684449294988266e-15)
            (0.3,0.0,0.019565112532747016)
            (0.4,0.0,1.3799775740396194)
            (0.5,0.0,0.07532735764950374)
            (0.6,0.0,0.05505915319158517)
            (0.7,0.0,0.05117031106264982)
            (0.8,0.0,0.04648412183246346)
            (0.9,0.0,0.035904421280412706)
            (1.0,0.0,0.02768491242187542)
            (1.1,0.0,0.01984616060693459)
            (1.2,0.0,0.012149991114236366)
            (1.3,0.0,0.004956735845156516)
            (1.4,0.0,9.32353747030666e-16)
            (1.5,0.0,0.0)
            (1.6,0.0,0.0)
            (1.7,0.0,0.0)
            (1.8,0.0,1.6114493596449391e-15)
            (1.9,0.0,0.0)
            (2.0,0.0,0.0)

            (-2.0,0.1,0.0)
            (-1.9,0.1,2.8888855768080274e-16)
            (-1.8,0.1,0.0)
            (-1.7,0.1,0.0)
            (-1.6,0.1,0.0)
            (-1.5,0.1,0.0)
            (-1.4,0.1,1.5136354212518697e-15)
            (-1.3,0.1,0.005432125105563226)
            (-1.2,0.1,0.012521548326814864)
            (-1.1,0.1,0.01975823897209992)
            (-1.0,0.1,0.02645516000770842)
            (-0.9,0.1,0.0365631043668038)
            (-0.8,0.1,0.04282757143860896)
            (-0.7,0.1,0.042768323319104004)
            (-0.6,0.1,0.05140202227285999)
            (-0.5,0.1,0.1081920031838773)
            (-0.4,0.1,4.949442615679224e-15)
            (-0.3,0.1,2.458523682543758e-15)
            (-0.2,0.1,9.463811810362506e-16)
            (-0.1,0.1,4.405349782326608e-16)
            (0.0,0.1,9.394253905541294e-16)
            (0.1,0.1,2.351608782394064e-15)
            (0.2,0.1,0.0006616990332846841)
            (0.3,0.1,0.08622374723255216)
            (0.4,0.1,0.1005670367996568)
            (0.5,0.1,0.05606953879204577)
            (0.6,0.1,0.04384387490868319)
            (0.7,0.1,0.04289717663750523)
            (0.8,0.1,0.0388656671053738)
            (0.9,0.1,0.033414473326454135)
            (1.0,0.1,0.029257864238319272)
            (1.1,0.1,0.02155633021049501)
            (1.2,0.1,0.012908854233301245)
            (1.3,0.1,0.005788225633981469)
            (1.4,0.1,0.0020452298946274264)
            (1.5,0.1,0.0005009007571417947)
            (1.6,0.1,0.0)
            (1.7,0.1,0.0)
            (1.8,0.1,1.5684052800089516e-15)
            (1.9,0.1,0.0)
            (2.0,0.1,0.0)

            (-2.0,0.2,0.0)
            (-1.9,0.2,2.9506904634070003e-16)
            (-1.8,0.2,0.0)
            (-1.7,0.2,0.0)
            (-1.6,0.2,0.0)
            (-1.5,0.2,1.253900296196016e-16)
            (-1.4,0.2,1.4177045189390147e-15)
            (-1.3,0.2,0.00501465260369329)
            (-1.2,0.2,0.011666975621790029)
            (-1.1,0.2,0.017634441303532884)
            (-1.0,0.2,0.021681802620564468)
            (-0.9,0.2,0.02596261809037535)
            (-0.8,0.2,0.026736361140118525)
            (-0.7,0.2,0.030065995276556765)
            (-0.6,0.2,0.04342039624668372)
            (-0.5,0.2,3.493916405822804e-14)
            (-0.4,0.2,1.7379092993640239e-15)
            (-0.3,0.2,8.6172607039276e-16)
            (-0.2,0.2,8.93670690427548e-16)
            (-0.1,0.2,4.731905905181242e-16)
            (0.0,0.2,2.3684449294988266e-15)
            (0.1,0.2,0.0006616990332851138)
            (0.2,0.2,0.001246463277119055)
            (0.3,0.2,0.031705565003113084)
            (0.4,0.2,0.023619699162588253)
            (0.5,0.2,0.023171281261463464)
            (0.6,0.2,0.02938763368003373)
            (0.7,0.2,0.0301078431501209)
            (0.8,0.2,0.03101423150928234)
            (0.9,0.2,0.028830247190052994)
            (1.0,0.2,0.025559512958856213)
            (1.1,0.2,0.019753507454971123)
            (1.2,0.2,0.012699768811165083)
            (1.3,0.2,0.0055834301699312265)
            (1.4,0.2,0.003358767641362266)
            (1.5,0.2,0.0016164837382888783)
            (1.6,0.2,0.0)
            (1.7,0.2,0.0)
            (1.8,0.2,1.8284573490750166e-15)
            (1.9,0.2,0.0)
            (2.0,0.2,0.0)

            (-2.0,0.3,0.0)
            (-1.9,0.3,3.0067918085542e-16)
            (-1.8,0.3,0.0)
            (-1.7,0.3,0.0)
            (-1.6,0.3,0.0)
            (-1.5,0.3,6.428139685458477e-16)
            (-1.4,0.3,1.3102139766397067e-15)
            (-1.3,0.3,0.0030423665539896358)
            (-1.2,0.3,0.00713814449085162)
            (-1.1,0.3,0.010323165888241316)
            (-1.0,0.3,0.011673193852223176)
            (-0.9,0.3,0.010054816719751697)
            (-0.8,0.3,0.009628281956856131)
            (-0.7,0.3,0.008794230992741193)
            (-0.6,0.3,0.0)
            (-0.5,0.3,0.0)
            (-0.4,0.3,0.0)
            (-0.3,0.3,1.1908923915793732e-16)
            (-0.2,0.3,4.924148973672898e-16)
            (-0.1,0.3,1.0756041111128743e-15)
            (0.0,0.3,0.01956511253274726)
            (0.1,0.3,0.08622374723255141)
            (0.2,0.3,0.03170556500310989)
            (0.3,0.3,0.0017101968367310455)
            (0.4,0.3,0.005088048532125411)
            (0.5,0.3,0.010854216121112462)
            (0.6,0.3,0.018423962174483204)
            (0.7,0.3,0.022018051870333368)
            (0.8,0.3,0.02227923676027579)
            (0.9,0.3,0.02273059568518249)
            (1.0,0.3,0.01977530608370124)
            (1.1,0.3,0.015801799829618202)
            (1.2,0.3,0.011865106384034431)
            (1.3,0.3,0.007035331872458234)
            (1.4,0.3,0.0041913832869121485)
            (1.5,0.3,0.0020729100120240856)
            (1.6,0.3,0.00016449507214496284)
            (1.7,0.3,0.0)
            (1.8,0.3,2.0686721673044818e-15)
            (1.9,0.3,2.0837596893569575e-15)
            (2.0,0.3,2.2934643397439027e-16)

            (-2.0,0.4,0.0)
            (-1.9,0.4,0.0)
            (-1.8,0.4,0.0)
            (-1.7,0.4,0.0)
            (-1.6,0.4,0.0)
            (-1.5,0.4,0.0)
            (-1.4,0.4,8.932219148987377e-16)
            (-1.3,0.4,0.0019596149905302296)
            (-1.2,0.4,0.003217364858584376)
            (-1.1,0.4,0.0032059241694949348)
            (-1.0,0.4,0.0035711017830121305)
            (-0.9,0.4,0.0018507286625999507)
            (-0.8,0.4,0.0018150327064924514)
            (-0.7,0.4,0.001886906449366662)
            (-0.6,0.4,0.0)
            (-0.5,0.4,3.321350731535713e-15)
            (-0.4,0.4,1.3037000345408937e-15)
            (-0.3,0.4,0.0)
            (-0.2,0.4,1.7379092993639923e-15)
            (-0.1,0.4,1.0228848072403085e-14)
            (0.0,0.4,1.3799775740396212)
            (0.1,0.4,0.10056703679965733)
            (0.2,0.4,0.02361969916258753)
            (0.3,0.4,0.005088048532125776)
            (0.4,0.4,0.0003997369515051343)
            (0.5,0.4,0.004189726386007064)
            (0.6,0.4,0.008472593670086207)
            (0.7,0.4,0.011851416690483205)
            (0.8,0.4,0.01451280198031596)
            (0.9,0.4,0.014893912870051712)
            (1.0,0.4,0.014637929168603991)
            (1.1,0.4,0.011986270169251153)
            (1.2,0.4,0.00987563167832094)
            (1.3,0.4,0.007695063712570381)
            (1.4,0.4,0.0051444883087138505)
            (1.5,0.4,0.002830906852604798)
            (1.6,0.4,0.0009307442426878857)
            (1.7,0.4,1.1150834557966223e-14)
            (1.8,0.4,1.5732845438004285e-15)
            (1.9,0.4,1.1750632045255207e-14)
            (2.0,0.4,5.909537949884977e-15)

            (-2.0,0.5,0.0)
            (-1.9,0.5,3.095143447190174e-16)
            (-1.8,0.5,0.0)
            (-1.7,0.5,0.0)
            (-1.6,0.5,0.0)
            (-1.5,0.5,1.2012423075280284e-15)
            (-1.4,0.5,0.0025578917312491134)
            (-1.3,0.5,0.007246329559341676)
            (-1.2,0.5,0.010134953526273712)
            (-1.1,0.5,0.014987072115351016)
            (-1.0,0.5,0.01766068285557858)
            (-0.9,0.5,0.005758211748431487)
            (-0.8,0.5,0.004441051615205779)
            (-0.7,0.5,1.2077192774835648e-14)
            (-0.6,0.5,0.0)
            (-0.5,0.5,2.1310654445597807e-15)
            (-0.4,0.5,7.05787030451335e-15)
            (-0.3,0.5,1.3060101246938125e-14)
            (-0.2,0.5,3.364512094496033e-14)
            (-0.1,0.5,0.10819200318389846)
            (0.0,0.5,0.07532735764950063)
            (0.1,0.5,0.05606953879204525)
            (0.2,0.5,0.02317128126146364)
            (0.3,0.5,0.010854216121112722)
            (0.4,0.5,0.004189726386006442)
            (0.5,0.5,0.0002709193321919828)
            (0.6,0.5,0.0026600609524911455)
            (0.7,0.5,0.005447024808591904)
            (0.8,0.5,0.00787076167854815)
            (0.9,0.5,0.009582478193660057)
            (1.0,0.5,0.009246878285647466)
            (1.1,0.5,0.007923488328723242)
            (1.2,0.5,0.0069238806663819135)
            (1.3,0.5,0.006770498610747621)
            (1.4,0.5,0.00519066935032814)
            (1.5,0.5,0.00277837812638305)
            (1.6,0.5,0.0013352393279407102)
            (1.7,0.5,0.00030430922470814305)
            (1.8,0.5,2.2244875773486724e-14)
            (1.9,0.5,7.830562306018873e-14)
            (2.0,0.5,5.835689706410365e-15)

            (-2.0,0.6,0.0)
            (-1.9,0.6,3.1231771866635657e-16)
            (-1.8,0.6,0.0)
            (-1.7,0.6,0.0)
            (-1.6,0.6,0.0)
            (-1.5,0.6,1.2139075555542046e-15)
            (-1.4,0.6,0.0037752071797396997)
            (-1.3,0.6,0.011371344516745409)
            (-1.2,0.6,0.016393015013315224)
            (-1.1,0.6,0.025543495429334657)
            (-1.0,0.6,0.03072992593644772)
            (-0.9,0.6,0.014456345080658808)
            (-0.8,0.6,0.010663728887331674)
            (-0.7,0.6,1.1027743522832085e-14)
            (-0.6,0.6,0.0)
            (-0.5,0.6,1.5704159624223376e-13)
            (-0.4,0.6,1.351117228432337e-13)
            (-0.3,0.6,4.465196292733444e-14)
            (-0.2,0.6,0.043420396246694554)
            (-0.1,0.6,0.05140202227286509)
            (0.0,0.6,0.05505915319158455)
            (0.1,0.6,0.04384387490868288)
            (0.2,0.6,0.02938763368003373)
            (0.3,0.6,0.018423962174483)
            (0.4,0.6,0.008472593670086374)
            (0.5,0.6,0.002660060952491146)
            (0.6,0.6,0.00012242767594335368)
            (0.7,0.6,0.0017119626711214028)
            (0.8,0.6,0.0036647052527384524)
            (0.9,0.6,0.004246537132264286)
            (1.0,0.6,0.004919141844200974)
            (1.1,0.6,0.0037502065424531365)
            (1.2,0.6,0.004746592060254691)
            (1.3,0.6,0.004738077300820342)
            (1.4,0.6,0.004349330784226515)
            (1.5,0.6,0.0021930923090146353)
            (1.6,0.6,0.0006383773220265466)
            (1.7,0.6,2.3957314020517173e-15)
            (1.8,0.6,2.6637169992634876e-16)
            (1.9,0.6,8.513277993088548e-15)
            (2.0,0.6,5.032365647237009e-15)

            (-2.0,0.7,0.0)
            (-1.9,0.7,3.137212202968475e-16)
            (-1.8,0.7,0.0)
            (-1.7,0.7,0.0)
            (-1.6,0.7,0.0)
            (-1.5,0.7,1.2180546266979697e-15)
            (-1.4,0.7,0.0008463547794525921)
            (-1.3,0.7,0.008418265748790808)
            (-1.2,0.7,0.010610648572863913)
            (-1.1,0.7,0.013703685929312216)
            (-1.0,0.7,0.008634119874534446)
            (-0.9,0.7,0.00279233948352023)
            (-0.8,0.7,0.0)
            (-0.7,0.7,7.264302229497663e-15)
            (-0.6,0.7,0.0)
            (-0.5,0.7,1.3209429597476489e-14)
            (-0.4,0.7,0.0018869064493723879)
            (-0.3,0.7,0.008794230992724179)
            (-0.2,0.7,0.030065995276548862)
            (-0.1,0.7,0.04276832331910092)
            (0.0,0.7,0.051170311062649944)
            (0.1,0.7,0.042897176637504815)
            (0.2,0.7,0.03010784315012017)
            (0.3,0.7,0.022018051870333052)
            (0.4,0.7,0.011851416690483068)
            (0.5,0.7,0.005447024808592027)
            (0.6,0.7,0.0017119626711211851)
            (0.7,0.7,7.202516166529042e-5)
            (0.8,0.7,0.0012082468149808105)
            (0.9,0.7,0.0015281437100490747)
            (1.0,0.7,0.0010730212839592497)
            (1.1,0.7,0.002235406125824099)
            (1.2,0.7,0.0029272496375844937)
            (1.3,0.7,0.0036637464298406143)
            (1.4,0.7,0.00285377342083603)
            (1.5,0.7,0.0011606695677618198)
            (1.6,0.7,0.0)
            (1.7,0.7,0.0)
            (1.8,0.7,1.5369822132036692e-15)
            (1.9,0.7,9.120964874575033e-16)
            (2.0,0.7,0.0)

            (-2.0,0.8,0.0)
            (-1.9,0.8,3.1347070779878084e-16)
            (-1.8,0.8,0.0)
            (-1.7,0.8,0.0)
            (-1.6,0.8,0.0)
            (-1.5,0.8,1.2120533514575038e-15)
            (-1.4,0.8,9.140377455274422e-16)
            (-1.3,0.8,0.0015779522404743022)
            (-1.2,0.8,0.0006733301614984558)
            (-1.1,0.8,0.0014781562278464526)
            (-1.0,0.8,1.5434333345057294e-15)
            (-0.9,0.8,3.3757631690645433e-16)
            (-0.8,0.8,1.2553654135469482e-15)
            (-0.7,0.8,0.0)
            (-0.6,0.8,0.010663728887324619)
            (-0.5,0.8,0.00444105161520615)
            (-0.4,0.8,0.0018150327064942438)
            (-0.3,0.8,0.009628281956847043)
            (-0.2,0.8,0.026736361140122185)
            (-0.1,0.8,0.04282757143860897)
            (0.0,0.8,0.046484121832463074)
            (0.1,0.8,0.03886566710537348)
            (0.2,0.8,0.031014231509282043)
            (0.3,0.8,0.0222792367602754)
            (0.4,0.8,0.01451280198031596)
            (0.5,0.8,0.007870761678547935)
            (0.6,0.8,0.0036647052527384524)
            (0.7,0.8,0.0012082468149808105)
            (0.8,0.8,4.132630551292345e-5)
            (0.9,0.8,8.242339107150445e-5)
            (1.0,0.8,1.3657418016136192e-16)
            (1.1,0.8,4.100064269903279e-5)
            (1.2,0.8,0.0009921861142588367)
            (1.3,0.8,0.0017728620529367978)
            (1.4,0.8,0.0011055536454243255)
            (1.5,0.8,0.000331873726381522)
            (1.6,0.8,3.0627293385637164e-16)
            (1.7,0.8,2.7469465765415134e-16)
            (1.8,0.8,1.719982072377881e-15)
            (1.9,0.8,0.0)
            (2.0,0.8,0.0)

            (-2.0,0.9,0.0)
            (-1.9,0.9,3.1132833778088243e-16)
            (-1.8,0.9,0.0)
            (-1.7,0.9,0.0)
            (-1.6,0.9,0.0)
            (-1.5,0.9,2.654655476432736e-16)
            (-1.4,0.9,1.4964210999595804e-16)
            (-1.3,0.9,0.0)
            (-1.2,0.9,0.0001259241180598995)
            (-1.1,0.9,2.1634814122412656e-16)
            (-1.0,0.9,0.0006234549504974574)
            (-0.9,0.9,5.825961696076828e-16)
            (-0.8,0.9,1.6878815845322714e-16)
            (-0.7,0.9,0.002792339483522404)
            (-0.6,0.9,0.014456345080653878)
            (-0.5,0.9,0.005758211748429057)
            (-0.4,0.9,0.001850728662598273)
            (-0.3,0.9,0.010054816719746021)
            (-0.2,0.9,0.025962618090372164)
            (-0.1,0.9,0.036563104366799985)
            (0.0,0.9,0.035904421280412706)
            (0.1,0.9,0.033414473326454135)
            (0.2,0.9,0.028830247190052748)
            (0.3,0.9,0.02273059568518205)
            (0.4,0.9,0.014893912870051712)
            (0.5,0.9,0.009582478193660059)
            (0.6,0.9,0.004246537132264633)
            (0.7,0.9,0.0015281437100490747)
            (0.8,0.9,8.242339107135646e-5)
            (0.9,0.9,0.0)
            (1.0,0.9,5.097717138528121e-16)
            (1.1,0.9,1.0564885038777777e-15)
            (1.2,0.9,1.0749057487025547e-15)
            (1.3,0.9,1.5687888009717055e-15)
            (1.4,0.9,7.124409615315177e-16)
            (1.5,0.9,3.225532203137473e-16)
            (1.6,0.9,2.911554656374016e-16)
            (1.7,0.9,2.6194488154525213e-16)
            (1.8,0.9,1.6451797085057364e-15)
            (1.9,0.9,4.2085114663436337e-16)
            (2.0,0.9,3.762152886931407e-16)

            (-2.0,1.0,0.0)
            (-1.9,1.0,3.070997328347126e-16)
            (-1.8,1.0,0.0)
            (-1.7,1.0,0.0)
            (-1.6,1.0,0.0)
            (-1.5,1.0,0.0)
            (-1.4,1.0,2.9054326998980046e-16)
            (-1.3,1.0,0.0)
            (-1.2,1.0,1.794629504175535e-16)
            (-1.1,1.0,0.0001323811586677841)
            (-1.0,1.0,1.1135890080300217e-16)
            (-0.9,1.0,0.0006234549504969599)
            (-0.8,1.0,1.403121213187025e-15)
            (-0.7,1.0,0.008634119874533745)
            (-0.6,1.0,0.03072992593644921)
            (-0.5,1.0,0.017660682855586522)
            (-0.4,1.0,0.0035711017830171586)
            (-0.3,1.0,0.011673193852225174)
            (-0.2,1.0,0.02168180262056479)
            (-0.1,1.0,0.02645516000771367)
            (0.0,1.0,0.027684912421875305)
            (0.1,1.0,0.02925786423831928)
            (0.2,1.0,0.025559512958856206)
            (0.3,1.0,0.019775306083700664)
            (0.4,1.0,0.014637929168603812)
            (0.5,1.0,0.009246878285647133)
            (0.6,1.0,0.00491914184420113)
            (0.7,1.0,0.0010730212839592497)
            (0.8,1.0,1.3657418016136192e-16)
            (0.9,1.0,5.097717138528121e-16)
            (1.0,1.0,1.538931253977281e-15)
            (1.1,1.0,1.0932323849277486e-15)
            (1.2,1.0,8.038726553282996e-16)
            (1.3,1.0,1.4710004593415096e-15)
            (1.4,1.0,1.6762656249325864e-16)
            (1.5,1.0,0.0)
            (1.6,1.0,0.0)
            (1.7,1.0,0.0)
            (1.8,1.0,1.3447613732959438e-15)
            (1.9,1.0,0.0)
            (2.0,1.0,0.0)

            (-2.0,1.1,0.0)
            (-1.9,1.1,3.00662895283309e-16)
            (-1.8,1.1,0.0)
            (-1.7,1.1,0.0)
            (-1.6,1.1,0.0)
            (-1.5,1.1,0.0)
            (-1.4,1.1,0.0)
            (-1.3,1.1,0.0)
            (-1.2,1.1,0.0)
            (-1.1,1.1,0.0)
            (-1.0,1.1,0.00013238115866718558)
            (-0.9,1.1,2.1634814122412656e-16)
            (-0.8,1.1,0.0014781562278459912)
            (-0.7,1.1,0.013703685929303476)
            (-0.6,1.1,0.025543495429326313)
            (-0.5,1.1,0.014987072115346849)
            (-0.4,1.1,0.003205924169495331)
            (-0.3,1.1,0.010323165888243871)
            (-0.2,1.1,0.017634441303532828)
            (-0.1,1.1,0.01975823897210425)
            (0.0,1.1,0.0198461606069342)
            (0.1,1.1,0.021556330210494815)
            (0.2,1.1,0.019753507454970943)
            (0.3,1.1,0.015801799829618036)
            (0.4,1.1,0.011986270169250836)
            (0.5,1.1,0.007923488328723093)
            (0.6,1.1,0.0037502065424529947)
            (0.7,1.1,0.0022354061258243662)
            (0.8,1.1,4.100064269878212e-5)
            (0.9,1.1,1.0564885038777777e-15)
            (1.0,1.1,1.0932323849277486e-15)
            (1.1,1.1,2.0263447985017694e-15)
            (1.2,1.1,5.608160102790848e-16)
            (1.3,1.1,1.030151520963951e-15)
            (1.4,1.1,6.283585312570857e-16)
            (1.5,1.1,0.0)
            (1.6,1.1,0.0)
            (1.7,1.1,0.0)
            (1.8,1.1,1.2783010227674543e-15)
            (1.9,1.1,0.0)
            (2.0,1.1,0.0)

            (-2.0,1.2,0.0)
            (-1.9,1.2,2.919939650062062e-16)
            (-1.8,1.2,0.0)
            (-1.7,1.2,0.0)
            (-1.6,1.2,0.0)
            (-1.5,1.2,0.0)
            (-1.4,1.2,2.637892555453283e-16)
            (-1.3,1.2,0.0)
            (-1.2,1.2,0.0)
            (-1.1,1.2,0.0)
            (-1.0,1.2,1.794629504175535e-16)
            (-0.9,1.2,0.00012592411805838134)
            (-0.8,1.2,0.000673330161496862)
            (-0.7,1.2,0.010610648572857904)
            (-0.6,1.2,0.016393015013313146)
            (-0.5,1.2,0.010134953526264335)
            (-0.4,1.2,0.003217364858580758)
            (-0.3,1.2,0.007138144490848938)
            (-0.2,1.2,0.0116669756217933)
            (-0.1,1.2,0.012521548326821586)
            (0.0,1.2,0.012149991114236708)
            (0.1,1.2,0.012908854233301245)
            (0.2,1.2,0.01269976881116524)
            (0.3,1.2,0.01186510638403443)
            (0.4,1.2,0.009875631678320508)
            (0.5,1.2,0.00692388066638137)
            (0.6,1.2,0.004746592060254303)
            (0.7,1.2,0.002927249637584007)
            (0.8,1.2,0.0009921861142589514)
            (0.9,1.2,1.0749057487025547e-15)
            (1.0,1.2,8.038726553283e-16)
            (1.1,1.2,5.608160102790848e-16)
            (1.2,1.2,1.903914345861957e-15)
            (1.3,1.2,1.2770910443666914e-15)
            (1.4,1.2,0.0)
            (1.5,1.2,0.0)
            (1.6,1.2,0.0)
            (1.7,1.2,0.0)
            (1.8,1.2,1.2110650585468252e-15)
            (1.9,1.2,0.0)
            (2.0,1.2,0.0)

            (-2.0,1.3,2.4749654364038074e-16)
            (-1.9,1.3,5.623682972805063e-16)
            (-1.8,1.3,6.369998939916977e-16)
            (-1.7,1.3,7.183391950339914e-16)
            (-1.6,1.3,4.025899720901855e-16)
            (-1.5,1.3,6.716639328271477e-16)
            (-1.4,1.3,9.867440680765871e-16)
            (-1.3,1.3,1.0755295775008918e-15)
            (-1.2,1.3,1.1585477268554905e-15)
            (-1.1,1.3,1.232621755997919e-15)
            (-1.0,1.3,1.1329877240476484e-15)
            (-0.9,1.3,3.356540106648834e-16)
            (-0.8,1.3,0.0015779522404725684)
            (-0.7,1.3,0.008418265748784771)
            (-0.6,1.3,0.011371344516744344)
            (-0.5,1.3,0.007246329559333056)
            (-0.4,1.3,0.0019596149905233666)
            (-0.3,1.3,0.0030423665539844806)
            (-0.2,1.3,0.005014652603694115)
            (-0.1,1.3,0.005432125105565585)
            (0.0,1.3,0.0049567358451572665)
            (0.1,1.3,0.005788225633981613)
            (0.2,1.3,0.005583430169931365)
            (0.3,1.3,0.007035331872458368)
            (0.4,1.3,0.007695063712570381)
            (0.5,1.3,0.006770498610747374)
            (0.6,1.3,0.004738077300820459)
            (0.7,1.3,0.003663746429840836)
            (0.8,1.3,0.0017728620529367978)
            (0.9,1.3,1.5687888009717055e-15)
            (1.0,1.3,1.4710004593415096e-15)
            (1.1,1.3,1.030151520963951e-15)
            (1.2,1.3,1.2770910443666914e-15)
            (1.3,1.3,1.7737156110097455e-15)
            (1.4,1.3,1.090970869616341e-15)
            (1.5,1.3,1.0025754656841913e-15)
            (1.6,1.3,9.179735955388134e-16)
            (1.7,1.3,8.377328113895498e-16)
            (1.8,1.3,1.9057047211269743e-15)
            (1.9,1.3,6.919018898531214e-16)
            (2.0,1.3,6.267301402453441e-16)

            (-2.0,1.4,0.0)
            (-1.9,1.4,2.6844297365240014e-16)
            (-1.8,1.4,0.0)
            (-1.7,1.4,0.0)
            (-1.6,1.4,0.0)
            (-1.5,1.4,0.0)
            (-1.4,1.4,2.2796667342217183e-16)
            (-1.3,1.4,0.0)
            (-1.2,1.4,0.0)
            (-1.1,1.4,0.0)
            (-1.0,1.4,0.0)
            (-0.9,1.4,1.496421099959576e-16)
            (-0.8,1.4,1.0663773697820143e-15)
            (-0.7,1.4,0.0008463547794545884)
            (-0.6,1.4,0.0037752071797420065)
            (-0.5,1.4,0.00255789173125124)
            (-0.4,1.4,1.3398328723481048e-15)
            (-0.3,1.4,1.3102139766397067e-15)
            (-0.2,1.4,1.1341636151512114e-15)
            (-0.1,1.4,1.100825760910452e-15)
            (0.0,1.4,9.32353747030666e-16)
            (0.1,1.4,0.0020452298946275556)
            (0.2,1.4,0.003358767641362266)
            (0.3,1.4,0.0041913832869121485)
            (0.4,1.4,0.0051444883087135036)
            (0.5,1.4,0.00519066935032814)
            (0.6,1.4,0.0043493307842267254)
            (0.7,1.4,0.00285377342083603)
            (0.8,1.4,0.0011055536454241367)
            (0.9,1.4,7.124409615315177e-16)
            (1.0,1.4,1.6762656249325864e-16)
            (1.1,1.4,6.283585312570857e-16)
            (1.2,1.4,0.0)
            (1.3,1.4,1.090970869616341e-15)
            (1.4,1.4,0.0)
            (1.5,1.4,0.0)
            (1.6,1.4,0.0)
            (1.7,1.4,0.0)
            (1.8,1.4,1.4344090397132707e-15)
            (1.9,1.4,0.0)
            (2.0,1.4,0.0)

            (-2.0,1.5,0.0)
            (-1.9,1.5,2.540856072791147e-16)
            (-1.8,1.5,0.0)
            (-1.7,1.5,0.0)
            (-1.6,1.5,0.0)
            (-1.5,1.5,0.0)
            (-1.4,1.5,0.0)
            (-1.3,1.5,0.0)
            (-1.2,1.5,0.0)
            (-1.1,1.5,0.0)
            (-1.0,1.5,0.0)
            (-0.9,1.5,0.0)
            (-0.8,1.5,1.2120533514575038e-15)
            (-0.7,1.5,1.2180546266979697e-15)
            (-0.6,1.5,1.2139075555542046e-15)
            (-0.5,1.5,1.2012423075280284e-15)
            (-0.4,1.5,1.1817642219232823e-15)
            (-0.3,1.5,8.99939555964187e-16)
            (-0.2,1.5,2.5078005923920326e-16)
            (-0.1,1.5,2.43820429930979e-16)
            (0.0,1.5,0.0)
            (0.1,1.5,0.0005009007571417947)
            (0.2,1.5,0.0016164837382882137)
            (0.3,1.5,0.0020729100120240856)
            (0.4,1.5,0.002830906852605621)
            (0.5,1.5,0.00277837812638305)
            (0.6,1.5,0.002193092309014824)
            (0.7,1.5,0.0011606695677616405)
            (0.8,1.5,0.0003318737263810111)
            (0.9,1.5,3.225532203137473e-16)
            (1.0,1.5,0.0)
            (1.1,1.5,0.0)
            (1.2,1.5,0.0)
            (1.3,1.5,1.0025754656841913e-15)
            (1.4,1.5,0.0)
            (1.5,1.5,0.0)
            (1.6,1.5,0.0)
            (1.7,1.5,0.0)
            (1.8,1.5,1.0086919221597228e-15)
            (1.9,1.5,0.0)
            (2.0,1.5,0.0)

            (-2.0,1.6,0.0)
            (-1.9,1.6,0.0)
            (-1.8,1.6,0.0)
            (-1.7,1.6,0.0)
            (-1.6,1.6,0.0)
            (-1.5,1.6,0.0)
            (-1.4,1.6,3.773196948413645e-16)
            (-1.3,1.6,0.0)
            (-1.2,1.6,0.0)
            (-1.1,1.6,0.0)
            (-1.0,1.6,0.0)
            (-0.9,1.6,0.0)
            (-0.8,1.6,0.0)
            (-0.7,1.6,0.0)
            (-0.6,1.6,0.0)
            (-0.5,1.6,0.0)
            (-0.4,1.6,0.0)
            (-0.3,1.6,0.0)
            (-0.2,1.6,0.0)
            (-0.1,1.6,4.2988109333964274e-16)
            (0.0,1.6,0.0)
            (0.1,1.6,0.0)
            (0.2,1.6,0.0)
            (0.3,1.6,0.00016449507214477376)
            (0.4,1.6,0.0009307442426900731)
            (0.5,1.6,0.0013352393279407102)
            (0.6,1.6,0.0006383773220265466)
            (0.7,1.6,0.0)
            (0.8,1.6,3.0627293385637164e-16)
            (0.9,1.6,2.911554656374016e-16)
            (1.0,1.6,0.0)
            (1.1,1.6,0.0)
            (1.2,1.6,0.0)
            (1.3,1.6,9.179735955388142e-16)
            (1.4,1.6,0.0)
            (1.5,1.6,0.0)
            (1.6,1.6,0.0)
            (1.7,1.6,0.0)
            (1.8,1.6,9.425715048388751e-16)
            (1.9,1.6,0.0)
            (2.0,1.6,0.0)

            (-2.0,1.7,0.0)
            (-1.9,1.7,2.2213860890553645e-16)
            (-1.8,1.7,0.0)
            (-1.7,1.7,0.0)
            (-1.6,1.7,0.0)
            (-1.5,1.7,0.0)
            (-1.4,1.7,0.0)
            (-1.3,1.7,0.0)
            (-1.2,1.7,0.0)
            (-1.1,1.7,0.0)
            (-1.0,1.7,0.0)
            (-0.9,1.7,0.0)
            (-0.8,1.7,0.0)
            (-0.7,1.7,0.0)
            (-0.6,1.7,0.0)
            (-0.5,1.7,0.0)
            (-0.4,1.7,0.0)
            (-0.3,1.7,0.0)
            (-0.2,1.7,0.0)
            (-0.1,1.7,3.774495808037475e-16)
            (0.0,1.7,0.0)
            (0.1,1.7,0.0)
            (0.2,1.7,0.0)
            (0.3,1.7,0.0)
            (0.4,1.7,1.1150834557966223e-14)
            (0.5,1.7,0.00030430922470814305)
            (0.6,1.7,2.3957314020517173e-15)
            (0.7,1.7,0.0)
            (0.8,1.7,2.7469465765415134e-16)
            (0.9,1.7,2.6194488154525213e-16)
            (1.0,1.7,0.0)
            (1.1,1.7,0.0)
            (1.2,1.7,0.0)
            (1.3,1.7,8.377328113895484e-16)
            (1.4,1.7,0.0)
            (1.5,1.7,0.0)
            (1.6,1.7,0.0)
            (1.7,1.7,0.0)
            (1.8,1.7,1.1705753681148779e-15)
            (1.9,1.7,0.0)
            (2.0,1.7,0.0)

            (-2.0,1.8,1.1186508254090329e-15)
            (-1.9,1.8,1.2325341145923443e-15)
            (-1.8,1.8,1.1257250204267919e-15)
            (-1.7,1.8,1.2260782915301477e-15)
            (-1.6,1.8,1.5908825790975331e-15)
            (-1.5,1.8,1.421927349255419e-15)
            (-1.4,1.8,1.5117635800083756e-15)
            (-1.3,1.8,1.5924997349792531e-15)
            (-1.2,1.8,1.6618132893442314e-15)
            (-1.1,1.8,1.374426745690577e-15)
            (-1.0,1.8,1.7602772799832191e-15)
            (-0.9,1.8,1.7884691052410907e-15)
            (-0.8,1.8,1.8032495720916993e-15)
            (-0.7,1.8,1.805806831572213e-15)
            (-0.6,1.8,2.1572072028038825e-15)
            (-0.5,1.8,1.780523962162435e-15)
            (-0.4,1.8,1.756017440371501e-15)
            (-0.3,1.8,1.7256708534520626e-15)
            (-0.2,1.8,1.6907912789316522e-15)
            (-0.1,1.8,1.6524436354927835e-15)
            (0.0,1.8,1.6114493596449391e-15)
            (0.1,1.8,1.5684052800089516e-15)
            (0.2,1.8,1.8284573490750166e-15)
            (0.3,1.8,2.0686721673044818e-15)
            (0.4,1.8,1.5732845438004285e-15)
            (0.5,1.8,2.2244875773486724e-14)
            (0.6,1.8,2.6637169992634876e-16)
            (0.7,1.8,1.280818511003058e-15)
            (0.8,1.8,1.719982072377881e-15)
            (0.9,1.8,1.6451797085057364e-15)
            (1.0,1.8,1.3447613732959438e-15)
            (1.1,1.8,1.2783010227674543e-15)
            (1.2,1.8,1.2110650585468252e-15)
            (1.3,1.8,1.9057047211269743e-15)
            (1.4,1.8,1.4344090397132707e-15)
            (1.5,1.8,1.0086919221597228e-15)
            (1.6,1.8,9.425715048388751e-16)
            (1.7,1.8,1.1705753681148779e-15)
            (1.8,1.8,1.6304537079478338e-15)
            (1.9,1.8,7.548611586126657e-16)
            (2.0,1.8,9.295628735509427e-16)

            (-2.0,1.9,0.0)
            (-1.9,1.9,3.7752517112600583e-16)
            (-1.8,1.9,0.0)
            (-1.7,1.9,0.0)
            (-1.6,1.9,0.0)
            (-1.5,1.9,0.0)
            (-1.4,1.9,2.6844297365240014e-16)
            (-1.3,1.9,0.0)
            (-1.2,1.9,0.0)
            (-1.1,1.9,0.0)
            (-1.0,1.9,0.0)
            (-0.9,1.9,0.0)
            (-0.8,1.9,0.0)
            (-0.7,1.9,0.0)
            (-0.6,1.9,0.0)
            (-0.5,1.9,0.0)
            (-0.4,1.9,0.0)
            (-0.3,1.9,0.0)
            (-0.2,1.9,0.0)
            (-0.1,1.9,2.8888855768080274e-16)
            (0.0,1.9,0.0)
            (0.1,1.9,0.0)
            (0.2,1.9,0.0)
            (0.3,1.9,2.0837596893569575e-15)
            (0.4,1.9,1.1750632045255207e-14)
            (0.5,1.9,7.830562306018873e-14)
            (0.6,1.9,8.513277993088548e-15)
            (0.7,1.9,9.120964874575033e-16)
            (0.8,1.9,0.0)
            (0.9,1.9,4.2085114663436337e-16)
            (1.0,1.9,0.0)
            (1.1,1.9,0.0)
            (1.2,1.9,0.0)
            (1.3,1.9,6.919018898531205e-16)
            (1.4,1.9,0.0)
            (1.5,1.9,0.0)
            (1.6,1.9,0.0)
            (1.7,1.9,0.0)
            (1.8,1.9,7.548611586126657e-16)
            (1.9,1.9,0.0)
            (2.0,1.9,0.0)

            (-2.0,2.0,0.0)
            (-1.9,2.0,0.0)
            (-1.8,2.0,0.0)
            (-1.7,2.0,0.0)
            (-1.6,2.0,0.0)
            (-1.5,2.0,0.0)
            (-1.4,2.0,0.0)
            (-1.3,2.0,0.0)
            (-1.2,2.0,0.0)
            (-1.1,2.0,0.0)
            (-1.0,2.0,0.0)
            (-0.9,2.0,0.0)
            (-0.8,2.0,0.0)
            (-0.7,2.0,0.0)
            (-0.6,2.0,0.0)
            (-0.5,2.0,0.0)
            (-0.4,2.0,0.0)
            (-0.3,2.0,0.0)
            (-0.2,2.0,0.0)
            (-0.1,2.0,0.0)
            (0.0,2.0,0.0)
            (0.1,2.0,0.0)
            (0.2,2.0,0.0)
            (0.3,2.0,2.2934643397439027e-16)
            (0.4,2.0,5.909537949884977e-15)
            (0.5,2.0,5.835689706410365e-15)
            (0.6,2.0,5.032365647237009e-15)
            (0.7,2.0,0.0)
            (0.8,2.0,0.0)
            (0.9,2.0,3.762152886931407e-16)
            (1.0,2.0,0.0)
            (1.1,2.0,0.0)
            (1.2,2.0,0.0)
            (1.3,2.0,6.267301402453441e-16)
            (1.4,2.0,0.0)
            (1.5,2.0,0.0)
            (1.6,2.0,0.0)
            (1.7,2.0,0.0)
            (1.8,2.0,9.295628735509427e-16)
            (1.9,2.0,0.0)
            (2.0,2.0,0.0)

        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/tikz/tree1.tex <==
\tikzsetfigurename{tree1}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{2.0}
	\pgfmathsetmacro\secondsize{2.0}
	\pgfmathsetmacro\thirdsize{1.5} 
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.3 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.7 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_1=0.8$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_2=0.2$};
	%
	\phantom{
		\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\normalsize
			$\begin{bmatrix} 1.7 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
		\draw (F1) -- (F12) node[midway,right] {\normalsize $\lambda_{12}=0.2$};
		%
		\node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\normalsize
			$\begin{bmatrix} 1.5 & 0.0 \\ 0.0 & 1.5 \end{bmatrix}$};
		\draw (F2) -- (F21) node[midway,left] {\normalsize $\lambda_{21}=0.33$};
	}
\end{tikzpicture}

%
% k=1
% [1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.7999999999999998
%└─ [1.3 0.0; 0.0 1.7000000000000002] ξ=0.20000000000000018
%


==> figures/tikz/tree2.tex <==
\tikzsetfigurename{tree2}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{2.0}
	\pgfmathsetmacro\secondsize{1.5}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.3 \end{bmatrix}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.7 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_{1}=0.8$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_{2}=0.2$};
	\node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.8 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\draw (F1) -- (F11) node[midway,left] {\footnotesize $\lambda_{11}=0.17$};
	\draw (F1) -- (F12) node[midway,right] {\footnotesize $\lambda_{12}=0.83$};
%	\draw[dashed, thin] (F1.south east) -- (F2.south west) node[midway,above] {\footnotesize $k=2$};
%	\draw[dashed, thin] (F11.south east) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=1$};
\end{tikzpicture}

%
%k=2
%[1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.7999999999999998
%│  ├─ [1.8000000000000003 0.0; 0.0 1.2] ξ=0.1666666666666668
%│  └─ [1.2 0.0; 0.0 1.2] ξ=0.8333333333333333
%└─ [1.3 0.0; 0.0 1.7000000000000002] ξ=0.20000000000000018



==> figures/tikz/tree3.tex <==
\tikzsetfigurename{tree3}
\begin{tikzpicture}
	\pgfmathsetmacro\firstsize{3.5}
	\pgfmathsetmacro\secondsize{2.0}
	\pgfmathsetmacro\thirdsize{1.0}
	\pgfmathsetmacro\verticalsize{2.0}
	\node (F) at (0,0) {\tiny 
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.3 \end{bmatrix}$};
	%	\node [above of=F]{\tiny$\boldsymbol{F}$};
	\node (F1) at (-\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F2) at (\firstsize,-\verticalsize) {\tiny
		$\begin{bmatrix} 1.3 & 0.0 \\ 0.0 & 1.5 \end{bmatrix}$};
	\draw (F) -- (F1) node[midway,left] {\footnotesize $\lambda_{1}=0.67$};
	\draw (F) -- (F2) node[midway,right] {\footnotesize $\lambda_{2}=0.33$};
	%
	\node (F11) at (-\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F12) at (-\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.7 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\draw (F1) -- (F11) node[midway,left] {\footnotesize $\lambda_{11}=0.8$};
	\draw (F1) -- (F12) node[midway,right] {\footnotesize $\lambda_{12}=0.2$};
	%
	\node (F21) at (\firstsize-\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.5 & 0.0 \\ 0.0 & 1.5 \end{bmatrix}$};
	\node (F22) at (\firstsize+\secondsize,-2*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.5 \end{bmatrix}$};
	\draw (F2) -- (F21) node[midway,left] {\footnotesize $\lambda_{21}=0.33$};
	\draw (F2) -- (F22) node[midway,right] {\footnotesize $\lambda_{22}=0.67$};
	%
%	\node (F111) at (-\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\tiny
%		$\begin{bmatrix} 1.25 & 0.0 \\ 0.0 & 1.75 \end{bmatrix}$};
%	\node (F112) at (-\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\tiny
%		$\begin{bmatrix} 3.5 & 0.0 \\ 0.0 & 1.75 \end{bmatrix}$};
%	\draw (F11) -- (F111);
%	\draw (F11) -- (F112);
	%
	\node (F121) at (-\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F122) at (-\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\tiny
		$\begin{bmatrix} 1.8 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\draw (F12) -- (F121) node[midway,left] {\footnotesize $\lambda_{121}=0.33$};
	\draw (F12) -- (F122) node[midway,right] {\footnotesize $\lambda_{122}=0.67$};
	%
%	\node (F211) at (+\firstsize-\secondsize-\thirdsize,-3*\verticalsize) {\tiny
%		$\begin{bmatrix} 1.25 & 0.0 \\ 0.0 & 1.75 \end{bmatrix}$};
%	\node (F212) at (+\firstsize-\secondsize+\thirdsize,-3*\verticalsize) {\tiny
%		$\begin{bmatrix} 3.5 & 0.0 \\ 0.0 & 1.75 \end{bmatrix}$};
%	\draw (F21) -- (F211);
%	\draw (F21) -- (F212);
	%
	\node (F221) at (+\firstsize+\secondsize-\thirdsize,-3*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.2 \end{bmatrix}$};
	\node (F222) at (+\firstsize+\secondsize+\thirdsize,-3*\verticalsize) {\tiny
		$\begin{bmatrix} 1.2 & 0.0 \\ 0.0 & 1.8 \end{bmatrix}$};
	\draw (F22) -- (F221) node[midway,left] {\footnotesize $\lambda_{221}=0.5$};
	\draw (F22) -- (F222) node[midway,right] {\footnotesize $\lambda_{222}=0.5$};
%	\draw[dashed, thin] (F1.south east) -- (F2.south west) node[midway,above] {\footnotesize $k=3$};
%	\draw[dashed, thin] (F11.south east) -- ++(5,0) node[midway,  below, xshift=0.25cm] {\footnotesize $k=2$};
%	\draw[dashed, thin] (F111.south east) -- ++(7,0) node[midway, below, xshift=1.25cm]{\footnotesize $k=1$};
\end{tikzpicture}



%k=3
%[1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.6666666666666662
%│  ├─ [1.6960000000000002 0.0; 0.0 1.2] ξ=0.18518518518518498
%│  │  ├─ [1.7 0.0; 0.0 1.2] ξ=0.9599999999999992
%│  │  │  ├─ [1.8 0.0; 0.0 1.2] ξ=0.8333333333333334
%│  │  │  └─ [1.1999999999999997 0.0; 0.0 1.2] ξ=0.16666666666666663
%│  │  └─ [1.6 0.0; 0.0 1.2] ξ=0.03999999999999908
%│  │     ├─ [1.8 0.0; 0.0 1.2] ξ=0.6666666666666664
%│  │     └─ [1.2 0.0; 0.0 1.2] ξ=0.3333333333333336
%│  └─ [1.21 0.0; 0.0 1.2] ξ=0.814814814814815
%│     ├─ [1.3 0.0; 0.0 1.2] ξ=0.09999999999999769
%│     │  ├─ [1.8000000000000003 0.0; 0.0 1.2] ξ=0.1666666666666668
%│     │  └─ [1.2 0.0; 0.0 1.2] ξ=0.8333333333333333
%│     └─ [1.2 0.0; 0.0 1.2] ξ=0.9000000000000006
%└─ [1.3 0.0; 0.0 1.5] ξ=0.3333333333333338
%├─ [1.5 0.0; 0.0 1.5] ξ=0.33333333333333237
%└─ [1.2 0.0; 0.0 1.5] ξ=0.6666666666666676
%├─ [1.2 0.0; 0.0 1.8] ξ=0.5000000000000003
%└─ [1.2 0.0; 0.0 1.2] ξ=0.49999999999999967

% plotted: 
%[1.3 0.0; 0.0 1.3] ξ=1.0
%├─ [1.3 0.0; 0.0 1.2] ξ=0.6666666666666662
%│  │  ├─ [1.7 0.0; 0.0 1.2] ξ=0.9599999999999992
%│  │  │  ├─ [1.8 0.0; 0.0 1.2] ξ=0.8333333333333334
%│  │  │  └─ [1.2 0.0; 0.0 1.2] ξ=0.16666666666666663
%│     └─ [1.2 0.0; 0.0 1.2] ξ=0.9000000000000006
%└─ [1.3 0.0; 0.0 1.5] ξ=0.3333333333333338
%├─ [1.5 0.0; 0.0 1.5] ξ=0.33333333333333237
%└─ [1.2 0.0; 0.0 1.5] ξ=0.6666666666666676
%├─ [1.2 0.0; 0.0 1.8] ξ=0.5000000000000003
%└─ [1.2 0.0; 0.0 1.2] ξ=0.49999999999999967


==> figures/tikz/treedepth-neohooke-biaxial.tex <==
\tikzsetfigurename{treedepth-neohooke-biaxial}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.99\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend style={at={(0.1,0.03)},anchor=south west,nodes={scale=0.8, transform shape}},
legend image post style={scale=0.5},
ylabel={$\boldsymbol{P}_{11}, \boldsymbol{P}_{22}$},
xlabel={$\boldsymbol{F}_{11}, \boldsymbol{F}_{22}$}]
    \addplot[mark={none}, dashed, color={red!70!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.33655617586430614  \\
            1.1600000000000001  0.3391042408460828  \\
            1.165  0.34156595582895877  \\
            1.1700000000000002  0.34394132081293416  \\
            1.175  0.3462303357980088  \\
            1.1800000000000002  0.34843300078418304  \\
            1.185  0.3505493157714564  \\
            1.19  0.3525792807598293  \\
            1.195  0.3545228957493016  \\
            1.2000000000000002  0.35638016073987333  \\
            1.205  0.35815107573154426  \\
            1.2100000000000002  0.35983564072431473  \\
            1.215  0.3614338557181845  \\
            1.2200000000000002  0.3629457207131537  \\
            1.225  0.36437123570922214  \\
            1.23  0.36571040070639  \\
            1.235  0.3669632157046573  \\
            1.2400000000000002  0.36812968070402396  \\
            1.245  0.36920979570449  \\
            1.25  0.3702035607060554  \\
            1.2550000000000001  0.3711109757087202  \\
            1.2600000000000002  0.3719320407124844  \\
            1.2650000000000001  0.372666755717348  \\
            1.27  0.37331512072331086  \\
            1.2750000000000001  0.3738771357303732  \\
            1.2800000000000002  0.3743528007385349  \\
            1.2850000000000001  0.3747421157477959  \\
            1.29  0.37504508075815635  \\
            1.2950000000000002  0.37526169576961615  \\
            1.3000000000000003  0.2941610874304948  \\
            1.3050000000000002  0.3719145333329973  \\
            1.31  0.368448335517836  \\
            1.3150000000000002  0.36499336733669097  \\
            1.3200000000000003  0.36154962878956254  \\
            1.3250000000000002  0.3581171198764508  \\
            1.33  0.3546958405973555  \\
            1.3350000000000002  0.3512857909522766  \\
            1.3400000000000003  0.3478869709412141  \\
            1.3450000000000002  0.3444993805641683  \\
            1.35  0.34112301982113913  \\
            1.3550000000000002  0.3377578887121262  \\
            1.3600000000000003  0.3344039872371298  \\
            1.3650000000000002  0.3310613153961501  \\
            1.37  0.32772987318918684  \\
            1.3750000000000002  0.32440966061623994  \\
            1.3800000000000003  0.32110067767730954  \\
            1.3850000000000002  0.3178029243723959  \\
            1.3900000000000001  0.31451640070149867  \\
            1.3950000000000002  0.3112411066646178  \\
            1.4000000000000004  0.30797704226175354  \\
            1.4050000000000002  0.3047242074929058  \\
            1.4100000000000001  0.30148260235807467  \\
            1.4150000000000003  0.29825222685725994  \\
            1.4200000000000004  0.2950330809904616  \\
            1.4250000000000003  0.29182516475767994  \\
            1.4300000000000002  0.2886284781589148  \\
            1.4350000000000003  0.285443021194166  \\
            1.4400000000000004  0.28226879386343373  \\
            1.4450000000000003  0.27910579616671816  \\
            1.4500000000000002  0.23627050482132797  \\
            1.4550000000000003  0.27264606032269495  \\
            1.4600000000000004  0.2693826689405328  \\
            1.4650000000000003  0.26616385395753295  \\
            1.4700000000000002  0.26298961537369503  \\
            1.4750000000000003  0.25985995318901906  \\
            1.4800000000000004  0.2567748674035051  \\
            1.4850000000000003  0.2537343580171532  \\
            1.4900000000000002  0.25073842502996346  \\
            1.4950000000000003  0.24778706844193554  \\
            1.5000000000000004  0.24488028825306968  \\
            1.5050000000000003  0.24201808446336598  \\
            1.5100000000000002  0.23920045707282428  \\
            1.5150000000000003  0.23642740608144452  \\
            1.5200000000000005  0.23369893148922669  \\
            1.5250000000000004  0.23101503329617107  \\
            1.5300000000000002  0.22837571150227748  \\
            1.5350000000000004  0.22578096610754578  \\
            1.5400000000000005  0.22323079711197613  \\
            1.5450000000000004  0.22072520451556857  \\
            1.5500000000000003  0.2182641883183231  \\
            1.5550000000000004  0.21584774852023947  \\
            1.5600000000000005  0.21347588512131793  \\
            1.5650000000000004  0.2111485981215585  \\
            1.5700000000000003  0.20886588752096102  \\
            1.5750000000000004  0.20662775331952563  \\
            1.5800000000000005  0.20443419551725206  \\
            1.5850000000000004  0.20228521411414077  \\
            1.5900000000000003  0.20018080911019143  \\
            1.5950000000000004  0.19812098050540408  \\
            1.6000000000000005  0.20241566008628398  \\
            1.6050000000000004  0.19481556549918014  \\
            1.6100000000000003  0.19355505245247687  \\
            1.6150000000000004  0.1923241891596688  \\
            1.6200000000000006  0.19112297562075597  \\
            1.6250000000000004  0.18995141183573852  \\
            1.6300000000000003  0.1888094978046163  \\
            1.6350000000000005  0.1876972335273894  \\
            1.6400000000000006  0.1866146190040577  \\
            1.6450000000000005  0.1855616542346214  \\
            1.6500000000000004  0.18453833921908033  \\
            1.6550000000000005  0.1835446739574345  \\
            1.6600000000000004  0.18258065844968396  \\
            1.6650000000000005  0.18164629269582871  \\
            1.6700000000000004  0.1807415766958688  \\
            1.6750000000000005  0.1798665104498041  \\
            1.6800000000000006  0.17902109395763466  \\
            1.6850000000000005  0.17820532721936055  \\
            1.6900000000000004  0.17741921023498172  \\
            1.6950000000000005  0.17666274300449816  \\
            1.7000000000000006  0.17593592552790988  \\
            1.7050000000000005  0.17523875780521686  \\
            1.7100000000000004  0.1745712398364192  \\
            1.7150000000000005  0.17393337162151673  \\
            1.7200000000000006  0.17332515316050956  \\
            1.7250000000000005  0.17274658445339772  \\
            1.7300000000000004  0.17219766550018112  \\
            1.7350000000000005  0.17167839630085982  \\
            1.7400000000000007  0.17118877685543374  \\
            1.7450000000000006  0.170728807163903  \\
            1.7500000000000004  0.17029848722626717  \\
            1.7550000000000006  0.1703154022543208  \\
            1.7600000000000007  0.1703438914382632  \\
            1.7650000000000006  0.17038395477809484  \\
            1.7700000000000007  0.1704355922738157  \\
            1.7750000000000006  0.17049880392542574  \\
            1.7800000000000007  0.17057358973292502  \\
            1.7850000000000006  0.17065994969631357  \\
            1.7900000000000005  0.1707578838155913  \\
            1.7950000000000006  0.17086739209075824  \\
            1.8000000000000007  0.17098847452181443  \\
            1.8050000000000006  0.17112113110875982  \\
            1.8100000000000005  0.17126536185159444  \\
            1.8150000000000006  0.17142116675031827  \\
            1.8200000000000005  0.17158854580493133  \\
            1.8250000000000006  0.17176749901543362  \\
            1.8300000000000005  0.17195802638182514  \\
            1.8350000000000006  0.17216012790410584  \\
            1.8400000000000007  0.17237380358227578  \\
            1.8450000000000006  0.17259905341633497  \\
            1.8500000000000005  0.1728358774062833  \\
            1.8550000000000006  0.17308427555212094  \\
            1.8600000000000008  0.17334424785384778  \\
            1.8650000000000007  0.17361579431146382  \\
            1.8700000000000006  0.1738989149249691  \\
            1.8750000000000007  0.1741936096943636  \\
            1.8800000000000008  0.17449987861964733  \\
            1.8850000000000007  0.17481772170082022  \\
            1.8900000000000006  0.1751471389378824  \\
            1.8950000000000007  0.17548813033083377  \\
            1.9000000000000008  0.17584069587967455  \\
            1.9050000000000007  0.17633835487790145  \\
            1.9100000000000006  0.1768390504547141  \\
            1.9150000000000007  0.17734278261011233  \\
            1.9200000000000008  0.17784955134409616  \\
            1.9250000000000007  0.17835935665666552  \\
            1.9300000000000008  0.17887219854782052  \\
            1.9350000000000007  0.17938807701756107  \\
            1.9400000000000008  0.17990699206588723  \\
            1.9450000000000007  0.18042894369279897  \\
            1.9500000000000006  0.18095393189829626  \\
            1.9550000000000007  0.18148195668237918  \\
            1.9600000000000009  0.18201301804504771  \\
            1.9650000000000007  0.18254711598630177  \\
            1.9700000000000006  0.18308425050614144  \\
            1.9750000000000008  0.18362442160456668  \\
            1.9800000000000006  0.1841676292815775  \\
            1.9850000000000008  0.18471387353717394  \\
            1.9900000000000007  0.18526315437135596  \\
            1.9950000000000008  0.18581547178412355  \\
            2.000000000000001  0.18637082577547676  \\
        }
        ;
    \addlegendentry {$k=1$}
    \addplot[mark={none}, dashed, color={red!50!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.333227636288981  \\
            1.1600000000000001  0.3324899785090143  \\
            1.165  0.33170878754372873  \\
            1.1700000000000002  0.33088406339312426  \\
            1.175  0.3300158060572011  \\
            1.1800000000000002  0.3291040155359589  \\
            1.185  0.328148691829398  \\
            1.19  0.32714983493751826  \\
            1.195  0.32610744486031956  \\
            1.2000000000000002  0.32502152159780207  \\
            1.205  0.3238920651499657  \\
            1.2100000000000002  0.32271907551681056  \\
            1.215  0.32150255269833655  \\
            1.2200000000000002  0.3202424966945437  \\
            1.225  0.31893890750543197  \\
            1.23  0.31759178513100145  \\
            1.235  0.316201129571252  \\
            1.2400000000000002  0.3147669408261837  \\
            1.245  0.31328921889579664  \\
            1.25  0.31176796378009075  \\
            1.2550000000000001  0.3102031754790659  \\
            1.2600000000000002  0.30859485399272224  \\
            1.2650000000000001  0.30694299932105984  \\
            1.27  0.30524761146407847  \\
            1.2750000000000001  0.30350869042177825  \\
            1.2800000000000002  0.3017262361941592  \\
            1.2850000000000001  0.2999002487812214  \\
            1.29  0.2980307281829647  \\
            1.2950000000000002  0.2961176743993891  \\
            1.3000000000000003  0.31193703417096375  \\
            1.3050000000000002  0.297026134161145  \\
            1.31  0.2995605096629935  \\
            1.3150000000000002  0.3017642139360406  \\
            1.3200000000000003  0.3036372469802861  \\
            1.3250000000000002  0.30517960879573003  \\
            1.33  0.3063912993823725  \\
            1.3350000000000002  0.3072723187402133  \\
            1.3400000000000003  0.3078226668692527  \\
            1.3450000000000002  0.30804234376949047  \\
            1.35  0.30793134944092676  \\
            1.3550000000000002  0.3074896838835614  \\
            1.3600000000000003  0.30671734709739457  \\
            1.3650000000000002  0.3056143390824262  \\
            1.37  0.30418065983865633  \\
            1.3750000000000002  0.3024163093660848  \\
            1.3800000000000003  0.3003212876647118  \\
            1.3850000000000002  0.29789559473453725  \\
            1.3900000000000001  0.29513923057556124  \\
            1.3950000000000002  0.29205219518778347  \\
            1.4000000000000004  0.2886344885712043  \\
            1.4050000000000002  0.28488611072582354  \\
            1.4100000000000001  0.2808070616516414  \\
            1.4150000000000003  0.2763973413486575  \\
            1.4200000000000004  0.27165694981687205  \\
            1.4250000000000003  0.2665858870562852  \\
            1.4300000000000002  0.26118415306689685  \\
            1.4350000000000003  0.2554517478487068  \\
            1.4400000000000004  0.24938867140171508  \\
            1.4450000000000003  0.2429949237259222  \\
            1.4500000000000002  0.2863403663429043  \\
            1.4550000000000003  0.2393870681220309  \\
            1.4600000000000004  0.2422108687934094  \\
            1.4650000000000003  0.24474190683546318  \\
            1.4700000000000002  0.24698018224819257  \\
            1.4750000000000003  0.24892569503159767  \\
            1.4800000000000004  0.2505784451856783  \\
            1.4850000000000003  0.2519384327104345  \\
            1.4900000000000002  0.2530056576058662  \\
            1.4950000000000003  0.25378011987197346  \\
            1.5000000000000004  0.25426181950875637  \\
            1.5050000000000003  0.25445075651621485  \\
            1.5100000000000002  0.2543469308943489  \\
            1.5150000000000003  0.2539503426431584  \\
            1.5200000000000005  0.25326099176264355  \\
            1.5250000000000004  0.2522788782528043  \\
            1.5300000000000002  0.25100400211364066  \\
            1.5350000000000004  0.24943636334515248  \\
            1.5400000000000005  0.24757596194733988  \\
            1.5450000000000004  0.2454227979202029  \\
            1.5500000000000003  0.24297687126374157  \\
            1.5550000000000004  0.2402381819779556  \\
            1.5600000000000005  0.23720673006284526  \\
            1.5650000000000004  0.23388251551841063  \\
            1.5700000000000003  0.2302655383446515  \\
            1.5750000000000004  0.22635579854156793  \\
            1.5800000000000005  0.2221532961091597  \\
            1.5850000000000004  0.2176580310474274  \\
            1.5900000000000003  0.21287000335637069  \\
            1.5950000000000004  0.2077892130359893  \\
            1.6000000000000005  0.26393576722058837  \\
            1.6050000000000004  0.20248541644113274  \\
            1.6100000000000003  0.20247652943160113  \\
            1.6150000000000004  0.20238899905768903  \\
            1.6200000000000006  0.20222282531939656  \\
            1.6250000000000004  0.20197800821672363  \\
            1.6300000000000003  0.20165454774967034  \\
            1.6350000000000005  0.20125244391823663  \\
            1.6400000000000006  0.20077169672242248  \\
            1.6450000000000005  0.20021230616222793  \\
            1.6500000000000004  0.199574272237653  \\
            1.6550000000000005  0.19885759494869762  \\
            1.6600000000000004  0.19806227429536183  \\
            1.6650000000000005  0.19718831027764563  \\
            1.6700000000000004  0.19623570289554906  \\
            1.6750000000000005  0.195204452149072  \\
            1.6800000000000006  0.19409455803821457  \\
            1.6850000000000005  0.19290602056297676  \\
            1.6900000000000004  0.19163883972335852  \\
            1.6950000000000005  0.19029301551935981  \\
            1.7000000000000006  0.18886854795098074  \\
            1.7050000000000005  0.18736543701822128  \\
            1.7100000000000004  0.18578368272108142  \\
            1.7150000000000005  0.18412328505956108  \\
            1.7200000000000006  0.1823842440336603  \\
            1.7250000000000005  0.18056655964337917  \\
            1.7300000000000004  0.1786702318887177  \\
            1.7350000000000005  0.17669526076967573  \\
            1.7400000000000007  0.17464164628625325  \\
            1.7450000000000006  0.17250938843845054  \\
            1.7500000000000004  0.2394619867844336  \\
            1.7550000000000006  0.1703154022543208  \\
            1.7600000000000007  0.1703438914382632  \\
            1.7650000000000006  0.17038395477809484  \\
            1.7700000000000007  0.1704355922738157  \\
            1.7750000000000006  0.17049880392542574  \\
            1.7800000000000007  0.17057358973292502  \\
            1.7850000000000006  0.17065994969631357  \\
            1.7900000000000005  0.1707578838155913  \\
            1.7950000000000006  0.17086739209075824  \\
            1.8000000000000007  0.17098847452181443  \\
            1.8050000000000006  0.17112113110875982  \\
            1.8100000000000005  0.17126536185159444  \\
            1.8150000000000006  0.17142116675031827  \\
            1.8200000000000005  0.17158854580493133  \\
            1.8250000000000006  0.17176749901543362  \\
            1.8300000000000005  0.17195802638182514  \\
            1.8350000000000006  0.17216012790410584  \\
            1.8400000000000007  0.17237380358227578  \\
            1.8450000000000006  0.17259905341633497  \\
            1.8500000000000005  0.1728358774062833  \\
            1.8550000000000006  0.17308427555212094  \\
            1.8600000000000008  0.17334424785384778  \\
            1.8650000000000007  0.17361579431146382  \\
            1.8700000000000006  0.1738989149249691  \\
            1.8750000000000007  0.1741936096943636  \\
            1.8800000000000008  0.17449987861964733  \\
            1.8850000000000007  0.17481772170082022  \\
            1.8900000000000006  0.1751471389378824  \\
            1.8950000000000007  0.17548813033083377  \\
            1.9000000000000008  0.21647073628105173  \\
            1.9050000000000007  0.17633835487790145  \\
            1.9100000000000006  0.1768390504547141  \\
            1.9150000000000007  0.17734278261011233  \\
            1.9200000000000008  0.17784955134409616  \\
            1.9250000000000007  0.17835935665666552  \\
            1.9300000000000008  0.17887219854782052  \\
            1.9350000000000007  0.17938807701756107  \\
            1.9400000000000008  0.17990699206588723  \\
            1.9450000000000007  0.18042894369279897  \\
            1.9500000000000006  0.18095393189829626  \\
            1.9550000000000007  0.18148195668237918  \\
            1.9600000000000009  0.18201301804504771  \\
            1.9650000000000007  0.18254711598630177  \\
            1.9700000000000006  0.18308425050614144  \\
            1.9750000000000008  0.18362442160456668  \\
            1.9800000000000006  0.1841676292815775  \\
            1.9850000000000008  0.18471387353717394  \\
            1.9900000000000007  0.18526315437135596  \\
            1.9950000000000008  0.18581547178412355  \\
            2.000000000000001  0.18637082577547676  \\
        }
        ;
    \addlegendentry {2}
    \addplot[mark={none}, dashed, color={red!30!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.33318833030930006  \\
            1.1600000000000001  0.3324549415522521  \\
            1.165  0.3317215946124851  \\
            1.1700000000000002  0.33098828948999903  \\
            1.175  0.3302550261847939  \\
            1.1800000000000002  0.32952180469686965  \\
            1.185  0.3287886250262263  \\
            1.19  0.328055487172864  \\
            1.195  0.32732239113678246  \\
            1.2000000000000002  0.32658933691798187  \\
            1.205  0.3258563245164623  \\
            1.2100000000000002  0.3251233539322235  \\
            1.215  0.3243904251652658  \\
            1.2200000000000002  0.32365753821558885  \\
            1.225  0.32292469308319294  \\
            1.23  0.3221918897680779  \\
            1.235  0.32145912827024375  \\
            1.2400000000000002  0.3207264085896905  \\
            1.245  0.3199937307264183  \\
            1.25  0.3192610946804269  \\
            1.2550000000000001  0.31852850045171643  \\
            1.2600000000000002  0.3177959480402869  \\
            1.2650000000000001  0.3170634374461383  \\
            1.27  0.31633096866927063  \\
            1.2750000000000001  0.3155985417096838  \\
            1.2800000000000002  0.314866156567378  \\
            1.2850000000000001  0.31413381324235307  \\
            1.29  0.313401511734609  \\
            1.2950000000000002  0.312669252044146  \\
            1.3000000000000003  0.3120831891930784  \\
            1.3050000000000002  0.3112608645663593  \\
            1.31  0.31057248443373214  \\
            1.3150000000000002  0.3098718937730821  \\
            1.3200000000000003  0.30915909258440916  \\
            1.3250000000000002  0.3084340808677135  \\
            1.33  0.307696858622995  \\
            1.3350000000000002  0.30694742585025364  \\
            1.3400000000000003  0.30618578254948947  \\
            1.3450000000000002  0.3054119287207025  \\
            1.35  0.3046258643638927  \\
            1.3550000000000002  0.3038275894790601  \\
            1.3600000000000003  0.30301710406620463  \\
            1.3650000000000002  0.3021944081253264  \\
            1.37  0.30135950165642533  \\
            1.3750000000000002  0.3005123846595014  \\
            1.3800000000000003  0.29965305713455465  \\
            1.3850000000000002  0.2987815190815851  \\
            1.3900000000000001  0.29789777050059274  \\
            1.3950000000000002  0.29700181139157755  \\
            1.4000000000000004  0.2960936417545395  \\
            1.4050000000000002  0.2951732615894787  \\
            1.4100000000000001  0.2942406708963951  \\
            1.4150000000000003  0.2932958696752886  \\
            1.4200000000000004  0.29233885792615927  \\
            1.4250000000000003  0.2913696356490072  \\
            1.4300000000000002  0.29038820284383227  \\
            1.4350000000000003  0.2893945595106345  \\
            1.4400000000000004  0.2883887056494138  \\
            1.4450000000000003  0.2873706412601705  \\
            1.4500000000000002  0.2869475541788026  \\
            1.4550000000000003  0.28557018100236947  \\
            1.4600000000000004  0.28480160706664776  \\
            1.4650000000000003  0.2840346445357392  \\
            1.4700000000000002  0.2832692934096439  \\
            1.4750000000000003  0.2825055536883617  \\
            1.4800000000000004  0.28174342537189273  \\
            1.4850000000000003  0.2809829084602369  \\
            1.4900000000000002  0.2802240029533943  \\
            1.4950000000000003  0.27946670885136476  \\
            1.5000000000000004  0.27871102615414844  \\
            1.5050000000000003  0.2779569548617453  \\
            1.5100000000000002  0.27720449497415534  \\
            1.5150000000000003  0.2764536464913786  \\
            1.5200000000000005  0.2757044094134149  \\
            1.5250000000000004  0.27495678374026444  \\
            1.5300000000000002  0.27421076947192724  \\
            1.5350000000000004  0.27346636660840307  \\
            1.5400000000000005  0.27272357514969214  \\
            1.5450000000000004  0.2719823950957944  \\
            1.5500000000000003  0.27124282644670983  \\
            1.5550000000000004  0.2705048692024384  \\
            1.5600000000000005  0.2697685233629802  \\
            1.5650000000000004  0.26903378892833507  \\
            1.5700000000000003  0.2683006658985032  \\
            1.5750000000000004  0.2675691542734845  \\
            1.5800000000000005  0.26683925405327885  \\
            1.5850000000000004  0.26611096523788647  \\
            1.5900000000000003  0.2653842878273073  \\
            1.5950000000000004  0.2646592218215412  \\
            1.6000000000000005  0.2634931298336076  \\
            1.6050000000000004  0.2631097499209936  \\
            1.6100000000000003  0.2622844377674947  \\
            1.6150000000000004  0.2614598307600916  \\
            1.6200000000000006  0.2606359288987843  \\
            1.6250000000000004  0.2598127321835729  \\
            1.6300000000000003  0.2589902406144573  \\
            1.6350000000000005  0.2581684541914376  \\
            1.6400000000000006  0.25734737291451365  \\
            1.6450000000000005  0.25652699678368557  \\
            1.6500000000000004  0.25570732579895333  \\
            1.6550000000000005  0.25488835996031695  \\
            1.6600000000000004  0.25407009926777635  \\
            1.6650000000000005  0.25325254372133155  \\
            1.6700000000000004  0.2524356933209827  \\
            1.6750000000000005  0.2516195480667296  \\
            1.6800000000000006  0.25080410795857233  \\
            1.6850000000000005  0.24998937299651092  \\
            1.6900000000000004  0.24917534318054538  \\
            1.6950000000000005  0.2483620185106756  \\
            1.7000000000000006  0.24754939898690168  \\
            1.7050000000000005  0.24673748460922362  \\
            1.7100000000000004  0.24592627537764145  \\
            1.7150000000000005  0.245115771292155  \\
            1.7200000000000006  0.24430597235276438  \\
            1.7250000000000005  0.24349687855946964  \\
            1.7300000000000004  0.2426884899122708  \\
            1.7350000000000005  0.24188080641116771  \\
            1.7400000000000007  0.24107382805616046  \\
            1.7450000000000006  0.24026755484724907  \\
            1.7500000000000004  0.2400706992297645  \\
            1.7550000000000006  0.2387062453329457  \\
            1.7600000000000007  0.23794977053212746  \\
            1.7650000000000006  0.23719256238197878  \\
            1.7700000000000007  0.23643462088249967  \\
            1.7750000000000006  0.23567594603369005  \\
            1.7800000000000007  0.23491653783555  \\
            1.7850000000000006  0.23415639628807947  \\
            1.7900000000000005  0.2333955213912785  \\
            1.7950000000000006  0.23263391314514706  \\
            1.8000000000000007  0.23187157154968516  \\
            1.8050000000000006  0.23110849660489283  \\
            1.8100000000000005  0.23034468831077004  \\
            1.8150000000000006  0.22958014666731677  \\
            1.8200000000000005  0.22881487167453307  \\
            1.8250000000000006  0.2280488633324189  \\
            1.8300000000000005  0.2272821216409743  \\
            1.8350000000000006  0.2265146466001992  \\
            1.8400000000000007  0.22574643821009366  \\
            1.8450000000000006  0.22497749647065765  \\
            1.8500000000000005  0.22420782138189124  \\
            1.8550000000000006  0.22343741294379432  \\
            1.8600000000000008  0.22266627115636692  \\
            1.8650000000000007  0.22189439601960914  \\
            1.8700000000000006  0.22112178753352085  \\
            1.8750000000000007  0.22034844569810214  \\
            1.8800000000000008  0.2195743705133529  \\
            1.8850000000000007  0.2187995619792733  \\
            1.8900000000000006  0.21802402009586322  \\
            1.8950000000000007  0.21724774486312265  \\
            1.9000000000000008  0.21492288624464595  \\
            1.9050000000000007  0.21566493499367653  \\
            1.9100000000000006  0.2148586617059599  \\
            1.9150000000000007  0.2140519164179017  \\
            1.9200000000000008  0.2132446991295019  \\
            1.9250000000000007  0.21243700984076053  \\
            1.9300000000000008  0.21162884855167763  \\
            1.9350000000000007  0.21082021526225309  \\
            1.9400000000000008  0.21001110997248698  \\
            1.9450000000000007  0.20920153268237934  \\
            1.9500000000000006  0.20839148339193017  \\
            1.9550000000000007  0.20758096210113935  \\
            1.9600000000000009  0.20676996881000695  \\
            1.9650000000000007  0.205958503518533  \\
            1.9700000000000006  0.20514656622671754  \\
            1.9750000000000008  0.20433415693456045  \\
            1.9800000000000006  0.2035212756420618  \\
            1.9850000000000008  0.20270792234922153  \\
            1.9900000000000007  0.20189409705603978  \\
            1.9950000000000008  0.20107979976251636  \\
            2.000000000000001  0.2002650304686514  \\
        }
        ;
    \addlegendentry {3}
    \addplot[mark={none}, dashed, color={red!10!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.333187951889097  \\
            1.1600000000000001  0.33245454679834774  \\
            1.165  0.33172154561138095  \\
            1.1700000000000002  0.3309889483281968  \\
            1.175  0.33025675494879514  \\
            1.1800000000000002  0.329524965473176  \\
            1.185  0.32879357990133934  \\
            1.19  0.3280625982332854  \\
            1.195  0.3273320204690139  \\
            1.2000000000000002  0.3266018466085248  \\
            1.205  0.3258720766518184  \\
            1.2100000000000002  0.3251427105988945  \\
            1.215  0.3244137484497532  \\
            1.2200000000000002  0.3236851902043943  \\
            1.225  0.32295703586281804  \\
            1.23  0.3222292854250243  \\
            1.235  0.3215019388910131  \\
            1.2400000000000002  0.32077499626078443  \\
            1.245  0.3200484575343383  \\
            1.25  0.3193223227116747  \\
            1.2550000000000001  0.31859659179279365  \\
            1.2600000000000002  0.3178712647776951  \\
            1.2650000000000001  0.31714634166637923  \\
            1.27  0.31642182245884576  \\
            1.2750000000000001  0.3156977071550949  \\
            1.2800000000000002  0.3149739957551265  \\
            1.2850000000000001  0.31425068825894065  \\
            1.29  0.3135277846665374  \\
            1.2950000000000002  0.3128052849779167  \\
            1.3000000000000003  0.312084552035391  \\
            1.3050000000000002  0.31137248529953027  \\
            1.31  0.31065301239860776  \\
            1.3150000000000002  0.3099247704903109  \\
            1.3200000000000003  0.30918775957463973  \\
            1.3250000000000002  0.30844197965159426  \\
            1.33  0.30768743072117444  \\
            1.3350000000000002  0.30692411278338033  \\
            1.3400000000000003  0.3061520258382119  \\
            1.3450000000000002  0.30537116988566915  \\
            1.35  0.30458154492575207  \\
            1.3550000000000002  0.30378315095846065  \\
            1.3600000000000003  0.3029759879837949  \\
            1.3650000000000002  0.3021600560017549  \\
            1.37  0.3013353550123405  \\
            1.3750000000000002  0.30050188501555175  \\
            1.3800000000000003  0.2996596460113887  \\
            1.3850000000000002  0.2988086379998514  \\
            1.3900000000000001  0.29794886098093976  \\
            1.3950000000000002  0.29708031495465376  \\
            1.4000000000000004  0.2962029999209934  \\
            1.4050000000000002  0.2953169158799588  \\
            1.4100000000000001  0.2944220628315498  \\
            1.4150000000000003  0.2935184407757665  \\
            1.4200000000000004  0.29260604971260895  \\
            1.4250000000000003  0.291684889642077  \\
            1.4300000000000002  0.2907549605641707  \\
            1.4350000000000003  0.28981626247889014  \\
            1.4400000000000004  0.2888687953862353  \\
            1.4450000000000003  0.287912559286206  \\
            1.4500000000000002  0.2898453184890601  \\
            1.4550000000000003  0.28613161085410854  \\
            1.4600000000000004  0.2853180212659561  \\
            1.4650000000000003  0.28450678541434543  \\
            1.4700000000000002  0.2836979032992764  \\
            1.4750000000000003  0.28289137492074906  \\
            1.4800000000000004  0.2820872002787634  \\
            1.4850000000000003  0.2812853793733194  \\
            1.4900000000000002  0.28048591220441704  \\
            1.4950000000000003  0.2796887987720563  \\
            1.5000000000000004  0.27889403907623733  \\
            1.5050000000000003  0.27810163311696  \\
            1.5100000000000002  0.27731158089422436  \\
            1.5150000000000003  0.2765238824080304  \\
            1.5200000000000005  0.27573853765837797  \\
            1.5250000000000004  0.27495554664526733  \\
            1.5300000000000002  0.27417490936869837  \\
            1.5350000000000004  0.273396625828671  \\
            1.5400000000000005  0.27262069602518535  \\
            1.5450000000000004  0.27184711995824135  \\
            1.5500000000000003  0.271075897627839  \\
            1.5550000000000004  0.27030702903397835  \\
            1.5600000000000005  0.26954051417665936  \\
            1.5650000000000004  0.26877635305588204  \\
            1.5700000000000003  0.26801454567164645  \\
            1.5750000000000004  0.2672550920239525  \\
            1.5800000000000005  0.26649799211280006  \\
            1.5850000000000004  0.26574324593818943  \\
            1.5900000000000003  0.2649908535001205  \\
            1.5950000000000004  0.2642408147985932  \\
            1.6000000000000005  0.26549745747306097  \\
            1.6050000000000004  0.26269398534097044  \\
            1.6100000000000003  0.26189610959356396  \\
            1.6150000000000004  0.2610995025913879  \\
            1.6200000000000006  0.2603041643344423  \\
            1.6250000000000004  0.25951009482272736  \\
            1.6300000000000003  0.2587172940562428  \\
            1.6350000000000005  0.25792576203498874  \\
            1.6400000000000006  0.25713549875896524  \\
            1.6450000000000005  0.2563465042281722  \\
            1.6500000000000004  0.2555587784426097  \\
            1.6550000000000005  0.2547723214022776  \\
            1.6600000000000004  0.25398713310717613  \\
            1.6650000000000005  0.2532032135573051  \\
            1.6700000000000004  0.25242056275266456  \\
            1.6750000000000005  0.2516391806932545  \\
            1.6800000000000006  0.250859067379075  \\
            1.6850000000000005  0.250080222810126  \\
            1.6900000000000004  0.2493026469864075  \\
            1.6950000000000005  0.24852633990791945  \\
            1.7000000000000006  0.24775130157466194  \\
            1.7050000000000005  0.24697753198663494  \\
            1.7100000000000004  0.24620503114383852  \\
            1.7150000000000005  0.24543379904627244  \\
            1.7200000000000006  0.2446638356939369  \\
            1.7250000000000005  0.2438951410868319  \\
            1.7300000000000004  0.24312771522495744  \\
            1.7350000000000005  0.24236155810831342  \\
            1.7400000000000007  0.24159666973689994  \\
            1.7450000000000006  0.24083305011071693  \\
            1.7500000000000004  0.2417834783300927  \\
            1.7550000000000006  0.23927120016272518  \\
            1.7600000000000007  0.23846902789804464  \\
            1.7650000000000006  0.23766418243572293  \\
            1.7700000000000007  0.23685666377575992  \\
            1.7750000000000006  0.23604647191815573  \\
            1.7800000000000007  0.23523360686291023  \\
            1.7850000000000006  0.2344180686100235  \\
            1.7900000000000005  0.2335998571594956  \\
            1.7950000000000006  0.23277897251132637  \\
            1.8000000000000007  0.23195541466551592  \\
            1.8050000000000006  0.23112918362206425  \\
            1.8100000000000005  0.23030027938097128  \\
            1.8150000000000006  0.2294687019422371  \\
            1.8200000000000005  0.22863445130586169  \\
            1.8250000000000006  0.227797527471845  \\
            1.8300000000000005  0.22695793044018714  \\
            1.8350000000000006  0.22611566021088797  \\
            1.8400000000000007  0.22527071678394756  \\
            1.8450000000000006  0.22442310015936592  \\
            1.8500000000000005  0.22357281033714305  \\
            1.8550000000000006  0.22271984731727895  \\
            1.8600000000000008  0.22186421109977356  \\
            1.8650000000000007  0.22100590168462694  \\
            1.8700000000000006  0.2201449190718391  \\
            1.8750000000000007  0.21928126326141  \\
            1.8800000000000008  0.21841493425333966  \\
            1.8850000000000007  0.21754593204762807  \\
            1.8900000000000006  0.21667425664427528  \\
            1.8950000000000007  0.2157999080432812  \\
            1.9000000000000008  0.21539948997440223  \\
            1.9050000000000007  0.21415880892224853  \\
            1.9100000000000006  0.21339494036062934  \\
            1.9150000000000007  0.21263128055978825  \\
            1.9200000000000008  0.21186782951972527  \\
            1.9250000000000007  0.2111045872404405  \\
            1.9300000000000008  0.21034155372193383  \\
            1.9350000000000007  0.20957872896420532  \\
            1.9400000000000008  0.20881611296725489  \\
            1.9450000000000007  0.20805370573108267  \\
            1.9500000000000006  0.20729150725568857  \\
            1.9550000000000007  0.2065295175410726  \\
            1.9600000000000009  0.20576773658723474  \\
            1.9650000000000007  0.20500616439417504  \\
            1.9700000000000006  0.2042448009618935  \\
            1.9750000000000008  0.2034836462903901  \\
            1.9800000000000006  0.20272270037966483  \\
            1.9850000000000008  0.2019619632297177  \\
            1.9900000000000007  0.2012014348405487  \\
            1.9950000000000008  0.20044111521215782  \\
            2.000000000000001  0.19968100434454505  \\
        }
        ;
    \addlegendentry {4}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.3331879484319168  \\
            1.1600000000000001  0.3324545432553843  \\
            1.165  0.3317215453540314  \\
            1.1700000000000002  0.33098895472785805  \\
            1.175  0.3302567713768645  \\
            1.1800000000000002  0.32952499530105034  \\
            1.185  0.3287936265004158  \\
            1.19  0.328062664974961  \\
            1.195  0.32733211072468565  \\
            1.2000000000000002  0.32660196374958994  \\
            1.205  0.3258722240496738  \\
            1.2100000000000002  0.32514289162493726  \\
            1.215  0.3244139664753804  \\
            1.2200000000000002  0.323685448601003  \\
            1.225  0.32295733800180537  \\
            1.23  0.3222296346777872  \\
            1.235  0.32150233862894867  \\
            1.2400000000000002  0.3207754498552897  \\
            1.245  0.3200489683568104  \\
            1.25  0.31932289413351067  \\
            1.2550000000000001  0.3185972271853905  \\
            1.2600000000000002  0.3178719675124499  \\
            1.2650000000000001  0.317147115114689  \\
            1.27  0.3164226699921076  \\
            1.2750000000000001  0.31569863214470584  \\
            1.2800000000000002  0.3149750015724837  \\
            1.2850000000000001  0.31425177827544115  \\
            1.29  0.3135289622535781  \\
            1.2950000000000002  0.3128065535068948  \\
            1.3000000000000003  0.312084552035391  \\
            1.3050000000000002  0.3113767082018988  \\
            1.31  0.3106665565096904  \\
            1.3150000000000002  0.30995409695876563  \\
            1.3200000000000003  0.30923932954912475  \\
            1.3250000000000002  0.30852225428076757  \\
            1.33  0.3078028711536942  \\
            1.3350000000000002  0.30708118016790453  \\
            1.3400000000000003  0.3063571813233986  \\
            1.3450000000000002  0.3056308746201766  \\
            1.35  0.30490226005823823  \\
            1.3550000000000002  0.3041713376375836  \\
            1.3600000000000003  0.30343810735821275  \\
            1.3650000000000002  0.3027025692201256  \\
            1.37  0.3019647232233223  \\
            1.3750000000000002  0.3012245693678027  \\
            1.3800000000000003  0.30048210765356687  \\
            1.3850000000000002  0.29973733808061487  \\
            1.3900000000000001  0.29899026064894657  \\
            1.3950000000000002  0.29824087535856203  \\
            1.4000000000000004  0.2974891822094612  \\
            1.4050000000000002  0.2967351812016442  \\
            1.4100000000000001  0.29597887233511094  \\
            1.4150000000000003  0.2952202556098614  \\
            1.4200000000000004  0.29445933102589567  \\
            1.4250000000000003  0.2936960985832137  \\
            1.4300000000000002  0.2929305582818154  \\
            1.4350000000000003  0.292162710121701  \\
            1.4400000000000004  0.29139255410287024  \\
            1.4450000000000003  0.29062009022532337  \\
            1.4500000000000002  0.2898453184890601  \\
            1.4550000000000003  0.2890620630184272  \\
            1.4600000000000004  0.2882768530721688  \\
            1.4650000000000003  0.28748968865028524  \\
            1.4700000000000002  0.2867005697527763  \\
            1.4750000000000003  0.2859094963796421  \\
            1.4800000000000004  0.2851164685308825  \\
            1.4850000000000003  0.2843214862064977  \\
            1.4900000000000002  0.2835245494064876  \\
            1.4950000000000003  0.2827256581308521  \\
            1.5000000000000004  0.2819248123795913  \\
            1.5050000000000003  0.28112201215270527  \\
            1.5100000000000002  0.28031725745019387  \\
            1.5150000000000003  0.2795105482720572  \\
            1.5200000000000005  0.27870188461829515  \\
            1.5250000000000004  0.27789126648890783  \\
            1.5300000000000002  0.2770786938838953  \\
            1.5350000000000004  0.27626416680325727  \\
            1.5400000000000005  0.27544768524699403  \\
            1.5450000000000004  0.2746292492151055  \\
            1.5500000000000003  0.27380885870759164  \\
            1.5550000000000004  0.27298651372445243  \\
            1.5600000000000005  0.272162214265688  \\
            1.5650000000000004  0.27133596033129814  \\
            1.5700000000000003  0.27050775192128307  \\
            1.5750000000000004  0.26967758903564265  \\
            1.5800000000000005  0.2688454716743769  \\
            1.5850000000000004  0.2680113998374859  \\
            1.5900000000000003  0.2671753735249696  \\
            1.5950000000000004  0.2663373927368279  \\
            1.6000000000000005  0.26549745747306097  \\
            1.6050000000000004  0.2646561350833248  \\
            1.6100000000000003  0.26381832003278216  \\
            1.6150000000000004  0.26298401232143276  \\
            1.6200000000000006  0.2621532119492767  \\
            1.6250000000000004  0.2613259189163141  \\
            1.6300000000000003  0.26050213322254484  \\
            1.6350000000000005  0.25968185486796896  \\
            1.6400000000000006  0.2588650838525864  \\
            1.6450000000000005  0.2580518201763972  \\
            1.6500000000000004  0.2572420638394015  \\
            1.6550000000000005  0.256435814841599  \\
            1.6600000000000004  0.25563307318299  \\
            1.6650000000000005  0.25483383886357425  \\
            1.6700000000000004  0.25403811188335196  \\
            1.6750000000000005  0.25324589224232297  \\
            1.6800000000000006  0.25245717994048733  \\
            1.6850000000000005  0.25167197497784516  \\
            1.6900000000000004  0.2508902773543963  \\
            1.6950000000000005  0.25011208707014077  \\
            1.7000000000000006  0.24933740412507868  \\
            1.7050000000000005  0.24856622851920993  \\
            1.7100000000000004  0.24779856025253455  \\
            1.7150000000000005  0.24703439932505256  \\
            1.7200000000000006  0.24627374573676383  \\
            1.7250000000000005  0.24551659948766855  \\
            1.7300000000000004  0.24476296057776664  \\
            1.7350000000000005  0.24401282900705806  \\
            1.7400000000000007  0.2432662047755429  \\
            1.7450000000000006  0.24252308788322108  \\
            1.7500000000000004  0.2417834783300927  \\
            1.7550000000000006  0.24093924562071212  \\
            1.7600000000000007  0.24009258301001143  \\
            1.7650000000000006  0.23924349049799062  \\
            1.7700000000000007  0.23839196808464963  \\
            1.7750000000000006  0.23753801576998845  \\
            1.7800000000000007  0.2366816335540071  \\
            1.7850000000000006  0.23582282143670555  \\
            1.7900000000000005  0.23496157941808388  \\
            1.7950000000000006  0.23409790749814197  \\
            1.8000000000000007  0.2332318056768799  \\
            1.8050000000000006  0.23236327395429773  \\
            1.8100000000000005  0.23149231233039533  \\
            1.8150000000000006  0.2306189208051727  \\
            1.8200000000000005  0.22974309937863  \\
            1.8250000000000006  0.22886484805076707  \\
            1.8300000000000005  0.22798416682158398  \\
            1.8350000000000006  0.2271010556910807  \\
            1.8400000000000007  0.22621551465925724  \\
            1.8450000000000006  0.2253275437261136  \\
            1.8500000000000005  0.22443714289164984  \\
            1.8550000000000006  0.2235443121558659  \\
            1.8600000000000008  0.2226490515187617  \\
            1.8650000000000007  0.22175136098033743  \\
            1.8700000000000006  0.2208512405405929  \\
            1.8750000000000007  0.21994869019952826  \\
            1.8800000000000008  0.21904370995714342  \\
            1.8850000000000007  0.2181362998134384  \\
            1.8900000000000006  0.2172264597684133  \\
            1.8950000000000007  0.2163141898220679  \\
            1.9000000000000008  0.21539948997440223  \\
            1.9050000000000007  0.21461602971016963  \\
            1.9100000000000006  0.21383301932056636  \\
            1.9150000000000007  0.21305045880559245  \\
            1.9200000000000008  0.21226834816524795  \\
            1.9250000000000007  0.21148668739953289  \\
            1.9300000000000008  0.21070547650844723  \\
            1.9350000000000007  0.209924715491991  \\
            1.9400000000000008  0.20914440435016413  \\
            1.9450000000000007  0.20836454308296673  \\
            1.9500000000000006  0.20758513169039872  \\
            1.9550000000000007  0.2068061701724601  \\
            1.9600000000000009  0.20602765852915092  \\
            1.9650000000000007  0.2052495967604712  \\
            1.9700000000000006  0.20447198486642085  \\
            1.9750000000000008  0.2036948228469999  \\
            1.9800000000000006  0.2029181107022084  \\
            1.9850000000000008  0.20214184843204627  \\
            1.9900000000000007  0.20136603603651357  \\
            1.9950000000000008  0.20059067351561027  \\
            2.000000000000001  0.1998157608693364  \\
        }
        ;
    \addlegendentry {5}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.3331879484319168  \\
            1.1600000000000001  0.3324545432553843  \\
            1.165  0.3317215453540314  \\
            1.1700000000000002  0.33098895472785805  \\
            1.175  0.3302567713768645  \\
            1.1800000000000002  0.32952499530105034  \\
            1.185  0.3287936265004158  \\
            1.19  0.328062664974961  \\
            1.195  0.32733211072468565  \\
            1.2000000000000002  0.32660196374958994  \\
            1.205  0.3258722240496738  \\
            1.2100000000000002  0.32514289162493726  \\
            1.215  0.3244139664753804  \\
            1.2200000000000002  0.323685448601003  \\
            1.225  0.32295733800180537  \\
            1.23  0.3222296346777872  \\
            1.235  0.32150233862894867  \\
            1.2400000000000002  0.3207754498552897  \\
            1.245  0.3200489683568104  \\
            1.25  0.31932289413351067  \\
            1.2550000000000001  0.3185972271853905  \\
            1.2600000000000002  0.3178719675124499  \\
            1.2650000000000001  0.317147115114689  \\
            1.27  0.3164226699921076  \\
            1.2750000000000001  0.31569863214470584  \\
            1.2800000000000002  0.3149750015724837  \\
            1.2850000000000001  0.31425177827544115  \\
            1.29  0.3135289622535781  \\
            1.2950000000000002  0.3128065535068948  \\
            1.3000000000000003  0.312084552035391  \\
            1.3050000000000002  0.3113767082018988  \\
            1.31  0.3106665565096904  \\
            1.3150000000000002  0.30995409695876563  \\
            1.3200000000000003  0.30923932954912475  \\
            1.3250000000000002  0.30852225428076757  \\
            1.33  0.3078028711536942  \\
            1.3350000000000002  0.30708118016790453  \\
            1.3400000000000003  0.3063571813233986  \\
            1.3450000000000002  0.3056308746201766  \\
            1.35  0.30490226005823823  \\
            1.3550000000000002  0.3041713376375836  \\
            1.3600000000000003  0.30343810735821275  \\
            1.3650000000000002  0.3027025692201256  \\
            1.37  0.3019647232233223  \\
            1.3750000000000002  0.3012245693678027  \\
            1.3800000000000003  0.30048210765356687  \\
            1.3850000000000002  0.29973733808061487  \\
            1.3900000000000001  0.29899026064894657  \\
            1.3950000000000002  0.29824087535856203  \\
            1.4000000000000004  0.2974891822094612  \\
            1.4050000000000002  0.2967351812016442  \\
            1.4100000000000001  0.29597887233511094  \\
            1.4150000000000003  0.2952202556098614  \\
            1.4200000000000004  0.29445933102589567  \\
            1.4250000000000003  0.2936960985832137  \\
            1.4300000000000002  0.2929305582818154  \\
            1.4350000000000003  0.292162710121701  \\
            1.4400000000000004  0.29139255410287024  \\
            1.4450000000000003  0.29062009022532337  \\
            1.4500000000000002  0.2898453184890601  \\
            1.4550000000000003  0.2890620630184272  \\
            1.4600000000000004  0.2882768530721688  \\
            1.4650000000000003  0.28748968865028524  \\
            1.4700000000000002  0.2867005697527763  \\
            1.4750000000000003  0.2859094963796421  \\
            1.4800000000000004  0.2851164685308825  \\
            1.4850000000000003  0.2843214862064977  \\
            1.4900000000000002  0.2835245494064876  \\
            1.4950000000000003  0.2827256581308521  \\
            1.5000000000000004  0.2819248123795913  \\
            1.5050000000000003  0.28112201215270527  \\
            1.5100000000000002  0.28031725745019387  \\
            1.5150000000000003  0.2795105482720572  \\
            1.5200000000000005  0.27870188461829515  \\
            1.5250000000000004  0.27789126648890783  \\
            1.5300000000000002  0.2770786938838953  \\
            1.5350000000000004  0.27626416680325727  \\
            1.5400000000000005  0.27544768524699403  \\
            1.5450000000000004  0.2746292492151055  \\
            1.5500000000000003  0.27380885870759164  \\
            1.5550000000000004  0.27298651372445243  \\
            1.5600000000000005  0.272162214265688  \\
            1.5650000000000004  0.27133596033129814  \\
            1.5700000000000003  0.27050775192128307  \\
            1.5750000000000004  0.26967758903564265  \\
            1.5800000000000005  0.2688454716743769  \\
            1.5850000000000004  0.2680113998374859  \\
            1.5900000000000003  0.2671753735249696  \\
            1.5950000000000004  0.2663373927368279  \\
            1.6000000000000005  0.26549745747306097  \\
            1.6050000000000004  0.2646561350833248  \\
            1.6100000000000003  0.26381832003278216  \\
            1.6150000000000004  0.26298401232143276  \\
            1.6200000000000006  0.2621532119492767  \\
            1.6250000000000004  0.2613259189163141  \\
            1.6300000000000003  0.26050213322254484  \\
            1.6350000000000005  0.25968185486796896  \\
            1.6400000000000006  0.2588650838525864  \\
            1.6450000000000005  0.2580518201763972  \\
            1.6500000000000004  0.2572420638394015  \\
            1.6550000000000005  0.256435814841599  \\
            1.6600000000000004  0.25563307318299  \\
            1.6650000000000005  0.25483383886357425  \\
            1.6700000000000004  0.25403811188335196  \\
            1.6750000000000005  0.25324589224232297  \\
            1.6800000000000006  0.25245717994048733  \\
            1.6850000000000005  0.25167197497784516  \\
            1.6900000000000004  0.2508902773543963  \\
            1.6950000000000005  0.25011208707014077  \\
            1.7000000000000006  0.24933740412507868  \\
            1.7050000000000005  0.24856622851920993  \\
            1.7100000000000004  0.24779856025253455  \\
            1.7150000000000005  0.24703439932505256  \\
            1.7200000000000006  0.24627374573676383  \\
            1.7250000000000005  0.24551659948766855  \\
            1.7300000000000004  0.24476296057776664  \\
            1.7350000000000005  0.24401282900705806  \\
            1.7400000000000007  0.2432662047755429  \\
            1.7450000000000006  0.24252308788322108  \\
            1.7500000000000004  0.2417834783300927  \\
            1.7550000000000006  0.24093924562071212  \\
            1.7600000000000007  0.24009258301001143  \\
            1.7650000000000006  0.23924349049799062  \\
            1.7700000000000007  0.23839196808464963  \\
            1.7750000000000006  0.23753801576998845  \\
            1.7800000000000007  0.2366816335540071  \\
            1.7850000000000006  0.23582282143670555  \\
            1.7900000000000005  0.23496157941808388  \\
            1.7950000000000006  0.23409790749814197  \\
            1.8000000000000007  0.2332318056768799  \\
            1.8050000000000006  0.23236327395429773  \\
            1.8100000000000005  0.23149231233039533  \\
            1.8150000000000006  0.2306189208051727  \\
            1.8200000000000005  0.22974309937863  \\
            1.8250000000000006  0.22886484805076707  \\
            1.8300000000000005  0.22798416682158398  \\
            1.8350000000000006  0.2271010556910807  \\
            1.8400000000000007  0.22621551465925724  \\
            1.8450000000000006  0.2253275437261136  \\
            1.8500000000000005  0.22443714289164984  \\
            1.8550000000000006  0.2235443121558659  \\
            1.8600000000000008  0.2226490515187617  \\
            1.8650000000000007  0.22175136098033743  \\
            1.8700000000000006  0.2208512405405929  \\
            1.8750000000000007  0.21994869019952826  \\
            1.8800000000000008  0.21904370995714342  \\
            1.8850000000000007  0.2181362998134384  \\
            1.8900000000000006  0.2172264597684133  \\
            1.8950000000000007  0.2163141898220679  \\
            1.9000000000000008  0.21539948997440223  \\
            1.9050000000000007  0.21461602971016963  \\
            1.9100000000000006  0.21383301932056636  \\
            1.9150000000000007  0.21305045880559245  \\
            1.9200000000000008  0.21226834816524795  \\
            1.9250000000000007  0.21148668739953289  \\
            1.9300000000000008  0.21070547650844723  \\
            1.9350000000000007  0.209924715491991  \\
            1.9400000000000008  0.20914440435016413  \\
            1.9450000000000007  0.20836454308296673  \\
            1.9500000000000006  0.20758513169039872  \\
            1.9550000000000007  0.2068061701724601  \\
            1.9600000000000009  0.20602765852915092  \\
            1.9650000000000007  0.2052495967604712  \\
            1.9700000000000006  0.20447198486642085  \\
            1.9750000000000008  0.2036948228469999  \\
            1.9800000000000006  0.2029181107022084  \\
            1.9850000000000008  0.20214184843204627  \\
            1.9900000000000007  0.20136603603651357  \\
            1.9950000000000008  0.20059067351561027  \\
            2.000000000000001  0.1998157608693364  \\
        }
        ;
    \addlegendentry {6}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.005  0.014934500947455917  \\
            1.01  0.02972618605007709  \\
            1.015  0.04435774399426783  \\
            1.02  0.05881244037855008  \\
            1.025  0.07307414474561628  \\
            1.03  0.08712735526349522  \\
            1.035  0.1009572210480202  \\
            1.04  0.11454956212735332  \\
            1.045  0.1278908870574964  \\
            1.05  0.1409684082056097  \\
            1.055  0.15377005472542896  \\
            1.06  0.16628448325623968  \\
            1.065  0.17850108638356288  \\
            1.07  0.19040999890608082  \\
            1.075  0.20200210195921622  \\
            1.08  0.2132690250513231  \\
            1.085  0.22420314607349076  \\
            1.09  0.23479758934865141  \\
            1.095  0.24504622178987986  \\
            1.1  0.2549436472416075  \\
            1.105  0.2644851990808192  \\
            1.11  0.2736669311582918  \\
            1.115  0.28248560716245913  \\
            1.12  0.29093868849065335  \\
            1.125  0.29902432071419266  \\
            1.1300000000000001  0.30674131872518723  \\
            1.135  0.3140891506538858  \\
            1.1400000000000001  0.3210679206460464  \\
            1.145  0.32767835059007344  \\
            1.1500000000000001  0.3339217608836293  \\
            1.155  0.3331879484319168  \\
            1.1600000000000001  0.3324545432553843  \\
            1.165  0.3317215453540314  \\
            1.1700000000000002  0.33098895472785805  \\
            1.175  0.3302567713768645  \\
            1.1800000000000002  0.32952499530105034  \\
            1.185  0.3287936265004158  \\
            1.19  0.328062664974961  \\
            1.195  0.32733211072468565  \\
            1.2000000000000002  0.32660196374958994  \\
            1.205  0.3258722240496738  \\
            1.2100000000000002  0.32514289162493726  \\
            1.215  0.3244139664753804  \\
            1.2200000000000002  0.323685448601003  \\
            1.225  0.32295733800180537  \\
            1.23  0.3222296346777872  \\
            1.235  0.32150233862894867  \\
            1.2400000000000002  0.3207754498552897  \\
            1.245  0.3200489683568104  \\
            1.25  0.31932289413351067  \\
            1.2550000000000001  0.3185972271853905  \\
            1.2600000000000002  0.3178719675124499  \\
            1.2650000000000001  0.317147115114689  \\
            1.27  0.3164226699921076  \\
            1.2750000000000001  0.31569863214470584  \\
            1.2800000000000002  0.3149750015724837  \\
            1.2850000000000001  0.31425177827544115  \\
            1.29  0.3135289622535781  \\
            1.2950000000000002  0.3128065535068948  \\
            1.3000000000000003  0.312084552035391  \\
            1.3050000000000002  0.3113767082018988  \\
            1.31  0.3106665565096904  \\
            1.3150000000000002  0.30995409695876563  \\
            1.3200000000000003  0.30923932954912475  \\
            1.3250000000000002  0.30852225428076757  \\
            1.33  0.3078028711536942  \\
            1.3350000000000002  0.30708118016790453  \\
            1.3400000000000003  0.3063571813233986  \\
            1.3450000000000002  0.3056308746201766  \\
            1.35  0.30490226005823823  \\
            1.3550000000000002  0.3041713376375836  \\
            1.3600000000000003  0.30343810735821275  \\
            1.3650000000000002  0.3027025692201256  \\
            1.37  0.3019647232233223  \\
            1.3750000000000002  0.3012245693678027  \\
            1.3800000000000003  0.30048210765356687  \\
            1.3850000000000002  0.29973733808061487  \\
            1.3900000000000001  0.29899026064894657  \\
            1.3950000000000002  0.29824087535856203  \\
            1.4000000000000004  0.2974891822094612  \\
            1.4050000000000002  0.2967351812016442  \\
            1.4100000000000001  0.29597887233511094  \\
            1.4150000000000003  0.2952202556098614  \\
            1.4200000000000004  0.29445933102589567  \\
            1.4250000000000003  0.2936960985832137  \\
            1.4300000000000002  0.2929305582818154  \\
            1.4350000000000003  0.292162710121701  \\
            1.4400000000000004  0.29139255410287024  \\
            1.4450000000000003  0.29062009022532337  \\
            1.4500000000000002  0.2898453184890601  \\
            1.4550000000000003  0.2890620630184272  \\
            1.4600000000000004  0.2882768530721688  \\
            1.4650000000000003  0.28748968865028524  \\
            1.4700000000000002  0.2867005697527763  \\
            1.4750000000000003  0.2859094963796421  \\
            1.4800000000000004  0.2851164685308825  \\
            1.4850000000000003  0.2843214862064977  \\
            1.4900000000000002  0.2835245494064876  \\
            1.4950000000000003  0.2827256581308521  \\
            1.5000000000000004  0.2819248123795913  \\
            1.5050000000000003  0.28112201215270527  \\
            1.5100000000000002  0.28031725745019387  \\
            1.5150000000000003  0.2795105482720572  \\
            1.5200000000000005  0.27870188461829515  \\
            1.5250000000000004  0.27789126648890783  \\
            1.5300000000000002  0.2770786938838953  \\
            1.5350000000000004  0.27626416680325727  \\
            1.5400000000000005  0.27544768524699403  \\
            1.5450000000000004  0.2746292492151055  \\
            1.5500000000000003  0.27380885870759164  \\
            1.5550000000000004  0.27298651372445243  \\
            1.5600000000000005  0.272162214265688  \\
            1.5650000000000004  0.27133596033129814  \\
            1.5700000000000003  0.27050775192128307  \\
            1.5750000000000004  0.26967758903564265  \\
            1.5800000000000005  0.2688454716743769  \\
            1.5850000000000004  0.2680113998374859  \\
            1.5900000000000003  0.2671753735249696  \\
            1.5950000000000004  0.2663373927368279  \\
            1.6000000000000005  0.26549745747306097  \\
            1.6050000000000004  0.2646561350833248  \\
            1.6100000000000003  0.26381832003278216  \\
            1.6150000000000004  0.26298401232143276  \\
            1.6200000000000006  0.2621532119492767  \\
            1.6250000000000004  0.2613259189163141  \\
            1.6300000000000003  0.26050213322254484  \\
            1.6350000000000005  0.25968185486796896  \\
            1.6400000000000006  0.2588650838525864  \\
            1.6450000000000005  0.2580518201763972  \\
            1.6500000000000004  0.2572420638394015  \\
            1.6550000000000005  0.256435814841599  \\
            1.6600000000000004  0.25563307318299  \\
            1.6650000000000005  0.25483383886357425  \\
            1.6700000000000004  0.25403811188335196  \\
            1.6750000000000005  0.25324589224232297  \\
            1.6800000000000006  0.25245717994048733  \\
            1.6850000000000005  0.25167197497784516  \\
            1.6900000000000004  0.2508902773543963  \\
            1.6950000000000005  0.25011208707014077  \\
            1.7000000000000006  0.24933740412507868  \\
            1.7050000000000005  0.24856622851920993  \\
            1.7100000000000004  0.24779856025253455  \\
            1.7150000000000005  0.24703439932505256  \\
            1.7200000000000006  0.24627374573676383  \\
            1.7250000000000005  0.24551659948766855  \\
            1.7300000000000004  0.24476296057776664  \\
            1.7350000000000005  0.24401282900705806  \\
            1.7400000000000007  0.2432662047755429  \\
            1.7450000000000006  0.24252308788322108  \\
            1.7500000000000004  0.2417834783300927  \\
            1.7550000000000006  0.24093924562071212  \\
            1.7600000000000007  0.24009258301001143  \\
            1.7650000000000006  0.23924349049799062  \\
            1.7700000000000007  0.23839196808464963  \\
            1.7750000000000006  0.23753801576998845  \\
            1.7800000000000007  0.2366816335540071  \\
            1.7850000000000006  0.23582282143670555  \\
            1.7900000000000005  0.23496157941808388  \\
            1.7950000000000006  0.23409790749814197  \\
            1.8000000000000007  0.2332318056768799  \\
            1.8050000000000006  0.23236327395429773  \\
            1.8100000000000005  0.23149231233039533  \\
            1.8150000000000006  0.2306189208051727  \\
            1.8200000000000005  0.22974309937863  \\
            1.8250000000000006  0.22886484805076707  \\
            1.8300000000000005  0.22798416682158398  \\
            1.8350000000000006  0.2271010556910807  \\
            1.8400000000000007  0.22621551465925724  \\
            1.8450000000000006  0.2253275437261136  \\
            1.8500000000000005  0.22443714289164984  \\
            1.8550000000000006  0.2235443121558659  \\
            1.8600000000000008  0.2226490515187617  \\
            1.8650000000000007  0.22175136098033743  \\
            1.8700000000000006  0.2208512405405929  \\
            1.8750000000000007  0.21994869019952826  \\
            1.8800000000000008  0.21904370995714342  \\
            1.8850000000000007  0.2181362998134384  \\
            1.8900000000000006  0.2172264597684133  \\
            1.8950000000000007  0.2163141898220679  \\
            1.9000000000000008  0.21539948997440223  \\
            1.9050000000000007  0.21461602971016963  \\
            1.9100000000000006  0.21383301932056636  \\
            1.9150000000000007  0.21305045880559245  \\
            1.9200000000000008  0.21226834816524795  \\
            1.9250000000000007  0.21148668739953289  \\
            1.9300000000000008  0.21070547650844723  \\
            1.9350000000000007  0.209924715491991  \\
            1.9400000000000008  0.20914440435016413  \\
            1.9450000000000007  0.20836454308296673  \\
            1.9500000000000006  0.20758513169039872  \\
            1.9550000000000007  0.2068061701724601  \\
            1.9600000000000009  0.20602765852915092  \\
            1.9650000000000007  0.2052495967604712  \\
            1.9700000000000006  0.20447198486642085  \\
            1.9750000000000008  0.2036948228469999  \\
            1.9800000000000006  0.2029181107022084  \\
            1.9850000000000008  0.20214184843204627  \\
            1.9900000000000007  0.20136603603651357  \\
            1.9950000000000008  0.20059067351561027  \\
            2.000000000000001  0.1998157608693364  \\
        }
        ;
    \addlegendentry {7}
\end{axis}
\end{tikzpicture}


==> figures/tikz/treedepth-svk-biaxial.tex <==
\tikzsetfigurename{treedepth-svk-biaxial}
\begin{tikzpicture}
\begin{axis}[axis background/.style={{fill={white!89.803921568!black}}},
width=0.99\textwidth,
x grid style={{white}},
y grid style={{white}},
xmajorgrids,
ymajorgrids,
legend columns=-1,
legend style={at={(0.1,0.03)},anchor=south west,nodes={scale=0.8, transform shape}},
legend image post style={scale=0.5},
ylabel={$\boldsymbol{P}_{11}, \boldsymbol{P}_{22}$},
xlabel={$\boldsymbol{F}_{11}, \boldsymbol{F}_{22}$}]
    \addplot[mark={none}, dashed, color={red!70!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.466943070465912  \\
            1.162  0.4748027388082972  \\
            1.1680000000000001  0.48231249305853935  \\
            1.174  0.4894723332166374  \\
            1.1800000000000002  0.4962822592825924  \\
            1.186  0.5027422712564034  \\
            1.1920000000000002  0.5088523691380712  \\
            1.198  0.5146125529275949  \\
            1.2040000000000002  0.5200228226249757  \\
            1.21  0.5250831782302123  \\
            1.2160000000000002  0.5297936197433057  \\
            1.222  0.5341541471642554  \\
            1.2280000000000002  0.5381647604930617  \\
            1.234  0.5418254597297242  \\
            1.2400000000000002  0.5451362448742433  \\
            1.246  0.5480971159266187  \\
            1.2520000000000002  0.5507080728868505  \\
            1.258  0.5529691157549388  \\
            1.2640000000000002  0.5548802445308836  \\
            1.27  0.5564414592146848  \\
            1.2760000000000002  0.5576527598063424  \\
            1.282  0.5585141463058563  \\
            1.2880000000000003  0.5590256187132269  \\
            1.294  0.5591871770284537  \\
            1.3  0.14454136704967552  \\
            1.306  0.5468341253699763  \\
            1.312  0.5347099004057863  \\
            1.318  0.5226261463589666  \\
            1.324  0.5105828632295176  \\
            1.33  0.49858005101743896  \\
            1.336  0.4866177097227309  \\
            1.342  0.4746958393453933  \\
            1.348  0.4628144398854261  \\
            1.354  0.4509735113428294  \\
            1.36  0.4391730537176033  \\
            1.366  0.4274130670097477  \\
            1.372  0.4156935512192625  \\
            1.3780000000000001  0.4040145063461478  \\
            1.3840000000000001  0.3923759323904036  \\
            1.3900000000000001  0.38077782935202986  \\
            1.3960000000000001  0.36922019723102667  \\
            1.4020000000000001  0.35770303602739395  \\
            1.4080000000000001  0.34622634574113165  \\
            1.4140000000000001  0.3347901263722399  \\
            1.4200000000000002  0.3233943779207187  \\
            1.4260000000000002  0.31203910038656785  \\
            1.4320000000000002  0.30072429376978754  \\
            1.4380000000000002  0.28944995807037777  \\
            1.4440000000000002  0.27821609328833846  \\
            1.4500000000000002  0.12786369977712791  \\
            1.4560000000000002  0.25642361147062015  \\
            1.4620000000000002  0.24607137881150398  \\
            1.4680000000000002  0.23596600144632182  \\
            1.4740000000000002  0.2261074793750728  \\
            1.4800000000000002  0.21649581259775783  \\
            1.4860000000000002  0.20713100111437596  \\
            1.4920000000000002  0.19801304492492813  \\
            1.4980000000000002  0.18914194402941348  \\
            1.5040000000000004  0.18051769842783238  \\
            1.5100000000000002  0.17214030812018533  \\
            1.5160000000000005  0.1640097731064714  \\
            1.5220000000000002  0.15612609338669148  \\
            1.5280000000000005  0.14848926896084477  \\
            1.5340000000000003  0.141099299828932  \\
            1.5400000000000005  0.13395618599095244  \\
            1.5460000000000003  0.1270599274469068  \\
            1.5520000000000005  0.12041052419679449  \\
            1.5580000000000003  0.11400797624061602  \\
            1.5640000000000005  0.10785228357837084  \\
            1.5700000000000003  0.10194344621005955  \\
            1.5760000000000005  0.09628146413568155  \\
            1.5820000000000003  0.09086633735523739  \\
            1.5880000000000005  0.08569806586872658  \\
            1.5940000000000003  0.08077664967614959  \\
            1.6000000000000005  0.10232860693756778  \\
        }
        ;
    \addlegendentry {$k=1$}
    \addplot[mark={none}, dashed, color={red!50!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  nan  \\
            1.1560000000000001  0.45611629736641846  \\
            1.162  0.45266989885359576  \\
            1.1680000000000001  0.448394292492914  \\
            1.174  0.44328947828437404  \\
            1.1800000000000002  0.4373554562279749  \\
            1.186  0.43059222632371746  \\
            1.1920000000000002  0.42299978857160103  \\
            1.198  0.41457814297162626  \\
            1.2040000000000002  0.40532728952379243  \\
            1.21  0.39524722822810043  \\
            1.2160000000000002  0.38433795908454904  \\
            1.222  0.37259948209313987  \\
            1.2280000000000002  0.3600317972538711  \\
            1.234  0.34663490456674456  \\
            1.2400000000000002  0.33240880403175843  \\
            1.246  0.3173534956489146  \\
            1.2520000000000002  0.30146897941821105  \\
            1.258  0.2847552553396499  \\
            1.2640000000000002  0.2672123234132289  \\
            1.27  0.2488401836389505  \\
            1.2760000000000002  0.22963883601681218  \\
            1.282  0.20960828054681643  \\
            1.2880000000000003  0.1887485172289607  \\
            1.294  0.16705954606324766  \\
            1.3  0.4020700896424529  \\
            1.306  0.16195518471790707  \\
            1.312  0.177862258689544  \\
            1.318  0.19226258896458645  \\
            1.324  0.2051561755430345  \\
            1.33  0.21654301842488807  \\
            1.336  0.22642311761014722  \\
            1.342  0.23479647309881194  \\
            1.348  0.24166308489088217  \\
            1.354  0.247022952986358  \\
            1.36  0.2508760773852394  \\
            1.366  0.25322245808752636  \\
            1.372  0.25406209509321886  \\
            1.3780000000000001  0.25339498840231695  \\
            1.3840000000000001  0.25122113801482054  \\
            1.3900000000000001  0.24754054393072972  \\
            1.3960000000000001  0.24235320615004446  \\
            1.4020000000000001  0.23565912467276476  \\
            1.4080000000000001  0.2274582994988906  \\
            1.4140000000000001  0.217750730628422  \\
            1.4200000000000002  0.20653641806135903  \\
            1.4260000000000002  0.19381536179770154  \\
            1.4320000000000002  0.17958756183744964  \\
            1.4380000000000002  0.1638530181806033  \\
            1.4440000000000002  0.1466117308271625  \\
            1.4500000000000002  0.36056752847053464  \\
            1.4560000000000002  0.1418687989256371  \\
            1.4620000000000002  0.15462168950230532  \\
            1.4680000000000002  0.16612237150713205  \\
            1.4740000000000002  0.1763708449401183  \\
            1.4800000000000002  0.1853671098012632  \\
            1.4860000000000002  0.19311116609056753  \\
            1.4920000000000002  0.19960301380803058  \\
            1.4980000000000002  0.20484265295365295  \\
            1.5040000000000004  0.20883008352743432  \\
            1.5100000000000002  0.2115653055293746  \\
            1.5160000000000005  0.21304831895947401  \\
            1.5220000000000002  0.21327912381773248  \\
            1.5280000000000005  0.21225772010414998  \\
            1.5340000000000003  0.2099841078187266  \\
            1.5400000000000005  0.20645828696146212  \\
            1.5460000000000003  0.2016802575323569  \\
            1.5520000000000005  0.19565001953141054  \\
            1.5580000000000003  0.1883675729586235  \\
            1.5640000000000005  0.17983291781399513  \\
            1.5700000000000003  0.17004605409752624  \\
            1.5760000000000005  0.159006981809216  \\
            1.5820000000000003  0.14671570094906525  \\
            1.5880000000000005  0.13317221151707304  \\
            1.5940000000000003  0.1183765135132405  \\
            1.6000000000000005  0.30499551009685005  \\
        }
        ;
    \addlegendentry {2}
    \addplot[mark={none}, dashed, color={red!30!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.45670741414903104  \\
            1.162  0.45466130176224573  \\
            1.1680000000000001  0.4525951508710264  \\
            1.174  0.4505089614753735  \\
            1.1800000000000002  0.44840273357528654  \\
            1.186  0.44627646717076597  \\
            1.1920000000000002  0.44413016226181146  \\
            1.198  0.4419638188484233  \\
            1.2040000000000002  0.43977743693060123  \\
            1.21  0.43757101650834546  \\
            1.2160000000000002  0.4353445575816558  \\
            1.222  0.4330980601505324  \\
            1.2280000000000002  0.43083152421497517  \\
            1.234  0.4285449497749843  \\
            1.2400000000000002  0.4262383368305594  \\
            1.246  0.4239116853817009  \\
            1.2520000000000002  0.4215649954284084  \\
            1.258  0.4191982669706824  \\
            1.2640000000000002  0.41681150000852224  \\
            1.27  0.4144046945419287  \\
            1.2760000000000002  0.41197785057090097  \\
            1.282  0.4095309680954397  \\
            1.2880000000000003  0.4070640471155445  \\
            1.294  0.4045770876312156  \\
            1.3  0.40861948790694935  \\
            1.306  0.4004277578038798  \\
            1.312  0.39878394508128134  \\
            1.318  0.39713865147465754  \\
            1.324  0.3954918769840085  \\
            1.33  0.39384362160933417  \\
            1.336  0.39219388535063454  \\
            1.342  0.39054266820790956  \\
            1.348  0.3888899701811594  \\
            1.354  0.3872357912703838  \\
            1.36  0.385580131475583  \\
            1.366  0.3839229907967569  \\
            1.372  0.3822643692339055  \\
            1.3780000000000001  0.3806042667870287  \\
            1.3840000000000001  0.3789426834561267  \\
            1.3900000000000001  0.3772796192411994  \\
            1.3960000000000001  0.37561507414224676  \\
            1.4020000000000001  0.3739490481592688  \\
            1.4080000000000001  0.37228154129226554  \\
            1.4140000000000001  0.37061255354123707  \\
            1.4200000000000002  0.3689420849061833  \\
            1.4260000000000002  0.36727013538710407  \\
            1.4320000000000002  0.36559670498399965  \\
            1.4380000000000002  0.36392179369687  \\
            1.4440000000000002  0.362245401525715  \\
            1.4500000000000002  0.35890805991429076  \\
            1.4560000000000002  0.35820065679414637  \\
            1.4620000000000002  0.3558457843628781  \\
            1.4680000000000002  0.35350291117673005  \\
            1.4740000000000002  0.35117203723570195  \\
            1.4800000000000002  0.34885316253979404  \\
            1.4860000000000002  0.3465462870890061  \\
            1.4920000000000002  0.3442514108833383  \\
            1.4980000000000002  0.3419685339227905  \\
            1.5040000000000004  0.3396976562073627  \\
            1.5100000000000002  0.3374387777370552  \\
            1.5160000000000005  0.3351918985118676  \\
            1.5220000000000002  0.3329570185318002  \\
            1.5280000000000005  0.3307341377968528  \\
            1.5340000000000003  0.3285232563070255  \\
            1.5400000000000005  0.3263243740623182  \\
            1.5460000000000003  0.3241374910627311  \\
            1.5520000000000005  0.321962607308264  \\
            1.5580000000000003  0.319799722798917  \\
            1.5640000000000005  0.31764883753469003  \\
            1.5700000000000003  0.3155099515155832  \\
            1.5760000000000005  0.3133830647415964  \\
            1.5820000000000003  0.31126817721272965  \\
            1.5880000000000005  0.30916528892898293  \\
            1.5940000000000003  0.30707439989035645  \\
            1.6000000000000005  0.31039420851238175  \\
        }
        ;
    \addlegendentry {3}
    \addplot[mark={none}, dashed, color={red!10!blue},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.45671959843169974  \\
            1.162  0.4547064862982423  \\
            1.1680000000000001  0.4526941516310101  \\
            1.174  0.45068259443000364  \\
            1.1800000000000002  0.44867181469522244  \\
            1.186  0.4466618124266668  \\
            1.1920000000000002  0.44465258762433657  \\
            1.198  0.4426441402882319  \\
            1.2040000000000002  0.44063647041835263  \\
            1.21  0.43862957801469893  \\
            1.2160000000000002  0.4366234630772705  \\
            1.222  0.43461812560606783  \\
            1.2280000000000002  0.4326135656010904  \\
            1.234  0.4306097830623386  \\
            1.2400000000000002  0.42860677798981217  \\
            1.246  0.4266045503835113  \\
            1.2520000000000002  0.42460310024343584  \\
            1.258  0.4226024275695859  \\
            1.2640000000000002  0.42060253236196127  \\
            1.27  0.4186034146205624  \\
            1.2760000000000002  0.4166050743453887  \\
            1.282  0.4146075115364407  \\
            1.2880000000000003  0.41261072619371814  \\
            1.294  0.41061471831722096  \\
            1.3  0.40878834955655996  \\
            1.306  0.40663038130625984  \\
            1.312  0.40464132882898557  \\
            1.318  0.4026523304751266  \\
            1.324  0.400663386244683  \\
            1.33  0.3986744961376545  \\
            1.336  0.39668566015404133  \\
            1.342  0.39469687829384337  \\
            1.348  0.39270815055706076  \\
            1.354  0.39071947694369336  \\
            1.36  0.38873085745374125  \\
            1.366  0.38674229208720434  \\
            1.372  0.3847537808440828  \\
            1.3780000000000001  0.3827653237243764  \\
            1.3840000000000001  0.3807769207280854  \\
            1.3900000000000001  0.37878857185520953  \\
            1.3960000000000001  0.376800277105749  \\
            1.4020000000000001  0.37481203647970374  \\
            1.4080000000000001  0.37282384997707363  \\
            1.4140000000000001  0.3708357175978588  \\
            1.4200000000000002  0.3688476393420594  \\
            1.4260000000000002  0.36685961520967514  \\
            1.4320000000000002  0.36487164520070614  \\
            1.4380000000000002  0.36288372931515245  \\
            1.4440000000000002  0.360895867553014  \\
            1.4500000000000002  0.35967116000239285  \\
            1.4560000000000002  0.3569709873438186  \\
            1.4620000000000002  0.355033624649546  \\
            1.4680000000000002  0.3530959718314732  \\
            1.4740000000000002  0.35115802888959996  \\
            1.4800000000000002  0.34921979582392637  \\
            1.4860000000000002  0.3472812726344524  \\
            1.4920000000000002  0.34534245932117824  \\
            1.4980000000000002  0.34340335588410353  \\
            1.5040000000000004  0.3414639623232285  \\
            1.5100000000000002  0.3395242786385532  \\
            1.5160000000000005  0.33758430483007756  \\
            1.5220000000000002  0.33564404089780153  \\
            1.5280000000000005  0.3337034868417251  \\
            1.5340000000000003  0.33176264266184846  \\
            1.5400000000000005  0.3298215083581713  \\
            1.5460000000000003  0.327880083930694  \\
            1.5520000000000005  0.3259383693794162  \\
            1.5580000000000003  0.3239963647043382  \\
            1.5640000000000005  0.32205406990545965  \\
            1.5700000000000003  0.32011148498278086  \\
            1.5760000000000005  0.31816860993630175  \\
            1.5820000000000003  0.31622544476602227  \\
            1.5880000000000005  0.31428198947194236  \\
            1.5940000000000003  0.31233824405406224  \\
            1.6000000000000005  0.31141631536233283  \\
        }
        ;
    \addlegendentry {4}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.45671988531700775  \\
            1.162  0.45470759903391467  \\
            1.1680000000000001  0.4526966291821033  \\
            1.174  0.45068697576157396  \\
            1.1800000000000002  0.4486786387723262  \\
            1.186  0.44667161821436047  \\
            1.1920000000000002  0.44466591408767653  \\
            1.198  0.44266152639227435  \\
            1.2040000000000002  0.44065845512815405  \\
            1.21  0.43865670029531567  \\
            1.2160000000000002  0.436656261893759  \\
            1.222  0.4346571399234843  \\
            1.2280000000000002  0.4326593343844914  \\
            1.234  0.43066284527678034  \\
            1.2400000000000002  0.428667672600351  \\
            1.246  0.42667381635520374  \\
            1.2520000000000002  0.42468127654133814  \\
            1.258  0.42269005315875446  \\
            1.2640000000000002  0.4207001462074525  \\
            1.27  0.41871155568743257  \\
            1.2760000000000002  0.4167242815986943  \\
            1.282  0.41473832394123794  \\
            1.2880000000000003  0.4127536827150634  \\
            1.294  0.41077035792017075  \\
            1.3  0.40879485641909263  \\
            1.306  0.40680800405143996  \\
            1.312  0.4048289633732329  \\
            1.318  0.40285122752193847  \\
            1.324  0.40087479649755686  \\
            1.33  0.3988996703000881  \\
            1.336  0.396925848929532  \\
            1.342  0.3949533323858887  \\
            1.348  0.39298212066915816  \\
            1.354  0.39101221377934037  \\
            1.36  0.3890436117164354  \\
            1.366  0.38707631448044316  \\
            1.372  0.38511032207136375  \\
            1.3780000000000001  0.38314563448919703  \\
            1.3840000000000001  0.38118225173394316  \\
            1.3900000000000001  0.37922017380560197  \\
            1.3960000000000001  0.3772594007041737  \\
            1.4020000000000001  0.375299932429658  \\
            1.4080000000000001  0.3733417689820552  \\
            1.4140000000000001  0.3713849103613651  \\
            1.4200000000000002  0.36942935656758785  \\
            1.4260000000000002  0.36747510760072327  \\
            1.4320000000000002  0.3655221634607715  \\
            1.4380000000000002  0.36357052414773255  \\
            1.4440000000000002  0.36162018966160636  \\
            1.4500000000000002  0.3596921333580483  \\
            1.4560000000000002  0.35772541390127177  \\
            1.4620000000000002  0.35578096382644375  \\
            1.4680000000000002  0.3538378097779091  \\
            1.4740000000000002  0.35189595175566757  \\
            1.4800000000000002  0.3499553897597194  \\
            1.4860000000000002  0.34801612379006436  \\
            1.4920000000000002  0.3460781538467026  \\
            1.4980000000000002  0.34414147992963395  \\
            1.5040000000000004  0.3422061020388586  \\
            1.5100000000000002  0.3402720201743766  \\
            1.5160000000000005  0.3383392343361877  \\
            1.5220000000000002  0.3364077445242921  \\
            1.5280000000000005  0.3344775507386896  \\
            1.5340000000000003  0.3325486529793805  \\
            1.5400000000000005  0.3306210512463645  \\
            1.5460000000000003  0.32869474553964184  \\
            1.5520000000000005  0.3267697358592123  \\
            1.5580000000000003  0.32484602220507613  \\
            1.5640000000000005  0.322923604577233  \\
            1.5700000000000003  0.3210024829756833  \\
            1.5760000000000005  0.31908265740042674  \\
            1.5820000000000003  0.3171641278514634  \\
            1.5880000000000005  0.31524689432879327  \\
            1.5940000000000003  0.3133309568324164  \\
            1.6000000000000005  0.31142579763030265  \\
        }
        ;
    \addlegendentry {5}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.45671989589566797  \\
            1.162  0.4547076409992219  \\
            1.1680000000000001  0.45269672334204425  \\
            1.174  0.45068714292413536  \\
            1.1800000000000002  0.4486788997454949  \\
            1.186  0.44667199380612316  \\
            1.1920000000000002  0.44466642510602  \\
            1.198  0.44266219364518544  \\
            1.2040000000000002  0.44065929942361937  \\
            1.21  0.43865774244132205  \\
            1.2160000000000002  0.43665752269829317  \\
            1.222  0.4346586401945331  \\
            1.2280000000000002  0.43266109493004135  \\
            1.234  0.4306648869048184  \\
            1.2400000000000002  0.42867001611886396  \\
            1.246  0.4266764825721782  \\
            1.2520000000000002  0.42468428626476096  \\
            1.258  0.4226934271966124  \\
            1.2640000000000002  0.42070390536773217  \\
            1.27  0.4187157207781209  \\
            1.2760000000000002  0.4167288734277779  \\
            1.282  0.4147433633167038  \\
            1.2880000000000003  0.41275919044489806  \\
            1.294  0.410776354812361  \\
            1.3  0.40879485641909263  \\
            1.306  0.40681470205388515  \\
            1.312  0.4048358848089081  \\
            1.318  0.4028584046841617  \\
            1.324  0.4008822616796456  \\
            1.33  0.39890745579535997  \\
            1.336  0.3969339870313049  \\
            1.342  0.3949618553874803  \\
            1.348  0.39299106086388613  \\
            1.354  0.3910216034605224  \\
            1.36  0.38905348317738925  \\
            1.366  0.38708670001448653  \\
            1.372  0.38512125397181424  \\
            1.3780000000000001  0.3831571450493725  \\
            1.3840000000000001  0.3811943732471612  \\
            1.3900000000000001  0.37923293856518037  \\
            1.3960000000000001  0.37727284100343  \\
            1.4020000000000001  0.3753140805619102  \\
            1.4080000000000001  0.3733566572406207  \\
            1.4140000000000001  0.3714005710395618  \\
            1.4200000000000002  0.3694458219587334  \\
            1.4260000000000002  0.36749240999813537  \\
            1.4320000000000002  0.3655403351577679  \\
            1.4380000000000002  0.3635895974376309  \\
            1.4440000000000002  0.3616401968377243  \\
            1.4500000000000002  0.3596921333580483  \\
            1.4560000000000002  0.357745437176371  \\
            1.4620000000000002  0.35580007789074103  \\
            1.4680000000000002  0.35385605550115834  \\
            1.4740000000000002  0.35191337000762296  \\
            1.4800000000000002  0.34997202141013495  \\
            1.4860000000000002  0.3480320097086941  \\
            1.4920000000000002  0.3460933349033005  \\
            1.4980000000000002  0.34415599699395427  \\
            1.5040000000000004  0.3422199959806553  \\
            1.5100000000000002  0.3402853318634036  \\
            1.5160000000000005  0.33835200464219917  \\
            1.5220000000000002  0.33642001431704216  \\
            1.5280000000000005  0.33448936088793224  \\
            1.5340000000000003  0.33256004435486974  \\
            1.5400000000000005  0.33063206471785445  \\
            1.5460000000000003  0.3287054219768865  \\
            1.5520000000000005  0.3267801161319658  \\
            1.5580000000000003  0.3248561471830924  \\
            1.5640000000000005  0.32293351513026625  \\
            1.5700000000000003  0.32101221997348744  \\
            1.5760000000000005  0.3190922617127559  \\
            1.5820000000000003  0.3171736403480716  \\
            1.5880000000000005  0.31525635587943457  \\
            1.5940000000000003  0.31334040830684495  \\
            1.6000000000000005  0.31142579763030265  \\
        }
        ;
    \addlegendentry {6}
    \addplot[mark={none}, solid, color={blue!60!gray},thick]
        table[row sep={\\}]
        {
            \\
            1.006  0.01815744070160281  \\
            1.012  0.03661095519998772  \\
            1.018  0.0553310668840459  \\
            1.024  0.07428664969382578  \\
            1.03  0.09344498303968245  \\
            1.036  0.11277181653357529  \\
            1.042  0.13223144464482495  \\
            1.048  0.15178679133202747  \\
            1.054  0.1713995046382227  \\
            1.06  0.19103006116803817  \\
            1.066  0.21063788029379296  \\
            1.072  0.2301814478629126  \\
            1.078  0.24961844910192263  \\
            1.084  0.2689059103332934  \\
            1.09  0.28800034904124644  \\
            1.096  0.3068579317417187  \\
            1.102  0.3254346390310107  \\
            1.108  0.3436864371077665  \\
            1.114  0.3615694549847227  \\
            1.12  0.3790401665309943  \\
            1.1260000000000001  0.3960555764132961  \\
            1.1320000000000001  0.4125734089363883  \\
            1.1380000000000001  0.4285522987200055  \\
            1.1440000000000001  0.4439519820925213  \\
            1.15  0.4587334880313828  \\
            1.1560000000000001  0.45671989589566797  \\
            1.162  0.4547076409992219  \\
            1.1680000000000001  0.45269672334204425  \\
            1.174  0.45068714292413536  \\
            1.1800000000000002  0.4486788997454949  \\
            1.186  0.44667199380612316  \\
            1.1920000000000002  0.44466642510602  \\
            1.198  0.44266219364518544  \\
            1.2040000000000002  0.44065929942361937  \\
            1.21  0.43865774244132205  \\
            1.2160000000000002  0.43665752269829317  \\
            1.222  0.4346586401945331  \\
            1.2280000000000002  0.43266109493004135  \\
            1.234  0.4306648869048184  \\
            1.2400000000000002  0.42867001611886396  \\
            1.246  0.4266764825721782  \\
            1.2520000000000002  0.42468428626476096  \\
            1.258  0.4226934271966124  \\
            1.2640000000000002  0.42070390536773217  \\
            1.27  0.4187157207781209  \\
            1.2760000000000002  0.4167288734277779  \\
            1.282  0.4147433633167038  \\
            1.2880000000000003  0.41275919044489806  \\
            1.294  0.410776354812361  \\
            1.3  0.40879485641909263  \\
            1.306  0.40681470205388515  \\
            1.312  0.4048358848089081  \\
            1.318  0.4028584046841617  \\
            1.324  0.4008822616796456  \\
            1.33  0.39890745579535997  \\
            1.336  0.3969339870313049  \\
            1.342  0.3949618553874803  \\
            1.348  0.39299106086388613  \\
            1.354  0.3910216034605224  \\
            1.36  0.38905348317738925  \\
            1.366  0.38708670001448653  \\
            1.372  0.38512125397181424  \\
            1.3780000000000001  0.3831571450493725  \\
            1.3840000000000001  0.3811943732471612  \\
            1.3900000000000001  0.37923293856518037  \\
            1.3960000000000001  0.37727284100343  \\
            1.4020000000000001  0.3753140805619102  \\
            1.4080000000000001  0.3733566572406207  \\
            1.4140000000000001  0.3714005710395618  \\
            1.4200000000000002  0.3694458219587334  \\
            1.4260000000000002  0.36749240999813537  \\
            1.4320000000000002  0.3655403351577679  \\
            1.4380000000000002  0.3635895974376309  \\
            1.4440000000000002  0.3616401968377243  \\
            1.4500000000000002  0.3596921333580483  \\
            1.4560000000000002  0.357745437176371  \\
            1.4620000000000002  0.35580007789074103  \\
            1.4680000000000002  0.35385605550115834  \\
            1.4740000000000002  0.35191337000762296  \\
            1.4800000000000002  0.34997202141013495  \\
            1.4860000000000002  0.3480320097086941  \\
            1.4920000000000002  0.3460933349033005  \\
            1.4980000000000002  0.34415599699395427  \\
            1.5040000000000004  0.3422199959806553  \\
            1.5100000000000002  0.3402853318634036  \\
            1.5160000000000005  0.33835200464219917  \\
            1.5220000000000002  0.33642001431704216  \\
            1.5280000000000005  0.33448936088793224  \\
            1.5340000000000003  0.33256004435486974  \\
            1.5400000000000005  0.33063206471785445  \\
            1.5460000000000003  0.3287054219768865  \\
            1.5520000000000005  0.3267801161319658  \\
            1.5580000000000003  0.3248561471830924  \\
            1.5640000000000005  0.32293351513026625  \\
            1.5700000000000003  0.32101221997348744  \\
            1.5760000000000005  0.3190922617127559  \\
            1.5820000000000003  0.3171736403480716  \\
            1.5880000000000005  0.31525635587943457  \\
            1.5940000000000003  0.31334040830684495  \\
            1.6000000000000005  0.31142579763030265  \\
        }
        ;
    \addlegendentry {7}
\end{axis}
\end{tikzpicture}

